A discrete chemo-dynamical model of the dwarf spheroidal galaxy Sculptor: mass profile, velocity anisotropy and internal rotation

We present a new discrete chemo-dynamical axisymmetric modeling technique, which we apply to the dwarf spheroidal galaxy Sculptor. The major improvement over previous Jeans models is that realistic chemical distributions are included directly in the dynamical modelling of the discrete data. This avoids loss of information due to spatial binning and eliminates the need for hard cuts to remove contaminants and to separate stars based on their chemical properties. Using a combined likelihood in position, metallicity and kinematics, we find that our models naturally separate Sculptor stars into a metal-rich and a metal-poor population. Allowing for non-spherical symmetry, our approach provides a central slope of the dark matter density of $\gamma = 0.5 \pm 0.3$. The metal-rich population is nearly isotropic (with $\beta_r^{red} = 0.0\pm0.1$) while the metal-poor population is tangentially anisotropic (with $\beta_r^{blue} = -0.2\pm0.1$) around the half light radius of $0.26$ kpc. A weak internal rotation of the metal-rich population is revealed with $v_{max}/\sigma_0 = 0.15 \pm 0.15$. We run tests using mock data to show that a discrete dataset with $\sim 6000$ stars is required to distinguish between a core ($\gamma = 0$) and cusp ($\gamma = 1$), and to constrain the possible internal rotation to better than $1\,\sigma$ confidence with our model. We conclude that our discrete chemo-dynamical modelling technique provides a flexible and powerful tool to robustly constrain the internal dynamics of multiple populations, and the total mass distribution in a stellar system.

==> mockdata_online/mock_metal-poor_cored.txt <==
# The original mock data with 5000 points for the metal poor population of the cored model
# The input gravitational potential and kinematics are described in the first two points in Section 3.1
# No random errors included for velocities.

# x [pc]    y [pc]    z [pc]    vx [km/s]    vy [km/s]    vz [km/s]    m [mass per particle]
739.858 -724.96 -734.041 3.31034 -7.76075 2.12579 422.912
-6408.96 340.603 370.076 22.3599 3.2713 -6.57641 422.912
10136.5 -7343.19 1407.36 9.93712 -1.30171 1.72192 422.912
-1145.47 -476.329 574.271 -1.77529 6.73925 -2.15787 422.912
-1156.3 503.909 -367.21 9.32672 0.37645 -0.540662 422.912
-28.3001 1352.89 1112.8 5.29228 -21.6238 -14.6707 422.912
350.091 -98.8782 918.809 -5.03648 13.0519 -16.9626 422.912
-12.5932 931.448 -555.081 18.382 4.96044 -8.76148 422.912
-6276.4 -5314.82 -2678.91 -5.77784 -12.8889 -9.85966 422.912
-3654.21 3426.67 1195.5 -7.27185 -20.1988 7.06826 422.912
5261.68 -16390.1 3445.35 2.00596 6.71614 3.47412 422.912
-304.916 -1366.01 439.689 6.13074 1.27744 -11.6186 422.912
124.099 -1872.45 114.17 -0.878328 -5.27089 2.27443 422.912
-748.706 469.783 -469.121 -0.0900004 6.266 -15.5762 422.912
-107.677 -639.928 1730.53 0.343622 -9.06522 20.5164 422.912
189.775 -14.6429 149.887 25.8103 -6.24121 -9.76688 422.912
142.034 -738.273 114.818 -12.808 23.0908 -14.9842 422.912
1100 3436.38 1031.4 6.69229 -7.38996 -3.00114 422.912
940.031 -2148.16 -424.899 -1.83227 2.92441 -0.0253374 422.912
-135.469 -11.3006 -174.887 1.66252 -9.90672 -8.59706 422.912
126.04 -17.4405 583.173 -2.03345 -16.602 6.26901 422.912
-2777.61 -914.91 83.7954 -8.84285 1.53383 3.28632 422.912
2105.31 1147.01 712.733 1.67672 -11.4499 1.14212 422.912
-1735.73 -9389.17 -2395.79 -11.1318 -10.7276 -2.59287 422.912
107.475 1237.43 -546.153 -13.1401 -20.1245 8.9788 422.912
206.622 -1698.03 -1151.63 -12.5025 14.8334 17.2434 422.912
-1145.44 -1015.93 708.307 7.84677 -6.36173 -0.264793 422.912
-12623.3 -5434.1 -2959.84 -5.39694 -15.304 -2.54489 422.912
17290.8 32607.6 -7590.51 -1.28869 -0.83389 1.92416 422.912
-3343.28 -874.318 3353.69 -8.34789 6.51494 4.46375 422.912
2257.07 634.354 747.033 26.1251 -11.1847 2.43727 422.912
-545.802 301.833 -124.18 10.9526 14.0421 -7.21849 422.912
483.31 443.387 8.20132 13.3586 34.1207 -7.72068 422.912
3432.61 2015.4 -4614.66 0.272134 4.17754 -4.07673 422.912
-8407.39 -15027.5 1418.61 -15.0396 2.10492 -1.0651 422.912
-877.972 1421.8 -86.7119 -5.51186 2.57012 2.50197 422.912
-247.253 113.896 213.786 9.55291 3.87027 2.09624 422.912
-382.937 -301.255 55.9281 12.3323 -14.504 7.3792 422.912
184.232 2624.83 71.4408 9.62949 -11.1071 -8.26687 422.912
2.03047 -2607.6 2380 33.3737 3.37361 -14.1404 422.912
827.846 65.2753 1147 -0.717584 16.1573 14.1563 422.912
4474.46 -701.238 1310.82 -0.69388 -1.17449 1.42045 422.912
32533.2 -9235.93 18822.2 -7.67735 3.80325 -4.77342 422.912
-1719.37 -353.101 -822.034 4.34269 0.133648 -1.39648 422.912
-2633.33 1166.71 -585.664 -1.40952 -5.91761 1.61548 422.912
-8666.14 3306.73 -1462.09 -2.33325 1.62599 -1.31042 422.912
5428.11 5424.49 7711.64 -4.80604 -6.05495 -8.18837 422.912
-1249.42 -1256.36 769.128 -16.08 22.2095 -10.5513 422.912
10988.6 26777.7 -1917.13 0.62371 1.90518 -0.214352 422.912
-548.136 142.322 191.686 -7.60249 25.2918 4.05127 422.912
-7.12123 -33.0938 79.5305 -19.4345 8.54026 -18.3137 422.912
2034.42 851.398 -414.3 22.8325 -9.05277 -6.34147 422.912
-1309.34 -579.146 -1512.2 -4.80262 1.72013 1.73088 422.912
32881.8 27013 -16180.2 6.26134 -4.00654 -0.747884 422.912
-680.761 850.624 728.36 -4.01083 -14.0518 -0.213283 422.912
-658.477 -108.967 -217.989 -18.4677 -1.32496 -6.75258 422.912
-3188.98 -476.602 2853.21 2.40529 -6.6738 -1.29274 422.912
-226.25 -6034.45 -470.942 -1.20867 11.0567 -3.23522 422.912
-1401.69 1378.47 -710.566 1.39318 14.7997 3.00817 422.912
-408.837 -857.449 225.197 -14.3107 17.3017 -7.91658 422.912
60.7694 -226.302 591.506 5.7158 7.3284 -4.92612 422.912
-1952.28 378.04 1652.15 3.9992 9.76054 2.85792 422.912
205.048 -4825.79 141.253 1.62097 0.156946 -0.484544 422.912
-172.095 -190.578 409.466 19.0051 -13.8738 -4.16919 422.912
1562.6 -732.657 -947.22 4.61248 13.7602 0.907791 422.912
-5152.07 -167.678 221.473 -3.09931 -19.9822 -18.8204 422.912
-2648.19 279.011 -79.005 9.67061 8.30065 1.80028 422.912
894.62 -0.117893 225.807 11.9958 9.79358 9.10929 422.912
-18.5669 232.743 824.817 -5.87831 -13.7905 -16.1941 422.912
3402.39 -4393.06 -1236.95 -6.99569 4.3674 -13.6372 422.912
56.0071 -418.093 -916.422 -3.77512 -11.8199 -10.116 422.912
537.975 1375.12 -788.522 -8.5293 -9.5694 -0.666184 422.912
-2388.41 3692.12 903.218 -7.64885 1.7489 -1.45603 422.912
2699.93 682.366 2569 7.94858 -3.65085 10.0095 422.912
500.253 -105.286 -30.1143 24.7301 3.59403 6.96214 422.912
-1507.48 2669.55 1848.18 -13.4022 13.1937 5.38553 422.912
1119.36 359.695 -310.881 -3.87033 -29.2261 -0.255451 422.912
468.79 -654.475 488.108 7.90582 31.5223 -4.26035 422.912
-544.349 -991.629 40.9047 16.685 2.14669 6.70926 422.912
1630.05 -2020.15 865.038 -20.0996 -2.20744 -5.59505 422.912
-259.373 1792.68 3272.36 8.05844 -0.863973 -4.41349 422.912
746.295 1313.32 -1464.18 0.983443 -20.035 -0.545532 422.912
1159.44 -111.58 -554.408 -4.96873 -11.8589 4.18859 422.912
123.937 1136.19 1564.25 -5.14524 -0.265885 1.08256 422.912
-273.574 -1418.26 -106.224 2.48927 9.85246 3.62059 422.912
-552.909 2440.35 -530.858 -7.16208 5.18279 -5.29143 422.912
-1352.63 -175.423 26.5967 10.601 0.287733 -0.788953 422.912
275.811 -58.9608 -956.158 -13.9729 16.8712 -0.366457 422.912
197.332 340.719 1144.98 0.935159 -6.38725 -19.297 422.912
1096.43 -587.162 1004.81 -15.8136 7.26058 -11.6503 422.912
-5977.92 177.199 101.215 1.00463 4.0926 -3.34447 422.912
-2423.15 2149.06 1902.43 10.2352 15.2677 -16.8652 422.912
-2692.97 -2535.87 2016.35 10.3791 4.49723 6.9469 422.912
-1702.67 -2824.85 -451.852 -11.5183 6.2473 0.667632 422.912
-1258.64 2778.33 -333.68 13.6641 -14.906 -7.37912 422.912
271.78 4020.72 2942.49 -1.79513 -5.9896 0.94913 422.912
406.681 282.395 -3511.64 -1.91001 -2.66474 -3.20362 422.912
1605.15 -230.502 2128.79 -1.38964 1.63954 -5.91012 422.912
946.922 -432.856 -491.477 -3.71466 -4.86915 -13.1339 422.912
758.636 -321.842 -198.331 10.3983 3.5412 -7.9082 422.912
1384.45 368.536 40.3836 -14.0935 -6.77803 -3.58584 422.912
803.713 -584.952 584.905 2.31699 -5.63146 -7.75022 422.912
-4064.53 2863.76 2650.56 -11.1505 15.7769 8.25098 422.912
-944.377 -96.1965 -1290.61 -11.6009 23.5346 -6.25939 422.912
-252.173 2287.45 -91.3501 2.27562 -4.19032 2.16364 422.912
-2614.4 -478.841 277.634 4.53958 19.3548 2.24345 422.912
1185.99 3163.27 -91.7503 -17.9362 19.5101 -6.18297 422.912
-150.31 -496.602 -754.429 3.74423 -1.45025 -5.33541 422.912
665.908 113.643 342.89 -1.23713 16.4398 -0.110395 422.912
-2201.66 -476.691 404.62 -1.8257 -1.83395 1.33986 422.912
-153.033 -1229.11 -948.885 2.78383 -2.60766 1.60562 422.912
-3921.95 -6418.45 -8233.02 5.93237 3.31905 1.44794 422.912
144.735 -54.439 124.329 10.5318 -9.80448 -5.40849 422.912
1936.53 2336.19 158.433 3.00195 16.2378 5.09343 422.912
-936.799 -7059.11 1059.89 -5.39568 -3.51821 -1.09266 422.912
1186.18 1538.98 2240.47 9.2105 -4.23557 2.43588 422.912
-1403.61 -357.847 880.681 -1.19178 3.93685 -21.2327 422.912
-1135.53 -458.895 -901.9 -2.26634 -1.59027 -0.199769 422.912
-30091.1 -18998 -17595.9 3.65024 9.16612 -0.705128 422.912
-286.069 -5346.06 2791.23 -5.3099 12.6695 -5.45161 422.912
47.8822 346.88 180.385 9.65694 15.4738 3.06634 422.912
481.969 1331.66 -627.476 -4.04605 -3.71114 -4.18771 422.912
-5269.11 -6347.16 -1421.54 -6.99914 -0.670503 0.287583 422.912
-260.381 1898.24 -435.855 17.2747 -16.182 17.4668 422.912
-211.754 135.709 217.706 -8.40853 5.87104 -5.51063 422.912
-821.229 -2273.71 1188.47 -0.404209 -3.12399 6.67003 422.912
1273.17 -1210.36 -8.42561 3.86176 2.64366 -0.126092 422.912
1830.13 2069.01 620.645 4.01445 0.453836 -0.909456 422.912
849.712 411.074 -1138.32 6.73023 15.4575 -18.697 422.912
496.525 -377.913 -2944.35 1.53369 5.67838 -22.8833 422.912
-13158 2233.47 20791.5 -3.78664 -7.38213 4.83088 422.912
-817.853 -243.005 945.698 8.39797 -27.339 4.15228 422.912
-503.006 -75.633 24.7357 -5.89807 16.6725 7.38432 422.912
6004.72 2545.5 2799.35 11.756 1.57163 1.81798 422.912
-178.989 -1387.39 1210.34 12.0126 19.9773 -3.30563 422.912
210.352 -2008.44 -1061.85 -3.49539 -20.4546 -10.1668 422.912
259.792 -433.403 -196.302 -11.3133 14.5167 5.73282 422.912
346.501 -2419.21 1313.49 -18.3286 -8.40071 -2.05634 422.912
543.441 -2000.22 -856.432 -8.57437 6.84755 2.10204 422.912
1802.71 285.102 2412 -12.3222 7.7197 -14.1846 422.912
-446.33 500.073 -2394.89 -5.86257 1.71325 -16.4506 422.912
-673.802 -722.615 -10.2397 1.95859 -18.9005 2.14372 422.912
146.494 360.296 -327.655 25.4551 -8.47023 -13.3103 422.912
-2333.55 -843.426 -2598.81 7.51527 -8.29616 2.18691 422.912
3433.45 -1582.38 3582.2 -3.04485 0.580603 -6.66976 422.912
-211.908 -608.596 -333.553 1.40427 5.67127 -17.2105 422.912
-1052.43 -592.654 2557.28 6.33892 4.99115 -20.8391 422.912
883.859 -2339.61 185.675 0.864246 -8.93025 3.83776 422.912
497.566 -360.989 260.961 -2.75963 -8.74574 -1.36991 422.912
512.613 530.044 -244.751 2.53522 -6.067 -20.236 422.912
-1791.97 817.452 -1045.88 8.86434 -0.372476 -10.2176 422.912
296.879 -1501.94 272.878 0.594086 0.846487 4.84982 422.912
-409.426 -1240.73 -1253.36 8.78183 4.37008 0.434137 422.912
833.124 5735.78 1332.27 -7.38092 -0.452723 -0.578002 422.912
4368.58 -6897.03 1415.22 1.15495 -0.451304 0.709936 422.912
1582.34 -238.9 -71.7082 1.96332 9.13248 1.60548 422.912
707.837 603.187 -1542.07 -0.433197 -7.06747 -1.50682 422.912
2568.88 -709.426 827.457 -4.41927 -2.43718 0.416483 422.912
-154.947 2845.88 635.67 -8.07552 -0.199678 5.87407 422.912
-62.2624 2235.05 -368.133 -0.0807755 -23.7848 7.84364 422.912
4185.57 -2295.38 867.442 -11.258 3.32513 -5.03982 422.912
-1824.84 773.657 -1305.48 -14.8907 5.94648 1.64929 422.912
222.819 2639.27 -1250.37 23.9731 -4.64667 1.02405 422.912
9.39967 -1952.83 327.898 7.3751 1.04303 -3.48372 422.912
1666.87 -1809.02 644.342 1.68998 -4.10068 4.25799 422.912
-827.719 -5332.39 1060.64 9.63175 -9.00599 4.28994 422.912
-1988.52 -1804.85 397.192 11.6448 -4.14741 -4.01594 422.912
-24.0837 -42.6115 -35.3265 9.18238 -6.42492 -9.34809 422.912
-558.161 -1217.4 211.303 -20.9334 3.02085 -4.04646 422.912
-591.118 421.512 -212.764 -10.6287 2.72127 -0.405956 422.912
-2468.06 -1101.64 3033.35 8.05573 10.2839 -12.6212 422.912
1852.52 391.671 308.325 2.32118 -1.82432 0.68434 422.912
1586.74 6025.06 -6782.69 17.423 9.46729 -11.8229 422.912
1618.89 -4840.52 -6181.91 5.81806 -4.81588 -10.6748 422.912
-3702.85 3088.91 631.816 11.6089 9.3499 10.7119 422.912
7383.93 -34.229 1695.61 2.19421 9.17097 -0.616151 422.912
615.012 93.1809 -405.319 13.5985 -8.99666 8.07512 422.912
-521.767 -349.157 -675.491 2.63013 3.88144 6.60288 422.912
237.725 2103.8 1360.59 -5.08752 -17.0195 -6.46319 422.912
-975.708 23.8465 -578.308 12.3936 8.30789 1.4419 422.912
416.73 -1436.03 -296.735 11.4379 -9.90853 -18.8009 422.912
-482.862 -972.523 -766.89 11.7287 14.3911 2.25431 422.912
6454.39 1102.14 -1181.83 -4.75672 -5.69371 -8.29463 422.912
3868.8 -3903.03 2965.09 2.66985 -2.96471 1.90053 422.912
2999.91 50.5272 -1185.39 3.80256 1.86913 3.03328 422.912
-458.014 -555.446 -2574.55 -0.34048 -5.94154 8.05781 422.912
-170.296 -754.038 931.461 5.50631 -9.52866 15.3006 422.912
4385.83 -1614.43 -1435.01 6.22705 1.54375 -5.38045 422.912
-765.684 -1570.82 -1844.5 3.52964 4.85628 -0.431296 422.912
-465.173 21.094 552.764 7.4345 8.91093 -19.3943 422.912
-1286.25 -194.705 -125.871 -19.8244 -24.3306 1.27611 422.912
-1033.26 -467.886 261.186 -19.7556 -4.69702 3.42817 422.912
221.047 287.578 440.905 -6.36393 10.7326 15.9535 422.912
740.412 866.316 -1131.31 -0.979182 -15.8006 12.4155 422.912
-628.189 -607.708 42.9198 -7.52992 -2.87415 -1.18742 422.912
10642.3 -10099.2 11950.2 10.076 6.71072 4.4075 422.912
2798.12 -628.12 -1187.91 0.686342 -2.12298 -1.40493 422.912
-58295.4 -5447.99 -511.51 -7.55654 3.60397 -5.81022 422.912
459.681 2320.12 56.4045 -16.1986 -14.4803 1.97939 422.912
-2728.09 -7001.23 3232.08 4.03938 3.61521 -7.85089 422.912
-356.44 1243.32 864.687 -3.82633 9.25881 9.9301 422.912
1072.94 237 27.9048 -3.96505 15.4823 -15.7712 422.912
735.954 -3745.21 -1068.02 -6.93894 1.90915 -1.22731 422.912
6835.75 2076.9 5813.46 9.39467 -13.3114 9.10079 422.912
363.403 -3000.66 -850.023 -7.70332 4.85737 0.000102152 422.912
1583.91 1311 350.608 12.9112 8.09121 0.872037 422.912
1822.85 4051.31 -1700.39 6.26912 -2.66502 0.0519637 422.912
4911.93 -6099.78 -1469.31 1.45274 -1.33155 -0.226373 422.912
-1516.39 2902.23 -138.055 14.0772 0.978267 -2.8141 422.912
-1942.74 -1852.59 -1343.03 -5.42731 3.8573 2.74484 422.912
733.407 813.7 18.4132 2.59826 -7.46713 -0.181479 422.912
5725.68 -5684.58 -6067.48 -3.40419 -6.49153 3.73879 422.912
-186.024 -807.819 529.241 -13.676 6.11517 -7.2383 422.912
986.619 2869.07 -1694.53 11.9062 5.13824 3.94074 422.912
1926.65 -1080.27 855.872 2.94403 9.77566 -3.7455 422.912
-3255.31 204 3934.49 25.8509 4.37811 -9.10587 422.912
-7502.53 3200.67 1130.84 -1.20135 -24.5562 9.73881 422.912
-41.8197 49.1765 915.05 -1.79863 7.34236 35.3909 422.912
3655.94 -4293.56 -3951.34 -13.0363 -10.2794 -20.8132 422.912
471.438 -1270.27 159.464 2.03533 14.0183 -9.14428 422.912
-11088.8 4750.23 -900.59 -2.6934 1.41552 -0.199872 422.912
3783.38 -4141 -2616.18 -5.59146 10.1802 0.628981 422.912
-9768.14 5154.52 -394.239 3.18483 7.10507 0.589207 422.912
285.49 -2393.55 -1236.69 21.2034 8.65692 -4.72657 422.912
-326.929 -156.643 1737.01 -1.26531 -2.09399 -8.2614 422.912
3326.3 -1999.1 -1296.33 4.45371 6.635 -3.89947 422.912
-2257.85 859.847 641.541 0.827011 -9.59661 2.24697 422.912
198.995 583.52 15.0867 -30.28 -14.2563 -8.54462 422.912
387.066 316.005 960.093 -15.0574 -1.83514 -12.4306 422.912
276.531 -620.891 -83.4481 -0.391171 11.6432 -13.049 422.912
165.813 2235.11 -1169.1 -6.56472 -18.2253 7.90897 422.912
-139.831 -817.63 1050.77 -7.52888 17.8405 -9.1157 422.912
2330.54 3046.85 2628.5 -4.19784 14.1311 4.92764 422.912
2441.33 3061.2 -409.21 13.3478 13.9995 4.89506 422.912
-1248.27 -63.6962 -1892.56 -6.04443 -0.313378 -4.99426 422.912
648.817 -843.855 -94.1519 -1.51856 8.75362 4.07559 422.912
-466.586 -595.157 -554.898 8.00881 -8.42454 -0.304222 422.912
183.798 -332.801 -18.9437 13.3255 0.442475 -9.35639 422.912
-82.6454 437.921 192.98 3.68668 -17.5656 -16.4609 422.912
-2366.9 9024.31 -339.226 15.4698 8.56868 1.81452 422.912
-4426.84 5972.72 -1434.4 7.83348 -2.88077 0.0847815 422.912
988.614 42.0522 567.387 0.646075 9.83919 8.8059 422.912
670.23 -536.131 -323.51 -19.6895 -10.4801 -1.68023 422.912
-65.3829 -88.0407 326.148 13.6186 -16.5642 14.3232 422.912
338.812 307.514 459.402 11.1089 -5.21597 6.28728 422.912
1854 -4569.4 478.353 2.51852 15.0184 -10.6445 422.912
-2952.39 810.553 596.959 22.9397 16.4027 7.27687 422.912
-2486.31 2609.76 -647.411 -8.90156 -21.2965 -1.79484 422.912
1652.82 3135.34 -373.546 -2.43141 -1.65596 -0.517719 422.912
-433.392 -2419.81 2466.62 0.503897 -8.91813 3.82814 422.912
379.419 -1671.47 -1227.2 -9.90636 -4.49097 -4.45941 422.912
50.0108 -1624.89 1123.41 -4.50557 10.6072 -2.93581 422.912
-4793.84 -1330 -431.794 -1.43183 -18.1561 9.66417 422.912
-1100.13 157.588 -84.959 -3.33057 -1.94751 -1.0148 422.912
1752.21 3112.8 -139.596 -6.30796 -9.84142 1.61192 422.912
888.191 -705.45 -927.863 5.60426 -9.41489 -10.4353 422.912
-1747.32 -1808.69 -469.502 5.27984 -8.36244 -3.23247 422.912
-765.259 1164.4 -2697.26 -2.02098 -1.9935 -9.27965 422.912
2615.49 -398.163 -1022.68 -10.9492 2.44682 6.52913 422.912
252.273 -525.957 1384.3 -6.5802 10.2239 -16.0296 422.912
2083.14 2551.6 5521.02 5.34947 4.06117 18.6656 422.912
1038 1296.04 -8.09597 2.44613 20.3061 23.9416 422.912
572.148 436.027 -7.27582 7.89336 14.088 -8.93903 422.912
3715.1 -974.648 1306.69 -1.69117 3.00197 -2.15747 422.912
1744.99 -1737.39 429.302 3.58686 6.84411 -6.38368 422.912
-1081.96 2556.16 -87.9338 6.81985 6.2928 2.9862 422.912
14.9511 69.8796 360.513 17.0463 -0.838602 20.1063 422.912
-1009.54 -70.8243 291.532 -22.7481 -2.5 12.3867 422.912
-187.819 -567.88 5.40367 6.47014 -1.71298 -4.94828 422.912
945.067 -1954.94 -591.878 18.7131 -11.2724 2.57203 422.912
-173.811 517.414 431.333 -0.608474 -15.0774 -21.8523 422.912
590.702 746.617 -909.682 8.15782 -9.67935 1.07441 422.912
-138.175 613.107 -804.733 -0.816967 -10.0442 16.834 422.912
-3843.77 4957.88 -3207.28 -12.9361 12.6477 2.0978 422.912
-98.5823 634.063 258.792 -13.6331 -8.59919 -12.8995 422.912
-561.12 -139.749 -370.026 -3.37949 -0.248177 3.09326 422.912
-1719.23 -109.042 -364.654 14.0681 -1.22786 5.71636 422.912
-619.054 144.56 -252.253 -16.8371 6.27126 -10.0619 422.912
1748.82 936.641 -360.124 6.97119 6.15322 -0.188656 422.912
7781.19 422.899 -4252.65 1.42338 12.9194 -3.01183 422.912
-1250.84 -781.81 -1481.76 -0.772362 0.945862 -2.28382 422.912
422.155 293.637 124.069 2.50476 -8.26878 8.40989 422.912
-2339.09 -1053.64 354.179 19.0724 -2.16335 -7.26738 422.912
543.294 770.648 175.982 10.755 -1.52105 3.84295 422.912
1186.26 1828.58 -905.781 17.5141 1.73543 -1.7332 422.912
1186.65 1141.72 266.891 -3.12564 -11.4175 -4.42739 422.912
621.263 -710.302 699.36 4.54597 9.09871 1.02164 422.912
838.508 147.872 -578.072 0.844668 -22.3632 21.9942 422.912
-12004.1 -107906 -27722.3 -3.68324 -0.903821 2.13094 422.912
1860.52 -203.575 -867.754 2.87352 -0.604281 0.176024 422.912
-241.742 24.7901 1310.24 4.43369 4.71864 -7.59992 422.912
-2116.25 -634.892 -1509.57 -11.3401 -1.81609 -12.0939 422.912
119.324 -2901.47 -176.306 -0.794946 -22.907 -8.39088 422.912
-1020.18 -113.599 257.582 0.618075 4.36479 -0.830985 422.912
-4359.98 5463.92 1619.21 15.6988 -2.09375 -3.55926 422.912
560.941 204.084 7.13908 19.654 10.8175 9.61369 422.912
2341.3 6890.5 3919.53 5.47765 -2.50828 0.668567 422.912
3.0177 2432.48 1391.19 -0.0891745 -20.6473 -6.41224 422.912
930.823 -1765.14 -557.616 2.46398 18.463 2.8554 422.912
789.795 -455.278 788.177 -14.536 6.05313 -13.5088 422.912
-1593.35 -1650.46 597.131 -3.41541 24.0582 -2.39585 422.912
-362.714 -2297.56 202.406 2.09314 21.2633 -0.866588 422.912
-6067.66 10086.2 1761.39 3.71795 -0.498805 0.296334 422.912
1629.18 -1040.14 68.914 16.467 -4.39036 1.65638 422.912
-7320.41 -481.323 -1421.65 -1.04813 11.0509 -3.43341 422.912
-758.34 -9888.94 2927.9 2.94321 8.22977 -2.00905 422.912
-330.712 -654.245 759.189 -7.64481 28.1653 -4.69958 422.912
650.494 9816.92 -2955.86 11.7266 -4.63378 -7.01996 422.912
-1334.91 -920.686 129.33 5.58189 -11.0843 -3.14373 422.912
-572.268 -8847.27 3641.52 9.73619 14.1991 -1.97936 422.912
732.871 -1107.28 577.189 -7.76038 -17.5803 -6.24881 422.912
-1281.76 -86.8435 525.985 -3.93738 -12.3953 -0.391105 422.912
2085.14 -100.039 -621.651 -16.2766 21.2211 5.34684 422.912
-274.051 -181.684 -41.0697 16.2185 3.18625 -0.230986 422.912
1978.55 -186.674 -131.078 2.29714 6.5355 -4.36949 422.912
-624.817 4.22168 15.5406 6.84217 13.8436 14.9449 422.912
-546.409 -170.207 84.829 -1.46704 -10.011 -15.7917 422.912
425.997 10.2656 -565.93 12.1468 9.55639 -22.4151 422.912
-697.557 147.872 200.388 23.8958 -29.6084 -2.29818 422.912
-178.282 217.96 1294.11 -13.4554 8.33717 8.01843 422.912
-3535.58 -10309.5 1924.84 -19.7644 -1.95983 5.62441 422.912
-9122.01 -4496.42 2287.4 -6.93201 -7.43464 -2.9983 422.912
-417.59 -620.51 182.917 17.5655 -9.44938 -4.69593 422.912
1457.85 -705.623 -541.192 -8.6045 -1.36247 -4.95376 422.912
-299.154 2600.1 1410.63 3.81091 -8.41135 -4.84755 422.912
132.74 470.057 -111.862 1.50132 -12.0801 12.0478 422.912
-1933.38 2985.43 -874.759 -4.79349 -4.83426 -0.027428 422.912
-802.155 -1692.97 2405.61 1.37162 4.61286 -2.26507 422.912
1652.49 -442.42 928.445 17.833 16.049 4.46804 422.912
-888.213 -106.735 -242.438 10.6082 17.053 3.72247 422.912
1105.99 70.8092 66.5759 6.68371 -8.4609 5.8312 422.912
-2213.61 -2152.37 -374.099 2.39388 -6.07363 -12.8241 422.912
-385.483 168.92 86.0388 -1.73005 -1.93693 1.57281 422.912
-105.826 586.027 -512.255 -2.7638 1.02194 3.83898 422.912
-15.3242 100.234 -18.0923 18.3116 -3.22794 -4.00348 422.912
38.5469 -260.938 -2881.57 3.76693 -4.8012 -21.5056 422.912
-11214.7 25165.1 -18487 7.54172 5.01032 1.08199 422.912
8372.36 -291.151 842.926 5.37046 1.79123 1.40813 422.912
-189.753 414.919 -291.087 -3.79169 4.9571 -31.4171 422.912
2160.47 2103.08 -338.768 -20 1.16404 -0.680399 422.912
-2691.46 -275.538 -942.381 4.24083 -2.03956 -2.93748 422.912
175.344 107.29 470.961 -5.01211 5.17832 -7.99146 422.912
412.017 663.227 615.205 -1.55542 23.7802 -15.7823 422.912
2992.76 102.858 379.805 3.76476 -8.307 3.84908 422.912
-1081.52 -2693.63 -66.5458 -10.4191 9.6983 1.46245 422.912
-369.465 -1127.14 -249.4 5.93128 -4.53802 0.191106 422.912
-3228.63 586.135 1886.24 -15.8645 -5.01137 2.06076 422.912
10441.3 6490.95 -4069.38 -2.78336 -5.04935 0.367182 422.912
73.8357 444.514 461.329 6.59118 -9.33375 0.849788 422.912
145.053 -519.323 -17.0576 -3.20768 6.72198 -0.943374 422.912
1592.11 -1983.27 1586.67 4.58998 -3.01525 2.20806 422.912
-1388.37 -2708.58 1918.55 16.4119 9.12546 -7.56296 422.912
644.781 -1095.15 73.0005 11.9932 -7.55322 0.987331 422.912
54.3548 1357.06 102.915 0.435829 5.60187 -2.68899 422.912
1774.54 94.7421 2969.43 4.67041 10.1701 11.9675 422.912
4147.07 3536.79 -1723.2 4.68713 -7.56991 -4.27036 422.912
-1697.06 -1145.95 911.911 -23.873 -23.9994 14.1442 422.912
27.8535 -393.655 704.612 -6.75674 -5.2679 15.8613 422.912
-587.056 244.097 -226.67 -14.0826 31.1417 -16.3214 422.912
-730.34 -438.981 -234.078 -2.73182 -26.2264 -0.324511 422.912
34.6136 1092.2 151.041 -3.96102 -5.47442 1.84655 422.912
664.734 1531.99 516.759 2.34018 3.46344 0.468174 422.912
900.491 -821.726 305.248 -7.24745 14.7582 -7.46541 422.912
198.85 127.497 687.762 23.0015 -0.291951 21.6104 422.912
-315.093 28.8185 -87.2508 -23.3064 16.2384 -6.07086 422.912
-891.442 -598.363 -452.785 -6.54156 14.4983 -13.0327 422.912
2738.63 -962.125 2999.02 -2.66527 -4.68374 1.43563 422.912
857.11 858.301 214.274 1.16341 0.324807 3.04768 422.912
-121.357 1421.73 134.497 1.4963 -9.32163 1.81486 422.912
-1081.65 -753.805 574.541 -15.4201 1.736 8.90544 422.912
-978.255 -568.887 757.704 5.79263 -0.352945 -2.66009 422.912
3833.77 2722.53 468.666 -5.79663 19.6145 5.30998 422.912
-2025.03 -1734.09 -2454.06 -10.3314 6.46973 -9.32368 422.912
-515.279 -1239.48 289.457 1.24431 -12.7203 1.06021 422.912
994.483 1091.38 121.575 -12.4364 -29.0092 1.32615 422.912
4363.76 -3073.86 4385.38 -17.0648 -6.7297 -4.53968 422.912
-5640.61 -1394.42 -1468.19 -1.65907 9.24811 -2.12555 422.912
-4587.76 -842.332 -1706.74 -9.26581 -2.94673 -5.24831 422.912
14257.3 10883.2 -4725.58 -2.92268 -12.9249 -0.906458 422.912
-1551.09 1318.31 243.226 0.847627 -5.8076 -2.44302 422.912
-2612.46 -1878.04 1208.18 -3.30655 -3.01553 2.22972 422.912
-2178.7 -3604.22 -1339.38 6.64034 -5.84513 8.46335 422.912
157.186 -226.518 530.861 3.91653 3.13526 -13.805 422.912
823.588 -1962.79 -1387.05 1.72184 23.3948 -8.85027 422.912
752.777 -122.553 -448.573 -20.9754 8.43456 15.1892 422.912
2021.22 1608.8 1858.64 0.991151 8.35673 -6.26806 422.912
-3786.76 -1350.33 1008.86 4.93601 -6.38035 -1.40588 422.912
469.316 499.103 1389.11 -17.399 16.8636 -3.12157 422.912
548.474 -43.0173 -934.987 3.37989 -3.79927 6.72784 422.912
2050.3 4820.91 -77.9704 -2.02287 0.846022 -1.37032 422.912
13304.2 -6868.98 -12956.6 -2.4873 -3.88325 10.8568 422.912
-887.957 -893.046 1016.07 -11.3575 9.69067 -6.49645 422.912
76.7547 -903.048 349.712 4.36474 11.3 3.16034 422.912
-2294.35 -663.258 -1363.63 3.00042 0.0123054 -1.52462 422.912
1386.54 2809.15 -1465.44 -7.21808 -27.769 9.22913 422.912
1834.88 715.771 24.606 -24.0054 10.1076 -6.14897 422.912
1435.6 665.45 1426.75 2.90865 -12.7733 -4.00309 422.912
966.543 1978.15 307.375 -0.826728 0.687519 -1.93291 422.912
-2040.57 553.089 929.864 20.0297 -9.94738 -5.31173 422.912
29.4905 -11.6284 -287.317 6.0066 2.88322 1.47125 422.912
-1980.48 -289.627 44.8355 -5.68828 2.39784 -2.43503 422.912
-2593.59 2161.79 -2230.6 -1.18294 0.270612 0.717938 422.912
-2428.22 -2479.28 -252.123 6.27949 11.6028 2.54073 422.912
-15687 -9921.13 -2441.73 5.01052 -0.388651 0.891339 422.912
997.318 2439.42 -180.616 1.6793 -1.16786 1.52484 422.912
3223.44 3776.82 2086.19 8.51716 4.32882 2.35756 422.912
-1517.96 -1990.88 -311.72 28.3248 -6.09201 7.15326 422.912
-282.251 -224.244 -343.712 5.41094 -12.1077 -3.9063 422.912
61.6563 -509.785 -961.43 12.6275 5.30519 -9.75829 422.912
-999.287 37.7649 -322.448 20.0342 14.8056 2.33025 422.912
-3617.76 4048.04 2576.06 -8.51721 7.70892 4.79396 422.912
2350.93 -2016.91 -136.828 -1.01302 3.93225 -4.26592 422.912
-1277.3 -824.474 22.2494 -4.64676 7.28868 -3.47125 422.912
-1334.69 291.991 -115.879 26.609 5.93588 -2.16368 422.912
6325.06 -1744.62 -4577.95 12.559 -0.315194 -6.89684 422.912
3910.09 -1374.93 -2320.46 5.33065 3.8863 -2.81973 422.912
-4907.45 8053.15 -124.799 14.3805 11.5682 3.90728 422.912
-224.354 689.799 -194.358 8.4321 10.3921 -3.40655 422.912
-535.673 -1173.47 -175.313 -7.49827 -0.948686 -1.26956 422.912
9518 7276.96 -2215.85 -3.72938 18.2716 -9.50305 422.912
-20.4781 828.141 -670.299 17.9272 5.02586 -13.332 422.912
1030.5 -2631.85 -2389.97 12.8409 2.79911 3.48009 422.912
609.405 -716.47 667.688 -10.9674 -11.6295 -0.85798 422.912
-1406.42 1451.8 -1080.97 13.3648 -2.76615 9.5127 422.912
-301.906 219.592 321.979 -17.8184 -9.98071 11.1769 422.912
-191.171 -506.23 -353.535 14.1703 3.7802 5.22663 422.912
-2139.78 -1400.39 -559.2 4.75458 12.4605 14.9531 422.912
-1197.19 -628.803 773.033 33.951 2.82042 -14.0884 422.912
-1.98568 731.818 -672.458 -11.8963 5.82856 -11.3547 422.912
-36.5847 4088.71 3169.29 -0.789681 -2.89134 -4.34625 422.912
-1183.38 -1262.72 217.069 -1.83698 -9.20062 0.301789 422.912
1685.64 443.21 -466.572 19.8031 -10.9531 -2.24573 422.912
10298.3 -27082.5 30643.2 5.93907 2.76337 2.49224 422.912
-491.459 -1124.69 388.969 8.96874 -21.6487 3.21885 422.912
1151.21 1411.78 2400.48 6.51564 5.33588 -0.342397 422.912
1265.43 4786.67 3491.84 20.6833 -10.5965 -7.72566 422.912
1934.75 -1124.93 -1665.37 7.31509 -3.4787 -5.99215 422.912
572.04 -153.282 -479.097 11.4855 7.99142 -6.85446 422.912
179.353 -1486.1 2170.58 6.14335 7.19627 -7.86993 422.912
-10136.9 4724.5 13444.4 2.68364 -1.5733 -9.77249 422.912
-535.657 -275.576 421.919 13.0798 4.64022 -20.4602 422.912
221.944 -1106.1 -186.919 -5.43143 2.58897 -2.49342 422.912
-2481.05 1296.73 -2265.67 -14.7978 1.40068 -12.2367 422.912
2638.44 14284.2 1313.69 1.77251 -12.2329 -5.50506 422.912
-1779.2 -342.779 -187.55 5.90801 5.81425 2.69898 422.912
2269.53 -955.939 -2084.99 7.36142 -0.0533693 -5.68115 422.912
404.172 456.726 -576.781 9.34238 28.4876 -5.24526 422.912
-5769.46 11609.8 -252.103 -5.67682 1.29492 1.46806 422.912
-1237.74 2291.4 2623.12 4.02739 -11.7916 -8.06293 422.912
-690.085 -340.979 -43.1779 -22.6589 19.6383 -8.64418 422.912
-935.769 -187.021 2177.26 -1.687 0.343014 4.95079 422.912
1176.8 -1083.52 -358.883 -6.25967 17.5268 6.93143 422.912
226.482 -281.143 2294.88 -6.08391 5.32823 -22.5599 422.912
2821.49 1517.58 -1019.56 -8.16707 -16.5056 0.801509 422.912
-1128.28 980.048 -1033.02 -3.68049 -1.39152 -9.30252 422.912
-307.64 -860.131 921.312 -6.91559 -24.2066 18.5789 422.912
-218.17 1371.74 922.974 19.284 2.18475 5.10956 422.912
3844.19 683.479 3782.21 -6.99529 12.3432 -8.77176 422.912
-1041.41 390.683 1372.26 7.91985 3.48583 -8.28992 422.912
-277.83 -67.299 -303.366 -25.0817 19.917 9.30156 422.912
-5077.85 -5125.71 -4181.27 18.6911 12.238 -3.85223 422.912
1677.09 1897.93 4503.21 -1.06063 -1.38097 -2.95106 422.912
-407.762 -176.856 388.059 12.7411 6.23348 2.45884 422.912
1967.53 1324.73 186.417 -9.76178 -7.53033 1.05684 422.912
1853.88 318.03 -2934.24 -0.261135 -0.0894567 5.06282 422.912
-602.657 1312.46 -1293.73 9.57906 -10.6651 11.9729 422.912
-1767.99 1109.67 60.4049 14.1309 -5.85826 -3.50671 422.912
1123.92 527.235 441.747 -1.56338 -4.67352 -1.27619 422.912
594.123 -847.833 253.122 10.5741 4.90384 -0.532312 422.912
-54.2283 -2306.47 756.158 1.38091 4.33957 -0.765943 422.912
-7915.64 7310.32 -2954.89 4.98738 -4.9777 3.3064 422.912
-517.653 -885.987 -538.35 3.14879 -7.26954 -13.1426 422.912
-95.996 -132.72 279.175 -15.6984 -15.2778 6.28195 422.912
836.085 470.289 557.63 -10.1572 -16.8237 0.0297816 422.912
-5668.31 -5754.26 2169 -16.5214 4.90069 4.43499 422.912
-307.814 -260.608 132.22 -2.09785 -17.3589 9.40499 422.912
-16697.1 -909.972 3842.87 6.29108 4.85533 4.51852 422.912
-902.141 15.699 -38.9528 22.7229 21.3895 10.5085 422.912
-1480.89 2692.25 1119.47 9.15341 3.86848 -7.97206 422.912
2345.2 -1829.67 566.841 5.94902 1.6371 -2.65201 422.912
2836.44 -1707.35 70.5429 -4.32586 14.3273 5.13459 422.912
-6223.88 -4182.49 230.194 -16.5608 9.99991 3.46753 422.912
1951.97 -488.581 302.307 -1.21301 13.4323 1.66407 422.912
558.189 -71.4612 1029.44 -4.09638 -2.00769 -10.4046 422.912
295.918 95.3955 381.424 -10.0828 -7.24772 -11.2802 422.912
862.089 388.822 946.959 -13.4082 -4.40983 -14.2266 422.912
-3222.04 -3349.36 -328.2 -13.84 -10.7435 -5.63027 422.912
1493.23 -2999.57 -765.034 5.41609 -12.4523 -1.74592 422.912
190699 189530 38311.7 -3.63139 0.5043 1.30638 422.912
684.209 56.6498 -38.2289 12.7576 10.1177 -10.2114 422.912
-1835.83 190.48 303.515 25.1088 -8.63988 3.7635 422.912
-809.38 2213.01 15387.8 -1.97718 -0.635565 4.72891 422.912
483.897 301.191 193.444 16.2805 -15.7484 -6.28426 422.912
2936.71 841.027 -10.7829 -17.2657 -2.14667 -1.69444 422.912
-1720.33 275.147 -3254.77 -3.85453 -5.50881 -10.0143 422.912
-251.941 437.19 -398.602 6.7526 4.20841 1.88087 422.912
18238.9 10687.9 7648.39 2.45215 11.6589 -0.792612 422.912
-707.22 1148.43 104.359 4.74619 -10.9292 -4.29479 422.912
75.1256 -1694.25 -234.067 -11.5275 -17.7735 9.08327 422.912
2402.92 -6972.4 3824.77 10.5066 1.01253 -0.802252 422.912
-57.9745 -54.2014 -44.3146 -17.6468 0.404449 6.25817 422.912
-21.5013 392.977 31.0101 -12.9115 8.1243 -3.21053 422.912
-1148.1 -1586.69 436.367 -5.27877 -0.770535 13.7779 422.912
232.439 -306.492 408.466 -17.2742 1.85156 14.226 422.912
-2312.05 1634.84 -62.4416 15.4334 -5.16504 1.91819 422.912
-209.573 910.142 2205.95 0.843467 2.7201 -4.31198 422.912
1753.46 227.737 -958.279 9.97479 3.37513 -5.7798 422.912
-11138.3 4897.23 -4488.22 0.0982626 -5.18435 -0.896269 422.912
264.24 -507.469 -441.729 9.89255 -14.881 -3.35047 422.912
1595.51 970.301 -1389.14 0.710222 -4.78895 5.98191 422.912
132.003 3180.52 1117.89 3.9721 14.9332 3.96933 422.912
-76.8948 -649.366 -3.7604 -0.208162 -13.574 -0.0243218 422.912
5274.38 -1202.32 -381.546 16.2869 -21.5291 -3.13989 422.912
-473.393 -35.8083 263.413 3.16965 24.2977 -1.26524 422.912
1274.75 1881.46 -1430.7 -3.92993 -12.9062 8.35618 422.912
-11355.9 5802.46 -2298.45 5.50043 -11.7583 -0.290393 422.912
1589.77 196.805 -1074.06 0.685732 3.86457 -7.883 422.912
-677.793 428.144 127.657 -22.5522 28.9495 1.17443 422.912
556.163 1089.85 -608.463 -5.35493 -1.20205 4.52742 422.912
608.44 4112.27 -151.128 -10.9493 -7.72906 9.29928 422.912
774.479 1577.67 4363.34 0.564684 0.713377 7.11035 422.912
78.9441 -550.28 433.329 10.5511 14.22 0.327935 422.912
516.333 -94.398 183.368 -6.56565 -9.46464 1.04611 422.912
857.14 -100.944 -273.785 -21.829 20.3936 6.35557 422.912
-118.6 6625.68 -1435.85 6.40679 -10.9284 1.04855 422.912
-1730.92 3185.33 -490.202 -14.8906 1.52254 -2.33878 422.912
999.445 1738.24 1294.61 -5.97911 17.0968 17.0309 422.912
94.3707 2164.88 -864.391 2.73649 -6.22827 4.37885 422.912
771.907 -335.96 -662.353 1.41669 7.28529 1.16807 422.912
-1228.1 103.889 -88.098 11.0212 -4.17698 2.0154 422.912
-1125.1 948.015 -1622.94 2.84252 7.65103 7.73 422.912
-372.998 428.521 -706.855 5.39767 2.53228 2.12412 422.912
518.358 -88.2592 -474.183 19.421 8.71638 -1.65193 422.912
-3533.95 -4460.57 2112.72 -5.51306 -12.6888 8.27266 422.912
-2652.86 -1019.73 2131.8 -5.56306 -1.23544 6.42538 422.912
-5136 987.176 -2504.21 -0.0453935 -5.15121 4.14683 422.912
1043.26 -4561.46 4051.88 6.86146 13.466 -6.10399 422.912
287.319 -3104.37 115.638 2.41628 -8.41693 0.155696 422.912
457.429 -368.938 537.577 17.6878 19.8096 1.42868 422.912
621.168 217.255 199.022 11.4121 -4.2728 8.82411 422.912
1338.72 -2168.44 -3112.23 -16.6133 0.634135 6.29426 422.912
-584.604 160.321 441.715 -14.3289 8.1707 4.1088 422.912
-3846.99 2617.09 1218.04 -7.99489 -0.997489 1.46896 422.912
1235.38 269.191 1919.37 -2.6942 12.8791 -0.272823 422.912
2053.91 -1487.77 -603.392 -6.51095 -9.35483 1.78506 422.912
342.232 660.917 -173.854 3.85456 12.1137 -3.34835 422.912
110.662 829.559 -355.268 -4.59632 18.0099 -20.8873 422.912
7990.66 -3325.99 7038.01 -1.6985 -12.5842 5.3292 422.912
-4082.94 -2497.34 735.318 -3.57775 9.59388 -5.14603 422.912
-1176.34 415.704 -500.464 -24.1606 -8.50438 -9.92919 422.912
-295.563 -49.0377 -246.97 8.05587 -0.996908 27.5143 422.912
5365.25 -4578.47 -2191.75 -1.92636 7.2907 -0.677409 422.912
476.224 -148.087 121.899 -3.83222 -7.11548 -3.43095 422.912
-232.25 36.1157 616.058 -14.2883 -3.48221 6.80228 422.912
2812.46 2814.91 1835.39 6.54594 -1.13844 4.74385 422.912
3121.02 10043.4 2547.3 5.38212 -5.17752 -0.809358 422.912
-1135.98 -428.671 483.466 6.06953 -14.912 -3.7206 422.912
-31.7099 205.055 -422.668 3.12561 -5.63866 15.1334 422.912
-1130.5 22.7893 38.2906 24.4102 6.52565 3.30327 422.912
596.377 444.168 -191.124 17.1787 6.22963 3.54997 422.912
1472.43 1180.22 -167.434 -6.65729 2.39511 1.04629 422.912
-872.726 -1030.06 -1174.83 -9.06756 -0.648093 5.49513 422.912
19712.7 -5786.47 -5094.74 -2.37391 12.1528 3.79709 422.912
3125.51 3794.96 658.075 15.2178 0.98018 0.761244 422.912
701.648 -1642.6 -968.992 -0.956613 -8.21474 -13.1327 422.912
367.767 2016.49 632.378 8.42401 0.253037 1.16414 422.912
-291.777 -815.611 586.869 5.54573 -4.441 -2.22118 422.912
965.136 -487.736 2012.73 1.49383 -34.3877 5.90414 422.912
3399.62 3373.49 755.268 -4.51171 4.32008 -0.269735 422.912
-3422.09 -2062.83 -3288.72 -5.80377 2.45228 -5.6462 422.912
-1180.81 2396.1 130.031 0.384599 -6.46472 3.58839 422.912
-185.781 205.871 261.987 10.6311 -6.79711 4.37259 422.912
-1620.51 -845.483 283.303 -22.9557 0.855569 4.82919 422.912
333.536 630.827 -356.338 11.5853 14.62 -2.44444 422.912
2630.73 529.668 726.816 -2.21752 -21.5054 -12.2882 422.912
69.3064 46.1682 -426.892 -0.117463 -19.5204 -5.85958 422.912
-2511.85 1350.1 404.381 11.4515 -0.835458 -16.0708 422.912
-17454.7 -5761.59 -1681.79 3.26477 -3.13083 2.19956 422.912
5840.84 -1969.89 -4899.74 -4.72489 10.298 7.06638 422.912
-455.448 140.386 -12.3077 -11.489 -11.8493 21.1741 422.912
-2253.81 2058.96 -1269.83 -3.49193 23.9492 -16.8739 422.912
2145.34 2577.02 -317.788 -3.47346 -7.68362 5.16264 422.912
754.754 -1069.06 259.467 4.71229 1.17912 -3.03297 422.912
-696.685 659.447 -531.567 -27.0158 1.85662 -14.9059 422.912
955.251 624.276 -315.047 -7.08626 -26.7108 8.13696 422.912
340.905 624.881 301.286 -4.18576 -21.713 -8.8206 422.912
-1058.19 -252.971 36.6439 20.5479 7.38925 -2.35943 422.912
-11509.5 10997.3 -2977.73 -7.76917 8.91615 1.2365 422.912
1244.49 -620.38 126.942 2.66117 29.8962 15.2812 422.912
872.054 -3941.22 -1065.21 5.40168 4.09181 -0.44895 422.912
-450.928 139.174 252.512 24.2447 12.9728 9.19987 422.912
1407.54 250.15 -107.091 6.76435 10.9185 -2.51099 422.912
1591.3 1134.94 366.083 19.3589 13.562 5.20678 422.912
525.129 176.543 -123.374 3.85963 9.71586 -2.01202 422.912
63.2306 -757.591 -800.4 18.6098 19.4079 -11.3133 422.912
-183.274 -160.218 248.556 -6.81559 16.8071 -9.22119 422.912
310.946 -70.6043 1054.06 0.770101 -0.396026 11.2068 422.912
5023.33 4382.75 1245.21 2.05423 -24.6271 -3.73806 422.912
-298.4 465.148 -807.114 -2.7906 -1.3243 2.93554 422.912
3670.17 812.799 -122.945 3.80901 -10.4665 -4.24006 422.912
621.911 7055.64 4106.22 -10.4813 -6.59807 -6.56287 422.912
1543.88 -498.478 966 -0.74859 9.59418 -6.15748 422.912
548.29 387.802 -902.349 6.29792 -1.18363 -9.16431 422.912
-2369.92 5459.18 1146.34 0.913483 0.403428 -0.18384 422.912
356.907 1138.81 501.2 17.8873 -4.11254 -3.65687 422.912
1151.17 -375.848 135.087 -2.89873 -5.61 -1.49498 422.912
-1170.86 698.761 -22.3846 6.79186 2.94291 1.58546 422.912
-642.26 663.554 473.339 -10.0952 -9.79991 -0.080673 422.912
-15978.4 -2782.52 -15454.4 -0.142309 -17.5356 -3.64696 422.912
2177.65 395.2 -1120.68 -4.39831 8.95569 -0.0872794 422.912
-596.263 -1454.42 -894.259 -5.30215 2.20292 -0.681146 422.912
-596.362 1107.54 -1564.17 5.51375 8.75811 0.270616 422.912
502.046 184.123 45.6267 10.3478 -10.3602 -5.59376 422.912
-1586.58 -610.889 790.411 19.5353 17.3064 -8.84999 422.912
-540.918 2.39099 264.501 -4.90248 19.7867 4.32436 422.912
1090.7 1391.75 1924.53 13.5153 15.9267 -1.84015 422.912
-2669.71 2506.79 286.689 5.54042 -15.6533 2.31804 422.912
927.158 -2155.8 -253.028 5.68735 -20.8613 6.39241 422.912
3943.57 -4846.16 1762.22 3.32467 7.78983 -3.05698 422.912
1475.15 683.708 1836.16 3.87149 10.2234 -4.1583 422.912
-277.687 -1254.03 -1868.5 -2.82893 1.97823 1.57911 422.912
-308.322 -217.438 59.0871 1.46223 6.70153 1.99867 422.912
2361.84 -607.481 1406.89 -7.36506 22.9121 -8.66243 422.912
-6571.78 1393.09 -204.508 -15.5248 -5.39289 -7.85828 422.912
-614.523 -550.858 86.7616 3.02839 -11.2903 2.63353 422.912
1242.55 -1102.56 918.666 -22.677 -5.76211 5.49891 422.912
1879.12 -3579.45 2219.81 -0.992163 -0.899419 1.32732 422.912
55.2534 -2478.98 -988.581 2.20092 6.91118 1.60993 422.912
1586.97 -3693.58 -1519.78 4.5564 9.04414 0.831361 422.912
-138.165 -1860.8 -1766.27 8.72221 2.55501 0.34283 422.912
-1353.94 -7738.78 -175.094 0.763672 -15.3392 -1.27591 422.912
-1197.59 685.608 1876.49 7.76782 3.99497 1.72001 422.912
-635.667 497.997 19.8394 6.37212 6.10947 -7.57509 422.912
-3028.77 553.886 2644.29 -6.95302 5.28905 5.57478 422.912
-205.091 144.171 268.95 6.11142 8.25757 16.2511 422.912
-2386.08 15744.6 4647.72 -4.2947 8.43885 8.19855 422.912
649.755 2107.07 -80.7134 -0.192889 -3.02389 -0.0425539 422.912
277.896 3084.84 286.935 -2.38197 9.82919 0.763271 422.912
-874.83 -702.392 291.514 -1.81085 1.22473 3.57733 422.912
-7583.3 7523.48 -5401.38 -1.57455 -0.897516 0.483681 422.912
12916.6 6357.46 5623.95 -2.00509 -6.18641 5.87598 422.912
1398.8 491.807 114.862 -5.26393 21.9231 7.05876 422.912
-149.394 187.668 3.96696 -12.2977 24.3381 19.6082 422.912
-12115.1 4291.73 8189.92 16.4932 -4.65394 1.75062 422.912
-11291.5 -2291.61 -1572.46 -6.95572 2.93258 -3.77193 422.912
-592.593 733.052 545.759 -3.63277 -0.742362 -8.47338 422.912
-3313.73 -3006.66 5350.92 -5.42844 5.95658 -4.58207 422.912
-1603.42 -1610.43 1208.13 29.491 -6.26566 1.66283 422.912
947.74 -2924.14 1454.62 7.09952 -11.7359 4.36765 422.912
-10.577 256.303 43.5227 13.1367 -0.451636 9.03339 422.912
651.11 286.378 -493.261 -10.226 1.21281 -4.65056 422.912
106.523 -681.404 -71.4036 -26.4837 1.41092 13.3712 422.912
3282.29 -1152.39 629.973 10.4345 -14.7841 -3.14344 422.912
672.593 251.813 -173.429 19.2729 11.5055 -6.54299 422.912
23906.5 3187.8 -40.3579 -5.85307 -0.130869 3.43952 422.912
567.533 979.876 1215.8 -12.7107 11.3296 27.3854 422.912
-11684.1 -6130.89 -9979.37 4.00831 -1.89282 1.99928 422.912
2072.46 699.219 -603.702 -1.54282 2.18243 2.92315 422.912
654.308 -2821.06 -531.281 22.5094 -4.09017 1.78049 422.912
1726.34 1144.93 -1191.79 17.453 -16.86 12.4485 422.912
-879.07 -320.79 64.3001 -5.78852 -9.11507 7.44385 422.912
-142.068 51.0725 -3.71114 -6.04586 13.5923 -11.8868 422.912
1427.11 217.843 -645.416 -5.37821 -6.70258 8.89531 422.912
157.579 343.212 -1811.42 16.4738 -6.09835 -21.9092 422.912
4.44317 316.642 167.098 1.28343 -16.296 2.76399 422.912
-253.02 -299.79 184.623 -7.20895 -0.796875 8.83833 422.912
-1141.54 4863.75 -2754.6 -4.42075 4.55882 -0.65484 422.912
-1225.52 1544.29 -165.038 11.2149 -3.59986 1.61494 422.912
-1662.81 1273.38 -2472.56 -0.339316 5.84454 -1.82018 422.912
-1306.32 1163.42 -1129.81 -4.88382 7.10873 -4.55508 422.912
701.446 1459.13 372.699 2.11297 7.86152 0.620417 422.912
986.634 346.774 -399.468 21.3839 8.00689 -0.856583 422.912
630.905 1544.92 -528.183 -20.0957 -11.1451 4.20366 422.912
7670.93 -6124.06 3758.95 -8.73524 -8.99381 8.09544 422.912
-279.79 588.333 -231.753 5.10191 -7.73828 7.50732 422.912
-2699.09 -2641.94 -4152.01 -4.33799 -0.67029 -1.41064 422.912
464.554 -1379.11 -823.636 -19.5349 -8.02124 4.09864 422.912
1363.02 319.867 -513.771 -0.818785 1.60026 -1.05953 422.912
-1126.82 2669.07 164.903 -6.42677 -7.32656 2.0679 422.912
2096.19 1644.43 -3734.34 1.58213 -4.10291 -2.76514 422.912
815.427 87.6423 1383.65 7.6919 0.608376 17.6981 422.912
188.469 482.848 -187.141 7.20577 -4.02023 9.09414 422.912
252.578 8376.12 3470.42 12.8676 15.7616 8.18263 422.912
-778.141 -57.3348 -363.23 -14.9507 2.16291 -1.35579 422.912
-253.82 125.875 881.23 6.58281 -4.40264 2.68073 422.912
2241.59 -2002 1067.83 -5.28745 -6.87897 0.375603 422.912
125.117 -117.553 -1062.67 -9.29541 -21.5316 -14.2245 422.912
-29.2985 1643.51 -3813.03 8.62949 1.11009 -27.435 422.912
-398.701 -917.598 342.784 11.0915 -28.6597 -1.19311 422.912
-45.3295 1313.52 520.151 18.0336 3.09894 3.46787 422.912
599.106 -1456.61 -1882.34 -3.47954 5.3952 -3.62743 422.912
-164.552 -1108.77 -723.501 -5.57738 28.7634 13.0096 422.912
-955.801 -196.251 404.748 -7.67766 13.9494 -37.1112 422.912
11457.9 7936.56 -1560.21 -13.5204 7.71893 3.9852 422.912
-984.552 497.705 -300.33 -1.87898 -21.5275 -11.2252 422.912
718.684 810.931 174.264 -3.80697 -34.5636 2.06631 422.912
-1409.97 4438.9 -30.9748 1.27372 -0.611741 -2.23492 422.912
-4130.06 -1249.89 -1392.4 -14.9282 -0.822514 -18.2407 422.912
-385.414 -77.2615 622.851 10.6329 18.3454 -9.39753 422.912
676.482 803.178 1667.97 2.69491 1.54836 10.1079 422.912
1418.76 -1236.97 -1732.86 0.84677 -4.04325 -0.779876 422.912
-1047.23 231.005 152.162 -1.36993 5.9757 7.60749 422.912
-2075.47 1562.47 420.942 -11.9564 -3.23156 4.67014 422.912
3038.46 803.421 270.234 23.3322 14.0141 8.65078 422.912
-2046.32 2710.89 -3001.83 0.831183 1.97745 -2.06498 422.912
186951 -236764 343475 -1.22152 -0.972037 -0.136165 422.912
4818.49 -3452.63 3733.91 16.2094 13.2836 -11.7647 422.912
1086.9 277.925 -725.447 13.6999 10.848 -3.68228 422.912
-1459.76 -844.386 -2156.85 1.3876 -8.00253 7.71532 422.912
995.636 1080.79 -471.896 1.46372 4.65975 -2.09951 422.912
2563.22 -5320.23 -1076.47 -2.22053 -17.4943 2.80364 422.912
423890 -402848 -879451 -0.599952 -0.214502 -1.06004 422.912
-690.044 -784.053 156.076 0.434906 18.3869 1.05657 422.912
1040.15 -87.2325 -64.9638 3.45214 13.4096 9.82597 422.912
-847.496 137.573 -833.917 3.32799 -7.56056 -8.51556 422.912
-790.522 -1285.11 -1072.81 -19.3562 -12.8223 -0.372584 422.912
-14.5214 -212.217 171.449 -11.2654 21.5266 -9.50744 422.912
-358.92 -71.1859 -104.816 -22.835 -13.7221 0.91625 422.912
173.794 70.6115 325.585 2.33913 -6.41071 4.83529 422.912
2212.05 -474.969 -517.192 -17.691 -22.0338 -20.6932 422.912
1045.76 885.208 1121.63 4.36654 17.9054 -6.05344 422.912
-9420.16 5974.42 712.443 -0.774769 5.71404 4.8939 422.912
2240.06 -160.698 -142.347 5.85195 -7.20284 -0.461422 422.912
4884.34 -8636.42 -4272.74 5.65954 -0.485244 -1.42381 422.912
-82301 -30494.2 -72654.3 -2.93489 2.05374 -0.342738 422.912
-217.402 295.153 343.022 20.602 12.4691 -5.95042 422.912
-337.465 758.778 184.367 9.96286 -17.4882 -6.33744 422.912
-944.033 -1336.56 -612.414 6.76633 10.2403 6.46636 422.912
99.2163 -488.425 328.644 9.44905 5.114 -12.4003 422.912
-472.506 -1041.12 -553.21 -12.4519 6.32675 -9.33069 422.912
1843.96 531.08 -1300.73 -1.24942 -1.91411 11.9613 422.912
1549.18 -312.482 -1006.34 -5.81872 5.54762 -2.07633 422.912
932.244 207.373 -338.882 2.42188 7.69549 -3.70513 422.912
698.854 697.855 153.561 10.9539 6.6522 8.70896 422.912
-269.735 -132.478 -444.538 3.05746 -1.4248 -6.95473 422.912
-757.847 932.176 722.196 -0.704151 3.93399 5.85292 422.912
565.122 -249.337 74.6049 15.4887 13.1223 -1.80718 422.912
-44330.6 -13278.1 -1586.23 6.04104 6.19616 -0.0039355 422.912
-1870.93 -37.2707 -53.5945 -8.78216 -8.1126 10.725 422.912
1810.38 656.141 -639.696 0.82447 4.95248 5.18078 422.912
778.925 15651 198.456 7.18519 6.95536 -0.0705704 422.912
1663.63 -544.578 841.858 -5.63175 -19.9162 17.1406 422.912
-1894.59 1556.37 586.245 -2.35952 -16.5555 -9.44486 422.912
1345.95 -1389.01 -436.271 -6.09573 3.5208 -0.574125 422.912
-830.621 718.785 -448.722 -2.49647 -6.9499 -4.32538 422.912
-213.719 -214.186 130.523 -1.08446 1.31465 1.7457 422.912
433.753 1763.59 -1649.46 3.85323 -6.07619 8.46158 422.912
-151.831 -1829.06 -830.365 6.28788 -9.52679 7.07455 422.912
-1753.12 441.189 -694.707 -8.67391 -1.26649 -4.87106 422.912
316.014 -62.5307 -44.1554 17.6532 -5.85651 -14.7082 422.912
-2751.58 -3670.64 -1547.58 11.6413 8.60018 0.947206 422.912
-1549.18 5397.45 -7101.42 7.96268 -2.00095 -0.320434 422.912
-814.26 204.958 -650.434 15.5238 -26.8808 10.9296 422.912
-17.9415 -527.611 41.7339 -8.64508 -1.24439 -2.68073 422.912
462.514 4341.69 -1456.01 -6.45119 -1.41265 -1.31813 422.912
-71.4165 4151.98 3357.39 -7.61341 6.23131 10.5279 422.912
4060.95 -727.073 100.329 -4.01449 -16.851 -11.8185 422.912
2172.41 -515.196 -808.116 18.7303 5.89875 -4.60505 422.912
-630.411 346.746 814.81 -1.8066 -2.41346 2.63014 422.912
-1645.92 -1633.4 2399.39 8.71839 7.96835 -8.76068 422.912
-6570.54 -3085.1 -2905.83 -7.65332 1.20338 2.31077 422.912
-4054.91 3951.15 1026.76 -13.0553 -14.5537 -1.12547 422.912
289.463 -617.003 -100.317 -3.6807 2.97425 -4.98794 422.912
1029.82 -951.102 -936.529 -14.2658 5.00865 -14.5822 422.912
2925.63 444.081 -199.943 11.8356 3.52026 5.11888 422.912
2945.82 2253.34 -1627.52 -19.3636 -3.61692 12.3586 422.912
3993.79 -867.608 -283.577 -5.13579 1.99434 4.15805 422.912
-160.687 547.747 80.1089 1.58113 -6.92833 -1.7429 422.912
-7.75597 -1487.46 -203.314 -14.3358 -2.73557 -7.55355 422.912
1458.47 1433.98 -1624.86 -7.61228 -12.0499 9.66833 422.912
-1026.45 969.192 -209.091 -10.2541 19.4118 -8.00506 422.912
-2358.76 -37.8409 -270.898 -14.5714 -5.61895 3.74884 422.912
-495.533 -926.9 -405.613 -1.34424 8.99882 -3.13916 422.912
-218.065 -39.6682 531.184 7.93974 -1.91556 -15.5513 422.912
-868.482 4358.76 2190.62 12.7575 -10.2069 -4.46174 422.912
1285.98 789.405 -463.788 12.531 -16.8238 11.6967 422.912
7133.51 945.882 1533.66 -10.9904 6.6498 -1.57697 422.912
37.3786 244.557 -167.649 4.58307 -16.0027 -2.62082 422.912
-817.677 -1753.03 -1796.01 10.014 11.8379 4.3235 422.912
-424.005 -221.893 -1975.7 3.42831 -4.72115 16.82 422.912
-999.047 -1403.18 -77.1806 17.1691 -1.9195 4.3414 422.912
1168.22 1636.55 173.644 9.01105 5.79874 2.35169 422.912
-2960.45 -350.576 4316.19 -14.8469 2.19858 14.8783 422.912
-2635.25 2075.92 -2767.61 -24.6338 -10.4206 6.56681 422.912
316.161 642.693 -52.3104 -6.19958 -7.30856 -2.84664 422.912
526.562 236.114 -79.3246 -14.2629 15.6809 4.48477 422.912
45677.9 9298.77 -27698.9 -0.664968 1.33651 -1.30688 422.912
-336.453 2975.69 -1682.7 0.460092 15.0064 -2.56292 422.912
-362.327 -836.548 2193.81 -2.22874 5.24908 1.35035 422.912
554.194 -3012.75 -3874.8 -3.50859 1.49525 -5.83805 422.912
224.635 917.212 333.633 6.70675 18.4339 -13.0945 422.912
1435.82 3127.83 -1065.72 1.54936 -0.261839 -0.0858183 422.912
706.483 -1786.12 1509.74 -0.480567 2.10397 -2.49979 422.912
-1995.19 345.012 242.84 -4.09206 -23.1371 4.76619 422.912
-9.85229 3.06178 -1744.89 6.15547 4.71627 21.0451 422.912
255.689 1845.11 935.853 -3.85656 0.723702 -5.97324 422.912
5675.77 -3290.56 126.455 -2.61698 -2.19357 -2.26947 422.912
523.258 -1716.46 877.753 -2.78733 3.15356 -1.95191 422.912
59060.4 -23315.7 -66954.4 -0.0751905 7.77628 2.92293 422.912
219.592 193.555 -182.715 22.2298 2.30526 -7.05941 422.912
2894.61 -3483.52 -1046.7 13.4614 0.049994 -6.60092 422.912
-1150.46 -1688.35 230.264 -6.62117 10.1265 -3.92978 422.912
-1454.8 1293.83 484.559 14.5701 -6.99425 -8.46652 422.912
-247.524 -947.789 707.39 23.0253 5.26024 -5.67069 422.912
104.176 22.8326 459.495 11.6219 3.49682 -7.45627 422.912
249.867 60.0762 -840.155 2.71264 6.35255 -14.3908 422.912
478.582 1971.03 79.793 1.4762 8.3406 -0.36696 422.912
284.55 3485.39 3084.86 -4.94141 -12.3996 -5.90466 422.912
588.434 -138.275 282.873 -8.20965 10.0121 -19.849 422.912
696.082 -289.161 -228.765 -27.4303 -6.06074 12.8991 422.912
594.395 -565.41 -426.669 -9.914 8.64003 7.29197 422.912
-737.684 864.003 -187.144 10.6898 -10.7159 3.65008 422.912
-283.009 -117.571 421.227 17.6466 -24.1409 -15.7412 422.912
331.704 314.535 -361.353 -13.018 13.3071 -4.46322 422.912
-107.788 1260.63 -591.299 -12.0231 0.609959 -2.74157 422.912
1010.01 -635.012 84.421 7.60198 -0.23087 -3.76402 422.912
5618.24 880.619 1284.03 0.40175 8.27808 -0.861449 422.912
-35.496 1169.9 -125.075 0.918642 12.9069 0.736569 422.912
-7883.76 -7636.22 -1956.42 11.6084 11.8905 1.59808 422.912
62.7876 759.708 -44.4915 6.16995 23.9663 -1.74628 422.912
74.9278 -793.067 458.078 18.4484 -4.48749 12.1724 422.912
-703.284 -1193.88 -188.442 7.42455 4.5095 5.61649 422.912
160.521 187.52 106.193 -0.209424 -13.4604 -1.17169 422.912
216.847 -1018.73 371.207 13.8841 1.42957 -3.81685 422.912
1404.94 -3071.31 -227.012 6.76854 -4.58545 -3.22233 422.912
-463.793 -593.942 -68.955 11.2999 19.3578 1.82989 422.912
3595.01 -1877.45 725.981 3.84054 8.53562 -1.30414 422.912
-1796.68 2266.79 537.999 -1.01559 18.477 5.27577 422.912
-8004.3 2081.92 -548.154 -2.12154 -9.30184 2.00289 422.912
597.208 522.69 987.845 -12.6074 14.7472 1.74573 422.912
-332.554 617.009 268.752 5.46003 11.1639 3.47951 422.912
-864.892 651.817 -1671.98 -3.0785 -3.18482 2.65715 422.912
-2759.43 -993.538 1924.06 0.398468 -7.21757 -2.71875 422.912
-3000.59 185.773 999.171 -19.517 6.41558 -3.51873 422.912
-791.472 124.269 -102.431 -4.00113 -5.57082 -11.1465 422.912
-228.388 1441.79 -508.107 -6.14055 8.70237 -7.91572 422.912
155.501 1389.22 86.4614 6.65596 -11.3716 -14.402 422.912
5419.78 2001.55 -2472.36 8.67205 10.2007 -0.314767 422.912
1348.61 801.665 458.621 -21.5493 -0.828976 3.93692 422.912
37.6582 -1962.22 -236.229 -10.4621 5.34305 -4.96197 422.912
-99.496 -493.197 441.714 8.4966 -20.5188 -16.3148 422.912
423.552 481.174 509.108 -4.47915 -24.9821 -9.70432 422.912
1721.99 -1274.28 164.239 -13.912 -8.08276 -2.78549 422.912
459.835 1860.02 -402.57 20.1402 12.6012 3.15337 422.912
-1094.65 -291.336 526.844 20.58 -12.7189 0.160667 422.912
-169.888 -2120.17 3079.06 1.84283 6.30503 -15.664 422.912
2849.95 577.311 -1188.24 5.0828 3.5153 -2.64661 422.912
-2521.13 1766.38 300.56 18.8982 3.91219 -4.67456 422.912
-855.469 -208.801 138.438 28.2497 -14.3658 -22.4221 422.912
110.982 -312.889 3.72756 20.6276 9.13276 20.4114 422.912
1976.69 2815.11 -572.808 -13.7783 -15.5043 7.42224 422.912
-1690.17 768.759 -1546.46 13.2423 -4.7869 13.463 422.912
-1344.42 1505.2 2079.8 -12.8806 13.0669 15.4265 422.912
-4130.37 -253.242 298.245 4.04637 0.10568 3.38199 422.912
-372.593 737.761 -359.954 -22.4753 -15.4175 4.29235 422.912
-923.213 -1330.13 541.414 8.38222 18.4881 0.998784 422.912
-495.651 -321.938 -800.621 -0.341457 2.64866 -3.36776 422.912
-3084.4 930.849 152.088 11.8894 21.3367 -1.17662 422.912
1846.7 -1773.47 -6594.81 -1.1609 4.34921 11.6285 422.912
-1282.97 -5.87526 1462.86 1.05185 5.58299 -7.6397 422.912
-318.496 930.746 8122.13 2.80232 4.67337 0.62694 422.912
11126.6 -6139.47 9073.4 5.78604 13.4556 -12.3018 422.912
-1205.53 136.517 701.446 19.9348 9.51649 -4.91991 422.912
2462.5 4974.96 -2821 20.3954 -9.76996 -19.3136 422.912
25640.8 75977.7 -12963.4 6.05608 1.47757 1.40824 422.912
4437.22 -1227.03 -531.548 2.68324 16.2123 -2.05063 422.912
-592.513 85.5458 -82.0515 9.65599 -7.75083 6.50172 422.912
2131.91 4252.28 1049.36 -12.3584 -0.0490713 -5.28298 422.912
1200.26 489.765 797.503 16.5065 -5.24212 1.59544 422.912
-113.293 -406.211 -49.1182 -3.10276 8.8723 -16.267 422.912
-204.304 2556.95 487.504 5.6224 5.51332 -5.05612 422.912
-2518.24 -2665.8 839.698 -1.02966 4.69404 3.82004 422.912
-122.943 -1882.85 318.582 -16.967 -3.09503 0.845839 422.912
195.535 -1217.69 33.3518 6.91776 17.8394 4.07468 422.912
-5061.65 -4434.03 -3888.33 3.26003 1.50395 2.81161 422.912
-1044.17 1275.18 388.78 4.67559 15.4072 3.70646 422.912
-603.331 1007.55 1921.76 0.489528 1.40149 1.51736 422.912
-923.524 -1275.18 -970.545 -8.25886 -5.56483 -4.59919 422.912
1849.93 -641.492 128.782 20.8978 -9.68488 -15.5515 422.912
-167.581 1139.49 -1674.26 -11.8257 8.44967 2.64598 422.912
-788.734 -240.058 171.649 -6.65603 -12.1736 9.66989 422.912
-582.07 487.756 559.749 -28.5746 -5.27048 11.2932 422.912
2417.26 1804.38 -1143.71 -6.716 2.70973 2.2207 422.912
2806.7 -2365.18 378.209 9.68432 -1.40475 2.21391 422.912
2193.82 2680.97 -358.778 -14.4979 18.6256 -0.89683 422.912
1639.16 -1610.74 -2898.83 0.314883 -3.85583 1.24507 422.912
229.902 -830.114 -445.273 -15.6483 -28.859 -11.163 422.912
1345.24 3317.56 -117.709 -11.9556 8.76904 4.34715 422.912
-76.4819 -346.975 779.866 -3.13848 -7.83564 13.2014 422.912
677.191 1519.98 -712.553 9.54824 15.8436 -5.94359 422.912
718.137 -53.3439 195.77 7.31381 -9.24694 -6.61192 422.912
-186.974 1013.21 975.992 1.51266 -13.5588 -5.90074 422.912
-879.481 -275.246 609.305 -8.54145 -4.24708 9.71149 422.912
-681.732 -836.228 25.0448 -4.02081 16.0621 -7.05451 422.912
6723.69 -1736.99 -1396.54 -3.23887 4.56865 3.53533 422.912
-291.692 -522.938 1351.51 6.22622 -4.45342 -14.2656 422.912
-824.916 438.298 11.0648 -12.3759 10.7883 -8.1493 422.912
-1098.88 667.863 -203.107 -17.8419 -0.679812 -3.08964 422.912
-2335.07 -2557.52 2381.86 4.39444 -8.50012 1.89954 422.912
-1464.75 879.624 -214.021 -3.7559 -6.37124 -1.96005 422.912
-75.3692 -161.498 -103.23 -17.0611 14.2527 6.66527 422.912
-167.909 -1721.99 2591.06 -2.32374 -17.8265 26.0387 422.912
-373.538 13.0636 92.4325 -16.5944 3.84576 -4.08176 422.912
530.744 -621.726 566.542 -2.7521 -1.81064 10.1009 422.912
-2912.24 -4217.78 -1040.15 0.15643 -3.25562 2.18941 422.912
683.912 -1608.26 -564.241 1.8558 -17.1864 -19.645 422.912
4137.92 748.577 659.327 -8.75694 -3.63468 -4.89824 422.912
-5217.76 718.067 2398.51 1.49182 -10.8957 -2.10212 422.912
114.871 -1106.89 -37.8608 -2.20904 -17.7056 0.111781 422.912
-1657 981.622 -483.389 2.59669 -0.209616 -1.51973 422.912
28.7783 -1065.03 -252.205 2.64053 14.8175 4.04283 422.912
-33.0044 -1469.16 -2970.59 2.07778 2.74417 4.49304 422.912
-500.511 1066.93 901.136 -6.55655 19.6561 11.2103 422.912
829.511 326.889 105.464 8.54221 -33.2589 -2.22798 422.912
513.492 -626.754 563.123 -1.3193 -15.6271 9.55791 422.912
-1190.78 -584.569 -723.059 -14.7082 -6.04418 -1.45474 422.912
219.028 2485.17 -232.003 -19.0779 17.6099 -12.2665 422.912
318.123 2097.59 329.423 -1.36295 5.31411 1.57746 422.912
-433.439 -618.141 -228.692 -7.93614 -2.63001 -6.52297 422.912
-12967.2 6169.83 -2701.03 2.99147 -20.1975 13.7676 422.912
-1652.47 -136.338 56.9843 -5.34868 4.06938 -2.64446 422.912
368.931 238.532 -7.60182 -0.109726 -4.67729 10.3004 422.912
1465.39 898.439 -317.71 -5.64162 9.4185 0.665385 422.912
290.006 -452.609 -315.345 -15.0999 10.1739 8.64184 422.912
5867.83 -5758.61 1257.21 -20.3036 -11.9795 -9.5832 422.912
-667.162 -126.289 -401.293 -11.2789 7.35883 -16.5954 422.912
-272.209 1316.43 102.574 19.3834 -2.54007 8.29218 422.912
-643.975 -370.946 976.171 0.216296 -5.11094 6.506 422.912
547.793 -364.356 -511.21 -16.8372 9.57798 19.9222 422.912
-12056.5 472.889 -4821.78 -0.547133 -7.54973 -0.950006 422.912
-3329.38 5363.2 5230.54 13.276 -1.05644 -1.94736 422.912
-3832.35 321.366 -670.022 -22.697 3.80827 -5.21458 422.912
2816.34 -237.067 -1887.49 5.85224 -3.42059 -0.146781 422.912
-593.638 915.723 91.8443 6.37662 -7.26266 -0.579111 422.912
94.2834 499.448 178.998 18.5759 -18.6333 -7.0732 422.912
1070.54 -488.103 -924.675 11.604 -10.9927 -0.309464 422.912
873.779 264.01 738.576 1.68534 -17.5073 -2.98143 422.912
509.341 -4741.45 3821.24 -14.2523 4.23861 -7.36094 422.912
-675.081 204.54 -796.411 14.1187 7.89676 20.7254 422.912
-1199.41 522.709 1462.58 -15.1198 -1.50633 0.113779 422.912
34592 -30937.7 10320.4 2.95354 7.28168 1.27203 422.912
5.68281 899.285 280.802 -17.0608 -2.85639 -18.0368 422.912
-12968.7 2062.02 6831.89 -5.14307 -8.48206 3.01663 422.912
277.071 -742.329 589.522 -6.43355 8.70666 3.25906 422.912
-1074.31 -1440.05 1951.15 8.97836 16.3859 -12.1456 422.912
-6108.37 20286 -1670.8 -0.576528 -6.68794 1.13477 422.912
494.75 588.77 85.3799 24.9943 15.2075 0.35325 422.912
-2123.82 -2044.57 2654.3 16.9354 6.48666 -11.3683 422.912
-795.372 238.344 238.197 5.07942 -14.1074 11.6818 422.912
-1275.42 -1926.6 -91.8097 -0.0688217 7.96675 -1.21343 422.912
470.941 -702.907 -860.698 -4.48335 2.75886 11.104 422.912
-344.29 169.097 -617.971 -7.61082 7.74475 9.93069 422.912
723.02 -722.348 -1266.03 8.92434 -5.75184 -10.8439 422.912
90.6269 -103.073 -693.92 -0.465874 -3.58902 -13.4479 422.912
-2524.4 -7320.72 1247.9 6.90378 -13.132 1.74487 422.912
1840.58 -1879.78 -179.649 2.91221 8.79355 -1.42684 422.912
1016.06 -1192.69 963.326 7.93193 -1.66819 2.83874 422.912
-433.965 334.574 468.728 7.35493 -5.78915 -7.48488 422.912
-1775.28 -986.59 -461.86 -3.50027 4.46695 0.489659 422.912
1657.93 3090.99 1525.38 0.475907 -9.90848 4.81208 422.912
1246.5 -313.488 466.198 -0.521998 -14.8431 -4.5226 422.912
-1854.77 -1928.98 -400.073 17.8812 -11.9549 11.3776 422.912
1356.72 5199.39 -1573.43 13.433 8.99159 -3.15542 422.912
7419.74 -616.949 2835.84 -13.5424 5.74182 -5.7759 422.912
-6666.12 -6330.44 433.555 -7.07729 -1.29951 0.00698627 422.912
-46.8448 582.505 -190.105 -5.5591 -4.70368 5.35801 422.912
-425.804 -1901.3 -516.412 -9.31509 -1.5542 3.67368 422.912
-614.187 4156.14 -1563.59 5.76252 2.18278 -5.39599 422.912
698.526 -130.471 1635.84 1.99768 -3.43203 2.38789 422.912
2940.47 1123.82 234.536 -23.3991 -0.738452 1.62662 422.912
354.055 605.104 810.772 6.18272 -22.9175 -4.97891 422.912
-2876.91 3178.16 -947.117 -5.82059 13.5457 -4.04318 422.912
-4.44402 41.2678 -57.1858 -8.4859 -11.637 -0.764017 422.912
-120.129 -647.145 -679.597 -11.1848 -2.98279 9.49461 422.912
-2072.55 -3966.17 -1165.88 -2.99677 -0.324326 -0.590506 422.912
-1062.11 5403.42 -2354 7.62048 -1.17704 -6.53828 422.912
-68.073 -3261.29 -445.231 7.16853 23.2367 0.299592 422.912
-727.449 -1592.68 774.323 -7.61128 -13.9292 6.6356 422.912
-673.839 331.014 242.985 -21.2179 8.14847 2.608 422.912
4064.03 -5625.2 -23148.1 -1.06667 0.263764 1.972 422.912
-91.9202 242.249 -286.639 -13.8808 -25.6582 -3.24874 422.912
1200.84 -428.211 -527.283 -4.15967 -20.1208 6.37487 422.912
1514.4 -92.891 716.77 19.9187 -2.79466 7.37601 422.912
-196.532 -682.114 -47.4472 -0.180733 -1.35596 6.82954 422.912
-621.512 1320.84 900.71 6.52266 -16.0602 -15.6385 422.912
1169.64 194.007 -440.629 -9.89907 -5.24905 4.19138 422.912
-1384.79 -1422.14 -692.303 -8.47472 -9.35193 -1.33497 422.912
-162.302 -269.52 153.17 20.324 11.3502 -7.61402 422.912
107.774 433.788 -172.452 -0.574925 -14.1369 -1.28226 422.912
-12907.8 -3290.69 -4987.97 12.566 2.87793 4.35761 422.912
-3048.72 6864.95 2172.49 4.89299 13.9176 14.2958 422.912
-306.905 275.26 -135.9 -17.1657 10.791 -12.463 422.912
1320.15 242.651 -3148.26 -5.1052 4.6723 0.63495 422.912
-179.383 -141.145 34.3558 2.21877 -5.2422 -8.35626 422.912
-1212.91 402.735 252.632 -3.9404 -19.1161 -0.729879 422.912
-199.092 1556.92 1702.49 -4.7795 -2.98116 -2.09799 422.912
1886.19 -49.0838 741.955 18.2656 -8.50861 10.091 422.912
706.026 3949.31 401.88 5.40851 3.19602 -0.446026 422.912
275.832 -2327.51 861.146 0.643996 -22.4895 3.41576 422.912
682.567 -289.137 122.424 -25.3097 7.26799 -4.32131 422.912
1.95994 -225.846 -458.48 -9.0245 -6.55618 -10.7146 422.912
-1047.7 -1930.59 227.165 -0.5858 0.604419 -3.66249 422.912
-1058.96 39862.8 3162.71 8.20999 -8.25581 4.70195 422.912
662.249 -4311.49 -3595.16 2.57045 4.3578 1.43684 422.912
-3410.86 1085.13 -1974.9 5.71745 8.00701 3.69478 422.912
623.108 392.762 286.812 21.8504 13.534 -1.52187 422.912
3365.4 -2515.15 -407.701 11.5881 -0.65919 -6.74268 422.912
-469.315 -163.15 120.519 -6.03644 -11.5195 -5.63083 422.912
1968.01 -2207.55 -1098.05 15.8914 -5.0479 -15.4235 422.912
1256.58 -9342.88 1047.44 14.2546 -4.16512 -1.40959 422.912
2178.06 -2114.93 926.659 0.807316 8.7394 1.32206 422.912
1568.12 287.331 386.6 -17.2215 10.0647 0.544601 422.912
1033.93 293.947 -1085.26 5.14827 6.89165 -1.83974 422.912
627.933 -215.654 269.937 -20.7792 -8.61055 -5.83831 422.912
-667.817 619.49 760.241 4.4507 20.0877 2.47964 422.912
753.458 1089.48 -4256.98 6.41853 -4.72975 16.0325 422.912
1134.95 -5906.7 8187.6 -0.0200721 -7.50908 6.00647 422.912
-2159.79 -86.0081 -373.586 -24.5523 0.801346 -1.98416 422.912
-1656.72 -928.554 -513.059 17.5116 4.61189 8.29925 422.912
1316.76 1113.9 195.995 0.732888 8.34894 13.154 422.912
2053.82 1103.83 -1656.64 3.96194 -6.72828 -11.6872 422.912
-5077.1 -8390.35 1475.68 5.42717 -11.3287 -2.75307 422.912
-1509.53 -314.205 978.745 10.1744 -4.93511 0.4242 422.912
331.112 116.366 -106.053 -1.10406 3.88769 8.90887 422.912
2566.73 -1089.3 1828.7 -10.0279 -24.2595 0.734166 422.912
760.886 -55.6715 215.63 -12.0188 -7.0913 -4.67125 422.912
1423.16 -488.602 504.025 -13.7149 -20.8322 10.4997 422.912
4337.48 963.69 -2195.21 10.3613 5.41894 -5.81764 422.912
-2581.23 634.651 -162.336 19.5033 -7.00213 1.44064 422.912
752.425 161.253 1025.17 5.18368 -24.9486 21.0481 422.912
-181.017 188.849 -125.057 -4.95984 12.4821 -10.6929 422.912
800.996 -236.29 428.334 7.93752 -5.3434 9.00115 422.912
547.252 4332.92 -404.209 -5.69652 -0.522249 1.71544 422.912
-93.1221 2290.63 -1561.71 -2.28535 0.163718 0.927387 422.912
-951.088 509.07 -494.458 6.49358 -4.85872 6.59974 422.912
-676.66 718.621 -1356.09 2.19339 12.8847 -3.67083 422.912
1339.05 -1150.46 -1446.62 4.36141 -3.37825 -3.33305 422.912
674.095 -473.594 130.861 -2.02755 -14.2883 -0.33744 422.912
-1283.3 3528.22 -1533.94 -7.97399 1.73458 -4.06481 422.912
147.384 1058.02 -899.155 6.20135 6.47621 -6.0881 422.912
181.7 888.317 -314.184 8.02822 25.4069 -8.42561 422.912
-3.20015 -184.076 -9.89019 -11.4215 -2.19213 4.19704 422.912
-1031.18 -140.817 312.759 -6.2064 -28.8959 -10.413 422.912
3258.34 3812.9 1062.07 -7.39521 5.57536 -5.98549 422.912
-16.6533 1227.8 -840.916 -7.50509 0.171956 -7.02743 422.912
19.4205 -174.217 -268.193 -3.91959 -7.56273 -9.13036 422.912
391.209 -1036.55 -271.628 -3.79249 -15.533 -7.78607 422.912
-1278.25 5219.24 5023.54 -3.74749 2.88199 -3.58312 422.912
-649.768 -307.434 -63.2538 11.5288 1.87272 -4.15257 422.912
-784.53 -5640.27 554.254 -13.0638 6.78942 3.21635 422.912
-147.098 -698.368 426.707 -24.9544 -4.05068 -2.66898 422.912
-734.038 -5.51565 -1508.13 -1.36491 -5.88966 -5.47078 422.912
55.8978 477.822 504.788 -16.1656 -35.2862 -15.9295 422.912
-1932.68 -3755.96 -359.469 -16.5575 -2.34699 5.55235 422.912
-769.84 -544.5 -177.394 -11.3085 2.6578 4.72548 422.912
29.109 -496.95 -267.855 3.71827 -1.45848 -14.6443 422.912
-147.25 1422.85 406.32 18.516 1.92021 5.43005 422.912
-106.89 -123.45 5537.32 0.81887 6.5699 7.42984 422.912
-4006.18 -2928.8 -1588.33 -6.11204 10.7286 -8.98067 422.912
96.4644 626.376 -438.741 1.62014 16.1111 -8.11473 422.912
19.6283 -1356.85 -952.176 -5.15583 -8.08567 -2.51096 422.912
-5741.45 -2946.39 -1978.71 -6.49267 8.13285 5.05281 422.912
4248.57 6450.34 3394.3 -6.95597 -0.685546 -6.52817 422.912
-1112.2 4928.03 611.396 -0.699388 3.53656 -0.181065 422.912
674.887 1595.37 -380.083 -5.27099 30.4813 -5.56901 422.912
188.893 2472.28 -1323.38 -3.20255 -15.7774 8.45352 422.912
828.527 -267.235 -1268.95 17.3519 -9.03675 -30.4476 422.912
-77.103 -985.435 -594.397 3.54091 14.1607 2.88789 422.912
-3777.04 2809.35 534.269 -14.3705 8.48026 3.24783 422.912
-485.979 1439.35 492.855 0.53693 -4.07286 -0.305924 422.912
1806.73 -1582.99 1381.83 -1.39774 9.38989 7.06381 422.912
-965.283 2448.69 2643.67 3.49947 -1.42928 -4.11859 422.912
785.699 -4739.71 -2733.25 -9.78444 9.82397 9.79676 422.912
2682.27 869.357 516.722 -5.95068 -0.372579 -3.04188 422.912
842.811 1799.78 406.599 -33.3012 20.6492 -2.56925 422.912
426.315 299.77 -1183.04 8.52865 -6.6314 3.03569 422.912
9065.26 4214.03 -4561.55 -14.6869 -7.61618 8.51742 422.912
777.239 -1077.6 -107.824 -5.80704 -14.0456 10.1866 422.912
-192.552 305.486 646.384 -6.60775 6.05483 15.4155 422.912
297.063 2735.94 -1192.24 -7.0276 -12.0382 16.3592 422.912
-691.675 -1513.19 995.694 -10.0161 -0.75751 3.8862 422.912
-1788.93 -346.009 2354.97 0.720408 -24.3076 -30.7187 422.912
-856.79 -1124.93 -1104.6 13.9365 0.600357 7.58876 422.912
522.342 43.9783 321.248 -17.1198 10.3734 -19.2604 422.912
470.707 -1016.32 -593.034 -9.10033 6.72401 2.90001 422.912
-279.132 -408.75 -178.183 6.35815 11.7205 0.735078 422.912
-1124.27 -1396.49 -275.429 -21.6983 7.88892 -3.72028 422.912
1123.41 336.483 126.363 -2.37308 3.92533 6.4728 422.912
-2571.21 1419.86 549.393 -30.7971 -3.68594 -2.29517 422.912
-269.645 -642.468 -789.92 -2.9914 10.7992 11.709 422.912
-832.78 714.561 565.395 -9.91576 28.4488 24.1893 422.912
1.26225 -458.303 122.211 -8.80577 8.89512 2.04605 422.912
6334.37 250.208 616.917 -4.48383 -2.94674 1.82766 422.912
-2679.21 2131.61 589.348 7.49671 -8.18125 -0.527205 422.912
-449.724 -949.774 -568.317 6.87534 0.838685 3.82686 422.912
510.455 762.721 -16.6971 -13.6074 -0.629706 -0.87325 422.912
1108.66 -691.18 897.207 5.57266 3.18064 -10.2403 422.912
-1403.31 276.911 -1176.21 21.0231 7.11232 9.93501 422.912
-1349.5 -1686.51 756.752 -5.69568 -1.93762 4.25735 422.912
-17.0281 55.0839 -51.5787 0.265426 -21.6726 -3.88348 422.912
1035.06 -405.084 767.163 8.32738 -2.18043 2.27631 422.912
-819.81 -51.1087 406.975 -5.55731 -0.662408 4.02339 422.912
27.4005 -766.409 -223.538 -6.57389 -14.0364 2.33144 422.912
1293.71 -119.152 -2195.06 -12.0206 -0.274312 8.31299 422.912
-1517.35 3730.41 568.808 11.7193 5.19801 2.7937 422.912
-1302.19 239.334 -394.342 -20.7275 15.0683 -2.66341 422.912
511.537 -629.588 386.917 -12.599 9.8609 -14.9989 422.912
-540.738 -581.443 395.216 -1.67634 -1.01831 6.7601 422.912
-411.83 -136.161 -139.256 -1.35084 -13.0216 6.14339 422.912
651.881 1206.99 -474.971 8.77271 8.21696 0.135189 422.912
-2194.72 1604.28 -1188.88 -16.0763 -10.2803 -2.83516 422.912
1812.02 -155.703 938.582 -24.6444 -12.0698 4.05429 422.912
-448.568 -986.45 -438.053 -20.7885 6.3741 -5.49414 422.912
1630.71 -4006.46 -1916.35 -25.4728 -10.4727 6.63508 422.912
-21999.5 -4789.78 23992.1 0.0781668 -1.67636 -1.22416 422.912
-1254.7 2622.83 -221.289 -0.982873 -14.5201 -4.84247 422.912
601.095 -226.013 -250.074 20.1171 -14.1426 -11.4789 422.912
-1856.99 437.082 20.8741 10.6899 12.8527 0.95657 422.912
-4240.97 -543.642 746.429 -11.0177 -1.94209 2.60179 422.912
6012.25 1266.04 -2250.43 13.9195 2.01368 3.85503 422.912
782.352 -548.842 -64.5784 -1.5225 5.52682 -3.16561 422.912
2239.05 -9372.64 -6418.33 1.64249 -2.34438 -4.61507 422.912
4122.21 880.372 -3690.07 4.39727 1.79456 -3.64032 422.912
462.885 602.452 -175.223 -3.42839 14.4417 -3.62925 422.912
-474.072 -542.83 719.194 -13.9746 -19.132 5.01762 422.912
829.845 1516.15 1731.21 -8.53771 -2.80446 8.51313 422.912
5663.97 -1167.51 4362.52 2.66913 3.54105 2.41266 422.912
1988.34 533.398 -753.053 -19.8631 7.87463 -16.7327 422.912
-273.803 1703.1 -1888.37 -21.2572 7.59256 16.3295 422.912
534.669 1204.57 -641.272 -16.5239 -6.2447 1.91968 422.912
851.409 -115.932 1163.51 9.9697 7.48942 11.7968 422.912
840.907 162.037 -413.141 22.1078 27.7763 -5.8953 422.912
-3528.89 779.897 2258.02 2.81357 9.35736 -0.436309 422.912
-9675.79 3244.05 -1178.24 -23.5383 -1.03742 1.93055 422.912
-427.655 501.157 477.203 5.70491 8.27426 0.56922 422.912
-3575.68 -1443.03 -554.078 14.8734 -7.3805 -3.94694 422.912
-15.3891 -223.85 -554.432 16.1941 11.4648 31.6588 422.912
1269.83 -2917.36 -814.878 19.641 3.24181 -5.39343 422.912
42.8277 98.7799 879.111 7.94779 5.85726 15.2685 422.912
-5500.45 -3822.46 -4343.64 -23.0254 -4.21632 -9.37104 422.912
-293.889 181.235 -854.943 -0.357342 10.055 -1.34306 422.912
-398.163 -1598.43 -78.9566 -9.50445 -10.2708 3.92906 422.912
12559.3 8254.98 10746.8 1.3774 -11.0531 -2.46253 422.912
-766.565 -1226.83 -1790.64 -4.55274 -0.303123 -1.94404 422.912
2457.91 2230.37 289.954 -6.60255 -9.38011 7.14506 422.912
18.9578 -377.003 -96.7703 -16.2497 7.82775 -0.913495 422.912
633.414 743.352 -1177.14 0.789032 6.04315 -7.32035 422.912
1348.66 2698.54 -777.537 2.04278 -4.1243 0.34077 422.912
1206.14 -1212.3 -472.129 -4.68994 30.228 -2.60839 422.912
-101919 35131.1 59198.3 3.5764 -3.72182 -2.58426 422.912
4611.62 9705.37 -2225.62 -16.0858 -8.53772 -0.357718 422.912
-1285.16 2295.21 178.216 3.1634 4.20445 -2.48611 422.912
1583.93 -67.1778 1319.86 -7.84298 7.24891 -3.77661 422.912
637.889 -407.543 835.502 -1.9944 -3.47403 3.76511 422.912
832.116 221.864 250.818 5.67599 -16.0756 -9.31644 422.912
4724.55 -8278.31 1661.39 9.50289 -6.74877 2.38047 422.912
774.361 935.847 -248.729 4.34477 -14.1612 21.598 422.912
4743.43 -5797.96 1386.57 8.68369 -8.48758 1.09313 422.912
-4294.31 4003.47 -1829.86 13.3225 0.258362 6.41128 422.912
-2114.35 2983.01 -118.245 8.64846 -14.6073 -0.170395 422.912
-1131.59 -2198.4 -1491.35 15.8985 -6.5745 7.29311 422.912
507.348 -242.141 116.124 15.8022 5.7043 -2.39468 422.912
-224.984 193.233 -359.866 12.4479 8.9154 -4.42801 422.912
2040.54 -1013.75 1111.17 -1.17872 6.4285 1.73186 422.912
842.749 1333.13 -140.111 -3.30494 -31.697 -3.19589 422.912
408.366 -217.902 379.124 1.49437 -2.14721 1.25938 422.912
-509.397 531.172 -106.378 10.6818 -4.13026 8.37959 422.912
5180.78 2566.7 -933.294 6.56345 21.8567 8.38707 422.912
-279.421 -388.658 -21.2985 -7.28009 -2.54096 0.599419 422.912
2195.91 -3596.66 3305.64 0.0227916 8.35213 -3.48351 422.912
3188.91 -2074.64 645.614 21.5799 -19.212 0.823029 422.912
-1543.18 -542.909 -124.687 -10.6793 1.05794 5.16406 422.912
-386.807 391.322 -175.537 6.90252 -11.004 -10.9599 422.912
-754.964 -1703.31 -1178.72 2.5345 -4.8864 3.70546 422.912
833.872 981.842 -1274 -0.280998 12.5053 -3.44032 422.912
2849.18 4401.82 877.044 -12.441 6.39242 -2.64816 422.912
116.303 988.873 -411.736 -7.01812 -7.04012 0.335367 422.912
467.782 -33.1684 -62.2857 6.25872 -9.55325 -0.563462 422.912
-2016.66 -254.845 305.635 -27.8939 -5.16349 2.55129 422.912
727.181 -646.634 -690.927 -3.08465 6.27925 1.13288 422.912
244.792 -828.671 -632.443 1.67503 8.88304 -0.145833 422.912
466.126 -4303.37 843.225 -6.02803 -12.4178 -3.46189 422.912
7001.18 467.837 5667.95 12.1005 4.71738 12.1565 422.912
3381.84 867.963 310.973 -16.9798 -14.6186 -7.60039 422.912
-754.362 -1012.23 -280.517 -13.6288 -25.2809 0.085641 422.912
528.764 -1375.82 552.918 -1.14529 9.73736 -3.40991 422.912
-2052.82 3375.56 906.805 10.9151 26.6509 1.82686 422.912
1125.55 638.737 -57.0949 26.846 -13.3128 -12.7946 422.912
1236.25 -1894.17 1391.38 2.29185 10.14 -2.74481 422.912
983.849 1453.51 -1537.41 -2.73438 6.52782 10.9762 422.912
1240.44 -775.469 407.328 -0.166255 17.0628 -10.3029 422.912
1498.44 -1063.1 1073.24 -17.4857 -16.2819 -9.91855 422.912
-558.007 82.9142 200.431 -13.9521 -13.6802 19.1807 422.912
-5339.75 -4109.39 2323.09 -20.632 12.6343 1.07598 422.912
-1758.08 -494.494 -1814.23 -4.12492 -8.78786 -5.31324 422.912
-1672.26 2235.65 -976.954 6.0935 -15.1233 0.965093 422.912
2907.35 -14465.4 5621.6 -6.11482 5.5066 0.540907 422.912
-7068.03 -2860.37 -2452.18 25.5879 -7.80069 5.42045 422.912
-1434.12 -1499.75 4.07244 8.57803 16.7491 1.10612 422.912
1461.26 550.895 -2643.14 1.15838 0.626771 -9.19292 422.912
-2798.21 1326.97 978.421 22.2789 -6.56148 -5.47561 422.912
-563.585 -7.35385 -519.721 11.4368 -25.6489 8.80687 422.912
-664.61 -1082.91 2218.01 -1.45606 -1.20947 6.09295 422.912
203.065 20050.5 433.724 -7.15989 -0.933596 -0.427351 422.912
277.628 117.037 -88.813 -2.27313 2.5359 -1.6818 422.912
1002.89 8915.25 -1646.25 4.22051 8.74177 -3.12326 422.912
-2831.32 2675.35 519.433 15.4639 -3.02667 -4.80147 422.912
1748.93 -604.853 -1444.27 -0.935167 11.1415 -11.633 422.912
-394.532 6554.04 -279.432 10.7856 -10.3189 11.3887 422.912
6406.94 7485.35 5338.83 0.798463 1.8106 5.2181 422.912
-402.705 181.124 -316.704 -11.1227 -1.65317 -11.8458 422.912
-42.4522 -645.862 -856.783 -1.49448 5.28729 5.53361 422.912
-838.4 -78.9364 -183.521 19.6446 5.43862 2.88269 422.912
238.358 362.235 -286.831 -15.4091 -8.38823 -5.01889 422.912
-3912.34 -330.077 1293.52 -2.75664 -9.1184 2.54672 422.912
-49.7254 -1316.31 -2243.97 -1.74892 25.1672 7.78374 422.912
-1067.77 -1058.69 379.082 -12.6261 -2.21605 -5.96881 422.912
-1450.17 -1149.07 -395.846 -5.0061 -3.17955 -9.24799 422.912
-343.565 -517.686 217.165 -21.0775 6.73521 -0.741609 422.912
443.266 -1818.76 -102.748 15.4353 -4.01989 -1.5084 422.912
-5069.28 1682.01 -296.934 6.88904 -7.92265 -3.46359 422.912
-1087.88 -241.395 548.69 -15.8979 12.9004 1.76816 422.912
959.705 -3043.24 567.725 4.29984 -2.78308 0.774822 422.912
-211.257 251.963 -25.842 -17.4329 -13.8638 -4.80352 422.912
993.561 305.44 562.689 -3.55348 -13.2484 -12.4088 422.912
-2871.48 4864.87 -1904.72 12.9813 -14.775 6.43253 422.912
-130.158 411.46 3986.65 -0.233225 -11.8187 -16.4855 422.912
-64.8497 611.856 1355.78 -5.72799 -10.4059 7.47238 422.912
1071.04 -637.653 684.858 1.00787 6.01173 -8.16192 422.912
-616.487 4797.85 7068.05 -14.0194 14.3464 6.06516 422.912
46.5516 265.105 989.11 14.3903 -2.04571 12.0356 422.912
-1359.47 -1959.58 6664.4 1.01766 -13.486 6.83073 422.912
-420.449 676.385 505.94 29.6735 15.0034 20.8388 422.912
1847.87 -1198.74 452.744 -14.0983 -1.17093 0.532341 422.912
2411.16 -1051.65 834.415 -0.73892 -25.186 -1.81865 422.912
-685.16 -1125.46 427.776 -3.00924 -14.0626 2.26646 422.912
75.2256 1124.4 348.719 -3.29065 -21.2812 -3.90652 422.912
705.044 209.58 719.459 20.1547 -0.0551986 14.57 422.912
1811.6 -2917.2 788.227 -6.84374 -5.56431 -4.1338 422.912
-960.955 -1097.66 -693.173 -0.485768 6.26929 4.25254 422.912
-450.279 -161.044 743.048 6.53063 21.6593 15.7379 422.912
-425.801 -86.1398 -236.039 -1.5458 3.92279 -8.7367 422.912
63.5989 1452.32 -247.404 -10.4357 -14.9365 9.56582 422.912
-3747.51 1269.44 395.085 -5.72233 3.40054 -0.672565 422.912
386.89 -2997.95 784.478 -2.05364 -1.83717 0.798836 422.912
223.408 228.902 14.7861 -13.0507 27.0111 3.55157 422.912
483.17 -1559.72 871.761 14.0529 4.69804 9.42612 422.912
-1256.02 -4454.71 1500.57 -5.00037 4.18472 3.5987 422.912
-51934.7 -11264.7 -64092.7 -3.23522 0.118444 -5.22381 422.912
0.1332 -0.508962 144.15 -10.0943 1.43502 12.9835 422.912
-4680.09 10533.9 -9627.05 -3.86681 3.42154 -2.06428 422.912
-1208.56 2665.07 -329.152 9.40085 14.7927 6.17246 422.912
956.064 -825.838 167.076 -4.67454 6.55441 -0.546367 422.912
-429.386 114.835 220.423 -6.6413 -1.74549 -28.0586 422.912
-1220.46 76.4348 795.516 10.2622 33.7421 -6.34162 422.912
798.572 -252.378 -127.783 -4.83151 -19.1267 -6.79941 422.912
-767.248 -357.046 654.379 4.19968 9.09308 -6.4113 422.912
-1832.03 955.63 368.341 17.563 -1.50212 -10.67 422.912
125.351 -5198.08 1325.56 -6.43561 -5.19253 -2.75731 422.912
-7147.19 -2983.23 665.763 7.0723 2.0511 -0.326815 422.912
-94.5785 650.294 31.472 -0.814585 -6.59576 0.810783 422.912
-910.948 -1220.32 -1354.1 -8.10739 -4.97416 -5.66923 422.912
-197.789 -130.409 -221.482 -4.3932 -3.18262 3.50624 422.912
-163.597 -50.8923 -140.569 -18.8507 3.24198 17.8727 422.912
-168.195 -96.607 -82.9235 -7.29913 -31.5645 1.5578 422.912
339.386 -39.5007 -655.336 -2.26813 2.48156 10.8543 422.912
3314.88 -4260.21 1495.21 -1.91126 -3.75227 2.26 422.912
3200.74 -5523.22 -1383.11 10.0452 -5.50169 -0.914732 422.912
232.683 -298.862 -25.9303 -4.84328 12.6008 0.745057 422.912
1864.97 -2029.78 895.009 -18.6344 -10.579 -14.6377 422.912
3.75899 181.093 1604.78 0.539714 -0.364586 -2.61186 422.912
-3861.79 -17938.5 -4069.55 4.21671 2.78057 2.36232 422.912
1170.15 207.035 410.522 -1.45324 -13.9641 -7.78654 422.912
1591.19 -79.414 -437.235 2.61433 -14.8141 -16.8752 422.912
3982.51 1809.39 -2850.28 -12.155 -4.78044 6.20154 422.912
-8044.72 1655.99 -1387.41 5.03776 7.5806 6.35567 422.912
544.056 408.881 -545 -3.95507 10.6912 -7.36827 422.912
1247.01 2150.92 -772.544 5.02493 -20.956 9.8415 422.912
-253.443 12.616 680.819 -8.74753 3.23882 13.184 422.912
117.383 -641.781 -623.791 -8.64221 -19.0387 -15.6497 422.912
-753.265 158.984 245.271 -4.51639 4.10852 -1.36092 422.912
9018.08 -1783.7 9939.48 -6.91128 -3.91067 -9.54353 422.912
1435.94 -1098.76 2424.4 -11.14 -6.69111 11.6137 422.912
1008.31 -834.803 62.1759 17.3839 -4.11918 4.48116 422.912
-3607.19 3273.74 -1279.4 2.7263 2.23053 10.7565 422.912
-2499.59 -451.089 554.278 14.3699 -0.541324 -0.561356 422.912
-1184.51 -848.109 -468.259 -20.5661 -9.79658 1.98079 422.912
177.403 -1094.63 -346.851 -21.1286 24.9062 -1.35709 422.912
4138.15 268.413 15552.1 6.72769 1.3508 -2.64329 422.912
-2060.7 1629.89 -254.419 14.1393 9.33937 9.6237 422.912
542.771 1486.52 647.414 7.15344 -28.7822 -6.31249 422.912
-1830.55 -1681.45 47.9543 2.20959 -4.06573 -6.3942 422.912
-6370.65 -1981.01 1077.79 21.7579 -8.98975 -4.78214 422.912
-1176.18 -75.2159 266.978 18.4226 3.39822 -4.32331 422.912
-1408.15 1258.74 -2234.91 -3.70824 -25.8505 1.25973 422.912
-490.115 405.967 309.09 -3.80736 -18.4595 0.224123 422.912
-747.315 4150.59 -1428.37 15.5518 10.5216 -7.74698 422.912
830.531 223.21 -62.9937 12.4068 10.7729 -4.14786 422.912
-2224.73 591.946 -1268.04 1.99391 3.32449 -1.29964 422.912
1870.49 -3258.23 617.568 -17.9195 -0.887935 0.0820504 422.912
573.515 909.995 -85.9057 -5.30886 6.68566 -1.9145 422.912
650.129 640.713 11.93 -13.3958 -16.7777 -5.55905 422.912
-336.383 416.68 -356.137 15.459 -11.0971 3.19626 422.912
-1841.74 578.292 3084.31 18.4902 -5.59142 -22.9729 422.912
1507.05 -4183.57 171.802 -3.94038 -10.726 1.53772 422.912
101.388 -582.823 224.103 15.3402 1.80105 9.36691 422.912
4586.69 1780.82 7452.34 -19.0433 -6.34337 -17.1486 422.912
-127.821 -810.817 -624.264 -8.66665 13.8676 -2.48457 422.912
-2960.13 -6.38836 196.526 10.2596 -19.7118 3.74774 422.912
1233.7 -1340.91 -665.048 4.55132 3.65771 -19.253 422.912
4832.08 5229.59 372.893 -9.65711 -16.9989 0.243557 422.912
1349.1 145.724 556.388 -22.6634 8.94825 -8.57087 422.912
-1658.58 3984.18 -938.88 8.06506 -16.8495 1.57891 422.912
475.997 4792.82 -3615.92 2.70993 3.33218 3.95247 422.912
-318.359 -481.801 -194.181 4.762 -6.74118 7.31352 422.912
-656.666 -53.5713 103.746 11.0008 -6.40274 -14.3399 422.912
-1241.54 1424.6 504.791 14.9083 -7.24516 -11.5092 422.912
-384.891 1862.1 -2896.64 -5.50902 -2.07324 -1.24146 422.912
-505.901 -190.751 657.747 5.79896 -0.694118 -9.98244 422.912
-3626.21 3035.7 5072.95 2.4377 6.12654 -7.59334 422.912
-723.239 -312.535 392.409 3.37219 -9.94205 -6.57015 422.912
669.046 -256.702 552.988 -3.21178 -7.03329 -2.31635 422.912
245.483 925.724 799.623 -8.97548 17.7762 -4.64037 422.912
-2302.4 -3805.19 -319.074 -20.767 -1.49664 6.22146 422.912
615.769 -4899.57 925.018 -20.2889 -2.51939 8.03241 422.912
2095.47 3275.7 3341.87 -3.24275 -1.04307 -2.83845 422.912
-6061.82 -2298.3 -4801.14 1.57012 -7.28112 3.16417 422.912
639.984 978.049 1784.42 18.5747 -10.7015 15.4639 422.912
-1907.01 -1330.16 -269.889 -1.07236 0.794389 -1.46171 422.912
31.2827 -6.60734 944.959 0.898364 3.22499 6.78636 422.912
695.052 -952.709 1183.97 5.59463 16.5636 2.63774 422.912
-4028.67 -492.115 -934.623 -5.21106 -0.23073 -1.68463 422.912
-4500.02 -1799.39 -370.874 -16.5111 -0.520176 2.10359 422.912
-1129.19 782.077 -268.544 17.3171 4.57431 5.27276 422.912
-2811.42 1329.31 222.215 14.7415 6.73911 1.29322 422.912
633.133 680.643 -798.446 -1.90654 -20.9927 11.4633 422.912
437.55 -1048.66 1072.33 -13.3453 -5.82401 -8.68465 422.912
-1941.31 419.754 44.5744 26.5181 0.80875 -6.38391 422.912
2948.55 2994.84 4461.66 4.23828 5.20348 6.69542 422.912
-670.612 -168.293 -396.667 20.9312 0.599669 14.1735 422.912
961.621 -2824.61 -1302.54 -12.8894 10.4122 8.77352 422.912
1634.61 -387.312 -2721.34 -7.50374 0.85062 10.5815 422.912
257.319 -530.703 10.5402 14.6234 18.4452 0.124649 422.912
1138.4 -328.314 -803.477 18.3168 7.6769 -12.6885 422.912
-721.405 821.866 -1298.15 -8.594 5.66124 -17.103 422.912
-1135.21 1207.68 1504.92 11.2581 6.91212 -10.3851 422.912
685.705 -820.218 722.138 -16.2457 11.8446 -18.6253 422.912
299.098 2991.48 112.395 -15.8039 -16.1517 7.51145 422.912
-1380.22 -1498.12 -634.947 14.5833 15.313 8.73123 422.912
-728.981 -314.669 87.5805 -1.2481 -3.93225 6.99049 422.912
-718.213 -113.102 726.439 -0.6783 -0.653612 1.00768 422.912
186.322 533.304 130.008 -8.41673 -18.2232 -7.66055 422.912
811.737 81.9456 -115.715 -11.0018 -11.5865 9.2042 422.912
1788.07 56.6877 -378.372 -13.8055 -25.6168 -2.78619 422.912
3790.3 574.805 -922.709 -1.00923 11.5908 -15.5676 422.912
-563.727 3344.97 -1544.44 -8.39482 -0.325417 -0.852294 422.912
-593.767 -1009.43 6.94848 6.3002 -11.2166 4.95568 422.912
-535.143 -43.5902 5.94839 -6.51045 13.9038 -3.15358 422.912
220.615 -283.339 -911.982 18.0594 16.8345 -4.88262 422.912
-1570.18 -813.347 -3172.29 -5.79257 -0.0993233 -10.1497 422.912
372.582 -479.811 1292.54 -1.3809 5.54231 14.6753 422.912
3044.23 -2933.04 242.857 5.05877 4.32282 -7.16141 422.912
414.712 546.606 -135.403 7.37979 -0.161715 -5.43149 422.912
-205.464 -885.475 -116.651 8.93162 9.41969 5.52924 422.912
-3938.27 433.04 2937.27 -13.7293 11.8592 4.22295 422.912
-1277.75 -644.348 -1259.58 1.5218 7.58228 -16.0125 422.912
1048.35 -200.103 -50.4211 -17.7117 -9.49302 3.35885 422.912
2634.33 3390.8 116.314 -23.8216 -4.30716 -3.65243 422.912
401.611 611.97 1194.21 8.76692 6.15169 14.9319 422.912
261.481 -312.987 -1366.64 8.06177 -15.1338 -0.494623 422.912
989.719 -338.939 -15.4507 -6.28807 -3.31236 3.95741 422.912
-2546.63 -2470.95 -1453.46 1.56116 -4.45328 -1.06945 422.912
-1261.01 -388.727 481.394 2.97646 3.4158 -0.336169 422.912
-65.7539 -41.2867 -100.247 -8.90223 5.3419 18.3215 422.912
-1422.62 -1499.95 -3067.45 -0.470057 -2.14824 -1.22133 422.912
-1723.6 284.541 872.469 14.8955 -5.60588 18.2309 422.912
-1189.78 999.178 -4948.08 7.15463 -7.10824 16.3948 422.912
-2983.54 -219.763 -1367.54 -5.63219 9.75362 -6.0018 422.912
-669.32 -1407.88 -446.35 15.8177 -13.8237 -5.86094 422.912
-564.847 523.074 -82.3537 19.8627 -28.2695 13.8331 422.912
331.831 -948.423 399.924 18.4722 0.44981 -14.2241 422.912
-1617.34 -2679.03 -82.0411 -31.8204 -2.4322 6.25606 422.912
5344.72 -1238.46 -4204.88 -13.3306 -0.100098 3.77905 422.912
-636.43 -476.402 279.215 21.3523 26.5479 -8.81677 422.912
-318.751 2094.49 557.72 2.739 -10.7709 -4.69848 422.912
-1593.66 -7878.58 -189.148 -13.9021 -11.9997 -1.67789 422.912
748.329 -825.488 -1156.58 -6.71449 -2.59184 12.5377 422.912
-1940.98 1805.37 -497.835 2.16472 20.0603 24.0879 422.912
25.4778 1604.68 2223.29 6.57173 -4.65492 -7.07406 422.912
-379.564 329.199 52.5975 -15.28 5.30651 4.01932 422.912
5.6207 138.885 230.624 -5.37683 -10.1665 21.3991 422.912
5419.68 -1333.89 -2633.69 3.42206 7.17136 -6.8051 422.912
890.274 357.403 20.3048 17.3877 11.6358 -4.68722 422.912
-749.269 -741.549 1827.82 9.28384 6.38105 -12.4002 422.912
-1549.94 -108.434 813.495 10.8657 8.54303 -6.22662 422.912
-397.341 368.927 -384.223 -25.6479 1.59046 13.8841 422.912
134.657 1919.35 2334.42 13.8933 11.743 -3.533 422.912
949.297 1069.21 43.1461 -6.54842 21.8277 7.69869 422.912
4460.28 -757.92 467.137 11.1958 0.782461 1.30116 422.912
-170.752 -492.202 1089.76 -1.19289 -9.80682 10.6682 422.912
-959.231 -6464.24 -3162.13 -5.82567 -9.30559 -5.87694 422.912
1774.96 -859.578 569.965 -9.40378 -4.18934 -0.0885673 422.912
-3571.35 -1885.41 1661.04 9.93282 -6.73393 4.24133 422.912
42.1956 -565.264 442.198 6.30037 -17.3682 6.51318 422.912
-1904.49 486.423 -301.474 -13.1949 0.654915 -6.01257 422.912
-1188.9 1350.27 -262.855 -19.1145 6.62308 -10.1818 422.912
593.509 -1094.9 127.257 -11.4387 -0.353333 7.77573 422.912
188.215 -1004.26 -329.375 9.11995 -13.7307 -5.94243 422.912
104.435 -118.371 -43.0216 0.946357 -1.14114 4.27884 422.912
1251.86 -2777.18 3809.28 8.77261 -2.91123 1.50656 422.912
-7256.53 -373.086 419.315 2.8636 -8.3195 1.60553 422.912
8129.74 -4259.12 -13905.3 -3.46711 2.10841 4.91086 422.912
-352.51 60.1659 401.062 -22.1936 -1.88824 6.35569 422.912
6483.6 1020.67 168.493 1.20013 -3.17562 2.60153 422.912
1015.61 -52.6217 -1543.17 -13.8404 23.601 8.77678 422.912
-377.411 -835.113 -1050.25 -15.8886 -2.11574 -6.5775 422.912
-1455.88 2698.02 -6328.53 1.83107 -2.16957 2.72537 422.912
86.001 -264.492 404.852 -9.33375 -13.2049 6.19853 422.912
364.919 -511.801 -364.765 15.7206 0.132839 -14.596 422.912
5176.12 -1857.11 -3397.04 8.5161 3.38584 -5.69179 422.912
-317.855 -355.776 430.535 1.77798 3.00697 13.3076 422.912
765.56 2123.93 -120.273 -0.00208366 6.06779 -0.806857 422.912
734.564 -8.39742 -29.4533 0.115992 3.23647 -1.24637 422.912
-233.832 1836.57 1863.53 17.2673 6.45733 -12.1402 422.912
-775.529 534.925 34.4835 10.7489 14.4519 0.636225 422.912
1238.73 -257.308 -1695.39 1.28972 -3.69719 -1.27265 422.912
898.735 -704.894 476.021 0.704635 0.633062 3.8921 422.912
670.675 -582.38 -3.01061 -16.2545 -10.6014 -7.2381 422.912
203.051 173.478 -534.304 -18.4681 4.39376 -5.50401 422.912
-1391.22 2101.71 1187.77 1.58533 -1.62988 -16.9897 422.912
1236.03 140.319 -694.691 8.32686 1.81078 -6.42909 422.912
-104.263 984.14 -474.621 -0.719566 10.6293 -2.00316 422.912
1560.31 550.357 14.7644 -0.581888 -3.64536 -1.34346 422.912
114.759 -1681.42 657.837 13.4708 -0.921689 0.0810792 422.912
762.495 7.58651 558.416 -14.6577 -26.8293 5.64733 422.912
-157.668 939.191 710.432 5.32444 10.4764 -1.16752 422.912
-2052.27 794.974 842.212 13.8687 -1.23948 -5.8384 422.912
340.98 362.232 559.916 -6.66157 -13.901 -18.9741 422.912
-4163.85 4604.82 930.41 -8.93536 0.938982 -0.941424 422.912
495.417 9479.2 -3696.97 -5.9157 11.9414 0.178796 422.912
-7.95721 901.222 -324.223 3.46881 -12.5049 11.2468 422.912
-1025.25 -766.426 1072.38 -1.15516 5.93309 -1.85659 422.912
756.31 -1151.9 -1668.45 2.41873 -3.12221 -3.03913 422.912
-324.522 -1403.81 -884.308 2.68564 -18.3053 -6.51891 422.912
-1746.41 -240.414 76.7895 7.9243 -6.63514 5.18892 422.912
8614.61 -5686.14 -376.741 6.59532 -12.5436 -1.96651 422.912
5760.6 -504.43 -1127.85 12.0173 -5.25223 -6.82171 422.912
6819.93 -150.963 259.974 -10.6685 0.451144 -0.581476 422.912
949.505 -2202.22 -775.696 7.84964 -0.692751 -7.10019 422.912
255.248 5257.4 1672.44 -9.54573 -9.26737 -0.941138 422.912
324.669 -929.517 1289.12 2.88677 -5.7077 23.3715 422.912
767.6 -4040.82 -1423.81 -27.4254 -14.7092 -15.5752 422.912
-197.666 1131.57 345.687 -7.01298 0.849006 -3.58953 422.912
166.675 253.763 -763.628 -0.333782 -0.221147 -28.7835 422.912
85.3325 -86.8408 402.951 -16.464 -5.60569 -3.30142 422.912
295.76 -518.077 85.3841 22.8748 24.6211 19.0665 422.912
-860.313 33.3551 -1615.29 8.13679 -0.580341 17.3064 422.912
-1798.66 1861.59 723.699 -3.42414 2.12973 1.17543 422.912
28.5333 205.349 245.69 -5.1083 -11.7525 -3.13042 422.912
629.237 546.708 114.349 -2.29786 -21.3459 -3.83738 422.912
-389.784 161.621 1.60415 -4.60046 -5.46111 10.7189 422.912
-2786.49 -2669.94 1455.89 -2.99656 1.53926 -1.82054 422.912
2307.21 -2913.03 173.951 -13.7198 -3.54587 -1.72537 422.912
-662.776 -1644.3 367.66 16.8266 5.0156 -19.1568 422.912
-948.738 -384.25 -232.711 5.884 9.22003 -4.37033 422.912
-1061.65 90.5003 471.354 7.33826 -19.7117 -1.1081 422.912
-1116.59 -81.4913 -1839.29 6.21083 -1.37436 9.0927 422.912
-1139.51 144.208 -144.979 -8.70775 22.8747 2.28924 422.912
-24822.4 38192.4 3128.34 -3.99672 -2.54962 1.29169 422.912
259.729 227.927 -139.044 5.86255 12.0169 1.45651 422.912
-698.244 -226.65 -256.453 1.67824 -17.954 -12.3098 422.912
2878.6 936.866 508.042 1.39858 21.6698 9.27494 422.912
-1454.44 1196.21 253.037 11.3115 7.90209 -3.89502 422.912
1519.59 -468.724 422.044 9.01522 -4.86477 5.99553 422.912
-1985.79 1800.57 -1148.9 8.44189 9.91577 -4.0801 422.912
-3404.63 7283.24 -1415.6 -2.97239 19.3722 -3.4413 422.912
872.282 236.79 -892.979 -17.5018 11.8528 -0.471132 422.912
299.076 -470.331 1154.65 -9.34635 3.40159 -16.5987 422.912
-1131.79 270.161 -562.186 -21.0367 -11.2649 -0.665795 422.912
-213.06 506.386 371.929 -8.24452 -0.935294 7.1681 422.912
-389.363 -969.529 -2286.92 -0.966579 -7.20065 -14.9083 422.912
-1030.14 2085.28 825.119 13.2471 -15.117 -2.72559 422.912
28.2097 1845.62 -1157.6 -4.52634 -5.36506 4.81646 422.912
372.415 -715.675 -286.869 10.8002 13.8732 -3.21794 422.912
-129.733 703.959 -19.5612 -2.76446 -8.31586 -9.1714 422.912
3332.43 -2328.12 -525.266 3.25003 -4.56206 -0.00735901 422.912
-391.211 -1320.68 246.827 17.211 0.822976 -10.204 422.912
2640.3 156.005 -34.5662 -0.485874 11.5799 -1.3202 422.912
124.393 -2725.32 401.584 7.60171 5.43808 4.00787 422.912
-1696.02 4240.95 4556.96 -0.438683 -0.711763 4.15861 422.912
-2194.73 -4786.78 892.642 4.87041 0.813452 0.408299 422.912
1043.79 -700.649 -284.782 8.15105 -9.59646 -4.03395 422.912
748.193 -17.5845 -311.404 7.04754 0.2737 -1.35622 422.912
1018.7 -925.622 593.575 22.4043 5.3529 6.67016 422.912
-799.97 352.762 9.63455 3.64866 8.34134 3.26994 422.912
1292.93 -3461.28 2214.47 -9.70553 8.93893 -9.11974 422.912
38.7695 3208.5 -226.519 11.5717 -10.8071 -4.36801 422.912
-390.332 -4814.88 26.4895 12.2394 22.8777 6.24401 422.912
1820.92 -1153.86 265.687 -14.5721 -17.043 1.45781 422.912
2812.19 1426.71 -585.864 12.3228 0.905332 1.83483 422.912
-80.3729 1095.02 -366.698 -4.49801 10.3001 -10.2262 422.912
-48.8632 -1847.14 528.174 -2.42804 8.15294 -0.857235 422.912
9213.87 12901.1 5088.54 0.0909662 -3.42954 -0.233652 422.912
62709.7 79689.7 17948.1 -0.847116 6.84751 1.96062 422.912
-149.424 -736.228 -241.659 -1.54358 -2.44171 -2.68296 422.912
-567.767 -284.92 1013.04 1.91674 8.73189 15.8933 422.912
-1239.97 273.611 -181.039 -23.9045 -8.2562 -18.6112 422.912
1602.28 1830.41 527.687 7.86734 -4.66577 0.5514 422.912
81.1062 501.244 -309.776 -10.2506 -0.404508 -6.42043 422.912
4940.2 -507.931 1498.25 -12.3714 -3.10842 -3.41425 422.912
-2981.55 337.528 -479.584 -3.16816 6.92896 -7.2788 422.912
755.204 1078.87 -346.986 -23.735 -11.0653 6.1679 422.912
165.498 152.858 -744.16 10.2986 -1.34886 5.55355 422.912
-854.929 -525.251 213.772 3.13233 8.0257 -2.15858 422.912
846.582 1308.14 1248.64 -15.8082 -11.6089 -11.4107 422.912
1149.33 -1477.36 -2000.34 12.3204 -18.9336 -19.5403 422.912
216.97 -274.607 349.151 19.8435 -8.08842 5.52327 422.912
-152.645 -1223.47 1829.74 -11.7032 -5.17814 15.1082 422.912
-973.288 741.726 855.839 9.57498 -2.39659 -6.00358 422.912
-519.095 -951.993 -641.309 -26.5099 -5.48256 -3.43734 422.912
-1584.76 -1357.02 -434.201 -10.6193 -16.9237 0.743595 422.912
-197.064 -1180.39 838.792 6.22787 8.07611 3.6679 422.912
1155.14 1723.26 -747.004 -11.3632 14.6805 6.58065 422.912
1432.28 3152.19 691.001 -5.67941 13.8215 3.0474 422.912
1305.96 355.603 -191.395 22.9742 1.46301 -7.75514 422.912
929.969 -672.113 -1012.71 -0.29313 16.1631 -0.327508 422.912
484.166 -1524.01 -452.399 1.2599 3.86649 2.50326 422.912
290.549 -1204.88 -1633.25 -17.0262 3.7425 17.8953 422.912
20254.2 4.99574 -5922.58 1.40953 -7.25128 3.97262 422.912
-354.366 -876.755 196.201 -6.91254 -40.6318 13.0582 422.912
320.989 -540.238 1084.39 -2.68117 -12.2399 32.9095 422.912
1406.08 2071.09 -1293.45 1.46211 -5.2685 0.767996 422.912
-433.472 -994.099 4354.4 -1.31595 -6.01085 17.7585 422.912
-116.616 1636.84 305.463 1.14856 -7.09241 3.11193 422.912
489.664 499.078 244.664 -24.5561 -12.0958 7.26548 422.912
-4686.04 -9556.37 -4173.15 -6.08503 13.9506 -7.11513 422.912
-996.095 -1467.18 -929.755 6.59227 12.1142 3.77334 422.912
645.259 1488.38 -766.539 20.213 2.97326 -2.87434 422.912
3179.46 2238.6 860.837 13.8633 -9.00536 -6.48399 422.912
760.11 -19.1147 -599.565 -33.1708 -7.71009 17.3779 422.912
-1483.02 -4972.19 -2076.92 -15.0514 -4.40963 1.50413 422.912
1049.82 484.901 374.913 8.94188 8.23678 5.20398 422.912
-131.958 -674.477 -637.757 -8.68884 0.652783 6.50315 422.912
308.786 758.15 465.486 -0.230307 6.53244 3.23327 422.912
-134.198 -1047.28 1290.25 -0.481321 7.95074 -10.0341 422.912
-685.57 -640.97 118.646 5.6196 -1.17319 -5.28056 422.912
-3021.14 1949.14 511.183 -10.5587 -23.594 -8.99166 422.912
175.447 -461.176 362.206 6.4198 8.25265 -0.993044 422.912
1227.22 -4137.12 114.907 8.96387 -7.08856 1.88092 422.912
552.929 202.441 -725.086 21.0162 7.01568 -22.5345 422.912
1952.13 3867.63 494.262 2.48348 -12.3277 -7.70436 422.912
-702.141 913.251 -489.839 25.9272 -6.08701 12.3618 422.912
3176.94 2053.91 483.83 6.69442 -7.88317 6.12056 422.912
-522.787 -899.108 446.946 5.88424 -25.2204 9.44066 422.912
-384.296 685.196 227.35 -7.89631 7.15788 3.00977 422.912
1341.47 8514.01 1723.58 5.18038 -2.32366 -5.5515 422.912
-194.798 591.508 300.153 1.78998 -27.9259 -14.2703 422.912
-76450.9 62237.8 -15936.3 2.32856 -1.68808 0.535067 422.912
-494.154 -2216.25 -703.629 -8.63448 5.79357 12.2336 422.912
108.847 -1586.05 -450.225 -8.03165 -0.921691 -0.246054 422.912
4588.78 17421.8 6398.37 10.6819 0.49785 -10.5844 422.912
-785.611 182.745 -237.41 -5.17339 -9.54421 -5.76497 422.912
8219.79 -3343.34 -1758.63 -12.7626 6.28465 2.38825 422.912
7934.1 -7260.3 -3427.01 -6.68938 -3.94746 3.65565 422.912
-1161.81 124.789 629.038 -11.291 -10.4824 6.85421 422.912
183.06 -53.5399 -179.501 15.5343 -17.1927 1.4373 422.912
-391.003 3915.33 -2598.43 -4.45289 6.31678 -9.09096 422.912
-129.271 113.482 163.827 -7.6218 -5.10459 -0.640239 422.912
856.932 -541.813 1545.92 -20.9545 -24.0513 3.05966 422.912
-323.886 -95.8918 1022.24 4.97051 -25.6043 -8.03662 422.912
526.157 -1115.46 65.397 -4.57951 -18.1751 -23.5061 422.912
-58.5276 1106.86 -3890.91 -0.852288 0.00525207 -0.891881 422.912
-299.89 -1245.42 675.087 5.94984 -5.34869 -4.32853 422.912
-2971.98 -2716.31 -242.651 5.05102 16.5485 -0.228277 422.912
-1098.93 -72.1509 771.924 -6.70669 1.81666 5.68266 422.912
223.464 1326.43 389.262 -1.87951 24.9053 -4.18477 422.912
-71.3334 -375.363 330.585 -5.02906 2.96572 4.36568 422.912
3171.62 -3883.15 1281.18 14.1294 -0.858531 3.8035 422.912
2776.22 -5597.77 -1537.74 -7.75116 -1.54629 2.85281 422.912
7573.59 2018.18 -4651.72 -7.40566 -1.24772 6.34199 422.912
409.762 1502.51 243.836 -10.471 -13.6216 -3.35306 422.912
-838.645 -1152.22 -889.904 -4.30822 0.0697126 0.558273 422.912
307.064 2043.27 246.993 9.80774 -22.7207 -13.8343 422.912
-492.487 269.631 1269.2 -34.6355 -14.2397 0.196153 422.912
-669.685 -1179.62 -266.901 -16.548 -16.3955 -5.52201 422.912
1759.01 -2626.75 1141.58 5.9469 -0.664158 3.86702 422.912
-691.434 180.924 585.794 19.456 7.45918 -20.2592 422.912
-1571.64 -2080.32 1564.95 -10.7001 -4.19122 4.48763 422.912
1175.92 -455.958 -6314.14 0.349787 -2.29556 -7.45288 422.912
-417.159 1906.19 -39.0089 -5.08025 -16.9606 4.64106 422.912
379.512 -53.4239 -561.067 5.69264 -1.36478 -15.3634 422.912
-853.628 -1966.37 -3111.11 -10.7268 -1.35411 -3.00782 422.912
-1239.55 -641.967 -1646.81 16.492 -1.9501 17.2487 422.912
3244.08 -2385.76 -222.648 3.94278 -5.19474 1.13026 422.912
-914.554 87.1112 1530.7 -1.28415 -1.58765 -10.8728 422.912
528.136 -3064.01 1529.88 -0.530229 -5.65603 0.0500268 422.912
509.777 7.32212 189.177 11.85 -5.41802 19.255 422.912
984.842 -1844.06 -13.6949 -10.8731 -7.42031 -1.30347 422.912
-25228.7 -3042.33 18577.6 3.68443 -0.304326 -1.70171 422.912
-962.388 92.6507 -76.0596 -6.35759 16.662 -3.07382 422.912
-365.209 -1154.86 1899.72 9.11476 -9.05516 1.57076 422.912
-2695.79 622.25 3393.68 -11.8225 9.92669 -11.5103 422.912
-33.7146 2492.68 368.774 31.3265 -5.15319 -6.23666 422.912
-3467.86 50.1037 161.397 -18.2446 20.3486 2.79628 422.912
535.872 664.388 742.199 19.3316 19.9411 7.36984 422.912
2586.12 7646.99 4722.05 4.42406 14.5485 8.57771 422.912
459.599 363.281 33.0082 12.0291 -13.2218 4.37689 422.912
900.248 380.699 -733.514 -14.1611 -5.57367 19.1411 422.912
-341.486 902.266 428.298 -10.5909 14.2919 -13.5222 422.912
36.0742 -809.848 -630.691 -3.35613 -16.8537 -7.4959 422.912
-183.652 187.654 1518.25 -2.68149 -0.207368 9.27869 422.912
-1057.74 353.008 60.9299 -25.115 4.92525 13.6779 422.912
493.373 -3206.24 -1233.68 5.52752 2.83155 0.782825 422.912
-1087.68 1739.48 -1014.19 12.7436 -13.2924 6.98849 422.912
-222.377 810.539 332.719 -6.51107 14.1876 -0.280806 422.912
1738 -1969.5 -768.814 -0.416086 -9.27631 -2.71697 422.912
647.898 -1945.62 -378.618 -9.24838 6.19421 2.24847 422.912
-873.653 179.123 -890.802 6.79391 -28.6773 5.11679 422.912
-626.64 -868.779 -176.747 -11.3812 -4.29534 1.99151 422.912
-129.573 -757.344 359.431 1.9075 -1.20908 -0.12725 422.912
84.6334 800.488 -52.9417 -0.900482 9.14566 -0.288982 422.912
-2172.01 -1559.74 -1270.85 1.94171 12.0169 1.71224 422.912
-4795.06 -1660.93 1650.07 -3.15344 -11.2793 13.2006 422.912
-13521.3 43517.7 -40905.7 -4.69965 -7.93917 -0.73843 422.912
21.7224 -913.468 44.799 -18.8599 -7.11544 -24.794 422.912
-1704.98 -4293.36 6450.96 0.111723 1.06743 -3.72995 422.912
-3161.94 1984.87 -1906.16 -0.688489 -6.02647 2.72019 422.912
371.58 -1086.84 -667.617 -22.5503 2.84829 -2.23918 422.912
-6661.6 -7499.05 170.75 -11.5785 7.47817 1.54687 422.912
720.067 -569.073 374.688 16.1673 -2.98522 18.319 422.912
278.399 -517.952 -232.306 1.68252 -4.39476 -5.03583 422.912
-5037.01 -72623.8 -14585.6 5.10754 0.00131029 1.92676 422.912
241.522 308.589 -418.064 12.1845 12.215 -33.6359 422.912
-2388.76 2592.68 1187.34 -4.25994 10.2955 8.05347 422.912
-530.687 -1617.01 132.082 6.442 17.6401 -0.0353662 422.912
-10074.5 -6945.51 -4117.22 -11.8924 3.47116 -0.813046 422.912
6546.51 -2828.51 1865.68 -6.69337 -3.02173 0.342306 422.912
1169.39 -1618.53 147.475 -10.2923 -14.4539 -0.855631 422.912
2705.53 3547.32 1132.1 -14.6285 -9.65317 -3.21136 422.912
287.39 -999.782 1648.9 33.4167 -4.75961 -8.6778 422.912
-816.669 -175.965 -631.264 14.9754 4.20007 20.2957 422.912
90.2391 -597.957 206.597 0.442507 9.56509 -11.5577 422.912
-402.548 -9.83136 225.642 -9.86173 -21.2176 -2.7135 422.912
9489.3 -2145.44 183.825 5.81409 5.95748 5.65183 422.912
-495.614 -102.701 333.055 -4.98103 -13.0708 1.09232 422.912
217.693 169.593 443.246 -19.687 4.75566 9.93731 422.912
-1607.94 737.063 327.412 -2.34222 -16.8652 -16.5083 422.912
460.174 -575.39 -178.923 9.80179 -10.5127 -9.54367 422.912
-2544.33 -1511.99 -1574.36 9.78432 -2.71118 -11.9765 422.912
-3611.56 3307.48 81.8856 1.34948 2.77572 1.4843 422.912
-1141.74 1181.65 -212.583 10.9717 9.45629 0.142262 422.912
297.864 513.459 200.407 12.3106 0.355907 -2.81054 422.912
-6589.86 2625.74 -3115.69 8.9114 -6.04545 5.31765 422.912
567.974 -523.33 509.692 -36.2927 -4.54207 -2.77272 422.912
-1210.38 -121.19 -879.892 -8.38051 6.95285 -2.91396 422.912
-9067.46 -11960.2 4831.47 -4.72092 -3.22868 0.945367 422.912
1782.64 -607.131 1458.14 3.58638 -3.72565 9.72889 422.912
5597.74 2412.9 2906.78 8.86972 -1.97028 2.34357 422.912
-827.126 -596.898 58.511 -10.2147 -15.2017 1.52799 422.912
3243.87 -263.404 -1828.22 -4.35311 -7.87465 5.846 422.912
-64.8347 1948.27 -1324.51 -5.24369 3.01998 -1.89139 422.912
199.841 709.245 -1092.5 -14.5838 5.69601 -13.5477 422.912
9638.17 287.482 -1597.32 -22.8266 1.30026 5.74438 422.912
-412.213 -658.047 -615.937 -10.8728 3.64958 -3.89737 422.912
861.038 6891.66 -2212.69 -2.34699 12.272 4.86367 422.912
120.637 416.678 -613.534 2.41124 -3.04942 -5.32512 422.912
804.574 -102.88 -452.883 2.18665 -18.9084 -8.9852 422.912
274.324 -1129.62 -275.454 -16.9614 25.5163 2.94404 422.912
1024.49 -1547.45 1688.18 0.644488 -7.33054 4.03481 422.912
1241.81 1373.3 -362.276 7.93597 11.5894 -0.187497 422.912
-416.956 391.875 -275.492 -3.19006 16.2777 -6.96841 422.912
-56.7651 -68.9701 2.26704 9.6775 23.1105 1.02425 422.912
-1084.28 -960.912 -543.801 -20.8969 -6.16508 -15.5702 422.912
312.324 258.756 -588.893 5.99569 0.966663 -6.60108 422.912
-1252.01 -49.8845 -67.0536 1.17664 0.0302172 -3.09899 422.912
239.309 1486.67 1221.77 6.43313 18.3144 14.4704 422.912
719.209 -3.50738 -188.638 18.3935 -1.09044 2.97667 422.912
-270.749 -895.157 -38.159 16.5874 -25.2148 5.94896 422.912
1280.81 -1553.44 -909.148 -23.1333 -12.623 7.16515 422.912
3335.44 2413.04 -2147.05 -4.72386 -6.64011 2.74378 422.912
471.433 -120.555 222.032 -28.7402 -6.60583 0.562677 422.912
1137 -2318.62 -969.524 2.36354 -7.25277 -10.2625 422.912
1164.92 108.308 1511.48 -0.376446 -0.718336 2.74795 422.912
704.237 2257.95 180.066 -14.8415 5.52238 -0.368758 422.912
1656.26 19.19 29.0183 -1.91107 -13.2993 -4.76336 422.912
-17.6193 540.721 -672.081 3.48775 2.75867 -13.4174 422.912
634.349 2812.66 3044.11 -12.2187 -18.8669 -17.9184 422.912
149124 -186195 9693.04 2.18762 1.05277 -0.0119333 422.912
-6.76609 936.099 -385.939 4.26724 -3.52292 0.9729 422.912
5360.86 -4763.03 253.913 -15.2392 -1.98915 1.69499 422.912
13.6334 6338.92 -764.211 -1.67997 10.3392 -1.04145 422.912
-2928.42 1526.79 -1483.66 15.2189 6.79929 3.1838 422.912
1958.85 176.055 1538.19 1.36217 25.1093 -4.62836 422.912
-3851.7 -683.917 2138.94 9.5067 1.58265 -5.59099 422.912
990.656 -102.539 -114.626 -17.8407 -20.114 3.53179 422.912
-2193.09 1090.13 -168.001 -5.03472 -8.79516 16.5785 422.912
-289.296 -303.86 136.737 10.8094 -11.7267 -6.54405 422.912
-836.413 -704.815 -465.292 -14.0004 -9.59828 4.79748 422.912
-160.477 -1003.03 -775.08 0.19276 -21.3024 -11.4504 422.912
-1732.82 2450.54 89.0868 -29.3687 15.3699 9.55445 422.912
-509.285 6996.29 3173.03 10.5393 10.3655 2.84407 422.912
22866.5 4598.61 -12023.8 3.17064 -2.81812 1.17053 422.912
1147.17 1396.86 -3365.92 7.71245 -7.40949 -8.38243 422.912
769.13 -1414.68 47.1964 -11.1801 -12.5657 13.0657 422.912
-2035.59 2110.78 759.039 -0.621352 -15.5714 -6.93276 422.912
-9901.85 -3808.14 785.922 -4.85851 1.22177 0.990756 422.912
270.803 958.256 401.426 6.01636 11.6885 6.69704 422.912
-894.189 -399.617 -77.9312 -15.3324 -14.2711 -1.15688 422.912
-1186.53 4580.89 -1962.39 26.7947 -14.3449 -2.26216 422.912
4161 5853.17 3592.07 -3.68993 -1.15921 6.22191 422.912
-440.174 324.734 -79.6392 7.63213 14.789 36.9776 422.912
1310.65 -2871.69 -799.452 4.85683 -5.41658 -2.03273 422.912
2294.28 1683.31 1743.25 -5.41384 13.528 -8.12619 422.912
592.247 -3552.71 2.08823 -10.4473 -10.6705 -7.35095 422.912
32.3088 125.326 58.9261 3.5979 -3.14209 6.25777 422.912
-1957.98 3510.28 1430.4 -4.38372 3.72341 0.59759 422.912
5071.53 247.368 -381.587 0.998224 5.51683 2.00888 422.912
-1064.19 -754.214 -1730.41 -4.82828 -8.7253 -3.6131 422.912
784.881 732.317 -683.208 1.98816 26.3437 -4.32552 422.912
-1821.74 120.12 -287.204 -19.8399 11.4974 -3.51937 422.912
566.192 -310.173 295.757 -1.3355 -0.113954 -7.16421 422.912
5495.49 -3283.52 112.845 -11.6171 13.2997 -5.00161 422.912
189.657 971.415 3475.64 -2.35675 -0.916665 9.52794 422.912
405.501 -1374.61 547.194 4.53975 4.96952 -14.7407 422.912
-1064.55 -481.116 -604.95 0.0633049 -0.620449 2.30817 422.912
4149.81 408.321 4001.51 -4.5482 -1.5209 -0.864377 422.912
-805.806 -722.349 -763.552 13.384 -26.3688 -6.07186 422.912
2761.35 -197.177 -1161.49 -16.826 -10.1455 10.0212 422.912
1403.28 3408.29 350.526 -7.66572 2.06096 -0.0398548 422.912
-919.371 -345.59 -126.5 -5.92557 4.88611 3.2317 422.912
-1084.43 -540.418 1193.36 12.201 -20.8185 -17.39 422.912
-804.799 -722.862 3815.83 -1.64945 0.89548 -0.995403 422.912
3.48731 1059.64 -992.517 -8.17684 12.8837 -8.41103 422.912
3533.26 5658.61 964.513 -0.988488 -10.1779 -0.599751 422.912
1697.54 -3941.76 848.228 6.62593 3.94889 1.82757 422.912
897.586 -3049.95 -1227.68 -0.634669 -10.7593 0.972948 422.912
91.4554 642.944 -249.065 -0.990434 -6.56008 2.8345 422.912
3.92322 -512.406 -588.313 -23.1936 3.46251 -1.64113 422.912
1232.1 -985.615 -521.097 1.82305 6.44418 -5.81091 422.912
-685.794 608.232 871.071 -0.0448615 -8.19035 -4.86501 422.912
1338.4 2231.69 972.977 3.49518 -4.89306 3.94431 422.912
276.306 2312.86 -749.746 -7.18664 -9.6908 0.0497827 422.912
5897.9 -17331.9 7131.74 -2.66192 -3.4877 -1.94018 422.912
-737.275 1092.9 -354.071 -8.72006 -5.43754 -1.16599 422.912
-61.063 -690.393 269.757 1.26572 5.9333 -9.1343 422.912
1347.51 -1430.42 -1513.26 8.67088 11.6314 -18.6213 422.912
783.852 791.654 -1235.36 -12.3835 -8.01565 15.7173 422.912
-2052.3 -437.426 -80.2953 -10.303 -33.4282 4.59858 422.912
531.295 -229.96 -161.266 26.6511 12.0774 -5.17107 422.912
3420.75 -1073.5 1247.04 -13.1608 0.344621 -3.32784 422.912
4573.52 31857.1 -11576.5 3.10487 -2.79528 0.107706 422.912
-859.898 -335.309 241.585 -10.7682 -20.5132 20.4643 422.912
-1963.8 1037.25 978.762 15.078 -0.127578 -9.20047 422.912
2212.94 905.07 -558.494 -17.306 -2.83293 -0.0504193 422.912
-938.636 -2611.34 5296.74 1.48812 4.34362 -7.48765 422.912
217.091 -619.326 -107.229 -22.4512 -21.6061 -18.1276 422.912
172.611 -1035.26 -913.345 -10.3288 7.20046 14.0412 422.912
-366.507 236.948 -668.53 -22.7272 11.3696 13.8332 422.912
-862.762 -314.261 -2471.25 -3.8084 -2.89009 -5.94134 422.912
2984.07 -436.869 -408.108 19.4963 12.8458 11.3168 422.912
-1324.46 3107.52 3890.03 -8.59336 9.83115 9.2953 422.912
-757.664 306.911 983.343 0.384149 5.17052 5.63063 422.912
-1621.21 410.818 857.09 -5.27493 -13.9669 -5.46171 422.912
-929.891 -633.51 912.836 -11.2455 -6.70089 6.12001 422.912
1091.3 832.165 -175.697 17.5166 -3.86273 0.953119 422.912
1348.44 -2153.49 -488.146 -8.9899 9.07818 4.04004 422.912
355.243 -3845.08 -155.866 15.7881 -8.12882 -5.40035 422.912
2330.15 1838.71 -16.87 -19.1584 19.3151 -7.38475 422.912
-445.512 185.69 -158.145 -10.64 20.622 4.74229 422.912
315.437 -91.9718 -3.93693 8.04275 13.2207 -11.0054 422.912
1515.79 -644.096 188.674 21.7263 -19.2417 8.12578 422.912
2056.8 -846.244 2386.16 3.45074 0.351443 -5.26396 422.912
-849.504 1337.78 955.617 3.09216 8.24516 -0.757438 422.912
-541.07 -1332.71 -103.939 15.8152 -7.72426 14.0407 422.912
-5122.01 813.379 -634.03 0.252271 2.82291 -4.75597 422.912
-3236.33 -448.228 752.999 -12.1879 -4.48626 -0.123936 422.912
-274.733 3427.32 2037.22 3.682 11.192 2.21235 422.912
-1534.72 -1339.57 8.53583 12.1769 5.70461 7.67945 422.912
12135.1 -7119.52 2544.62 -2.70315 6.04213 -1.34821 422.912
-307.373 712.538 728.002 13.7236 0.607617 4.67013 422.912
-64.2516 248.727 -694.924 -11.0077 -14.5783 -4.51995 422.912
800.88 -19.3453 296.906 18.4117 17.2343 3.14004 422.912
18969.5 -1737.75 25650.4 1.04863 0.478713 -2.46 422.912
-2185.23 -761.835 -680.477 10.6134 20.3308 -1.60053 422.912
211.128 217.271 362.69 -13.142 25.277 -7.94709 422.912
-6027.34 7568.03 2035.19 -10.8256 1.82914 0.572448 422.912
698.047 -1467.88 -959.921 -11.2258 6.15156 2.31326 422.912
-1523.79 -4091.91 474.213 -11.9215 -11.4716 -2.30134 422.912
-128.447 479.778 119.649 -25.8168 -15.3341 -21.8919 422.912
24473.2 -15664 727.062 -5.17876 -9.51714 -4.66372 422.912
-937.018 203.238 677.519 -10.2821 -12.1421 4.144 422.912
-4021.11 -1624.03 1664.45 -7.09124 -5.94552 5.07845 422.912
-62.0798 -329.864 -1392.04 19.1971 -4.29227 8.9104 422.912
-107147 41407.3 -41285.3 -5.43207 -1.02487 -3.04513 422.912
-168.854 1530.49 -412.875 5.9744 -0.525071 -1.18419 422.912
-527.218 -4220.3 -276.534 3.52774 -8.01211 3.27893 422.912
-677.531 889.165 562.615 8.20252 -3.46751 5.53382 422.912
97.4016 197.506 -607.224 5.2893 -3.48144 -17.1784 422.912
-5444.57 -1621.19 -1191.18 17.6209 13.586 -10.7272 422.912
-385.513 2480.59 -954.197 10.1149 -1.74356 -2.10399 422.912
-248.48 3768.46 649.302 -6.08637 22.8628 -3.11707 422.912
2772.51 6817.66 -314.755 -5.08435 5.68267 2.45097 422.912
-1031.27 -88.4339 318.425 1.90209 4.24562 10.0785 422.912
-6776.34 -10776.9 67.2932 7.31324 -7.75783 -0.532274 422.912
-225.001 335.371 -285.448 1.07964 8.56301 -9.49032 422.912
1065.38 -335.978 -188.512 6.86746 -14.4096 -5.97766 422.912
-1638.82 366.083 1394.52 4.87817 16.3648 15.5352 422.912
395.425 -420.442 -1132.49 21.8235 -3.16359 5.12295 422.912
1439.22 -605.145 760.785 -15.3345 14.4693 -21.4132 422.912
372.735 -381.43 1026.75 -11.1522 7.16143 8.97287 422.912
14666.8 12892.3 -27737.7 -3.97678 -2.40205 6.95096 422.912
-941.197 -629.387 -3011.55 4.35367 4.05475 -10.3714 422.912
809.043 3138.61 -828.231 -4.33632 13.4619 -5.98652 422.912
-4201.68 -9717.14 -167.82 0.472961 6.96904 0.606358 422.912
14429.7 -353.62 -76.0634 8.135 1.43771 -1.30736 422.912
380.38 -1191.13 -365.223 -18.9771 -4.65113 -1.10366 422.912
-778.042 -98.2246 -271.49 24.6548 -18.7572 3.28995 422.912
622.518 604.979 451.181 -6.63705 8.31131 10.9047 422.912
255.385 -1017.56 18.388 -10.5998 5.5201 -11.0347 422.912
-194.394 1215.83 -516.597 -0.137527 1.19981 4.57172 422.912
-622.639 156.552 -517.431 5.58953 0.473753 6.01965 422.912
-551.148 -1468.03 2111.9 6.74829 3.43786 -7.51216 422.912
-3419.87 -4726.71 5402.47 14.3103 -11.4617 3.7684 422.912
337.343 230.469 -297.828 -13.7295 -15.1766 12.934 422.912
-946.216 759.634 -110.536 -17.1555 -0.908709 6.64978 422.912
702.728 432.159 868.52 -0.860271 4.03432 0.341481 422.912
1953.57 328.107 -840.114 -21.7129 3.43727 5.4743 422.912
-111.06 -500.761 -1127.22 -4.89299 -7.42861 -4.1136 422.912
-392.642 -351.056 363.064 6.94899 -12.7359 0.973534 422.912
-2217.13 6051.16 -2369.92 1.39013 -13.3851 4.80958 422.912
921.179 2299.97 14.6902 12.2439 13.3826 -0.882111 422.912
963.691 86.8665 385.678 -5.65143 -8.48742 -1.16501 422.912
-2546.93 -1677.44 -141.999 5.1649 -15.8499 -0.80796 422.912
-1347.16 775.932 869.657 17.9097 -1.51648 -22.7283 422.912
48.8852 -352.464 305.31 23.2743 8.99878 15.6832 422.912
1153.74 378.805 872.477 -14.2541 6.2231 8.64964 422.912
1656.4 -391.125 1.62022 16.1873 0.174005 -1.64685 422.912
1129.46 293.593 654.369 5.75547 13.0482 13.0787 422.912
2608.62 1200.2 1606.27 -5.60463 21.4233 3.93688 422.912
820.555 -520.929 -38.8827 4.00496 2.57751 -4.11557 422.912
1698.75 1023.28 -2351.11 0.680994 0.104511 9.13369 422.912
-10256.8 -1900.35 935.732 18.0652 -5.43173 -7.24656 422.912
184.386 -654.176 -9.03478 6.3969 -1.63694 1.35432 422.912
-435.774 -163.808 414.042 -1.36995 28.3501 5.88415 422.912
1723.12 1363.64 524.375 -20.2063 -7.83959 -0.384978 422.912
-268.713 1559.21 -170.599 4.86705 -16.772 3.57932 422.912
-1606.36 140.17 1577.72 -5.14153 21.5842 19.3437 422.912
519.085 210.601 -1268.35 -18.6777 7.36582 8.53625 422.912
-953.459 -979.682 -1065.63 6.83863 13.4526 10.7847 422.912
69.6956 -114.186 -50.3116 -22.6897 -29.878 -1.13536 422.912
560.699 529.336 488.301 0.187514 7.26885 3.67895 422.912
799.586 1220.74 341.823 0.143216 5.7521 -2.48168 422.912
-6040.53 -775.849 957.239 12.5166 17.9503 0.602942 422.912
2341.02 549.846 471.442 1.67096 -29.1369 -15.5892 422.912
-875.262 5.44678 311.524 -0.677281 -10.5034 -9.97773 422.912
-367.257 1976.04 653.506 22.2196 -7.87715 -0.0966794 422.912
-746.633 1700.69 956.864 10.6437 1.54876 -10.6084 422.912
-118.457 -233.304 -646.839 -1.85986 -0.310579 4.7676 422.912
-122.93 -590.187 -2162.46 11.5556 -2.96016 6.26512 422.912
2008.42 -2010.64 -521.039 -5.12541 -7.33988 3.69921 422.912
635.276 -317.008 275.495 -11.6371 13.9032 1.78584 422.912
7136.09 21675 4115.55 6.95653 -6.08849 1.43483 422.912
-304.442 15.6568 -280.308 3.09363 -3.21987 17.7589 422.912
-928.907 45.9004 -456.726 21.3799 -8.39609 2.89577 422.912
-515.225 59.1162 -697.979 -7.81323 -1.78426 -10.7354 422.912
432.652 37.8113 -218.137 5.83286 1.46987 1.36522 422.912
1491.37 61.8468 -1485.25 7.40841 -17.3789 -6.64969 422.912
-4329.99 -5077.63 2573.99 -6.51691 -8.59622 6.27571 422.912
-1609.3 -1279.54 201.009 11.2947 -10.509 -1.56411 422.912
-1668.19 2087.54 85.1892 -3.54368 7.92004 3.22127 422.912
-1200.9 755.975 405.564 -4.98098 27.4229 -0.285221 422.912
-708.535 -537.442 456.85 -5.19918 3.97339 -1.6401 422.912
-2209.23 -457.968 1100.11 10.5347 -2.66978 -5.76957 422.912
643.465 637.179 1938.96 -5.81578 3.79814 6.50683 422.912
1121.87 -6716.44 -2747.54 1.34322 -5.15047 -1.73676 422.912
2115.57 -1289.39 -101.387 11.027 16.5483 10.4372 422.912
253.545 1235.9 -2635.06 14.3552 -1.12424 -12.1221 422.912
272.004 -2107.75 1748.38 20.5268 -1.11037 8.80034 422.912
-3661.92 -5838.53 3824.11 -3.00231 18.6581 -0.161709 422.912
11980 529.746 -9506.69 -7.86154 -6.66575 1.12765 422.912
-22.3891 -361.728 71.8362 3.94656 20.3396 -0.80727 422.912
262.077 -626.381 -362.864 -12.5823 -26.2576 2.40069 422.912
3809.16 7385.54 -723.002 7.45889 -1.5263 -4.99933 422.912
-1096.22 481.615 -397.589 0.947399 17.4491 -3.21084 422.912
628.695 1658.49 764.447 -6.97871 -17.918 -7.11781 422.912
250.654 1538.54 623.432 21.2004 -24.0536 1.66626 422.912
2100.12 -31.1173 -399.363 7.6505 1.87653 -1.95605 422.912
-717.423 -1413.19 -446.568 3.31448 -0.816535 0.956291 422.912
-19961.8 -18637 9725.76 -6.594 2.83041 -1.25906 422.912
324.498 1338.4 1319.82 -6.70405 -3.37522 -5.32725 422.912
-15.4731 43.7726 -37.319 14.8483 17.9341 -21.2446 422.912
6719.24 3257.22 2774.93 -4.00409 10.9102 -0.956963 422.912
-10368.2 -10317.7 -2709.93 8.41531 8.48213 3.40236 422.912
-747.783 3777.33 2773.86 13.5985 -4.27271 -11.1717 422.912
-239.36 -3204.42 355.894 -5.17666 13.6328 0.420849 422.912
-1918.84 76.6346 -557.388 -2.04054 -4.70901 1.24562 422.912
-903.83 -3494.15 -3436.19 -1.97862 10.6281 13.4275 422.912
-385.228 -217.196 480.856 -30.5 -8.86606 12.8099 422.912
-1513.37 -309.031 -692.737 -4.19632 -2.4806 -0.236185 422.912
2020.71 1274.87 875.291 8.1891 9.99508 -1.8911 422.912
-868.802 846.571 -313.418 -3.06982 -15.853 -4.36658 422.912
-683.822 1215.31 -303.015 -6.81673 -0.930943 -8.27322 422.912
-185.876 -332.279 1069.9 -0.0323055 8.26992 -3.89459 422.912
356.984 734.015 190.857 -13.8817 14.627 27.4982 422.912
787.83 -523.813 262.56 10.7835 -1.78336 11.3438 422.912
1051.22 -1089.32 472.101 -11.6926 -4.62374 -4.9899 422.912
1375.36 2812.66 1035.44 -7.44194 27.175 0.860005 422.912
-1960.45 -1103.47 1936.71 1.72393 -0.16129 -7.80582 422.912
-327.456 -716.425 -721.618 -6.8208 0.770474 3.28428 422.912
283.085 300.418 -534.101 -6.09243 -5.78633 -32.0182 422.912
302.5 683.317 -109.248 4.99064 2.98982 -1.60091 422.912
544.007 1617.86 999.482 -7.20593 -1.44475 -4.88023 422.912
-721.985 2846 -937.514 -12.9591 5.76617 17.8333 422.912
-409.129 436.465 460.553 -1.05015 -11.4657 -12.1015 422.912
-491.111 -2604.74 -698.913 6.67526 17.6343 1.76435 422.912
-2503.32 564.78 458.242 14.8053 -9.58164 -1.3731 422.912
456.356 559.49 -594.698 8.41278 2.74833 -9.56105 422.912
1116.96 629.815 -272.921 -13.4791 -14.6933 4.05811 422.912
1573.05 -1911.19 484.454 2.39872 18.0017 -5.15405 422.912
-17472.5 20819.3 551.849 -12.1281 -11.395 -1.68181 422.912
-1613.75 1611.17 -1174.27 9.60466 3.62816 6.19508 422.912
-102.736 -520.218 203.519 6.67888 -1.90926 -12.841 422.912
6900.08 5336.38 4926.07 -13.7663 -3.25046 0.0485004 422.912
195.55 3173.25 1519.63 5.63383 10.9031 7.47905 422.912
2758.69 -411.406 -321.446 1.64443 -3.69035 -2.32684 422.912
-97.6063 -333.389 187.29 -13.0286 -14.5312 -6.5967 422.912
1009.09 11.9738 -843.866 -11.0778 -3.42447 5.42534 422.912
-226.623 22.5537 -80.6117 14.9926 5.0184 5.48453 422.912
139.963 -325.911 -90.8299 -12.2152 5.29784 -1.66996 422.912
-1379.73 1473.94 658.425 25.7261 -10.4521 3.45655 422.912
1565.53 4852.33 -180.719 3.94011 4.01642 -0.720298 422.912
20443.4 -17739.2 6452.46 0.110532 7.13777 -1.37238 422.912
4266.8 16.4971 3443.48 2.23187 -23.9297 -17.3299 422.912
2346.97 -172.936 -289.261 5.41607 -11.4498 -1.06979 422.912
916.568 -489.392 1030.92 -1.40791 13.2869 0.46658 422.912
-410.773 -225.595 202.234 15.0093 -6.52134 -9.46604 422.912
-158.187 938.588 -896.736 0.890617 9.31015 -1.52492 422.912
1688.97 2841.2 -1800.93 -12.187 -3.44597 8.56577 422.912
-7040.83 1764.18 4359.81 7.93942 -9.03045 -6.07831 422.912
1173.55 2631.52 -1643.3 0.646249 -3.35237 1.26624 422.912
-998.608 69.1875 309.639 0.577185 -6.77328 -0.0487843 422.912
-704.716 -182.191 355.657 -11.2109 9.11976 -6.3339 422.912
3788.1 2525.07 1350.74 -11.7224 -10.4933 -0.0146247 422.912
-1770.84 395.975 -201.882 2.88781 2.22497 -3.62597 422.912
2462.64 -14458.3 838.893 24.5049 -2.91809 -8.02905 422.912
5132.83 4052.48 1985.62 -2.22532 -2.63734 -2.58589 422.912
-823.281 779.213 786.038 23.7833 -9.48543 -10.0318 422.912
-1035.63 -3008.29 674.762 -4.99906 -4.93351 1.71694 422.912
6972.66 -5895.78 -8683.54 12.7151 7.65664 -1.1318 422.912
-10764 10118.1 -6744.93 -7.27541 -0.0232244 -6.3455 422.912
-383.315 1945.71 2874.8 -1.4849 4.08156 9.59949 422.912
1861.01 1850.83 -998.602 0.369964 2.76165 8.68669 422.912
-505.739 -974.092 -413.537 5.52271 -2.15932 -2.67289 422.912
2357.7 -606.144 -2811.04 -4.73311 6.2238 16.2284 422.912
-473.146 760.416 531.189 8.71414 20.331 20.2528 422.912
-1996.01 -1793.05 1409.96 10.7875 8.10965 -3.78601 422.912
-999.732 1866.36 1924.48 7.08131 -28.5366 -15.0473 422.912
-113.549 -1257.55 -420.449 -13.4369 8.96169 2.95602 422.912
-615.277 512.637 -210.367 9.29147 6.62239 -3.29285 422.912
1779.27 310.665 -452.277 -10.9955 9.40357 2.45248 422.912
2247.25 2568.04 3081.1 -4.51445 0.757523 2.40124 422.912
481.927 -497.376 112.537 -19.6195 23.9941 -7.81989 422.912
-434.158 4346.04 -2087.05 9.66717 0.722125 0.156955 422.912
-1320.8 555.467 342.823 9.41206 7.77525 -6.71589 422.912
885.11 -4011.68 1409.03 -0.123195 -13.2281 -1.32378 422.912
-1415.53 -19.4269 618.123 -8.60219 -15.1272 6.89656 422.912
9830.84 876.933 -2155.15 -3.51048 -10.2387 0.114164 422.912
393.464 659.86 377.571 -13.907 -4.65304 13.8734 422.912
-413.634 100.465 557.244 2.93708 5.49163 -4.46372 422.912
-1224.85 -663.047 -1980.86 5.83018 6.16533 6.61766 422.912
787.448 -620.217 -408.473 -12.6536 -6.47978 17.087 422.912
-2742.93 -3907.56 1893.04 -1.31202 -6.43705 4.13659 422.912
493.096 -14.4186 -401.149 -1.24345 20.5232 -5.09661 422.912
-672.194 -174.259 -218.754 11.2928 -4.78054 -12.3319 422.912
-1256.21 79.6751 -493.22 -19.3374 2.29559 -3.89979 422.912
876.308 -4344.58 -497.162 -1.68237 -12.2745 0.862268 422.912
-1040.75 -58.6362 79.626 -15.0764 -2.67094 -1.9075 422.912
196.499 203.305 -52.9905 -6.58826 -6.42539 5.96447 422.912
660.089 222.515 -42.6933 -3.88199 -4.89896 -7.32062 422.912
-1863.68 242.057 256.927 -11.4468 12.367 1.97406 422.912
-5159.56 5606.42 -801.767 2.87828 -10.493 1.50926 422.912
3170.57 -1247.56 -1077.11 3.05088 3.48049 -2.33637 422.912
-2216.75 -690.455 1224.43 2.16617 0.989429 -2.85065 422.912
-673.605 -82.7647 -78.2648 21.1584 -1.43314 -6.30317 422.912
-623.791 53.9924 -11.3183 8.95095 11.9248 2.03928 422.912
-1042.9 767.637 -100.58 2.32379 -26.8977 17.3226 422.912
26.1441 11.5663 1056.71 -0.401526 2.43839 4.75982 422.912
682.95 1080.5 -187.747 18.382 4.8758 -16.8882 422.912
-1103.52 1126.47 -116.407 -32.1196 -1.54328 -7.1429 422.912
723.003 -917.589 -60.1628 -9.62155 -8.83822 1.86426 422.912
16367.1 -14231.7 -1160.42 4.27984 -1.22734 4.37031 422.912
-99507.1 4784.78 30577.3 3.44396 -1.60922 0.583453 422.912
-577.262 -67.1498 -780.422 1.21813 -1.03671 -3.32763 422.912
-1857.49 -645.476 -298.07 -20.2285 6.22519 4.83638 422.912
849.358 1575.26 849.957 -21.6136 -22.5723 -16.6839 422.912
-932.158 -370.257 252.545 -9.98541 16.2898 7.5556 422.912
360.359 508.883 43.2643 -30.1593 8.13806 16.8649 422.912
716.672 4282.06 -1842.02 -7.82104 7.59797 -3.96827 422.912
-46417.1 79340.5 38162.7 -3.45819 -5.57364 -0.543518 422.912
3315.3 -2376.86 -829.949 -9.81895 -7.03534 -4.44181 422.912
-799.059 1436.21 -827.92 -6.74354 -12.3608 -3.21757 422.912
151.838 731.702 -760.102 19.181 -0.890491 8.61138 422.912
421.457 -1658.75 -625.806 10.1 -3.41518 7.68672 422.912
841.881 -109.685 350.931 3.43704 -6.60003 -5.5701 422.912
-2646.09 -2141.14 -1811.27 -10.5421 10.7687 7.75039 422.912
6791.74 686.861 -259.574 -0.277473 7.63 -1.37124 422.912
1761.13 -219.583 -209.769 8.52552 2.21604 -6.00442 422.912
-293.591 -581.469 -948.97 -13.8604 25.2313 3.04571 422.912
5116.49 5238.43 -1951.74 -4.59055 4.97694 -2.50882 422.912
-2290.24 760.043 -37.8965 -14.0527 6.68979 -0.275068 422.912
-315.859 -3282.8 1765.09 -1.62486 1.88379 8.73874 422.912
898.832 254.868 -30.1422 -13.3661 -4.26897 -2.98833 422.912
-1440.4 9365.52 1247.73 -12.9989 7.29989 -4.49747 422.912
2490.33 286.614 -1131.09 5.53292 -20.8263 -7.58288 422.912
487.001 -418.516 378.749 9.1269 7.72403 4.90454 422.912
1031.54 -100.548 808.438 -26.6916 11.9033 -10.2098 422.912
-917.134 846.69 -112.302 -6.94777 -3.85476 -3.10933 422.912
1297 184.332 946.302 19.9683 -3.92619 9.01923 422.912
-1790.21 -2692.25 -577.31 8.41377 3.70178 -1.94878 422.912
83.8717 -199.778 -435.32 -13.4439 15.0746 -9.20034 422.912
-439.21 -211.647 289.536 2.59527 -5.77913 6.8144 422.912
3216.07 -5530.74 -2134.54 -4.91204 -8.14139 -0.383627 422.912
-3348.14 1081.25 1088.8 -9.44504 -19.4789 -1.4244 422.912
4.08131 -1515.58 1210.38 -2.59012 -15.9713 13.9741 422.912
-1579.12 1196.87 1854.03 -11.8077 -23.8334 -16.0891 422.912
1714.34 -245.486 -786.424 24.9438 21.8622 -8.05384 422.912
-139.508 -437.105 540.274 -8.98089 -17.1962 -13.8735 422.912
-1491.69 435.725 -141.776 -5.16829 -7.40286 2.02103 422.912
-13011.9 16396.3 832.88 0.213561 -0.227998 -0.239141 422.912
-1068.64 -293.451 188.843 -14.4986 7.64831 14.363 422.912
-5957.07 -2523.93 3935.81 3.06583 3.0294 1.38266 422.912
767.768 840.538 -2015.96 7.55052 -5.10615 -5.69032 422.912
1025.72 -491.925 -411.72 -11.0768 -16.3758 -5.82087 422.912
-452.817 40.832 1254.47 -2.63889 -11.3452 6.4845 422.912
-723.84 227.235 135.66 22.2062 10.8 4.32357 422.912
4073.88 1909.6 -2471.19 -1.37429 7.22697 -3.54576 422.912
-2103.03 -1168.76 1321.66 -4.70475 -8.29445 0.768802 422.912
880.113 820.521 -318.802 -3.83019 9.79614 -5.07699 422.912
-3620.8 3799.66 2938.36 1.59302 -6.47733 -3.22715 422.912
-3593.03 -3342.3 -141.707 4.81399 -10.6609 6.1846 422.912
268.642 -652.054 555.447 -9.12145 1.33945 1.02461 422.912
-447.483 -1500.66 -288.26 -25.1357 5.33425 3.96386 422.912
6008.11 2896.34 1752.07 11.2668 5.50698 5.65644 422.912
-712.823 532.06 193.498 15.4337 1.31211 -2.96472 422.912
1347.38 4377.55 -1264.77 -13.8631 -2.51475 1.65421 422.912
632.927 1772.32 -468.075 -7.74815 12.7959 -2.32445 422.912
-262.625 -2070.72 377.649 -3.9616 -14.6544 4.13623 422.912
635.021 287.619 -324.9 -24.2519 13.1583 -7.37698 422.912
-593.069 718.872 -1216.61 -5.42191 -7.45199 -11.655 422.912
30.3536 783.879 -229.474 4.65826 -3.64517 6.26492 422.912
2685.76 297.404 -210.296 -0.294638 -4.04681 -2.3496 422.912
1211.09 1972.63 1318.51 3.11873 -3.32574 5.46806 422.912
965.149 -439.85 19.3383 5.21031 -3.03201 1.94718 422.912
1087.54 -2382.53 -1658.76 -25.5793 11.8622 -6.0746 422.912
-392.389 608.258 367.669 -1.76535 -30.2427 1.00579 422.912
-127.824 -831.681 811.638 6.27977 1.20814 -0.982321 422.912
-959.728 415.073 1115.98 8.36975 -0.549875 4.63603 422.912
-1241.48 -541.831 169.624 -4.81586 -17.7686 0.426199 422.912
575.318 -639.459 -613.806 -18.1617 1.43505 -2.60425 422.912
-2497.06 597.46 -2450.87 -2.38773 -12.7873 8.20354 422.912
-1345.14 4769.08 -5095.17 2.92392 1.61201 1.7163 422.912
4069.03 476.458 -1056.1 12.2208 -0.66484 12.5076 422.912
267.975 -1204.45 -1421.39 -9.25102 3.62551 9.87482 422.912
-7860.47 -2257.71 5541.23 1.18395 -0.95998 0.308833 422.912
-2039.5 3516.01 7333.61 -1.24325 4.06587 2.58955 422.912
-1940.68 3958.38 -928.893 -9.90744 7.09502 -1.59308 422.912
-287.572 617.243 163.194 2.12582 15.6098 -28.5434 422.912
291.417 70.8156 282.229 -17.2295 -20.9775 2.14391 422.912
-641.531 676.552 579.302 16.2743 1.71153 -2.55521 422.912
4201.73 -3809.11 2905.12 -7.15144 -3.82105 -1.03572 422.912
-1477.32 -4131.14 -478.424 1.55719 3.33554 4.85794 422.912
-5163.25 8008.29 2180.4 -12.4064 -17.6881 -1.76331 422.912
-855.259 148.693 230.317 -7.50775 -28.7796 -9.28011 422.912
-289.996 -703.391 180.207 5.4611 -6.18819 0.662998 422.912
1216.05 -954.152 678.693 26.3865 -6.43816 27.3651 422.912
-613.885 -354.264 -353.118 1.03768 2.30593 7.14931 422.912
2147.94 -279.876 -1316.74 10.6822 10.7988 -2.30497 422.912
613.955 585.317 -167.209 21.1202 -20.7277 25.2883 422.912
2319.12 -1028.41 875.948 -14.6081 -12.658 -11.2572 422.912
-351.69 -598.903 -850.952 -2.88118 -8.55867 -6.8794 422.912
-813.281 -5707.73 793.562 0.124475 -3.61055 -0.543858 422.912
535.771 -366.764 611.165 13.0548 11.2854 -1.46607 422.912
-2409.13 -4527.97 -3305.36 -13.7707 2.02395 -0.893094 422.912
-1762.07 -666.389 77.1151 -15.9295 10.5158 -2.64881 422.912
25.6855 537.173 -755.511 0.515453 -25.4153 -27.0302 422.912
4069.61 2547.98 -1264.73 -6.90759 20.6893 2.99441 422.912
3070.67 -5886.95 -2581.92 -0.994972 8.8498 3.48439 422.912
3851.43 -4213.39 -1985.14 -8.38553 17.2897 11.3625 422.912
856.5 260.918 1214.16 -9.44993 -3.21773 -5.74714 422.912
-1565.55 806.807 -995.808 6.33674 -13.4514 8.011 422.912
-475.093 1328.6 372.295 -16.1057 -13.9068 -16.4666 422.912
374.734 -681.653 578.247 5.58534 1.37038 -3.47272 422.912
-8453.67 -833.647 -185.39 -3.01024 -7.86311 -0.880803 422.912
-1143.06 -84.0022 338.155 10.5879 -16.9387 4.8711 422.912
1526.69 560.661 581.86 1.69441 24.1116 7.24878 422.912
-2418.45 -798.06 -265.216 -16.6111 -4.48667 -2.17717 422.912
27.4449 453.026 -382.623 -5.41507 5.47324 -3.58729 422.912
-382.914 411.193 -176.863 -6.01513 -8.31255 10.688 422.912
1055.8 -1288.46 -687.879 17.1509 11.0944 -1.07369 422.912
-452.162 331.171 47.8414 26.1324 -17.7243 -8.16203 422.912
5364.73 2421.44 487.746 -6.32658 13.6453 -3.14853 422.912
-1270.45 1476.38 382.238 14.0809 -6.13354 7.97974 422.912
-911.786 7863.79 -1027.33 3.01294 8.74333 0.494627 422.912
4094.36 4639.58 3613.25 2.55958 -2.83993 3.26606 422.912
-1564.11 -555.756 749.507 10.0444 -9.77866 5.44751 422.912
-6048.66 715.145 2670.35 15.3208 -9.04493 -2.94435 422.912
13.5107 9.1367 223.547 -2.56142 12.2432 -8.28658 422.912
-1238.64 1844.56 -767.279 19.5875 -4.46176 0.683311 422.912
674.358 284.061 -781.724 -17.7146 -10.3329 11.3277 422.912
1000.75 -87.7721 325.852 6.83989 -17.4947 20.4428 422.912
2470.15 3092.51 -453.367 -19.7335 4.80156 0.587415 422.912
1092.8 3062.58 308.806 -13.8054 11.5544 -2.91165 422.912
-3641.64 830.761 1474.66 -8.79319 -12.5706 3.79526 422.912
69.6324 286.476 84.1263 -5.13566 5.73282 1.80171 422.912
-1783.06 -2545.18 1602.78 3.82869 -13.8551 -1.85236 422.912
-765.979 14.1364 -1035.65 5.26533 -10.217 0.831647 422.912
2899.75 6372.87 6777.19 -1.00657 -0.11479 -4.47528 422.912
1935.12 4296.39 1123.2 3.33221 -21.4354 -5.19689 422.912
2212.48 -3194.07 1496.21 6.57571 -2.00078 1.78423 422.912
1171.37 436.141 1639.37 0.971369 -4.37273 2.97996 422.912
340.366 358.556 114.318 2.48067 2.85838 1.68179 422.912
-876.436 -1162.88 -127.857 1.69748 -15.4422 3.05161 422.912
3082.53 7272.82 -634.721 -4.97616 0.815372 0.731373 422.912
5873.87 3824.15 -5434.26 6.09285 4.24942 -4.72797 422.912
-301.449 190.801 -1379.02 -4.44935 -12.9407 12.8009 422.912
-1669.67 126.278 493.56 5.80505 4.71402 -5.54278 422.912
657.301 1956.96 -1055.4 18.5485 13.57 -3.77547 422.912
4431.55 4651.91 223.683 -9.95412 -5.66597 -1.62145 422.912
-829.571 625.081 -74.1621 4.70414 1.22564 1.95555 422.912
-336.771 -4.93852 -192.089 1.06583 -1.79866 0.413043 422.912
-17330.2 14373.4 -5690.61 3.86767 -12.994 3.10064 422.912
-3446.75 1956.54 216.457 -4.75102 -0.622065 -2.33098 422.912
221.24 -507.529 -336.79 -0.873801 17.7792 6.50017 422.912
-2733.11 338.467 606.31 16.7125 5.64111 2.69188 422.912
1405.17 -2233.33 1640.32 -12.8615 -23.4593 12.0543 422.912
2176.44 1437.24 -717.652 -18.7101 11.0045 0.768165 422.912
-1045.39 -83.5212 -500.808 2.58186 -19.4792 -8.31916 422.912
-46016.9 -41806.8 -9262.76 7.60208 2.52851 5.45118 422.912
-85.219 140.949 907.079 4.76697 -29.3848 -21.3902 422.912
3608.69 1282.79 558.391 -1.11989 4.53763 0.347975 422.912
-703.29 -672.898 864.242 12.4285 -1.89484 -2.08388 422.912
-2370.64 -2205.11 1506.28 -1.49564 12.4598 -12.8144 422.912
640.794 -1845.08 -1490.02 5.55828 12.8563 3.58644 422.912
-2043.12 1093.91 797.17 -5.29566 13.6015 -0.569205 422.912
1731.53 -1705.66 -4133.68 -12.9408 2.13305 21.0884 422.912
-184.615 -611.446 -244.45 11.9812 -14.6517 6.0489 422.912
-51.7871 -3067.43 -150.957 0.741496 9.404 -1.1216 422.912
-963.352 2225.95 -1690.68 8.53495 4.90828 -3.39435 422.912
1185.05 285.494 623.187 14.5284 -10.4462 12.1409 422.912
835.77 -29932.5 -21540.1 -1.23549 0.401701 -0.172921 422.912
-1077.31 -64.0806 -173.721 17.4907 -10.534 2.7694 422.912
-258.014 2717.44 858.957 -1.62832 -20.8782 -7.49312 422.912
1410.14 -760.949 -534.346 -0.192414 -11.0175 -5.98227 422.912
343.689 -832.972 1090.88 4.58352 5.31576 -9.51458 422.912
1995.21 -1147.05 791.287 12.4566 -13.329 7.84733 422.912
-1100.45 -664.616 -377.477 -12.5797 8.87526 -3.97493 422.912
3688.64 -5025.25 -96.7481 2.88077 24.4273 -5.60192 422.912
-1322.17 548.644 735.93 1.93364 -12.1162 -1.40925 422.912
-1233.35 -962.827 -1300.4 -12.4045 -22.0591 7.68042 422.912
-11107.6 656.366 -642.61 0.925622 2.77505 -1.93027 422.912
-1268.02 -247.606 -1974.63 -2.44344 2.78192 1.30254 422.912
-183.191 569.229 782.229 6.96884 16.2153 -0.147454 422.912
-3281.33 1135.91 -20.3134 4.02712 9.96063 12.4556 422.912
1339.93 -903.606 -933.814 8.51107 5.18709 -0.254683 422.912
-534.594 562.064 -215.578 -7.96172 5.27561 4.79231 422.912
-1919.79 369.988 -4868.71 1.04844 2.80783 3.13624 422.912
-2447.17 639.335 -3258.08 0.950293 -2.84703 3.93988 422.912
-754.227 -479.094 123.025 -11.9284 19.4798 6.60605 422.912
164.323 1605.75 -209.645 -10.3405 -2.11262 3.90666 422.912
-347.093 265.362 12.048 15.3431 -10.6462 -9.50004 422.912
337.31 117.946 -104.48 -27.2619 3.89792 3.39612 422.912
710.551 -79.1462 1194.9 -1.16051 -6.73937 -4.36012 422.912
31.1774 -294.795 -428.931 3.79274 10.243 3.9959 422.912
-100.11 1174.58 1869.43 5.64423 11.0749 2.12253 422.912
-545.922 -63.4515 -420.986 11.6755 6.89342 3.49595 422.912
389.498 -473.892 45.8688 -0.511789 -5.87094 5.69383 422.912
-1279.96 940.17 500.244 16.1294 12.1364 2.75659 422.912
637.42 -1144.09 668.362 -4.38573 0.981146 -0.585543 422.912
-215.687 -45.9753 -338.536 25.8766 -11.8905 -2.34737 422.912
714.934 -3686.76 -223.035 2.99522 3.2845 0.911877 422.912
-583.308 1174.23 -18.6795 -5.03745 5.14743 -0.226085 422.912
2176.25 -1211.08 799.405 -5.1962 -5.18879 -1.55243 422.912
260.881 -764.971 -449.612 10.4143 0.2647 1.42372 422.912
1125.15 1596.61 566.436 0.631815 8.48613 2.80166 422.912
-958.583 -1561.57 803.757 3.71073 2.34815 -5.00163 422.912
-3024.34 2507.91 -3128.57 6.3693 0.010796 6.38354 422.912
-420.392 -10.0036 -1154 6.44255 13.5836 22.9935 422.912
2059.09 -612.304 951.628 10.4072 -0.122983 7.22201 422.912
1595.94 3068.92 -220.742 -3.22385 -15.2971 -2.3542 422.912
489.814 582.498 -294.701 -6.92387 3.03799 -3.88432 422.912
292.936 -532.116 -444.407 13.5838 11.8609 -22.6577 422.912
-314.082 982.965 -654.846 -2.78907 -9.12531 2.38122 422.912
-1398.31 13881 16394.6 -1.89746 -1.72752 -3.69036 422.912
1312.38 -548.781 455.695 0.769565 -13.0768 10.9379 422.912
-790.954 613.776 113.065 20.9027 -5.37819 -11.528 422.912
90319.7 -21021.2 -30322.5 3.42805 2.36609 0.344077 422.912
-720.194 551.33 285.728 17.0973 -6.37273 -0.937001 422.912
-1110.65 407.96 476.152 -8.53723 -16.2438 7.77853 422.912
-774.335 -4973.38 2505.21 -9.34245 -9.61749 6.3274 422.912
1973.23 -469.405 78.4519 -9.07352 14.419 -5.42648 422.912
-297.414 -139.707 324.405 10.0296 10.7644 -1.49416 422.912
320.696 -869.299 45.1144 13.3044 9.08102 -13.4956 422.912
-102.532 331.165 109.31 -19.6994 4.09271 2.57497 422.912
3199.86 -3391.05 4161.24 0.179015 3.57721 -2.44037 422.912
231.899 -1820.83 760.876 10.6444 -7.69783 -4.10928 422.912
391.737 113.599 -110.335 -0.228652 19.2253 -29.4021 422.912
626.567 1605.07 437.933 -17.9323 2.83163 -3.57224 422.912
-1877.31 -473.94 3.59144 5.0843 -13.6169 4.68105 422.912
339.957 11.2787 458.105 -8.22428 18.1314 -5.06874 422.912
1922.04 -608.367 -438.179 -6.69512 11.5149 2.97812 422.912
-5475.32 1327.14 -2080.04 1.71105 12.3469 0.962303 422.912
-2029.04 375.268 579.037 0.209565 -1.86627 -3.13913 422.912
-271.053 -892.377 570.134 4.81459 -7.22748 -10.4299 422.912
-511.835 -2199.78 -866.15 -2.56499 -1.49545 -8.97749 422.912
-179.466 307.009 712.842 -2.04388 12.1331 9.65987 422.912
827.347 -1385.82 68.71 -12.1315 -9.16158 -11.9272 422.912
-223.61 -283.443 -939.294 3.44986 -2.14567 6.33409 422.912
4705.97 -2169.2 4303.24 4.0166 5.50006 -4.71314 422.912
-847.09 -503.838 -894.155 1.95493 -1.31032 -0.66063 422.912
-365.042 -321.167 -523.671 5.41333 1.24639 -9.61529 422.912
990.129 -485.461 185.542 -2.80973 0.284737 0.172064 422.912
-139.636 330.836 -125.851 -22.0916 -12.7217 -0.006521 422.912
1026.41 -7222.03 -4309.47 0.000694699 0.075898 5.34465 422.912
925.673 -691.878 -1456.3 10.0895 -8.75744 -10.1939 422.912
824.968 1659.42 -3685.09 -3.07375 26.4895 -8.36529 422.912
-119.19 -136.274 93.3516 7.19902 -33.2781 7.00419 422.912
-2126.07 -3271.12 1233.99 -3.12014 -9.07709 3.67987 422.912
-963.119 -466.926 -542.306 17.3668 -25.3899 5.77844 422.912
21282.8 -525.39 4145.87 -8.96382 -4.37516 0.968893 422.912
142.918 -5247.1 2240.42 -0.473867 -28.731 -6.43303 422.912
-391.213 2987.23 -1259.34 11.9357 8.86004 -5.64146 422.912
2048.44 1054.14 -651.598 -4.84872 10.3398 -2.93197 422.912
610.459 -301.673 84.3957 -7.17549 -9.47454 6.32197 422.912
917.149 -391.593 143.356 -5.25201 1.9177 0.652142 422.912
1678.89 -1595.83 2712.39 -9.82543 16.5085 0.112853 422.912
87.1996 4522.46 -863.6 3.33224 15.8034 -4.38855 422.912
229668 181104 -13774.4 1.31588 3.41035 -0.381093 422.912
-152.489 -325.714 919.714 -12.8393 -1.6841 15.5201 422.912
289.047 -406.054 -565.836 5.15214 4.58327 -5.28122 422.912
-3437.62 7185.63 -2458.89 6.27289 17.1546 -8.51635 422.912
-1707.73 56.4819 -160.551 -2.18773 2.1275 -3.78918 422.912
-4008.45 2902.02 2370.49 8.1377 -10.6842 3.92718 422.912
6002.34 -989.11 -8894.02 -6.77633 -1.36069 3.11993 422.912
-824.442 607.897 131.007 -1.70193 -19.3831 -0.9586 422.912
-97.0356 446.42 19.0277 -15.8904 2.55288 -0.967623 422.912
30 2529.86 636.074 5.64241 19.0893 7.73943 422.912
-698.75 810.065 -49.3184 -6.58216 12.3561 -1.1008 422.912
976.899 -737.296 -1544.85 -3.28191 9.14064 2.46194 422.912
-97818.1 -70053.9 -16162.2 4.37014 1.39075 0.683748 422.912
4847.04 -52.2521 1370.5 -3.49255 2.4973 -4.31325 422.912
1440.42 1236.86 719.26 5.14217 -5.3934 -2.71204 422.912
-1518.25 709.919 802.149 -6.83271 26.6497 3.4669 422.912
208.038 -302.973 -588.832 -11.5525 10.3869 17.6977 422.912
-675.541 -1459.74 152.37 9.00876 -31.5185 -14.2078 422.912
430.591 954.089 329.502 -9.2195 -5.82153 1.01008 422.912
2233.15 212.975 633.341 0.789237 7.19351 -7.97573 422.912
-125.21 731.358 80.2709 -14.2172 5.87348 -4.42137 422.912
41.8836 1532.77 -186.535 -13.3934 -12.0568 2.84988 422.912
1666.62 -415.48 -640.841 -2.45487 37.9538 15.4656 422.912
-3516.6 -1842.95 267.681 9.48261 -18.0483 -0.0665109 422.912
-4182.33 -308.55 895.107 -14.4188 -11.3774 8.1046 422.912
-723.493 -309.181 -138.94 0.928805 26.8161 -8.1508 422.912
1697.83 -724.169 -4238.61 -5.49438 12.5915 5.68668 422.912
1083.64 -325.095 342.69 18.935 -21.7075 11.9205 422.912
416.273 -1675.66 -1025.76 -10.5049 -33.2964 -18.876 422.912
4950.68 5298.66 -2172.36 13.9422 11.8938 -7.91278 422.912
-2243.56 713.818 1074.33 20.9345 -6.34773 -8.12855 422.912
1661.32 1370.36 -592.566 10.9491 0.702172 -7.58354 422.912
1347.92 -2175.45 951.024 0.397541 5.77849 -7.08863 422.912
202.097 929.986 230.018 -14.3756 -0.922091 -7.7144 422.912
-6999.97 -3645.89 2680.91 -0.590584 -14.0141 4.61545 422.912
17944.7 2077.46 1492.72 -5.59214 2.30553 -0.855358 422.912
-89.8691 -909.896 1077.64 5.55482 -1.94695 -10.8481 422.912
30.5328 -812.87 -518.227 -2.97303 -11.2942 -2.2476 422.912
313.642 -132.818 576.847 2.83101 32.7172 26.7641 422.912
-3215.36 -2408.66 87.1489 -0.51303 10.1706 -2.04838 422.912
-546.354 4.95478 1615.22 -5.31293 -2.56018 -0.97931 422.912
-1405.63 -888.225 -485.499 8.43177 0.766341 4.82439 422.912
1136.3 -681.799 253.661 0.440447 -9.90133 6.50694 422.912
26.9351 -266.27 146.704 0.655046 -1.1244 -0.204301 422.912
1837.15 1582.6 -371.94 20.2736 7.82997 11.071 422.912
-739.531 1041.04 -725.664 -4.97946 9.23289 -0.727617 422.912
131.298 -158.755 -27.7934 15.0858 8.53837 20.3491 422.912
-170.506 652.264 -30.3542 21.2497 -9.18024 -15.7961 422.912
117.27 1959.01 -185.906 -11.8064 24.7934 7.28007 422.912
1567.68 1106.16 232.43 9.51431 5.07157 0.07009 422.912
1401.5 -1309.52 750.324 -3.70461 -15.1437 3.29154 422.912
-1035.05 1810.02 3400.07 4.39517 7.02492 6.33172 422.912
1622.95 260.707 -118.938 24.0097 11.5364 1.2957 422.912
5637.92 -7316.21 -247.901 1.63842 3.52683 0.151891 422.912
-142.303 -1035.6 -618.498 10.4508 -13.0178 -8.78887 422.912
1212.93 -1713.74 -503.842 -2.17326 -2.23395 -1.90669 422.912
1781.25 1621.34 291.705 -15.2305 -5.56633 -5.16179 422.912
-667.909 -203.054 271.643 -8.29387 10.5379 -6.41654 422.912
-54.1014 -1309.17 -1917.68 -4.37452 -2.37249 1.45535 422.912
-2875.07 -1471.23 2831.8 5.13887 -4.56877 -2.22652 422.912
-1007.13 -1706.81 1118.91 11.8243 -2.761 -4.6769 422.912
1731.25 -217.786 -828.26 -10.4103 9.13353 8.03762 422.912
-125.49 1132.81 -160.646 8.34515 17.0348 -9.69118 422.912
3887.38 -341.263 1621.01 -2.73353 -1.68027 -3.31963 422.912
3273.9 1040.57 -1589.76 5.76961 2.03285 -3.51534 422.912
2391.59 1853.38 628.151 14.355 -15.4531 -2.32752 422.912
571.303 253.981 872.663 12.5054 9.34144 19.7107 422.912
-219.408 -2296.96 -103.083 -2.8224 18.7542 1.55477 422.912
-325.433 2.37331 -114.466 13.2957 2.62787 18.3535 422.912
-247.886 -2196.58 -107.255 -5.31428 -8.54287 -0.183227 422.912
-1799.67 1369.74 554.967 0.0789733 8.76443 6.84291 422.912
-1332.06 -1117.18 213.453 1.31931 -21.3673 2.96291 422.912
-700.159 -699.573 -355.16 1.81652 -6.95246 -1.63494 422.912
39.6125 1527.21 -73.8111 2.51957 -24.0037 -1.26275 422.912
-1931.45 -813.079 -983.61 -10.9671 0.244757 -7.40758 422.912
606.354 -526.206 3918.47 -5.91228 3.27703 -16.7856 422.912
207.755 -569.905 104.794 -3.62695 11.7321 -0.24489 422.912
-1100.95 2045.07 -793.142 7.33616 12.3636 -1.67711 422.912
1997.42 2242.83 447.637 -4.06007 4.19488 -0.0625071 422.912
264.401 -141.134 -1097.27 4.53399 -0.861837 -8.64716 422.912
-983.51 -1021.28 -101.758 -7.62166 -14.6678 -3.81627 422.912
2525.89 -4143.89 -519.449 -14.944 -3.89203 1.81422 422.912
281.055 293.56 1186.56 0.83498 -2.15166 -10.2472 422.912
-1540.89 1111.46 -3998.6 -12.3162 10.1247 -30.2343 422.912
-153.036 -571.847 338.155 -5.15483 0.0614576 8.96439 422.912
-4922.68 -3885.12 1013.05 4.45033 -0.0989723 -0.177709 422.912
5034.88 -11635 -7430.85 5.88913 0.608022 0.848882 422.912
2929.96 -724.711 -810.853 -8.31174 17.5733 2.84884 422.912
2688.54 2346.66 -2319.91 -2.69792 -4.30518 4.77577 422.912
139.914 -475.676 175.791 -2.68432 0.17178 -5.80253 422.912
-1599.19 -2013.66 -84.9404 9.52405 4.56723 10.5788 422.912
552.743 1012.41 -401.543 0.401308 -6.20589 2.63452 422.912
1782.51 685.274 802.054 -7.12911 2.911 -3.03321 422.912
-477.577 -136.808 -105.128 7.20732 -14.8416 -2.58139 422.912
-1172.44 -282.676 -1124.35 6.331 6.78171 8.21586 422.912
-573.631 -1896.13 -336.334 3.68747 -1.06715 0.765953 422.912
859.789 -224.283 1781.2 8.60226 14.7887 -2.48963 422.912
-2086.99 -2793.01 390.82 -6.74025 -6.19166 -0.644255 422.912
1167.36 -201.796 844.66 -13.7217 -4.19692 -4.99345 422.912
-178.518 -1238.67 -882.61 22.2966 8.4727 24.8635 422.912
-73.0732 265.231 -105.341 -7.37117 0.0500345 -24.8577 422.912
-870.364 3235.13 3870.67 -6.38113 1.05415 -2.2058 422.912
-100.713 1403.7 -54.5514 -4.67363 -10.1555 4.51111 422.912
1495.08 -1475.21 1151.07 1.24225 6.2256 -2.49948 422.912
-396.861 -2830.89 76.6343 -4.57168 27.8689 2.2675 422.912
329.381 -175.636 -1309.31 -5.64825 -24.7869 15.306 422.912
732.32 472.272 19.4335 4.78897 2.68425 -0.883201 422.912
-4606.19 2831.53 -229.214 7.73298 -13.2714 3.98573 422.912
523.318 -2402.73 -511.094 -18.942 -9.10757 0.498002 422.912
-3171.01 -9251.09 367.098 -12.4268 3.65232 -0.978572 422.912
-367.716 1719.45 -157.046 -2.16177 -12.7739 2.41977 422.912
473.656 -506.011 154.844 8.71014 -4.82628 3.10778 422.912
-137.034 -906.27 516.883 4.35566 -2.38989 -1.68185 422.912
-60.8152 1390.41 407.651 -11.835 16.0099 -4.50657 422.912
-8470.76 12188.3 8589.96 -1.3219 5.06797 8.70367 422.912
-1031.84 -2193.65 50.1676 2.23928 8.05992 -2.55146 422.912
581.096 44.1245 146.173 -23.8482 6.27089 6.20739 422.912
1226.45 -890.814 1068.99 4.54756 -5.77893 4.32214 422.912
9994.95 -1230.69 5398.51 6.22319 -4.01803 12.67 422.912
352.361 -1924.77 -910.423 4.69893 14.3721 3.75142 422.912
-1834.9 1102.25 648.807 10.3472 5.11797 1.49487 422.912
-2509.47 -646.78 -1428.65 -4.63075 -4.73534 -2.15426 422.912
-8229.41 10841.3 8133.76 1.2376 -3.94955 2.03673 422.912
-789.039 -247.662 286.025 -15.3311 2.36606 4.91307 422.912
-2048.82 2987.25 2829.88 -5.81217 2.50395 -1.21063 422.912
-38.559 -4063.25 -2456.19 -7.8286 -6.61406 -3.45699 422.912
-413.576 274.318 -1644.86 8.50175 5.13768 20.7712 422.912
-3515.97 2874.52 516.66 -0.987694 18.9738 10.5491 422.912
2428.8 -1200.62 -798.452 13.5288 22.1695 4.97152 422.912
-1165.99 -1205.01 700.281 1.36879 -9.82543 3.64457 422.912
-412.742 -4204.56 655.171 5.89164 16.06 -6.08282 422.912
3636.05 -2848.26 -3188.7 14.7668 -14.7062 -3.75608 422.912
1026 -616.473 -1387.24 6.91097 -8.82223 -19.2399 422.912
-1745.99 -2999.07 -1031.61 0.383874 -5.25533 4.15601 422.912
-1640.67 1571.61 2374.66 0.589042 0.0944717 -0.462951 422.912
-1417.92 649.236 -2136.38 11.0194 0.179199 4.97629 422.912
-2453.85 6608.39 -82.2594 -19.3992 -12.2297 -12.5437 422.912
-85.5881 2537.54 2121.52 4.67842 4.27726 3.03653 422.912
348.439 -1776.57 -926.566 8.44848 -10.7825 -2.11368 422.912
-127.441 -1041.12 -1113.77 -6.67842 6.49934 5.09394 422.912
3136.48 -3649.58 2133.26 5.87755 -11.9631 3.60888 422.912
-155829 5379.9 -14773.7 5.94905 -7.29997 -0.763364 422.912
1908.18 -1332.68 641.97 -0.243095 23.439 12.8644 422.912
983.329 -472.179 865.904 4.61632 6.98665 4.91692 422.912
-2944.56 1062.66 -5510.01 -1.77757 -5.65761 -5.54803 422.912
-2293.65 1476.56 16.0783 -12.9063 14.5574 -0.479029 422.912
151.796 -791.955 50.912 -5.08658 -15.4248 -7.03033 422.912
-1596.2 -657.543 288.249 -5.81312 12.9057 -10.3697 422.912
531.533 575.13 -726.216 10.6672 7.27231 -15.4632 422.912
-1942.81 146.944 -619.448 11.6379 -18.8806 5.67141 422.912
-84.1973 -800.243 580.56 21.0901 -21.0415 12.4491 422.912
408.203 -1292.8 192.332 4.55698 -0.48965 10.8392 422.912
14516.6 19994.9 3706.85 -7.09596 -6.97435 -4.61598 422.912
38.3831 -2035.73 629.923 4.24301 -14.5317 2.61146 422.912
-463.909 1680 -1759.68 5.60107 -11.8771 8.41752 422.912
-5603.79 1023.58 1233.61 0.886899 -5.43264 -1.98043 422.912
-1311.26 -1808.38 -78.1977 2.21563 3.49984 4.16701 422.912
316.193 -1123.76 -366.003 -6.31969 -3.45551 -1.04484 422.912
-6311.5 -1233.26 -633.675 20.9717 -12.6206 -9.23761 422.912
-131.99 165.865 136.249 -12.1237 2.68247 14.7993 422.912
-455.015 1185.8 -326.834 -30.8995 15.7152 -4.97169 422.912
1659.53 -1387.26 1619.86 2.70177 21.3785 -22.465 422.912
289.344 2229.43 627.689 12.2204 8.94862 -1.11231 422.912
906.45 -4863.68 -3225.86 0.69317 13.5591 5.56381 422.912
-2437.51 417.245 260.474 -3.75082 15.0035 0.684881 422.912
5422.81 -15968.7 11113 -1.53592 -3.78186 -4.80477 422.912
-1551.27 -3491.19 1756.23 -1.99218 -3.66587 1.09933 422.912
-32.9273 -227.422 -85.3731 20.4963 5.62934 -0.956939 422.912
-6122.87 1171.02 -1190.09 -3.86189 -2.89979 -0.612426 422.912
725.942 -63.7265 105.374 3.5367 3.61279 -4.31388 422.912
345.123 2957.61 -787.51 -2.48416 3.57341 -4.28318 422.912
-2698.28 880.449 1707.07 -1.58979 -5.26242 7.76316 422.912
572.339 -201.139 141.305 0.231177 -8.27854 7.81834 422.912
3708.15 12484.5 290.165 -6.67474 -1.49875 -2.92377 422.912
6185.71 523.395 -1997.9 -5.95387 -5.86205 -2.80473 422.912
1045.35 684.399 -442.358 33.0446 10.5897 -5.99646 422.912
115.25 1414.78 83.7604 1.92851 -1.29522 -2.50783 422.912
1141.86 1296.92 176.242 13.4105 7.94764 -6.7951 422.912
202.311 -1797.45 1471.27 20.7159 3.75479 3.4591 422.912
-1794.62 -1492.09 -1242.28 -6.23003 -9.129 -8.17065 422.912
-382.626 425.288 236.084 -10.6048 24.8608 1.77303 422.912
662.35 392.767 98.4012 -18.3642 -8.3962 -9.08646 422.912
364.059 -255.837 473.546 2.1814 -8.69988 5.99972 422.912
455.974 1035.52 -304.567 -6.17996 -13.4011 11.7774 422.912
-37.179 -1277.05 2389.54 -0.856865 7.96062 -20.5339 422.912
2240.29 1595.88 1676.66 -0.096097 -23.7634 -1.20928 422.912
-1806.68 -4987.13 -2993.06 -20.3628 -3.54387 -5.72224 422.912
-1682.81 -1337.56 -3123.87 -5.73208 -6.3584 4.06873 422.912
-146.155 1080.39 172.758 5.65004 -6.15411 -6.87981 422.912
-158.116 -704.14 -114.766 1.30106 -20.4595 -9.10235 422.912
333.771 1998.93 1330.75 -6.19868 16.7967 12.3948 422.912
-1222.56 261.47 -367.136 -4.36777 12.3862 3.0402 422.912
441.956 581.927 -598.068 -5.68463 -15.6687 12.2678 422.912
1211.26 -38.1153 944.936 12.9067 -3.13549 3.79148 422.912
-2725.24 1567.87 -671.019 13.2389 8.44684 13.6376 422.912
237.714 618.741 -73.2263 2.04745 12.5008 1.10478 422.912
1692.78 1388.23 -607.213 -0.669223 -8.16189 2.27277 422.912
2076.32 -211.865 -1616.6 1.40018 -1.78251 2.3744 422.912
-645.874 965.878 1032.93 16.5509 -8.50005 -2.87738 422.912
181.242 -953.5 16.8437 -23.9437 -0.421906 -2.01422 422.912
1539.64 1104.52 482.418 -12.6169 -14.4814 -5.60816 422.912
-1426.37 449.9 -1557.8 -4.24366 -1.85091 -19.2022 422.912
-4.00722 -1226.39 -853.745 0.77295 -1.31236 2.90444 422.912
9971.47 1508.28 -28.5648 -12.337 13.2397 -1.80657 422.912
740.999 626.348 648.022 -8.57557 -5.878 -8.58129 422.912
-1215.31 527.152 1374.57 -11.2856 -3.39047 6.91857 422.912
837.166 1422.34 196.522 -5.07422 1.10024 -2.9417 422.912
-964.95 2249.69 -163.591 -7.64737 24.045 3.8482 422.912
-500.763 2263.3 -1091.4 -9.4837 11.7029 1.76719 422.912
-2691.52 5172.17 -2545 -6.43697 3.86563 -5.67796 422.912
3546.77 -515.771 -2629.44 -2.73065 -13.4905 17.95 422.912
8128.48 2567.4 1659.83 3.1725 -5.86912 -1.3666 422.912
782.623 490.841 427.159 21.0704 -9.94591 6.47069 422.912
265.452 -1604.92 730.756 -1.931 24.8608 -13.9546 422.912
-3669.7 1876.18 -2001.8 -1.3145 15.0259 -0.857891 422.912
-504.13 52.4789 49.1883 -10.1133 -9.7364 0.309683 422.912
718.777 -131.823 -1155.36 10.0755 -22.0685 -13.9751 422.912
81.1631 -1420.48 2798.35 -1.92142 6.01369 -11.5383 422.912
-3282.25 -119.034 377.661 7.37067 15.3163 -8.43118 422.912
-1061.67 119.687 -2044.34 14.2476 -5.65399 21.5479 422.912
8378.13 -3129.92 -13234 -0.880893 4.60943 -4.62651 422.912
428.017 -437.682 -340.085 -12.2412 14.2183 10.2544 422.912
-1297.56 6740.79 -344.627 -16.9862 9.77863 5.64828 422.912
-1667.56 5696.8 -1644.24 -5.76664 -2.05264 -3.7443 422.912
26285.8 6380.02 1294.58 1.87944 5.84021 1.23649 422.912
-980.104 -569.931 448.589 -0.289808 -0.111883 -6.73377 422.912
459.555 1469.34 464.806 9.92949 -19.7404 -5.7329 422.912
175.538 -264.01 -14.9304 5.43963 -10.7812 -7.84858 422.912
590.538 -699.397 -44.4203 6.29959 -7.02154 5.48389 422.912
-1364.47 368.163 -160.821 -17.1599 4.72903 -7.4146 422.912
3300.69 839.501 -3302.55 -11.0939 15.5432 8.17989 422.912
1548.56 1405.57 -744.468 14.2636 4.71781 2.67884 422.912
-5252.94 1541.1 -2025.22 5.64185 20.3445 -4.55976 422.912
770.311 2291.64 1042.95 6.23838 7.17269 -3.04285 422.912
624.198 19.6074 54.2045 -2.47379 14.1207 -4.39661 422.912
93.0594 1163.96 -559.513 -26.6758 7.9941 -1.10088 422.912
-28.5335 -777.531 104.207 8.37477 -10.3784 12.6454 422.912
523.01 322.152 -260.757 -4.59072 -2.78381 -1.61446 422.912
-2585.74 -11354.9 7087.54 -3.21735 3.45674 -3.74232 422.912
-1437.74 474.363 -471.201 -19.6529 -6.66635 -1.03381 422.912
-748.255 -1542.2 -385.659 1.26808 -22.0913 -1.21428 422.912
2949.97 -987.697 173.494 -6.12547 -7.97701 -1.03248 422.912
-6173.1 -6946.69 30.3586 -7.11907 7.18621 3.08501 422.912
-2589.13 -788.418 -604.588 13.3719 3.81921 2.8031 422.912
-293.644 -75.9102 -853.129 0.979654 5.9981 -17.3798 422.912
-1400.87 -550.912 -66.7255 -24.9139 6.13056 -3.44875 422.912
-388.011 824.948 999.464 -4.71654 15.6081 -10.9566 422.912
732.124 432.17 590.069 -20.7427 5.02726 -18.3397 422.912
337.058 -743.39 526.295 -16.3901 -10.5452 -1.67047 422.912
-242.121 -1272.93 683.607 -12.1572 -21.7109 12.734 422.912
560.187 881.386 -792.898 -3.81641 1.20955 3.61222 422.912
1946.52 -413.245 -273.126 -27.9281 -12.765 7.12453 422.912
-670.897 207.771 -691.773 5.2035 -7.15663 4.36952 422.912
-69.6087 -6131.43 3063.59 9.51685 -7.14591 4.20615 422.912
469.255 -907.514 -1119.89 10.2342 6.09135 0.843296 422.912
-5.11724 -2267.22 -5.35923 5.12899 25.6324 2.21223 422.912
-1221.34 446.122 506.424 -12.835 -0.271655 9.16641 422.912
-3133.68 -4011.75 -1639.99 -5.27416 -0.992755 -1.54477 422.912
327.282 -271.644 658.859 -11.8954 13.1478 -12.5044 422.912
784.983 -1055.34 -1050.43 -1.77067 20.8051 3.03289 422.912
113.1 -352.642 -868.684 3.8594 -13.8253 -1.36766 422.912
2024.9 1359.04 -2181.28 4.15728 -3.12207 -0.731171 422.912
-477.57 2413.63 1047.56 13.6516 5.19692 4.83544 422.912
161.077 933.074 -332.698 -4.45901 14.7 -0.028574 422.912
-279.017 398.642 179.759 18.0681 -17.1618 -17.652 422.912
277.258 -1761.74 -98.3172 -10.9635 -10.7311 -2.06166 422.912
-810.931 -24.3492 -178.914 2.27412 -19.7262 2.71955 422.912
-368.752 -326.936 -677.392 15.1538 -10.5819 9.61664 422.912
-602.09 -1797.38 842.465 4.23216 12.0253 -3.16419 422.912
459.504 986.715 1147.31 4.26825 2.06188 16.0805 422.912
1863.76 -707.254 1230.13 13.2959 -2.4113 7.78854 422.912
6515.91 4287.13 2650.04 10.4908 -1.82743 0.996834 422.912
-6780.76 -3162.99 -4238.36 8.50153 10.0469 1.0858 422.912
-272.831 314.947 -438.516 -18.9333 -7.03211 2.47246 422.912
-758.446 1726.86 -1374.95 4.37162 -5.96212 3.47742 422.912
-4641.42 -986.369 3204.99 -3.46702 10.7411 9.17414 422.912
-2490.53 -3230.18 274.131 -7.58705 25.2025 1.8717 422.912
-1067.97 -9560.11 -1219.74 1.12586 1.54253 -1.76448 422.912
-1120.36 -197.765 2213.95 -0.172534 -0.919257 -13.4215 422.912
-545.327 -1201.6 -1292.54 11.55 13.456 10.992 422.912
337.295 -693.908 -319.21 -2.36185 -27.3967 -12.4121 422.912
-3260.86 4909.32 3612.75 6.65925 0.823908 -3.25375 422.912
1658.75 -2374 1471.09 -35.1351 -23.9215 -13.7214 422.912
1086.61 1580.94 -949.983 -9.18399 -0.47152 -8.22769 422.912
1193.49 -3726.77 1855.71 -7.35671 -0.88067 -3.21866 422.912
2485.91 -287.69 897.052 12.4868 13.264 -2.42338 422.912
2121.33 2116.44 511.535 -19.3568 -14.4033 1.64728 422.912
-9304.37 569.986 -1951.18 2.33564 -6.6783 1.095 422.912
395.903 464.701 -882.208 3.26582 -6.88914 -12.0037 422.912
-1740.63 -4132.3 -1174.99 0.221166 -2.33675 -2.52545 422.912
62.1135 98.3754 -774.993 -1.89675 -7.58934 6.8178 422.912
98.0104 1335.37 -174.391 5.26358 8.54519 2.29226 422.912
1249.26 178.091 -681.587 -18.2706 -2.39734 1.87512 422.912
47.2543 -604.607 235.708 -2.75794 19.6815 -6.00872 422.912
3214.86 -261.334 -5654.55 1.79359 -0.0484443 -3.87644 422.912
-1784.78 247.221 842.555 -11.7597 9.56427 9.81137 422.912
2781.74 785.936 268.859 -7.19566 -11.2196 -4.17495 422.912
3840.83 2597.73 842.317 -3.7476 6.0076 4.33363 422.912
2257.52 425.751 -1321.41 6.07251 -0.343547 -2.58547 422.912
268.069 81.1799 94.2401 -8.41499 -2.89553 0.442496 422.912
-396.858 1640.32 -1304.84 -7.71943 -16.5585 1.99699 422.912
-2201.6 3336.18 1990.54 -7.52956 7.12693 5.24405 422.912
-757.7 -595.137 -793.106 0.47602 -2.36483 -37.5528 422.912
1369.97 764.552 -698.376 0.0115407 -16.0967 -3.5233 422.912
1475.16 -101.693 737.454 -2.79364 -22.5871 5.90191 422.912
2570.84 866.781 708.638 0.457045 16.1548 7.16428 422.912
-635.213 2167.73 396.794 4.14695 -2.13361 -7.1228 422.912
558.617 770.71 26.1938 9.0326 14.1446 -0.530509 422.912
-738.462 3015.56 466.839 -11.7925 5.27947 -4.6745 422.912
-4504.99 7093.25 3264.33 10.6706 10.5747 1.81057 422.912
-3875.39 -963.2 693.607 -27.4718 0.249418 0.773614 422.912
236.777 -610.111 -462.976 7.39476 -25.1296 -9.95658 422.912
192.814 -141.824 -208.904 -4.61257 0.0508781 4.81239 422.912
9.08965 1140.74 3.41402 3.45506 8.78461 4.72204 422.912
1432.03 -484.603 -1790.75 0.75814 10.6132 9.3304 422.912
5287.34 5658.46 -236.932 2.13911 -11.0185 -0.00174229 422.912
-2205.28 -3117.88 -484.33 -4.69408 6.54045 -4.20136 422.912
17594 10602.8 -19148.7 -0.433704 2.91237 -2.11447 422.912
2132.02 -3357.4 5348.76 -4.46581 -1.95365 14.2806 422.912
42886.6 39242 21702.4 2.7743 -0.755743 1.68204 422.912
1962.56 4908.5 1096.54 2.42815 0.816372 1.616 422.912
-88.8963 7741.92 7893.93 -3.30128 -1.24192 0.0521388 422.912
1226.18 1598.65 392.741 3.81772 -3.54952 -0.859172 422.912
8578.11 -150.008 -8370.13 -6.26804 -7.56013 9.11702 422.912
-1269.33 535.478 536.471 12.6906 19.0013 7.15461 422.912
1732.14 -4892.62 4980.04 -4.45252 4.83932 1.94348 422.912
-2501.11 2260.24 -1140.49 -1.0805 3.78192 -4.59635 422.912
276.629 -179.225 -377.021 5.82144 0.354795 -5.61335 422.912
-3019.64 -1100.07 -621.994 -23.2657 21.8492 10.9687 422.912
1050.41 -212.878 -123.327 -1.58018 3.1346 5.57555 422.912
-9183.48 4307.59 7688.89 -1.56013 -1.74785 -6.6788 422.912
-639.031 -232.484 224.956 -13.3 -10.8817 7.97796 422.912
-1577.89 -1344.38 309.226 -1.80674 -0.809151 4.81441 422.912
-2319.25 -737.225 6143.61 0.921408 2.52784 2.43564 422.912
105.822 -223.588 146.384 14.1467 -2.07722 -9.97791 422.912
878.623 680.897 -614.413 0.988357 13.9353 -2.9624 422.912
-1471.8 -348.662 -111.751 -7.96355 0.396476 1.84098 422.912
841.924 361.335 1390.08 -5.80291 4.52235 -22.7154 422.912
-2495.43 -5588.14 -133.329 -7.46366 1.63036 2.15873 422.912
-210.678 830.915 -461.298 6.23778 -2.0367 -0.322658 422.912
-495.772 -414.874 60.8713 -21.845 -17.9581 2.72584 422.912
4918.72 3380.96 1002.21 -0.197059 -6.80691 -3.61558 422.912
-811.05 -335.16 250.297 -0.0443704 -31.1738 -2.37235 422.912
1854.98 3215.65 -88.7332 22.3939 9.52066 2.2471 422.912
-2544.92 427.245 -370.985 -13.3502 4.33981 -4.15568 422.912
266.929 1519.69 471.165 -2.27152 19.3895 -1.17345 422.912
-107.353 602 -97.2355 -1.1726 -13.071 -0.878205 422.912
-95.7922 -1101.8 -293.391 -10.1601 7.96539 2.48904 422.912
-799.284 -660.015 1060.39 -10.1064 0.537147 13.3219 422.912
-1560.18 190.501 -640.02 14.7342 -19.5304 -0.271039 422.912
-11489 -111.041 -1725.6 1.81671 -5.25683 0.521729 422.912
-535.491 144.911 61.6837 -11.6859 -5.2451 -7.02802 422.912
24616.4 5043.87 13654.9 5.76752 -3.66715 2.01368 422.912
2609.1 444.034 -96.8117 -5.37841 -10.012 -2.8732 422.912
17437.4 10811.3 14205.3 7.52916 -9.32041 -1.63534 422.912
1939 2753.52 1911.68 5.43079 -4.22824 0.563704 422.912
441.477 -219.618 -403.794 -20.7285 -1.20444 11.6664 422.912
-1578.91 -1709.61 -681.87 -0.113817 8.20287 -7.82451 422.912
799.925 -199.964 -800.761 -5.45335 -2.82263 3.47953 422.912
-3544.45 5503.93 -2484.22 13.6833 -1.39052 8.26271 422.912
-2959.32 -1139.89 -929.793 -14.1689 -3.60053 -5.21446 422.912
603.395 11.6644 336.608 0.770874 5.66955 0.397348 422.912
575.129 2150.26 -1309.84 9.54551 2.88648 -11.2056 422.912
863.407 -656.681 1085.6 -5.37587 10.7794 -3.5087 422.912
688.592 1075.68 1195.72 -14.9771 6.66596 -13.1705 422.912
-22.769 -1373.34 -563.924 14.4426 -1.68116 -14.2858 422.912
-51.7281 -1349.63 728.9 21.5986 -9.01752 4.09824 422.912
-3360.29 -7741.92 -1858.31 -14.1132 -2.76521 -5.25603 422.912
4568.32 1788.2 -276.417 -19.5123 -1.42201 5.4436 422.912
-437.597 446.679 878.648 7.07865 -12.5941 6.39997 422.912
-982.365 -1913.77 296.9 -3.81019 12.8868 5.80106 422.912
645.905 -1117.88 -618.036 5.37169 0.137515 -3.02136 422.912
-267.189 888.115 -476.166 8.11688 12.877 -13.4428 422.912
-1417.23 3539.63 621.89 24.7933 13.3918 -2.73542 422.912
2791.25 1772.21 1632.14 6.52138 -9.20084 5.8161 422.912
-258.866 2177.78 -1636.03 -2.21241 18.339 -10.7125 422.912
-260.327 441.515 108.799 7.41642 -9.87131 10.2755 422.912
-1127.42 -1535.33 -269.765 18.4711 -10.1387 5.27071 422.912
-1449.25 328.03 -929.635 3.79434 -10.2759 9.17193 422.912
-999.163 -230.527 2350.61 7.58766 0.658349 -21.3489 422.912
1238.17 -2381.11 2371.67 7.39143 7.53707 1.94937 422.912
-3003.75 942.988 -1096.31 10.9514 1.9534 6.48126 422.912
19283.9 4180.46 -4199.7 -3.09812 -1.97854 0.78132 422.912
766.124 974.643 -22.1422 13.3393 -24.6454 -1.00982 422.912
4914.36 2778.43 -180.051 3.75689 1.57673 1.17266 422.912
-860.865 1560.29 508.074 -3.76892 -6.1772 5.02461 422.912
1572.64 -1648.04 -1236.46 6.11562 5.09892 -8.61009 422.912
-43.7264 -191.852 -546.786 -16.0392 7.2906 -8.76925 422.912
858.914 -370.269 202.474 -15.5826 6.66261 -4.78317 422.912
614.279 -642.028 24.3887 -3.51479 -12.2191 -4.90811 422.912
-4026.33 -1706.06 196.854 -6.63924 23.7708 7.51313 422.912
-273.518 -354.099 451.521 9.08506 -7.59492 4.71342 422.912
18157.9 -5676.15 5641.24 1.98588 6.09511 -2.82661 422.912
-1295.54 -398.462 283.145 22.2269 6.83934 -4.16418 422.912
2353.01 -7672.98 -1954.69 -3.2528 -8.96401 -2.88569 422.912
4639.52 -3089.19 2458.14 -18.5962 0.549046 -6.73257 422.912
-731.981 -17.8585 224.491 -3.41902 -14.4336 -1.07751 422.912
-753.835 -1070.32 634.564 5.80618 -23.9155 -5.10984 422.912
-304.606 -194.821 -76.271 3.21911 8.50311 2.76985 422.912
-1149.53 -638.554 370.539 19.8712 1.57602 -9.71688 422.912
1821.33 1040.83 973.477 12.0927 3.4038 2.13405 422.912
189.497 74.8231 259.85 12.9711 -0.208189 -11.4774 422.912
-1009.5 1423.24 -1051.77 -8.22716 -0.974641 -4.16727 422.912
-1032.9 -1271.88 518.284 -12.6245 5.39071 -9.64208 422.912
64.9204 546.681 -272.275 -16.1545 -9.18564 -18.6687 422.912
-7158.73 3226.03 3631.57 -4.87034 0.986211 6.70533 422.912
-252.764 -169.506 -457.788 -4.79784 18.2599 6.99006 422.912
-1168.61 1031.52 9960.21 -4.05796 -2.88356 5.57831 422.912
-547.844 -159.036 284.028 -7.517 -9.443 -6.46392 422.912
-2957.43 3695.08 -580.178 4.5501 -2.31404 0.870662 422.912
266.085 16263.5 19354.1 -3.00347 -8.83213 -8.44872 422.912
-510.339 -831.196 -502.064 5.08076 -0.659222 -8.55523 422.912
-1774.57 -486.176 362.614 5.21077 4.96549 0.210602 422.912
878.784 -130.115 -41.7766 2.91749 5.05924 1.04496 422.912
-5059.78 507.015 -2595.91 -0.41576 11.8179 9.58829 422.912
138.529 799.755 -992.203 11.6898 -12.8161 -10.4758 422.912
-1059.24 -108.268 303.787 -26.1123 -4.21582 10.299 422.912
1286.12 237.194 -307.451 11.02 15.9051 -9.14812 422.912
3823.54 -3661.72 -3018.73 0.789725 1.12729 -2.04847 422.912
1163.13 101.081 -1427.19 1.26584 6.94881 7.35822 422.912
-2795.65 3670.18 -1063.69 -3.51219 -4.086 -3.82119 422.912
-806.481 660.006 53.3271 0.44461 11.2948 6.30379 422.912
1509.16 -922.515 -120.192 -0.219774 9.98635 15.8518 422.912
3110.16 2111.59 -326.695 -10.814 -6.58218 4.64951 422.912
4757.42 4832.42 -4602.22 -6.7276 -16.5304 11.4105 422.912
6165.98 6464.21 1059.83 -0.0816534 3.31346 -1.04699 422.912
1200.85 -425.723 676.063 -5.14194 11.5081 -8.9217 422.912
4355.01 -2782.96 1472.85 -12.4071 -10.5313 -1.90044 422.912
-99.4997 359.26 -381.422 1.59339 -0.861354 2.16129 422.912
149.387 -347.858 -93.9692 12.9038 6.89948 -4.80363 422.912
-16.0096 -272.885 -519.198 7.07977 4.13479 26.0079 422.912
-172.301 -254.758 -617.007 -5.1955 -19.4335 0.603653 422.912
598.68 108.028 -279.996 6.54189 1.33372 4.18129 422.912
-97.0729 -749.414 -52.6087 6.5153 19.801 1.20124 422.912
238.33 39.0191 -102.319 -0.788617 15.1361 -10.6336 422.912
-358.703 4468.8 478.128 8.72085 -3.46609 9.46209 422.912
-25236.8 8713.96 -4893.85 -2.73782 4.74 -1.29588 422.912
-501.726 -317.843 -384.604 11.3681 -6.12777 2.12399 422.912
-1789.91 -2590.83 -563.677 -12.5364 2.30334 1.71756 422.912
2802.16 -3760 -338.89 2.02936 -12.5819 -4.84753 422.912
-587.68 768.615 -291.678 20.4621 11.3858 -1.15911 422.912
741.237 432.847 6.3592 1.89229 23.8297 -2.95684 422.912
-1153.98 -917.364 63.6019 -6.43986 7.51862 -9.06368 422.912
-335.599 398.574 -136.835 16.2922 12.6531 -1.42489 422.912
94.0751 1666.33 -879.651 0.488773 1.19245 -0.183895 422.912
-1876.25 823.522 -162.452 -8.78036 -1.32846 -10.7963 422.912
-2671.61 577.243 3900.27 5.37941 -1.79925 -4.2949 422.912
170.328 -908.912 -425.041 -18.9348 18.8855 -9.56796 422.912
5113.82 2255.13 3072.05 16.9575 8.87409 8.69502 422.912
-386.34 926.055 230.717 2.87137 8.8383 4.25409 422.912
-1970.4 -1044.03 296.243 8.26732 1.02535 -5.46472 422.912
938.919 -11.8186 -3046.24 -3.44628 17.3589 -4.88536 422.912
2763.12 2862.6 -1110.58 -0.563922 -6.00464 2.31953 422.912
439.256 252.282 617.909 -8.59542 4.07719 2.23635 422.912
5631.4 6712.59 5251.19 -11.3381 10.2953 -4.06864 422.912
241.445 -650.037 151.828 -2.85877 -7.50655 2.66918 422.912
70.2836 -39.0646 93.0865 27.122 -10.9225 5.0588 422.912
-121.229 432.202 619.575 8.14426 9.65538 -0.839607 422.912
947.735 -1807.11 1019.99 -7.72041 15.2647 -9.10179 422.912
892.199 4159.09 -3824.59 -8.26665 12.5677 -7.72084 422.912
520.842 704.793 66.0906 -5.79904 0.707362 -5.40397 422.912
579.366 435.079 445.306 -17.8787 -6.30293 4.91435 422.912
382.337 -515.458 -362.892 -12.3395 25.7481 26.0209 422.912
-473.905 -560.609 -907.417 6.39151 -0.896148 20.759 422.912
-691.409 -549.609 -1261.34 12.1572 -4.62648 12.8462 422.912
346.44 1029.36 -497.665 6.07947 3.76791 0.120705 422.912
-85.162 -153.841 777.839 3.42776 -0.20465 2.60029 422.912
2460.94 8.75433 -2547.54 18.1447 -1.92494 -7.63705 422.912
-400.128 -464.276 237.823 6.89623 1.41759 10.27 422.912
-1692.67 -1512.1 -548.332 -0.311012 6.77347 0.0214781 422.912
1300.51 -1007.04 673.211 -7.80302 -1.20249 -1.54363 422.912
-863.284 -826.957 1836.2 6.50976 7.34342 -11.5183 422.912
2117.59 -1240.57 -468.698 -2.96707 -2.59672 3.50414 422.912
1426.44 -1710.09 41.4099 14.0103 -2.51412 11.3678 422.912
-1310.17 -1605.51 -760.708 -3.97194 10.4963 1.63524 422.912
3764.96 1625.96 960.231 -7.32466 2.87161 5.79909 422.912
-619.391 -511.956 -726.137 -0.333662 24.3007 16.2163 422.912
3065.14 1887.85 -429.916 -3.01314 -0.253644 2.79796 422.912
-861.67 1745.16 -1657.5 5.90919 1.7142 4.30088 422.912
2535.12 1188.23 -553.319 0.683319 -13.8029 12.3 422.912
-2825.77 -6925.47 1840.02 -20.8042 17.4844 11.2091 422.912
-3390.71 -1593.96 1622.9 -2.19137 -3.49863 2.34728 422.912
-126.736 376.4 -18.8533 -20.7797 0.0236483 7.38038 422.912
-1629.87 -3773.87 3432.61 -5.40746 10.7675 -12.0508 422.912
2.46348 -361.27 671.899 -1.97155 -31.5601 24.7766 422.912
900.369 344.005 -601.439 2.6423 2.98863 22.8488 422.912
428.175 53.6807 621.994 -7.70276 -21.0651 -14.1292 422.912
894.463 -1425.55 2106.74 2.56298 -2.5848 5.48199 422.912
-2231.32 -3142.21 1831.34 4.99536 -2.34216 1.62054 422.912
11.7625 2212.75 214.141 9.00642 -0.950017 4.29694 422.912
-644.855 1109.85 96.1276 -12.2161 16.353 -2.13839 422.912
1328.36 -1721.49 1309.46 4.29241 7.05821 2.45825 422.912
-819.291 9608.47 -1325.15 -13.098 8.09275 8.3016 422.912
23.435 1120.63 831.65 12.2984 29.7448 4.88007 422.912
692.916 1793.8 300.117 -3.53979 13.625 12.504 422.912
-1165.3 1579.4 -203.982 -0.406859 -2.52179 2.0033 422.912
-69.4324 -1573.23 -1969.84 5.71261 -5.34854 1.7883 422.912
-1658.39 264.719 -744.855 0.912002 4.88212 -4.15684 422.912
-2058.19 814.984 -964.823 2.15443 12.6597 -14.6082 422.912
-165.982 1152.3 -325.26 -29.8315 -10.1832 10.5359 422.912
-891.191 119.441 -227.495 4.23695 8.50883 -3.67375 422.912
123.2 -354.074 -66.002 -7.19912 -9.04935 38.6721 422.912
-65.2737 6.7484 -128.335 -2.93628 -6.04048 1.08636 422.912
-346.484 -153.532 -924.236 -2.90085 2.88926 7.61396 422.912
-1359.53 2210.95 973.112 5.89645 -9.4639 -5.05078 422.912
428.738 -313.99 1032.43 -8.16606 10.9132 -6.2718 422.912
-1482.91 -2651.67 -117.59 -0.12123 3.32481 1.05095 422.912
257.457 -260.377 332.431 -2.96838 5.30867 -2.01726 422.912
230.752 -400.311 -613.842 15.501 -14.3027 -11.3295 422.912
2664.62 -4694.06 37545.5 -4.03243 1.58209 -9.1822 422.912
-691.553 720.257 1573.39 6.023 -6.87654 -16.7761 422.912
990.272 889.363 353.547 -2.99063 -12.9872 -8.57937 422.912
-1146.48 509.359 -206.576 -11.7599 -7.26056 1.99866 422.912
-32.9817 66.7354 -273.284 7.05444 10.0089 -0.714682 422.912
658.929 240.747 440.254 4.34913 -16.1884 -18.3507 422.912
486.474 -747.051 -631.805 12.7716 -2.3375 -11.2787 422.912
5924.7 7895.34 631.329 1.64617 -7.79572 0.388293 422.912
3007.39 -2444.69 -27.1996 5.97836 1.06998 2.37212 422.912
-1337.76 975.435 -545.73 3.96491 -15.0481 2.08492 422.912
688.578 -21.3695 -166.35 -10.3095 22.5212 4.40648 422.912
-3602.86 2620.68 545.571 1.84777 16.0566 9.11879 422.912
114.182 -255.443 186.949 0.806437 35.4875 -17.6721 422.912
694.945 -1125.37 -740.839 3.39153 -2.00546 -10.0198 422.912
111.72 -1091.16 -310.079 21.3798 12.3993 3.51589 422.912
-1028.87 -633.689 -221.177 21.8432 0.434662 -0.141695 422.912
-1200.66 -1592.68 1952.26 17.3971 9.70285 -4.47502 422.912
-1215.44 2244.69 90.1511 -5.16743 0.87404 -1.07213 422.912
8050.03 475.559 -4287.79 -3.0605 -13.8343 -0.129376 422.912
357.2 2399.19 -173.89 10.1902 -15.8133 4.97247 422.912
-481.757 -2440.07 -129.88 3.15799 -4.83049 -2.48744 422.912
1719.49 358.396 413.299 -1.88998 -30.6056 15.439 422.912
-187.574 461.425 -138.942 -5.66521 -2.4644 3.37018 422.912
75.8689 -1127.73 -597.608 1.85628 -19.7944 -1.38737 422.912
915.106 -213.879 161.13 2.92993 -12.1865 1.90926 422.912
-2064.92 424.851 3730.33 -5.49847 2.47638 13.0783 422.912
745.387 633.831 364.798 -22.2512 1.36694 -6.72217 422.912
5116.86 -670.724 89.056 20.704 1.62566 2.47127 422.912
-3554.6 1005.59 1805.14 22.4068 -21.9316 -4.61384 422.912
138.331 -1770.54 3252.19 1.35243 -0.151653 -0.455988 422.912
519.819 782.819 -1042.18 -3.45773 2.83941 14.07 422.912
109.287 -646.62 637.393 1.08539 2.99468 -7.04871 422.912
-1106.41 1461.4 3371.05 11.9497 -2.25635 -2.82321 422.912
-184.621 4825 -1751.73 3.80898 12.1566 -5.69731 422.912
-1476.79 573.458 505.261 1.77205 10.6672 -13.3787 422.912
730.384 -964.391 -95.4471 -2.44988 -1.90103 2.76856 422.912
343.639 -592.053 -108.003 -14.6614 12.8766 24.7891 422.912
4734.56 1086.28 765.81 12.366 9.22192 4.03202 422.912
-918.187 -2147.4 472.755 16.6162 -2.35898 2.36421 422.912
369.897 1340.69 -767.664 5.62918 -15.6815 3.46483 422.912
200.544 102.983 22.304 19.9867 5.18607 11.2596 422.912
-672.549 4801.61 -4995.53 -2.82993 3.54153 -11.4124 422.912
248.052 226.282 366.933 7.96719 14.6179 17.7875 422.912
832.618 1077.15 120.413 12.6885 -2.28536 1.74732 422.912
3.96088 2726.32 -306.006 8.55743 -4.65591 7.69272 422.912
-107.909 -998.532 102.741 -16.1466 -11.8757 -7.45117 422.912
-197.685 577.647 534.384 -9.81096 39.4087 2.48693 422.912
1271.8 4591.06 -2093.17 -10.6885 0.229546 5.27957 422.912
85.532 -501.297 -1988.88 2.83369 -2.95531 18.6128 422.912
3417.89 -6984.15 -6502.77 6.15886 0.995606 6.73015 422.912
665.214 -283.128 742.835 12.7307 11.1608 -3.06246 422.912
-35798 -24629.6 -11390.6 4.88529 6.77343 -2.39566 422.912
432.325 -1090.58 1174.56 8.83818 -5.02342 8.73192 422.912
2474.91 405.173 -1947.53 -0.700391 0.823098 2.06771 422.912
-308.645 140.557 -40.0245 3.71853 0.198063 4.23627 422.912
30.2836 -46.641 474.417 10.1327 -10.1505 3.72619 422.912
526.17 73.2704 -179.607 -10.2231 11.2272 -4.19449 422.912
283.836 -214.752 -308.416 16.7825 -3.66699 -6.06036 422.912
2498.94 3948.28 879.243 3.62338 15.9986 0.758991 422.912
-22992.9 -16960.8 14269.9 -3.6913 -7.33195 0.39879 422.912
275.388 -205.491 -136.357 7.76561 -1.01194 13.777 422.912
-243.351 1192.86 529.607 -4.34254 6.97401 4.8631 422.912
-1941.11 -123.628 -938.472 -6.70664 -5.82703 -2.23931 422.912
-3750.3 -1473.11 339.16 -3.7707 5.47309 0.317645 422.912
-1986.24 -1038.12 1153.33 7.48235 -2.4567 -13.2525 422.912
924.374 -173.991 -92.6204 2.35644 -14.6812 -7.68711 422.912
1689.46 983.198 64.1431 -5.422 2.91673 0.12495 422.912
-5180.56 10849.7 -1577.44 -0.5939 1.88432 1.69389 422.912
-1856.25 -550.362 -1868.95 -0.884518 16.4697 10.5464 422.912
-1687.92 -1309.1 -1321.26 9.44219 9.53765 11.2454 422.912
-1050.54 -330.986 -691.107 -6.91742 -1.8727 -3.87469 422.912
-538.397 110.105 640.767 10.5708 -12.3142 -8.82871 422.912
289.277 494.987 135.175 -13.1309 8.11322 -1.83637 422.912
5729.25 164.82 1421.36 8.64384 1.98213 2.18462 422.912
1053.18 -182.564 -63.497 28.7618 -8.8979 5.60264 422.912
-441.038 1490.01 -66.6314 7.41025 7.19047 4.22962 422.912
-6932.17 17622.3 -3347.95 -7.43196 4.62543 -3.16307 422.912
-1567.29 -5792.98 1479.43 -10.8687 -10.4612 8.2217 422.912
35154.8 7029.29 23376.5 -6.03435 0.0670865 -3.21523 422.912
-3142.66 -2056.32 2304.05 -25.0822 12.7331 8.83266 422.912
-3380.94 -1380.6 -842.986 8.69873 -9.66851 -13.7112 422.912
-1610.35 1133.14 1607.62 -0.0823297 2.59427 -0.434245 422.912
943.166 -349.157 -493.581 5.77888 -9.58739 1.39249 422.912
-454.409 6242.49 1361.18 16.6634 0.556116 6.3755 422.912
13981.2 -2983.23 -1054.53 6.71241 -3.60653 0.80842 422.912
-4919.12 -8492.42 9886.66 -6.51684 -0.670636 -9.86864 422.912
9678.87 -9918.23 -8281.57 -1.49299 -0.878915 -0.978284 422.912
1233.87 793.684 -547.787 28.9615 5.69383 -12.9137 422.912
275.012 609.012 547.85 -13.8575 4.59984 -10.4225 422.912
-2569.12 3275.68 90.597 6.57208 -10.7396 4.13173 422.912
306.208 2060.62 1374.43 -1.83236 5.94734 0.163309 422.912
-806.291 -924.487 930.106 11.9005 -8.62545 -7.03945 422.912
3222.5 3906.02 3044.27 -4.51203 4.96206 -4.53209 422.912
305.604 145.325 -261.275 4.85243 -1.11436 -3.17848 422.912
1048.55 5693.62 -2862.98 -1.81254 -2.53831 1.84235 422.912
-34.8141 -205.208 -147.028 7.8534 -11.5994 -18.878 422.912
1110.1 -861.582 -270.718 -9.52621 1.56999 6.45115 422.912
3159.79 -130.996 408.71 -24.0429 -4.5893 -4.9362 422.912
-514.492 520.843 -215.77 12.9757 5.28963 2.29857 422.912
2318.28 -2508.52 -2744.17 17.871 -1.52276 -13.8244 422.912
-3858.72 -764.699 -732.067 0.870831 -25.3013 2.50735 422.912
-5019.57 -2719.55 -438.509 3.32765 1.83975 -1.02491 422.912
-2866.28 1025.33 91.7533 6.02471 -8.08163 1.08411 422.912
-24.4268 1452.14 244.203 14.2509 -11.4635 -6.19417 422.912
-781.664 -449.262 84.2195 2.99359 -22.9703 4.61504 422.912
524.934 -2990.07 2065.78 -2.36478 7.14086 -8.5865 422.912
1540.68 936.343 -615.78 -2.4326 11.364 -12.6064 422.912
1433.04 2168.09 181.71 16.7709 15.3672 1.03467 422.912
-4087.04 815.493 1801.89 -14.9247 -1.54549 8.44012 422.912
1833.93 1130.82 -537.057 2.66403 8.12289 -0.278853 422.912
-1561.49 -454.775 -34.0179 22.3629 2.46333 3.62477 422.912
-17434.6 1447.91 3671.76 4.2285 9.46 4.417 422.912
-3758.1 1172.53 592.53 2.3783 1.82531 -1.50058 422.912
-2654.85 243.474 738.425 -14.9825 4.67044 1.1592 422.912
-616.699 -485.486 147.583 12.4997 -22.157 -5.65081 422.912
-1597.67 734.077 -533.756 12.6853 -6.90964 2.94073 422.912
-966.67 872.273 2350.5 -6.1166 1.98339 -3.63192 422.912
-2718.88 -8488.61 -2848.11 2.90957 -17.2585 -2.94552 422.912
-2631.31 2322.95 152.544 11.4124 -2.44369 4.54072 422.912
-142.489 512.91 -190.008 2.76987 14.082 -2.63102 422.912
-1113.18 1647.43 370.982 -1.42663 1.46986 0.88069 422.912
-2906.82 5738.24 3545.81 -18.918 10.9211 3.13073 422.912
-5026.7 869.566 1177.38 -8.51364 -12.0231 7.88204 422.912
1085.26 -1572.84 2238.41 0.753043 8.28637 -17.7861 422.912
305.201 649.459 -980.152 -3.41178 5.17128 -16.6888 422.912
-1370.59 -431.987 254.212 -0.656037 7.51733 10.0525 422.912
238.161 284.886 -714.477 2.91484 -7.77077 -1.23943 422.912
1411.19 -397.257 151.688 -9.60518 -7.90431 7.15617 422.912
1030.64 2154.81 161.026 -14.8804 -10.0347 1.94678 422.912
-82.2724 -1189.1 -1110.09 -3.69644 -13.5586 -7.57799 422.912
2118.27 -2414.22 349.486 11.6067 -3.37121 -2.43454 422.912
2916.97 310.977 1814.25 -14.3047 6.40162 9.02329 422.912
1400.79 -1858.23 1009.23 4.78316 2.27938 3.04232 422.912
-351.587 -292.701 302.414 5.66664 -15.0542 -0.667627 422.912
901.682 -5509.17 4061.22 -2.38848 -1.91184 0.782964 422.912
1138.42 288.715 414.699 10.15 3.64462 0.192818 422.912
-1441.37 4311.36 42.2055 -3.22553 -3.95812 3.06524 422.912
1553.68 368.191 668.585 -6.57612 -5.53051 -4.53377 422.912
-683.489 -903.878 936.497 -0.389391 -5.79298 3.68017 422.912
1067.29 581.213 171.758 -16.7721 9.47599 5.59094 422.912
-2059.95 -606.566 -1770.97 -19.5237 -7.48273 -13.9079 422.912
-483.361 -757.893 -214.784 0.0397391 -0.103168 1.46534 422.912
-1448.65 -1410.76 695.066 14.3228 2.79133 -12.1059 422.912
-612 -4883.84 -1688.31 -10.8963 -13.6176 -2.43047 422.912
-145.566 375.167 1460.19 -1.77483 0.868744 -4.93276 422.912
-355.888 -424.544 1802.21 4.26395 3.00697 -6.17637 422.912
1753.44 -2091.11 1376.32 -6.5669 -1.89766 -0.0156249 422.912
-1532.32 657.528 -1047.84 2.75572 -9.60717 2.12451 422.912
-380.483 2078.15 -417.77 -10.7435 13.2122 -0.26509 422.912
1107.13 -4075.3 -4939.73 -1.76059 -1.16511 -2.42264 422.912
481.505 -1615.71 -1287.79 -5.062 -2.83961 -8.63852 422.912
2639.94 153.86 -538.228 -23.9789 -23.9298 -3.48985 422.912
-438.75 153.903 -128.741 24.1395 -2.21514 3.17847 422.912
-290.54 2367.86 2390.82 6.76261 8.4132 6.61329 422.912
-419.679 -521.871 388.112 -10.1493 4.48782 3.55215 422.912
-3482.04 3546.84 122.733 0.893621 26.0031 -3.95918 422.912
-9924.81 -749.441 -4721.56 6.29243 4.44758 4.3938 422.912
-2964.87 212.562 1467.66 -4.99043 1.21597 1.84115 422.912
-1781.09 -3.7431 2663.73 2.59363 6.75078 -4.85571 422.912
-1006.06 -802.063 1324.49 -5.16934 -0.967195 2.76558 422.912
-116.656 -382.976 253.273 -10.0983 -13.7545 15.1339 422.912
960.098 -99.1662 -588.706 16.6015 10.1118 -2.99847 422.912
-1782.37 -2991.66 -95.5064 -9.8521 19.0055 -4.4294 422.912
-4036.44 1092.79 1841.38 4.39216 -2.2855 -2.30205 422.912
109.52 -9.67679 218.117 -4.89792 -21.7178 -18.1808 422.912
-1445.46 -488.677 47.1999 -7.68592 -5.74214 -2.98682 422.912
1970.69 453.344 823.038 2.0267 1.05705 9.16955 422.912
-1667.84 -777.827 469.343 -2.52852 0.945097 0.590412 422.912
1150.3 -517.386 223.734 14.0171 -7.4373 3.5163 422.912
-2315.1 1395.67 -149.137 9.99814 4.5399 -1.26394 422.912
-598.022 -707.304 400.654 11.2096 -4.97434 -6.59872 422.912
-715.701 1573.02 -787.949 -30.886 8.13197 16.3477 422.912
667.961 -1898.14 932.905 16.9594 -4.40559 -3.27349 422.912
-2398.84 -241.953 -1396.34 -10.7601 10.0306 8.7281 422.912
8579.23 -725.109 2079.64 -4.07856 5.70292 -3.43376 422.912
141.451 -520.903 881.265 -0.717755 -1.02927 -1.27842 422.912
-828.624 1391.44 -349.848 18.3931 37.9306 -2.92254 422.912
-61.0524 818.827 696.271 -0.400421 4.79085 -3.4883 422.912
-758.544 -76.784 291.744 -24.5769 10.9261 6.76174 422.912
454.342 2045.85 696.679 8.15971 11.7382 2.59138 422.912
2164.39 -1309.15 -1475.04 16.0163 -1.90802 -2.99486 422.912
-2778.38 -956.761 -788.12 -7.91239 9.22086 1.06149 422.912
-938.068 -2797.95 2386.46 2.67512 -13.3673 1.39301 422.912
238.223 136.677 239.95 11.3352 14.8196 5.05625 422.912
297.417 928.013 -71.9783 -17.6873 3.73932 -4.32879 422.912
1299.06 3059.38 2566.61 -13.109 20.9104 21.3382 422.912
-1612.15 -4188.32 762.254 7.17104 0.890137 0.09668 422.912
-1473.86 -3024.75 2153.84 -0.549588 18.8277 -11.3249 422.912
-1301.21 121.63 -67.0715 31.3732 10.6168 -5.56983 422.912
-143.305 1114.64 1533.5 -5.74261 12.1436 20.9079 422.912
-4265.36 275.143 -736.961 0.845337 -7.64702 2.17254 422.912
-2855.52 331.211 2412.45 9.89736 -0.690041 -7.9227 422.912
-926.36 921.926 396.7 12.9053 15.0303 7.71636 422.912
-107.617 -2557.5 -69.4624 0.4747 -12.4492 -0.0752234 422.912
145.523 -448.735 -606.223 -3.44214 -0.948525 -14.803 422.912
425.707 -1337.89 991.715 -4.91722 -0.37151 -2.20329 422.912
1155.12 -599.575 -1040.19 4.22871 -27.7112 -19.0183 422.912
889.418 473.261 336.925 7.6149 -4.81327 1.50493 422.912
603.494 -175.195 327.456 13.2221 5.34925 28.1484 422.912
-799.733 -1050.88 1183.39 -8.20616 -1.55146 1.15672 422.912
-1096.92 -1323.3 1752.87 4.51992 -5.54461 4.06813 422.912
-2807.42 1643.74 -116.835 2.53504 -17.0563 1.6305 422.912
-1774.89 462.185 -360.968 9.1081 4.68386 4.74096 422.912
168.454 353.244 -64.8107 -2.27706 -7.92075 0.728548 422.912
2289.72 -498.065 854.152 -15.9871 -7.80268 -1.09208 422.912
8484.6 11161.7 -7161.55 1.31925 -1.8048 -1.59415 422.912
-2970.94 9318.05 -3148.11 15.322 9.16662 -4.133 422.912
-383.973 -432.479 528.217 -11.6202 -26.1557 -10.1292 422.912
2986.61 868.06 -1700.08 -8.05591 -6.70817 5.04134 422.912
-1510.4 -583.435 -609.868 -17.96 -9.72718 -10.5807 422.912
108.128 -146.077 22.1406 30.9486 -7.91396 -7.07995 422.912
329.393 -708.123 50.1443 21.5666 -17.4132 2.3235 422.912
-557.411 -462.468 945.097 19.9662 1.36563 18.5333 422.912
1902.17 -2275.85 988.811 11.1523 -6.62691 8.41892 422.912
-127.899 -411.809 395.064 20.7029 -10.1127 0.751042 422.912
189.69 -104.026 -48.5971 -15.6712 -19.951 6.33027 422.912
-390.673 -666.406 -1546.73 -0.254963 0.976301 6.90262 422.912
273.341 -254.939 -208.883 -24.2322 4.72339 13.0017 422.912
1216.3 -2863.87 -2624.31 -16.4981 -3.42044 -14.4223 422.912
-58.8624 -741.321 -49.6669 3.13189 -13.9448 -6.40075 422.912
-6411.99 2567.27 3646.71 -5.27449 -8.62329 0.550208 422.912
-960.958 -1058.74 648.527 -12.9128 3.43332 1.98195 422.912
1492.27 405.035 1185.29 23.2945 3.91474 8.17018 422.912
1170.81 950.898 27.505 22.2326 -1.27016 5.27116 422.912
889.759 381.987 753.316 -22.9236 11.5168 -0.455993 422.912
37.0675 206.36 1017.88 -10.1655 7.68659 9.38273 422.912
131.937 104.046 -32.8275 8.00456 -15.6635 16.3949 422.912
620.963 647.075 -973.423 -2.41363 -18.4115 7.38595 422.912
-551.002 1148.98 687.473 -14.7277 7.14165 0.994191 422.912
-36.5096 1018.28 342.853 19.0166 -13.793 -4.86428 422.912
802.791 -471.728 28.5439 0.571958 2.92972 1.13177 422.912
2073.23 852.623 1657.35 6.46551 7.71622 7.75939 422.912
78.9056 -1335.63 -456.111 18.273 11.5844 14.2853 422.912
5988.39 819.002 -1660.17 -11.4464 -3.18762 6.67295 422.912
-1900.02 -550.651 113.011 -18.0031 -16.9208 2.89719 422.912
-3162.52 175.077 -457.52 -4.69551 4.68728 -0.492467 422.912
-1042.8 -271.748 -601.617 9.29533 -5.4901 4.11059 422.912
586.295 1145.81 2709.84 -6.05138 -9.09399 -1.27591 422.912
-2303.18 -1670.91 1051.44 -22.0974 -0.56134 -3.20482 422.912
-1003.21 -1981.89 -434.915 -8.65404 -13.8112 -3.50402 422.912
472.487 1402.67 -403.016 14.7157 10.4335 11.9316 422.912
4012.03 6039.3 5452.72 -5.64049 0.922258 -4.11027 422.912
-1776.85 -3453.22 6107.87 -1.78164 -0.120975 11.5224 422.912
-714.623 117.886 570.928 -10.7436 11.078 -3.38613 422.912
-80.5648 2704.09 1744.54 20.6653 11.8243 16.0308 422.912
-1090.32 7676.31 6455.64 -0.647283 -0.627738 5.08071 422.912
-498.949 596.036 -205.004 9.06932 -11.0028 -2.21858 422.912
1136.92 -1838.99 -506.375 8.56115 2.64383 -5.32461 422.912
47.9567 -222.428 -279.078 -21.5001 -20.6321 -4.53628 422.912
-52.7389 -57.3958 -832.127 -0.908178 5.43364 -7.95581 422.912
-8653.62 -9035.18 -361.892 3.32475 1.91252 0.186842 422.912
-573.638 1503.82 -305.575 9.56166 -7.6807 3.0286 422.912
-316.336 606.317 -427.143 1.89806 -8.2813 -31.2216 422.912
-446.534 -1544.08 -475.208 2.30181 -18.6986 -10.6332 422.912
732.568 -3641.83 2905.87 -4.41679 13.9247 -15.2778 422.912
2598.85 738.403 -1472.56 -30.6105 -7.05579 -5.78167 422.912
6197.11 -1546.83 -3338.68 -8.43524 -5.15653 0.95316 422.912
475.212 1432.61 -735.259 14.846 14.2316 -6.14914 422.912
312.249 270.072 -295.502 1.19941 -27.0879 4.47586 422.912
-39.085 -439.062 338.176 -6.84249 23.5753 11.1363 422.912
987.684 -252.21 -1295.25 -11.1105 1.21011 22.3422 422.912
93.1669 943.25 -298.997 14.012 -9.25081 -5.25771 422.912
-646.088 -371.379 -394.791 6.41406 -9.55272 2.06054 422.912
486.328 7158.17 1068.29 -1.51286 1.189 0.753685 422.912
1231.99 1265.13 -416.264 12.9452 -10.6228 -4.43186 422.912
-46.0619 417.825 -278.261 14.2558 2.57621 -6.22933 422.912
-3613.29 1168.1 872.32 -0.928515 11.2583 -2.71272 422.912
-2605.76 1246.19 1352.38 -12.5964 7.74425 3.02886 422.912
-543.906 574.166 -676.704 1.89931 18.7212 17.4438 422.912
987.079 -60.1889 -636.173 0.556737 8.35732 -7.41631 422.912
-646.846 -759.575 622.091 -8.33382 20.985 -10.404 422.912
-842.08 161.685 1458.74 3.97844 0.549742 -8.31646 422.912
-2987.92 2706.26 -828.188 -0.274567 -1.51734 0.213064 422.912
790.253 985.832 1620.23 12.0174 -0.713469 5.78671 422.912
1169.15 -3683.03 641.461 9.73489 -2.82435 3.24549 422.912
-2718.6 -8324.28 842.148 -21.5503 -13.366 -4.46002 422.912
-2585.42 1888.68 220.466 3.47161 -1.99709 -0.762141 422.912
-1774.06 -897.092 529.233 -0.76848 3.04055 7.64864 422.912
-2260.52 -2535.68 -1568.42 11.2805 8.93937 4.75968 422.912
890.726 2931.5 -133.885 -2.99822 -15.9004 -3.61706 422.912
-1475.36 -693.194 -333.43 -17.5202 -16.7079 1.1215 422.912
-677.724 -4375.78 -4000.56 4.7356 -15.1411 -5.72265 422.912
1178.83 -766.239 -105.991 -1.02392 -14.7228 5.69243 422.912
644.924 1078.81 -655.26 12.3396 25.3999 -14.0912 422.912
-942.498 226.689 -359.397 -15.3488 5.56562 -3.61694 422.912
6808.37 -2658.22 -2556.58 13.9982 13.8415 -0.888886 422.912
-1476.85 -37.0204 296.01 -13 -14.1979 12.4279 422.912
-247.044 458.021 386.787 -35.2008 -18.9462 3.93735 422.912
-3932.15 -5372.51 -3393.34 -13.5669 -4.9917 -4.35932 422.912
946.899 95.6529 1737.21 9.10732 5.1286 31.9978 422.912
-74.2635 -1346.02 134.459 5.03106 -5.32283 -0.169972 422.912
407.417 -2291.59 419.236 -1.34856 8.74112 -2.40444 422.912
2994.43 1849.59 641.126 4.86184 -1.33895 3.29406 422.912
3894.58 2130.27 8034.52 2.65931 -5.35027 7.25793 422.912
99.4564 1738.93 438.972 -4.28531 -1.31305 -1.08617 422.912
-4793.21 632.864 2299.01 -2.49159 28.8338 -2.01179 422.912
-766.23 -2089.58 617.954 5.53926 10.6202 -5.93142 422.912
1043.96 277.725 -73.6998 0.308437 -11.4389 -15.9041 422.912
45.7353 159.623 854.337 -11.0314 -1.23386 -20.7444 422.912
-23.3447 -114.441 557.189 7.39755 6.38978 -19.1482 422.912
-9993.37 2553.09 -2315.38 6.13159 -0.141333 2.26544 422.912
-145.942 -651.499 -60.3695 27.8516 15.681 6.49799 422.912
49235.6 -53852.1 8913.6 -4.03099 0.267561 0.857674 422.912
-1363.24 276.401 -128.86 1.19111 -14.8907 -1.65967 422.912
-37.2781 596.47 398.611 -4.55858 -8.28962 6.06081 422.912
-415.337 2389.97 -48.9321 6.55451 0.865816 -4.85173 422.912
-993.026 2340.07 857.305 -6.11195 6.67732 3.45586 422.912
464.907 -1418.74 -1207.59 8.09778 -11.5249 8.28932 422.912
-2612.56 187.635 -697.872 2.60424 0.664624 3.83771 422.912
-1592.28 2873.78 2583.49 -3.95098 -1.18819 1.05157 422.912
-460.297 -505.225 96.3071 -6.12726 8.2874 8.12105 422.912
-244.821 -484.151 988.66 24.659 10.7618 -5.5331 422.912
-655.232 84.6132 176.296 -28.591 -2.9789 5.0086 422.912
-3202.98 1387.38 -753.932 12.0965 -10.2797 6.12289 422.912
2692.56 1332.65 -815.7 9.95278 10.4933 -0.71615 422.912
-64.3916 -1601.91 332.088 8.09512 5.07609 -2.59196 422.912
-1610.52 -175.292 -1215.81 0.962806 -4.86762 9.67717 422.912
-2519.2 2882.41 -1612.74 7.71176 16.2537 4.31446 422.912
-7200.99 576.946 3027.16 -10.3985 18.1179 5.15262 422.912
-17.2167 678.454 333.291 -14.671 -25.0628 -1.20408 422.912
544.684 680.087 189.693 -2.08563 -24.3754 -30.9177 422.912
-2062.5 -1186.09 1646.56 3.78566 8.03688 -4.28503 422.912
-1601.45 5.78185 -4.96865 8.97415 12.5351 -15.2609 422.912
-1530.74 1031.9 -389.666 -12.3168 12.2253 -3.72319 422.912
-1955.34 658.281 917.419 2.40156 -19.4497 0.379045 422.912
378.365 -420.781 -593.355 0.270613 8.35266 -5.70071 422.912
2777.49 1724.18 331.335 -8.61635 0.257988 -1.28689 422.912
97.8673 1885.74 -129.289 8.03085 -3.38288 2.74661 422.912
404.151 -1245.48 -777.116 -7.70848 8.98261 13.0323 422.912
1357.26 1946.61 -1665.29 -23.7931 -1.44163 -2.72906 422.912
1384.11 -1061.68 -2329.81 5.79834 -10.1555 -22.1787 422.912
56.3296 -1425.45 -320.428 14.6769 6.12901 -27.4082 422.912
617.567 -120.193 128.119 20.0454 12.2853 -2.66896 422.912
-2645.49 1381.2 1178.34 -4.35863 12.1713 1.91852 422.912
-186.027 -976.017 412.003 -11.646 4.27497 8.29892 422.912
6278.48 -4083.01 -1617.57 3.74444 3.7231 -3.52686 422.912
-3616.85 4763.58 -2272.64 -4.73532 -21.9486 6.42614 422.912
403.65 1836.84 1229.79 12.8442 -3.97313 -0.715378 422.912
1218.92 6536.16 2807.38 16.5359 7.62183 -4.70207 422.912
580.014 -319.529 -717.327 -11.513 -7.32545 -11.0002 422.912
9845.25 25374.6 39556.3 7.52642 0.938026 1.13076 422.912
982.912 611.806 1009.14 -16.245 19.3853 -29.0627 422.912
-1591.37 862.647 487.978 10.7293 9.04044 -2.06934 422.912
3792.98 -1028.94 1524.45 -30.0063 -2.21516 -2.85967 422.912
1525.55 -293.052 -1918.78 -0.0503431 -1.99662 -3.06232 422.912
-397.367 2136.59 447.541 -20.1634 9.83718 -1.92665 422.912
-1238.59 3659.72 -4862.46 -6.51247 8.99328 -4.78493 422.912
-865.864 1915.91 978.117 -3.11886 5.87777 3.20741 422.912
-34677 10878.8 -4851.16 -16.6065 0.262266 -5.1761 422.912
-2052.2 -214.164 783.163 7.74507 -5.87534 6.34256 422.912
-272.119 -4988.36 848.249 -16.1554 6.1142 -6.25322 422.912
-1110.4 -8120.7 -309.575 -18.679 -6.44119 9.15199 422.912
144.65 184.056 -88.2893 13.1386 -5.04933 15.9678 422.912
6292.54 1660.43 -1217.58 -9.37983 -7.124 4.50609 422.912
3572.04 -2860.21 7613.98 -6.89294 2.48701 -12.5814 422.912
1782.77 -527.823 -957.766 -6.21285 -6.20512 4.63807 422.912
825.611 -2346.36 245.133 -3.24042 -10.4139 -5.55047 422.912
242.808 178.352 154.94 -6.47043 5.68237 -1.23973 422.912
2009.51 -1803.84 503.635 -3.74644 -11.859 -3.86419 422.912
-20991.5 -34851.2 888.398 8.17982 0.132177 -4.52956 422.912
176.408 -799.285 115.951 -11.117 -15.7973 4.28786 422.912
-54.7864 2580.74 -1471.12 1.64635 -5.68192 6.08782 422.912
1499.01 -1469.62 -276.453 10.0482 12.5737 -9.10071 422.912
-1753.75 1407.05 -1115.02 27.9813 -12.1543 11.956 422.912
-330.343 -968.689 205.349 -2.62976 -3.13671 1.27464 422.912
337.489 61.049 -785.59 -1.70673 -11.7643 13.5727 422.912
-3726.69 -1519.6 -2934.85 -18.8088 -17.8208 -15.9137 422.912
4412.33 2580.16 -1653.95 -20.1219 8.20971 -2.76559 422.912
-49998.4 -327.131 32603.8 -0.274393 8.09374 -0.486203 422.912
4141.36 -10173.4 -383.979 5.1969 3.8809 1.94762 422.912
-507.952 -1094.05 -259.816 -16.6611 1.91778 -5.24254 422.912
22.275 925.805 61.9805 10.4797 -2.9313 13.0009 422.912
673.041 302.449 291.54 6.2402 16.6426 -3.36498 422.912
-1477.56 1941.22 -786.051 -0.502122 24.9884 -11.113 422.912
-2191.51 2543.76 1336.75 3.15628 -5.21981 -2.50946 422.912
1081.03 -39.9898 -276.287 -6.33505 -12.2107 0.383139 422.912
1482.83 -918.37 234.633 15.9501 10.3658 -0.796378 422.912
1100.54 7146.63 -133.255 11.1972 -4.6321 10.1361 422.912
-6497.31 -4604.54 145.52 6.54614 2.48887 2.36607 422.912
-84.1646 1188.74 424.392 4.05588 -3.50146 1.00042 422.912
-795.147 -425.311 159.937 -0.0231353 -10.6842 2.28527 422.912
-1334 -2.10354 -1037.85 20.1242 -13.8738 9.30807 422.912
-10489.9 148528 70328.4 0.112289 0.641379 1.57974 422.912
2105.12 205.061 -464.899 -5.65312 2.80731 6.13153 422.912
3059.83 3397.85 -828.316 -14.7501 11.7965 1.77454 422.912
3536.57 -786.618 2.35822 8.86668 -29.6845 -2.7366 422.912
-761.802 675.213 -480.417 7.53952 -14.1364 8.0144 422.912
1536.92 -3567.69 -597.022 3.56435 -17.0801 -7.22001 422.912
-1160.44 -624.184 969.865 5.54833 3.52282 -2.5359 422.912
-5050.19 4941.37 -2124.7 2.13691 16.9152 5.53067 422.912
3012.94 -4447.63 769.85 -13.1647 -1.35908 -2.1005 422.912
-192.205 403.089 -412.903 -13.0834 7.59152 5.06655 422.912
-809.462 1145.19 1157.63 -3.60216 12.3235 7.63785 422.912
264.762 -524.279 269.51 -7.61421 -1.17591 2.07264 422.912
-1522.95 -1822.07 -990.368 -5.20456 2.55938 2.25265 422.912
-655.02 720.604 955.797 -1.03629 -4.88761 -9.51958 422.912
1761.88 1030.8 -269.644 -8.05247 7.21846 -0.99665 422.912
27.9097 191.838 569.439 -1.31543 -6.71344 -17.1024 422.912
732.112 -2085.62 -1019.12 14.9895 13.6065 12.7755 422.912
-3418.46 1366.84 -296.34 14.73 2.73668 5.42887 422.912
-645.195 197.989 -15.3458 4.74509 -1.13525 1.66112 422.912
-1150.75 3866.8 -1245.13 6.23011 -9.55489 1.9549 422.912
-1046.12 304.165 -298.011 4.46078 4.91189 0.754883 422.912
-477.025 -163.555 384.446 1.01389 -9.11781 16.523 422.912
-1604.57 -778.812 317.715 30.1557 -13.8383 -8.20292 422.912
-327.882 -4195.95 1051.85 18.1813 0.588131 -3.50369 422.912
-406.961 98.0632 -364.2 -8.00957 4.9831 -5.90905 422.912
1499.38 48.7206 179.635 21.9652 -6.92954 6.43597 422.912
3463.39 -2017.18 955.361 -24.8987 9.16573 0.735147 422.912
-4339.31 1309.04 1317.17 6.56659 2.84065 0.557172 422.912
4068.2 1503.86 -2226.6 6.62709 1.58029 -2.57834 422.912
361.423 -73.5931 540.038 -7.44898 0.81606 -12.6078 422.912
920.239 -1536.93 -253.569 -7.62521 -5.1908 -1.85279 422.912
-2664.13 -120.688 1580.73 0.994495 -4.28893 -3.93081 422.912
789.125 -468.565 -205.592 -1.99854 2.2618 1.08427 422.912
19.8098 374.121 -59.6712 -5.24761 -8.86711 -3.0422 422.912
-989.072 730.785 -2022.13 2.69285 -3.40814 -1.86641 422.912
-1451.89 -180.403 -1457.49 -0.705249 -0.408714 1.28473 422.912
-2113.27 144.434 1787.37 3.38848 2.7644 -3.58776 422.912
29919.9 7305.2 13588.7 3.13148 0.110808 -1.70271 422.912
41088.9 -4099.75 155.981 8.09249 1.23707 1.96112 422.912
2053.26 -8716.49 -2876.86 0.947815 -10.4613 -2.88734 422.912
1120.03 -1999.53 1271.73 3.92521 -6.77652 1.56632 422.912
-750.287 3138.91 77.9104 3.45022 6.03786 3.67374 422.912
394.311 -5.30645 -582.393 -47.9354 0.892506 3.81431 422.912
132.41 132.403 385.48 10.684 13.2091 -9.84386 422.912
2087.39 444.46 5295.23 1.24758 4.72731 12.93 422.912
634.886 -381.235 -1286.03 7.28481 5.19323 -8.27466 422.912
-2029 -2365.71 -40.2604 2.44055 -0.482703 0.175302 422.912
726.252 -1274.31 -1145.86 -6.55354 -18.7793 -0.364256 422.912
-104.618 77.7443 60.1581 -17.1764 -3.08951 -20.2767 422.912
-994.317 303.92 -750.267 6.85147 13.8273 7.05192 422.912
6340.57 -761.125 1464.89 -4.29948 1.17277 -0.0367648 422.912
2718.39 612.812 -2099.19 -6.05463 -20.3457 -6.04146 422.912
495.914 122.996 1208.02 13.3207 0.929369 23.8849 422.912
-1187.93 82.9358 -67.1054 0.28926 -4.99216 1.52182 422.912
-298.201 -64.1813 101.849 -10.8284 -24.6983 7.02127 422.912
-15.3889 -251.665 -528.844 25.2663 -14.3176 -6.01025 422.912
-3799.62 -3872.67 -1698.63 -6.28109 13.3425 6.16272 422.912
175.33 325.034 -83.4595 8.39185 3.05007 0.907192 422.912
-1554.57 -164.46 17.3568 6.43837 -12.3559 -3.13882 422.912
465.859 -2963.2 100.653 2.76075 -9.69219 -0.160216 422.912
2285.02 8.91857 -1106.86 1.15052 2.79888 -2.02474 422.912
-275.496 705.616 372.941 12.0698 -2.73663 4.28226 422.912
-3412.43 385.508 -879.479 -2.5836 7.90847 -4.48349 422.912
55.1458 664.302 554.261 -4.13463 -20.5759 -25.9683 422.912
1517.75 -2195.76 -87.0191 -1.81559 26.8277 1.47727 422.912
-240.951 -169.084 -875.746 -19.1136 -9.11093 -8.87434 422.912
1196.17 -1098.86 468.478 7.2569 -2.19331 6.82116 422.912
-37371.2 6598.18 21687.8 7.0405 7.07889 0.85685 422.912
-802.101 -3207.92 -4397.25 -3.00504 15.9579 8.19414 422.912
-1925.5 -1178.8 878.28 -4.34161 0.348253 -5.70114 422.912
1923.18 1237.5 583.425 -5.1403 -0.180032 -10.7035 422.912
-67.6736 -3235.82 -297.78 20.7154 -8.97952 -5.65215 422.912
-4507.52 522.218 627.002 -8.69268 -6.08532 -4.08554 422.912
-74.6812 -540.724 395.532 0.180591 5.62301 -4.57672 422.912
291.805 -63.8497 370.506 -33.7565 8.03234 7.87905 422.912
396.2 -941.913 516.072 10.4091 5.59283 -3.79363 422.912
80.2429 -388.14 478.977 1.80443 -11.2673 7.28799 422.912
3290.63 -932.374 1562.58 17.1074 1.61923 0.93526 422.912
859.191 962.824 372.914 -2.86173 13.8338 14.3913 422.912
-942.5 170.239 -124.76 -10.6295 20.2125 -16.6785 422.912
2709.27 -593.938 1359.08 16.4879 5.41468 9.60337 422.912
171.202 153.662 12.4441 -15.3084 -4.09243 -8.28003 422.912
380.061 -742.722 788.535 -33.2995 -0.941257 14.6285 422.912
691.622 -1648.25 -692.276 5.5318 2.94995 0.35577 422.912
-1085.94 -220.995 189.52 -6.70136 9.16718 3.47709 422.912
49.7265 -197.183 406.824 -5.96683 -2.1475 8.49712 422.912
-721.816 2091.69 880.858 8.93547 -13.3408 -6.38905 422.912
-192.927 -229.41 -113.118 -12.3757 -1.14362 -1.23141 422.912
-110.816 -2488.84 966.476 4.86048 -13.3117 2.22481 422.912
2583.69 2046 568.105 -0.173043 -13.2546 -3.10905 422.912
-270.774 256.754 433.871 -12.3206 20.6927 -1.16783 422.912
-875.949 3198.55 -251.798 -5.78693 -3.48302 1.04292 422.912
-25011.3 -7320.87 -7235.27 -12.119 -0.430712 -1.44232 422.912
-1696.43 307.089 289.254 -4.02261 -0.776024 -1.09545 422.912
-1485.44 1060.01 -381.331 -17.9306 15.4543 -2.97844 422.912
1513.18 868.272 -623.971 -8.90379 -5.06868 3.52113 422.912
-625.185 -264.63 1704.98 11.0158 -8.77308 -10.9134 422.912
166.198 603.293 -766.191 2.33273 -6.45781 9.8667 422.912
838.769 346.619 598.959 6.78565 -20.4607 8.08065 422.912
-1044.12 -902.746 -968.391 7.21298 0.745601 -0.789917 422.912
1042.6 163.006 458.214 0.816389 0.744843 -2.29966 422.912
-734.738 -419.042 -2996.24 -8.33695 0.174159 -29.3291 422.912
-2271.23 -1451.12 -1394.45 7.01969 11.2722 12.9219 422.912
70.0804 -72.6336 -100.013 -22.3405 -10.2583 -22.6945 422.912
1378.99 -1107.74 1136.1 -1.38505 8.29347 -3.66836 422.912
-962.001 393.867 -1579.95 -16.0675 -3.35721 -5.90942 422.912
2584.15 -2822.81 467.121 23.6965 -12.0232 11.9977 422.912
1353.87 401.038 -1000.64 7.13719 9.87084 12.8542 422.912
1316 -380.685 -1107.61 -11.9996 -4.63319 -1.12274 422.912
-1754.01 -772.647 -776.031 9.57799 -0.203749 3.27335 422.912
-595.25 715.235 380.112 1.07901 10.3727 4.17487 422.912
2730.55 1330.69 -1342.84 -3.28793 5.39672 -7.01037 422.912
844.887 -1137.18 -847.439 13.3458 -0.815462 -6.26979 422.912
-5317.2 1583.81 1987.73 -16.8587 6.06941 9.71128 422.912
-2192.08 1363.68 -249.48 18.1419 -16.5205 3.45192 422.912
424.049 -587.144 -644.617 -0.790397 2.97144 15.1223 422.912
560.24 279.673 249.087 12.8414 -21.499 -2.32227 422.912
-614.434 128.056 -266.267 -14.1114 -1.15363 -10.5618 422.912
1504.13 -1727.56 665.901 1.91115 4.64901 3.08495 422.912
1449.02 578.183 -1579.01 6.79296 0.135344 -2.78767 422.912
59.776 2661.27 -996.341 -12.9604 29.5632 -2.4123 422.912
1484.88 -6128.45 -549.75 8.41848 -0.541526 6.13426 422.912
-676.994 796.726 775.805 -12.3696 1.37779 7.40152 422.912
-846.088 -1137.29 263.654 -5.50918 2.22526 -13.0191 422.912
-1274.95 2413.35 790.344 21.3511 -13.345 0.170841 422.912
-57.1489 602.626 267.682 3.79436 1.55361 1.7234 422.912
-2828.95 -1160.61 -1500.31 5.51028 -8.36024 4.42481 422.912
-1579.55 -1893.94 495.471 -15.8453 -10.3973 14.0649 422.912
2162.95 -1374.74 2091.58 -3.59328 -8.43156 7.05806 422.912
606.126 -1231 1064.31 -4.56364 2.3408 6.31212 422.912
230.649 2270.92 -904.305 1.61259 4.16807 -3.17613 422.912
614.466 -716.31 -445.8 8.3471 -10.7246 -8.55533 422.912
-2730.08 674.093 762.574 16.222 -10.5856 -3.70013 422.912
-503.808 -836.59 -38.1195 -9.71059 2.64918 6.2181 422.912
855.009 16.8158 -285.006 17.7551 -18.6504 0.701298 422.912
1127.24 -2421.94 410.409 6.02486 1.5257 -0.22028 422.912
-3124.55 -252.324 -489.521 -16.2075 -1.18322 2.3978 422.912
448.942 111.923 -196.451 14.6256 12.6728 -12.6743 422.912
-957.874 -1289.31 -684.66 2.48467 -5.072 -3.50457 422.912
-696.646 -776.804 -75.0258 -6.51819 -7.28052 -2.16981 422.912
-192.569 -1541.33 1262.7 4.48772 9.8964 -8.61945 422.912
-0.769101 366.084 -13.1039 -5.67728 2.95489 19.2249 422.912
-573.432 7268.55 -84.6891 -20.0742 0.583985 -0.920307 422.912
523.037 716.96 -1535.93 -0.53485 -9.71896 17.0854 422.912
991.426 -205.775 228.907 9.50421 -16.298 15.0962 422.912
-96.6835 868.896 -1874.21 -0.332968 3.42212 -11.5724 422.912
810.347 2021.48 225.064 -10.3271 20.3944 -0.739361 422.912
129.519 1122.94 -2236.93 5.78783 8.85816 -1.49257 422.912
-434.937 -118.661 135.304 7.10112 3.49576 -15.6899 422.912
-3505.09 -2901.5 -359.028 -11.6084 -30.0414 -2.11398 422.912
-93.3396 38.7795 -104.556 -14.2887 -1.641 16.4387 422.912
-619.509 -691.524 313.942 20.8738 4.02597 -12.2631 422.912
-4502.28 -65.3227 -1374.48 8.68875 3.4701 0.481671 422.912
773.465 1892.4 2659.27 6.7933 -0.853239 11.3214 422.912
516.926 -842.931 -181.77 -6.1424 -14.2605 3.63543 422.912
952.397 372.085 -26.515 17.2957 2.93384 0.971262 422.912
-1100.23 -489.104 1561.61 8.26607 -2.32149 -7.41391 422.912
4351.64 566.174 -626.06 7.70063 -12.8465 1.57249 422.912
-187.227 -171.663 -2.59435 2.98286 22.3015 6.66217 422.912
91.4264 -433.14 -334.298 -0.543288 -18.5604 -20.0773 422.912
647.442 470.974 303.067 -18.1158 11.0243 2.81861 422.912
281.587 -965.992 -233.87 -12.3497 20.9226 14.5259 422.912
-1428.23 700.952 175.329 8.85077 6.94922 8.0256 422.912
-496.179 -192.743 -382.347 -9.89246 6.88766 -6.61785 422.912
-251.551 -35.5767 527.017 -8.77634 -4.35614 10.317 422.912
5066.54 -9754.21 15306.9 0.792235 -2.55902 0.917299 422.912
-6073.8 13220.7 3336.88 -2.87772 -0.930291 1.1749 422.912
-1325.07 4175.54 2086.96 15.0374 5.78281 2.85234 422.912
-796.013 -268.575 -1731.03 -2.165 -0.415368 13.453 422.912
-761.323 -150.64 222.183 2.11582 20.8417 -2.87535 422.912
-1191.8 899.08 853.198 -7.23082 8.62739 7.83863 422.912
-5549.88 1061.42 1753.47 9.26096 10.7412 -8.07441 422.912
-1030.99 1114.79 -789.765 1.64912 3.98305 -1.26365 422.912
2464.7 -41.8036 -2273.17 6.63934 7.53307 -5.46702 422.912
392.893 -286.111 330.364 1.5523 -1.43023 5.01134 422.912
126.09 93.2162 1424.39 2.07626 3.26962 17.6524 422.912
-1247.22 1029.3 -698.152 5.82334 8.13384 -1.37806 422.912
-1593.49 -1215.71 -1312.52 -12.8285 -9.18712 -7.20009 422.912
1248.52 649.477 676.882 14.8379 13.4211 -0.0718215 422.912
88.6104 -1182.7 -387.064 -14.1698 -2.04931 1.01737 422.912
8269.75 5924.99 -5001.15 -7.44016 3.46548 0.0768551 422.912
-1333.71 930.186 -475.588 -21.8924 7.1873 -9.53327 422.912
-6291.15 -7120.22 3573.18 -8.39765 -7.07896 0.725357 422.912
-346.869 1288.48 163.538 -17.6109 0.511239 -0.0891712 422.912
-314.21 201.947 -5374.22 0.555138 -1.92503 -5.52603 422.912
767.989 1782.25 -327.902 -4.33831 -6.03635 1.47065 422.912
-599.806 -525.946 -452.378 -2.09716 -2.28039 -7.33075 422.912
4070.03 4231.45 -3412.68 -7.27104 0.656627 -1.02967 422.912
-462.558 185.446 -276.626 0.732104 2.72024 2.88288 422.912
868.569 1966.87 -50.9945 0.56829 -17.9756 9.37035 422.912
1741.36 -2540.43 -1659 -2.05583 -21.8971 -6.06493 422.912
709.3 -439.292 490.682 -5.32149 1.28326 -2.70265 422.912
-535.776 -1071.94 805.41 2.68639 2.16861 5.46771 422.912
48.8411 -1081.15 2571.76 -4.09402 -1.58312 -1.64154 422.912
-1964.84 1123.11 -549.002 7.28005 -18.0107 6.96302 422.912
-2412.67 6168.53 1108.58 5.21115 8.73875 4.71528 422.912
-198.586 -1824.7 -375.35 -3.56584 -6.50766 1.172 422.912
-977.448 553.21 -576.661 -22.1991 -1.97484 -7.86679 422.912
1756.91 2272.89 149.718 8.41038 -0.472473 -2.12382 422.912
1658.94 -951.72 1180.67 -6.43572 10.9691 0.210064 422.912
564.142 752.139 465.32 -17.8278 30.4942 -0.233469 422.912
1130.14 -774.554 581.379 -3.38777 -10.866 -2.43231 422.912
13361.9 12661.2 18009.8 -2.95827 0.719505 -1.76081 422.912
39.8471 -668.637 70.8643 7.8715 6.03339 -9.90559 422.912
-4340.34 -1127.12 1541.43 15.666 0.487486 -7.40277 422.912
818.339 83.2522 187.77 -1.4842 4.80906 2.51907 422.912
-1497.56 173.647 -181.309 -5.41334 -6.8476 -2.90325 422.912
-427.441 -1631.65 314.781 -7.43907 9.20962 -3.61659 422.912
-779.889 768.567 366.756 -1.18241 1.61074 5.42515 422.912
1147.48 62.5637 595.184 17.029 -4.51276 -17.6797 422.912
-159.968 2092.56 1465.42 3.80441 -2.11178 2.45351 422.912
432.956 -665.513 189.77 12.0402 -6.95752 -3.24754 422.912
-1703.92 -1011.58 -106.469 3.81387 -16.953 -1.52908 422.912
-1769.53 -865.978 -1151.04 7.95574 1.67871 2.86915 422.912
-22509.8 11433.3 12428.7 1.38472 6.53272 -0.466591 422.912
307.267 90.0386 -413.048 7.06962 -4.46334 3.51462 422.912
-1954.04 -305.068 575.603 -0.678974 -14.4585 -3.2483 422.912
-2210.49 588.614 -547.952 -6.99962 -0.522945 -3.20243 422.912
111.806 182.059 426.758 -17.4645 4.43012 -15.0835 422.912
698.527 -682.452 -339.768 -19.4871 8.62322 12.8852 422.912
-586.164 -263.263 -702.847 2.13077 0.699859 -5.76734 422.912
-3061.92 -243.851 -541.846 -21.3958 7.1943 -5.21153 422.912
1524.25 -14097.2 4389.76 -7.92852 1.2862 -4.01418 422.912
-2552.59 -33.2743 382.01 3.54712 -16.1149 5.59508 422.912
1997.3 -321.458 -112.794 18.4515 4.69353 2.25296 422.912
-836.443 -2572.97 522.547 -2.52533 0.0532373 -0.213181 422.912
-256.595 3034.06 5590.87 -0.573106 -0.573757 -2.0042 422.912
2160.97 -305.979 -2079.66 1.99864 -1.83536 -3.83662 422.912
1633.02 -605.589 -4.88586 -7.12435 11.9964 6.55113 422.912
499.095 -804.903 -317.848 -0.0590221 -0.42072 -3.54419 422.912
-3310.52 -6328.86 16.1858 2.46584 -4.57982 6.51841 422.912
-4.28053 478.595 -558.626 -2.00074 -20.5018 19.8784 422.912
690.692 -435.44 323.12 -14.3306 -6.89939 -0.532812 422.912
-14753.6 2834.94 2205.17 -7.96586 -10.9938 -3.52517 422.912
4579.1 4069.67 136.959 -5.14999 0.245321 -5.77836 422.912
857.454 1526.43 -1316 5.96313 -11.4704 6.28204 422.912
-526.968 -418.385 -414.476 26.6277 17.7624 -0.551322 422.912
2851.2 2534.85 -252.057 -21.6273 -17.5461 5.5695 422.912
-1497.04 2657.42 1306.96 -18.791 -3.67831 7.50159 422.912
1347.95 -360.238 -1083.91 -5.06172 1.78236 2.93795 422.912
34.6637 -232.385 -17.3375 -6.65494 0.288779 7.94766 422.912
56.9325 1379.42 267.416 5.79993 -5.47308 -0.92871 422.912
-35500.8 120326 33345.8 0.568591 -4.85754 -3.84279 422.912
163.171 -717.138 -545.032 8.0544 -10.6756 -12.3289 422.912
-524.765 1837.82 -1441.29 0.0344236 4.99556 3.63918 422.912
1863.45 -906.924 -574.247 -17.0761 8.35 4.15767 422.912
2409.8 -5771.16 -4178.32 7.3924 -2.26429 -13.1234 422.912
-3173.81 2438.27 553.935 -11.0466 5.76924 4.32204 422.912
13547.8 5749.51 7074.28 8.27044 4.76576 3.45193 422.912
-1474.43 -2087.41 -353.936 -16.7005 10.0608 -6.07335 422.912
-1587.36 -1690.69 -2934.34 11.4943 -9.78069 3.09336 422.912
-2379.75 -1863.74 -2670.7 4.70548 -0.858083 3.26884 422.912
-1229.26 -123.844 -5474.86 0.491423 2.78911 10.8734 422.912
-837.635 808.201 265.618 -14.9164 -2.38632 15.2199 422.912
473.278 44.9221 358.723 12.5195 -6.25463 0.738571 422.912
-179.41 156.44 -151.465 10.7941 -0.200572 -1.45858 422.912
2826.69 1996.7 -365.253 4.37629 7.23237 -1.67358 422.912
14061.6 -5393.96 -12449.6 7.78598 -2.62864 -5.0768 422.912
140.896 -1129.5 906.287 3.89766 -6.83532 -12.0198 422.912
60.4276 -198.75 14.3992 -10.3582 22.0608 -14.955 422.912
2218.77 1203.41 -663.95 -9.889 -0.07767 5.68744 422.912
6307.14 -1343.32 4602.22 1.26877 -4.06598 5.5201 422.912
-333.93 707.509 2412.33 5.31409 -3.55158 -10.9643 422.912
-304.075 79.4748 -186.19 -2.51587 -9.01407 -5.74424 422.912
5254.06 -8722.55 -2029.76 1.08788 -15.0899 1.92299 422.912
-933.526 -1123.13 -694.339 -18.9278 -12.485 -9.29487 422.912
-26317.5 1787.36 3080.63 -6.71177 -8.75857 4.1973 422.912
-766.102 -24.0055 799.658 8.31198 -5.86138 1.14636 422.912
-1474.96 -176.128 -471.158 -1.74024 34.1377 -8.79279 422.912
765.173 150.192 -706.009 13.8037 8.16034 -13.3173 422.912
-2037.75 -1096.82 -66.9715 -6.88321 -7.75086 8.87039 422.912
61.5547 -548.247 273.369 -5.84473 -1.95966 0.797294 422.912
271.777 -1192.79 65.3343 -6.43583 -20.6812 0.500769 422.912
177.27 515.807 -1608.68 5.29703 -12.3705 8.56627 422.912
110.088 -167.265 733.021 13.2927 -0.941144 9.74948 422.912
38944.9 -19388.3 8103.11 -8.11735 -1.3229 -2.56273 422.912
976.694 -652.209 1171.2 15.7426 29.1161 -4.23688 422.912
1845.1 -2670.65 490.382 16.6282 23.7381 -1.50675 422.912
1071.82 750.671 -0.0995264 -5.33148 -8.33857 -1.686 422.912
-781.998 586.518 98.4447 6.31654 1.50156 6.84602 422.912
-140.254 1061.04 -1549.39 0.166772 -2.88314 -0.763007 422.912
-4930.37 4229.08 -1976.84 6.87104 8.05291 3.12412 422.912
1102.07 -973.429 83.4952 -16.7072 1.87992 -8.20818 422.912
1139.98 843.507 1119.62 -11.5707 7.9808 13.4536 422.912
-474.351 -173.333 117.164 -1.8968 -24.7259 -2.37293 422.912
-3660.95 -2577.33 -2023.99 20.0152 15.0109 7.34539 422.912
410.461 -277.367 301.703 7.91008 8.26051 2.03169 422.912
3750.18 -992.031 -862.652 -7.15544 -14.8858 -18.439 422.912
46.1241 40.93 149.988 -3.60417 9.2296 19.9273 422.912
3244.84 -1137.1 -652.312 -0.775509 -6.58725 0.0895391 422.912
461.996 443.507 353.91 2.94561 -2.25026 4.98293 422.912
-76.4365 184.215 -475 -8.90977 -2.26461 -2.90322 422.912
-466.528 473.807 406.698 7.03485 12.6504 -12.8825 422.912
74974.3 -14656.9 24629.7 4.86813 1.62235 1.28266 422.912
1139.83 -870.498 590.552 1.30989 6.70483 -4.92532 422.912
-611.278 -873.897 -345.07 -4.40496 -3.82457 -1.14605 422.912
-902.858 357.072 128.39 13.0701 -3.61551 -0.794109 422.912
3060.84 574.609 -300.962 -4.11328 14.8803 2.76026 422.912
-1241.99 -1303.06 -554.279 -0.363687 3.07059 -3.17078 422.912
1780.19 -1167.07 -221.56 17.771 -18.7295 -1.83601 422.912
-4004.65 -2715.84 -454.142 14.5359 -1.39554 -0.279778 422.912
619.964 689.038 -25.2293 -1.2865 22.0059 -8.13633 422.912
2202.65 -470.203 -1835.12 -0.530697 -15.7451 -6.08228 422.912
1532.28 322.712 -1617.02 2.5533 0.693522 -1.07006 422.912
-1049.95 -580.303 338.366 8.18884 -5.88762 4.13195 422.912
-873.898 -886.523 889.674 -31.6703 -12.8505 10.8378 422.912
-130.168 -309.117 157.628 -0.945524 -19.4888 -5.1411 422.912
3526.2 -527.728 2563.51 -6.89893 0.904171 -12.3687 422.912
-910.908 -450.525 244.959 9.95396 1.95642 -17.0163 422.912
-3694.59 -11001.9 490.226 -0.667821 -1.77078 -0.238015 422.912
-1733.89 -1576.21 -1504.84 -5.91055 7.2759 7.2294 422.912
-1694.67 -3945.51 -213.871 -1.43036 11.394 3.53657 422.912
-813.823 3003.18 326.505 1.07505 3.86702 -1.21323 422.912
-685.306 1871.48 1431.58 -2.35207 16.0771 11.4298 422.912
87.5885 6570.77 8004.85 -10.4967 -1.42174 -1.19829 422.912
613.667 -3751.98 720.834 -3.58143 9.54083 -3.34219 422.912
1894.38 -705.716 1316.04 -33.2241 -2.56249 -11.609 422.912
-228.489 -1507.85 -172.567 6.52383 22.6678 0.774766 422.912
12022 2939.88 -3554.29 -5.5817 0.446721 0.844185 422.912
665.47 -1728.7 261.161 15.6188 9.58491 5.0405 422.912
-2005.65 2376.42 -1533.38 -7.72329 9.74811 -6.74328 422.912
-556.251 287.554 219.07 12.0067 4.75189 14.28 422.912
-1048.07 804.005 -2153.36 8.40718 12.7125 -7.21736 422.912
-105.408 -455.715 201.089 -19.4803 -7.4218 1.82313 422.912
-64.1968 1952.91 3283.51 -6.59274 9.59988 5.29577 422.912
19818.6 4805.43 9249.76 -5.42077 -5.35047 -1.7078 422.912
1718.92 -1350.33 -671.842 6.46643 -21.2059 9.14557 422.912
1651.74 -3736.92 3953.54 28.8711 16.5378 -4.71371 422.912
2947.58 479.93 -868.742 17.5653 -8.92162 2.25447 422.912
5501.15 17814.9 -4692.59 5.16517 1.77623 -0.843733 422.912
179.378 443.916 157.174 12.7121 -1.36564 -3.67259 422.912
1431.92 -933.742 346.986 -8.08191 -9.70492 7.94834 422.912
-122.012 -803.689 -282.61 -13.2236 7.6011 -10.1366 422.912
1635.69 3461.47 1761.5 6.16917 10.955 6.39453 422.912
3684.4 9804.53 -6385.73 3.29888 -12.6599 -7.82336 422.912
-199.326 1331.08 289.792 36.1302 -20.7037 1.71303 422.912
924.018 -778.825 282.097 4.06162 23.4241 -4.37049 422.912
-1222.25 290.452 -405.275 -12.8948 -5.98329 -0.791345 422.912
1296.42 -1422.15 -239.72 -10.2006 -9.02922 -0.49409 422.912
417.666 -6806.53 4959.38 -15.2894 -7.60403 16.3902 422.912
-1632.6 6147.93 -363.418 -1.72856 -4.17123 1.91047 422.912
-438.779 1694.45 -294.865 0.495645 -8.46906 3.10706 422.912
667.126 -84.0545 -338.482 -19.9953 -11.1765 6.51296 422.912
-582.221 1244.06 157.923 3.85195 5.10289 9.11725 422.912
256.133 -1695.76 -644.791 -2.81038 24.6025 5.7354 422.912
-228.466 522.414 -187.841 -11.7763 -7.48024 -4.4409 422.912
5967.04 -1976.84 -742.965 0.881705 17.5414 -2.21683 422.912
-1780.79 1018.71 -169.692 -7.32271 7.99286 0.318255 422.912
-415.97 -2184.22 343.948 -11.1522 -9.97668 11.7366 422.912
462.105 -2454.86 3190.15 -0.182321 0.901882 1.98074 422.912
1126.25 -212.767 -795.344 11.0144 8.19627 -0.113583 422.912
-663.612 1403.04 836.075 14.535 -3.31286 1.76861 422.912
-3544.28 2509.93 812.344 -6.59459 -9.57088 4.68605 422.912
-570.461 372.824 -1110.19 -4.50321 12.379 -4.12289 422.912
581.392 -1799.95 -2008.5 -20.6572 6.80267 3.9763 422.912
-867.83 -596.801 -127.936 -5.76132 6.89753 1.38379 422.912
7328.98 586.36 678.987 -1.1273 -9.08938 -4.23255 422.912
-1716.23 -824.974 -901.234 -14.2734 6.64208 -14.8166 422.912
-966.53 -1062.4 -527.273 7.3917 9.23964 -0.993226 422.912
4691.51 -5461.44 -80.2953 -10.0447 10.8833 0.121372 422.912
-1429.16 2732.78 761.477 13.946 -13.2629 -6.91258 422.912
-6991.1 3224.18 2458.74 -0.339185 10.6884 5.36117 422.912
2723.07 5254.95 -2720.74 8.59446 -5.49654 -1.40565 422.912
1181.61 1562.31 -1318.81 -10.3917 -9.34147 8.85712 422.912
238.57 -4355.03 1001.65 4.93367 -10.6088 4.06905 422.912
-465.659 275.597 -302.015 -0.460922 16.6293 -3.02989 422.912
-1104.56 162.564 111.746 -8.54698 4.2466 3.45383 422.912
680.998 -269.208 207.969 -6.48181 -10.6453 -2.68179 422.912
3911.57 336.236 -1887.32 -9.72104 2.46643 3.22695 422.912
-1347.2 672.388 -764.726 0.140466 -21.7712 2.20824 422.912
-770.182 177.321 401.032 0.754122 31.077 -2.17567 422.912
1622.74 -723.02 -450.431 -8.29993 6.6518 0.983427 422.912
-840.023 1261.35 -468.107 -12.2982 6.39075 -3.74424 422.912
-128.861 -247.883 -1700.62 2.03586 -5.24326 -17.2142 422.912
-538.735 2401.89 -440.2 15.3755 15.9038 5.50861 422.912
309.39 -838.532 -225.371 1.44004 -7.13715 -2.18401 422.912
1746.78 -693.966 118.82 -1.73165 6.11838 -4.34534 422.912
-485.594 -809.144 -83.5174 11.7973 23.7075 -7.67562 422.912
-683.122 -7186.26 4080.24 3.4308 -7.04062 2.37969 422.912
1872.19 9.25255 1405 12.066 -10.05 11.3475 422.912
-2038.28 -866.545 1750.31 -9.30273 -12.2173 6.35988 422.912
-715.152 38.2756 -835.665 -15.7462 2.76549 -16.0746 422.912
-874.577 -1311.6 1090.27 -12.3798 0.712454 -6.97116 422.912
-367.399 -1696.06 -321.83 12.1856 2.4933 1.80845 422.912
-443.696 -542.427 339.276 5.24401 7.90511 -3.55551 422.912
-362.327 -1324.91 794.671 8.4638 -2.95449 -9.52259 422.912
1453.77 -486.111 -121.341 -0.384442 -19.3703 -9.65849 422.912
327.575 -34.7386 9.24059 -13.492 -9.15829 5.26715 422.912
641.507 -1.78262 -894.177 -2.76589 13.0282 3.93588 422.912
-74402.8 -10722.4 -122905 -1.79376 2.50109 -4.19162 422.912
-9.03818 -813.36 933.223 -5.83315 -8.05511 -10.7206 422.912
-465.246 -4606.66 1082.8 10.656 3.30516 -3.04226 422.912
-876.096 -534.271 -314.793 5.33863 -3.74024 -9.16157 422.912
4935.72 -1519.24 5021.97 10.9957 7.01929 12.3431 422.912
-296.083 -61.3637 -10.8459 4.98682 -2.41317 10.1331 422.912
-3295.29 1754.47 -51.7484 3.60436 2.99593 -0.121962 422.912
-4599.65 -460.197 144.152 5.45996 -16.7182 -2.34631 422.912
-1119.83 -1564.15 -503.033 -10.3902 -3.44293 -5.6994 422.912
-2131.45 -4977.25 -3123.55 -1.87654 -3.02472 -2.81047 422.912
1926.45 -1331.77 -1140.4 -0.827533 -8.05825 -1.00463 422.912
1767.87 428.848 55.1231 0.144224 5.16925 1.44363 422.912
2399.18 -1710.45 -1950.4 -6.17955 4.21469 1.05351 422.912
348.519 1069.71 -428.951 5.75683 10.3533 -7.30605 422.912
-2087.25 -1942.52 -158.741 -5.82509 -12.0976 -4.323 422.912
157.582 -742.84 501.138 8.41163 27.04 -6.20438 422.912
-1395.35 -2296.95 -833.322 -6.42035 -13.5199 -3.83221 422.912
-7516.66 -5649.43 -2379.48 -11.026 8.496 3.86348 422.912
-4182.12 696.291 1324.25 -8.03972 -14.484 10.5074 422.912
477.033 3241.59 366.908 18.4128 -21.9689 1.42479 422.912
319.398 -1646.93 -424.499 -9.79592 5.78221 10.0952 422.912
-1286.8 -1721.44 189.253 -4.04505 2.58025 -0.176699 422.912
-1843.44 4732.88 -106.095 -5.96027 -0.727653 1.22226 422.912
3034.14 3082.51 1609.4 0.79045 -9.56587 3.30283 422.912
1225.97 372.99 507.165 -27.3796 -1.60387 5.63317 422.912
186.011 -639.284 -202.226 -9.56817 -14.6399 13.6404 422.912
-9554.61 1085.25 -206.034 7.19852 -1.06964 1.48557 422.912
12.3867 306.531 1070.83 -8.41285 0.530688 20.6352 422.912
-9146.73 1269.85 20936.6 -3.04761 11.9964 3.06863 422.912
1005.76 -696.883 511.698 -14.2247 -5.62135 -2.53085 422.912
134.777 1015.3 -213.626 15.8762 12.0099 0.676984 422.912
-5655.33 2275.45 818.147 -1.55582 1.4096 -1.72656 422.912
891.778 -1281.8 1927.53 4.73222 2.2276 -3.92102 422.912
-2172.47 -1029.16 -3993.88 -8.93094 -5.51008 -10.4044 422.912
222.53 817.185 -121.535 -9.06958 13.5471 9.12116 422.912
50.0695 -4701.19 1848.54 4.74754 3.70947 3.89622 422.912
1070.45 -703.586 -173.026 -1.82441 -1.54546 4.18555 422.912
-895.059 -1647.7 -1047.85 -20.1486 11.4888 -16.856 422.912
-433.119 7.58378 -950.271 1.80443 1.26205 12.4934 422.912
257.995 1076.25 518.867 -2.64605 1.78837 1.14197 422.912
-3544.81 -1552.94 -4212.68 7.95018 -1.56951 16.8547 422.912
-12493 -2530.4 -441.843 1.17683 8.31098 1.08389 422.912
637.088 506.394 -1250.6 1.70769 2.93683 -2.69744 422.912
-875.16 -1375.03 -971.752 -14.5847 -5.77404 -7.5465 422.912
5498.26 2603.23 473.742 -10.0079 -13.6754 1.9532 422.912
-6645.81 929.81 -2070.35 1.63335 -1.4318 3.41555 422.912
-2384.27 539.287 -391.498 10.5312 -4.95734 3.67053 422.912
-11191.7 6311.08 2082.19 3.22147 -4.05572 4.05921 422.912
-0.100364 1622.64 -1535.5 -0.40329 -0.462462 -0.365161 422.912
1973.63 -904.138 -3221.13 2.48546 -11.8443 1.23379 422.912
812.263 -760.591 1598.44 10.4964 0.81434 0.410762 422.912
575.947 -1401.4 896.531 -12.2119 -0.501627 2.28861 422.912
1041.56 57.9486 -342.461 -4.59403 2.3609 -2.07267 422.912
585.176 256.876 -525.284 -0.253186 0.85569 -2.94672 422.912
545.556 -679.633 324.761 8.59148 -9.79707 4.53728 422.912
-361.548 121.763 -85.7519 -10.6411 -7.05735 2.0324 422.912
284.259 363.981 2231.31 5.55749 -13.2061 9.00772 422.912
-1689.04 957.298 59.6981 -7.94478 -3.90989 -0.302806 422.912
871.431 -839.107 10.1219 28.0198 -2.18257 0.202809 422.912
-155.384 1014.01 -349.502 -7.42433 -10.3414 7.78658 422.912
-1577.1 301.564 350.33 -20.7961 -0.384448 -4.41781 422.912
-3264.49 1831.76 278.58 17.7118 -2.18319 0.66503 422.912
2047.25 -2472.76 1158.39 10.6533 -7.47346 2.78214 422.912
-1713.06 -138.85 -196.669 -3.3927 -2.31966 -1.38269 422.912
-6375.07 2536.54 -3477.92 13.5123 -7.56425 5.1476 422.912
-369.625 -750.887 -585.26 0.271081 8.23549 4.80459 422.912
1140.71 -607.038 2526.63 -5.77251 -7.43469 -4.43757 422.912
-2115.91 1377.74 2064.77 -13.5234 4.26139 13.5311 422.912
1678.62 -527.887 -438.999 -24.8401 17.6255 2.20311 422.912
170.445 -488.732 932.967 -8.36384 -4.66233 6.40606 422.912
-213.54 -498.486 553.052 29.2115 5.59237 3.06497 422.912
555.062 -2448.06 173.46 7.89865 -12.3005 3.49669 422.912
-1516.59 3601.47 385.187 -10.629 -9.98643 -7.20778 422.912
840.329 1145.11 -1663.36 4.67483 3.65026 -12.8551 422.912
-5461.5 -9859.6 -2909.94 3.46037 -7.70131 -3.75715 422.912
52.7915 -118.872 741.486 1.21713 2.21279 12.6464 422.912
-775.264 -1259.72 591.457 -8.04979 0.610051 4.59196 422.912
-848.568 -1767.4 -506.79 -8.14169 -15.173 -4.37964 422.912
-852.821 686.387 -1135.67 -0.443808 3.76279 -10.7702 422.912
-2564.67 3757.34 1048.78 9.19338 -8.69605 -4.68156 422.912
-280.255 82.3902 -253.364 10.589 20.8727 -12.6681 422.912
-1137.6 -3468.89 418.052 -6.10946 -3.45493 0.582379 422.912
1617.84 -2675.55 3802.1 -5.92656 -7.69187 0.314007 422.912
-1642.46 -2813.57 3595.51 -13.9679 -8.23443 0.74645 422.912
33.5862 521 -251.075 2.79464 21.9769 -5.10496 422.912
672.241 -1200.15 -414.989 -11.4598 -0.346519 -2.67586 422.912
-565.354 -708.782 824.239 4.36417 -16.769 7.58908 422.912
133.101 -91.7381 -93.2469 24.5955 -2.23137 2.51669 422.912
-3167.47 -458.265 -609.312 -23.7174 3.91002 4.82097 422.912
17754.4 17079 5720.77 9.04704 -11.4077 5.37225 422.912
13462.2 -3469.79 -13123.1 -2.62891 -3.96919 -1.06067 422.912
-3869.46 3477.38 -6426.34 0.536585 -7.60428 8.49973 422.912
1056.54 139.673 848.067 2.83888 0.376334 4.18261 422.912
447.721 247.439 73.6066 -15.5114 -17.2264 -4.75013 422.912
512.646 1022.93 -555.509 0.595209 -5.35376 1.03952 422.912
-329.528 -5284.36 -1997.19 -4.32948 -9.32847 -13.3164 422.912
575.039 640.665 63.2198 -24.4297 -2.9804 8.4716 422.912
-121.839 3632.68 -646.382 -12.8364 -10.0606 -2.38022 422.912
854.589 -1501.38 -777.466 -6.64573 0.282452 -6.42825 422.912
-860.421 -684.38 1490.01 3.49521 19.9696 16.9348 422.912
2141.94 848.744 1662.02 -16.0373 -7.25541 -4.80495 422.912
-2989.87 -601.818 -1449.48 -10.0418 -14.5244 -0.0265806 422.912
-3839.44 1677.3 -545.364 -27.5346 13.469 3.33916 422.912
104.483 254.36 541.375 -3.35704 3.13206 19.95 422.912
1145.26 -913.378 -943.352 -1.80796 18.2974 11.225 422.912
252.484 -127.433 190.199 1.629 7.47126 18.2683 422.912
1352.69 875.968 -1250.51 -14.3746 -8.27254 5.66908 422.912
1874.91 -407.32 2467.02 0.0984381 2.288 -4.16957 422.912
160.282 -151.236 132.439 -2.72587 18.3884 -6.69314 422.912
932.221 -2342.3 1996.84 -6.97845 15.0232 6.04506 422.912
-1215.91 -70.8961 -298.215 -8.58811 1.82234 -13.6368 422.912
2091.01 -2464.46 -240.191 12.8799 -8.81548 -2.72566 422.912
-1498.99 -736.794 -417.423 4.21917 -1.46894 0.525079 422.912
1588.87 1996.79 770.465 1.5322 -3.18094 -1.24169 422.912
546.007 699.759 -1210.03 -2.59884 -28.3245 14.9968 422.912
75.373 920.966 -327.666 -5.481 -14.1896 -2.12621 422.912
-276.914 -746.17 -1426.17 -2.86335 7.12121 -0.932885 422.912
2802.82 344.839 156.836 4.68521 29.0078 -3.4209 422.912
-618.042 1500.66 290.21 2.81029 3.21004 -14.7638 422.912
1221.33 148.961 409.809 -29.2321 4.56581 2.44884 422.912
2850.11 -696.947 -1202.4 9.54863 8.93865 -3.83972 422.912
-897.725 -673.661 -1815.35 -20.8918 -4.61012 12.053 422.912
-2021.61 4307.22 -3509.38 5.543 2.53643 2.2734 422.912
7.17735 1779.08 -167.868 5.12201 -20.9235 6.99143 422.912
461.658 454.037 -787.554 -7.29559 -5.91234 -3.84664 422.912
23.4604 -1943.23 2887.83 2.44763 -3.70821 3.20729 422.912
-1012.21 -51.0978 1695.21 2.2834 3.98675 -2.7341 422.912
-513.926 40.1889 137.492 -27.0187 15.895 1.77977 422.912
2467.42 -161.292 398.037 16.8278 5.09911 -6.24723 422.912
-197.062 -131.298 23.0829 -3.42876 10.4366 0.324145 422.912
-4768.3 -830.104 -2548.93 8.54425 -15.0019 12.2506 422.912
772.211 -345.616 -935.455 -4.01877 -12.7894 -5.09 422.912
307.333 463.779 -614.519 -0.284003 2.05444 9.36011 422.912
-171.759 -693.387 -134.418 -1.7862 -16.365 0.547549 422.912
-5319.74 -7292.25 1443.64 8.46734 -15.5638 5.30121 422.912
2479.82 -61.1635 -721.478 25.4231 8.41663 -11.1994 422.912
3974.47 598.575 3332.63 3.79337 6.24317 7.69537 422.912
-432.608 -711.588 -77.11 -1.84601 -11.4253 -5.26527 422.912
-3788.61 9730.44 -1300.97 -6.92891 -1.35071 4.24013 422.912
-5852.45 2205.17 -4784.34 -4.09216 5.20068 -5.12731 422.912
120.523 -65.8203 105.879 -8.5417 4.58773 2.55385 422.912
-1212.87 1505.41 813.543 -0.37653 -6.11978 -1.96327 422.912
19987.6 -14041.2 -15264.2 0.185814 -9.42724 -6.95553 422.912
-910.188 -1821.14 -365.187 -24.6726 -15.316 1.18918 422.912
-40.862 -2310.05 -1114.8 -4.94166 6.51874 4.39033 422.912
1141.22 4123.13 -374.291 -3.64128 15.4825 -0.331409 422.912
-12.4826 1595.04 -593.14 -28.0233 -13.3696 -2.62019 422.912
921.25 1413.03 -49.2451 -10.2042 2.25705 5.01786 422.912
1414.58 534.01 -952.871 6.86819 -3.2043 5.03598 422.912
67.5689 708.726 -501.549 -15.5024 -2.96018 -1.41254 422.912
491.232 367.827 327.001 -13.7315 -12.1053 -13.4262 422.912
1867.04 873.742 2364.98 8.49253 -2.12986 9.40762 422.912
-620.292 74.8001 -770.323 -0.811239 2.61884 11.7211 422.912
1946.95 2178.68 1145.73 2.33961 -4.20426 -5.73825 422.912
2629.03 655.849 1887.27 13.5674 0.755783 11.1608 422.912
1588.13 680.796 1579.12 -5.11809 -5.28584 -7.78926 422.912
812.947 1575.31 224.624 12.6472 -11.632 -2.88961 422.912
772.857 813.891 -359.658 -0.653915 -6.02655 2.34398 422.912
184.69 422.067 -670.557 -19.9171 26.1866 -23.7503 422.912
488.243 519.718 -374.124 2.22285 -10.1531 21.8957 422.912
2785.5 -1819.52 4358.96 16.5806 -1.19804 16.3278 422.912
-422.68 338.999 221.822 -0.770994 -12.7938 -6.25244 422.912
57.0837 412.63 849.059 -0.569535 -9.93684 5.10489 422.912
-993.932 -2167.23 3330.03 -11.8068 -3.97379 -0.180324 422.912
442.927 16.2014 627.438 2.94555 -2.63205 9.92983 422.912
-189.012 337.412 240.092 -0.521626 -16.0701 25.1911 422.912
-1553.6 -236.404 -591.782 -6.66013 3.09958 -6.08097 422.912
489.234 -4513.99 1335.03 -2.66431 17.4264 -1.93037 422.912
-2620.39 -2787.91 -481.778 -20.3049 -9.28603 1.42984 422.912
20.4622 -104 -934.188 3.05802 12.1595 22.3644 422.912
-3597.66 555.418 2151.86 -15.6901 7.87431 5.88805 422.912
790.14 -14.8239 -159.737 10.2968 -31.791 1.13556 422.912
2933.74 -394.393 -714.521 -8.35047 4.24911 2.93628 422.912
-7235.37 7134.98 6912.51 6.50974 8.36767 5.996 422.912
773.249 -731.909 645.401 -34.0411 13.8703 -4.70962 422.912
279.662 823.268 176.18 -2.32782 -20.816 -0.29397 422.912
-1675.36 -3055.48 -612.785 6.72662 4.83501 2.84912 422.912
242.148 2535.08 -664.484 12.5351 -6.78612 -0.0651904 422.912
3076.43 2739.14 -975.23 -9.47813 8.94821 -4.41189 422.912
1746.95 -1951.25 2224.93 -4.30446 6.35702 -0.691787 422.912
-3840.66 -2992.12 -653.648 -5.6689 -4.8447 -0.100838 422.912
-1247.67 5207.45 3452.37 12.7732 14.7245 -6.94827 422.912
-485.596 1938.52 -0.237936 -6.52313 1.74929 1.05823 422.912
272.432 885.506 13.8213 -13.0216 -19.535 -3.98757 422.912
938.274 32.2391 -577.367 18.5278 26.4729 5.45409 422.912
-784.986 2164.33 -1109.37 -3.3673 -13.1257 9.87811 422.912
-12373.8 20688.1 14798.2 3.35972 -0.419187 2.97761 422.912
-1905.72 1157.91 611.202 -0.407279 -6.83981 1.66827 422.912
-901.999 193.482 -1.52574 15.9072 9.34585 4.65107 422.912
-941.046 -5890.04 -19510 -9.71809 4.57841 -8.98663 422.912
-700.417 311.444 -298.887 -6.50806 0.313132 -32.5333 422.912
-20.6161 190.604 -279.655 -0.901378 -0.268571 -4.17025 422.912
736.266 3546.28 -1158.34 8.53353 0.825785 0.287703 422.912
-1492.82 -15.3922 519.64 0.53995 -3.68101 -0.0994375 422.912
-81.7464 -536.083 -530.643 7.5589 8.49183 7.19944 422.912
205.668 -272.979 194.747 10.5327 2.56082 -1.69608 422.912
-4142.35 2108.2 -191.092 -4.71133 -7.14211 1.45937 422.912
3397.3 805.41 -3058.77 0.0447522 2.54137 0.597866 422.912
79.2608 2064.47 -1035.08 -11.0062 0.668028 -2.88643 422.912
718.738 -2564.5 2206.01 -11.4305 13.7608 -9.79361 422.912
1613.67 218.04 -969.424 1.4708 -3.65427 -11.0403 422.912
307.526 -312.3 -348.024 2.84081 -15.0283 -11.8003 422.912
-790.049 -1927.09 -773.186 10.2963 -12.4041 6.16373 422.912
1691.64 -1175.32 1441.83 -3.6001 21.0766 -0.860454 422.912
4728.27 2630.91 881.882 -2.57546 -4.34634 -2.09005 422.912
-73.6701 251.9 352.358 -11.2092 11.607 1.11901 422.912
244.462 -821.357 3167.67 0.806582 -1.7403 7.4426 422.912
782.762 -1358.89 -90.3001 13.0608 19.6301 5.01331 422.912
-468.998 203.522 200.94 2.40423 -24.3974 1.66709 422.912
-325.79 -996.999 358.076 -26.4847 11.3207 4.35448 422.912
3855.76 -952.87 -2798.53 -18.0928 -2.39623 -3.02986 422.912
-1740.82 -1795.45 3225.67 -1.52272 3.92867 0.963701 422.912
187.803 -1133.11 27.8012 -8.54575 16.3128 10.9648 422.912
-886.019 739.91 58.8113 16.1911 -4.67096 -3.90828 422.912
-218.164 72.3522 782.31 8.51898 0.652429 -22.3873 422.912
-317.571 1319.71 -761.293 -8.42159 -24.4172 18.5023 422.912
86.1953 -254.131 450.507 -0.0444033 -2.33813 12.6371 422.912
-1170.81 -2007.33 843.933 -21.0178 9.31633 -1.92561 422.912
-933.877 63.9836 -897.683 12.9421 7.06079 -4.90631 422.912
-2174.3 -2565.03 -3346.1 6.17869 -1.77382 0.98548 422.912
-4957.22 -982.807 -212.65 11.3025 -7.24942 2.9158 422.912
-2988.58 -3885.87 2586.6 12.0062 11.7459 -6.04172 422.912
40.9339 -850.421 36.4875 -28.3315 16.6845 0.834538 422.912
367.389 1407.94 -370.743 -8.14447 -5.2447 -0.174762 422.912
537.954 63.8291 -1180.11 10.8041 -6.42554 1.05723 422.912
-4427.3 -1634.95 8.19876 -10.7474 -31.402 -4.44933 422.912
3662.36 -388.285 1628.05 5.27997 19.4975 1.25615 422.912
1299.8 221.565 -253.244 6.23442 -26.579 3.91176 422.912
4520.93 7159.69 -3350.8 -2.41213 -2.65333 1.62705 422.912
1421.52 -289.079 890.987 -28.8723 4.03124 -10.5712 422.912
-224.4 -357.514 351.854 11.0114 5.85833 -6.18533 422.912
3046.95 -841.37 -2614.6 11.0018 -4.35223 -8.93062 422.912
-507.77 -2167.19 -386.616 5.15763 4.59062 -1.867 422.912
-1301.94 -1015.52 -621.695 6.3475 -3.76513 4.73495 422.912
1018.26 -1147.29 -1315.9 -9.77128 9.53151 13.9907 422.912
1158.84 1980.4 293.006 -24.0865 -17.4763 -6.43932 422.912
-2103.8 1276.34 352.667 11.0026 -14.4738 3.80394 422.912
646.038 -882.843 492.018 0.402723 -5.09778 8.10866 422.912
22.6607 -18.7389 584.001 8.51499 -0.118966 15.9256 422.912
-808.647 3663.07 1676.78 9.30371 1.45546 -14.0917 422.912
2043.12 -1559.7 897.711 -5.67405 14.3323 -5.21364 422.912
-3335.88 3451.92 -1350.24 2.80362 -12.5993 -1.61776 422.912
-659.153 725.1 537.05 23.6287 -3.15873 -10.647 422.912
-1559.46 4143.73 -1885.38 10.0704 -10.0354 3.36848 422.912
-21.2426 666.394 -428.947 -10.2102 14.4631 -9.64313 422.912
-2402.08 1936.15 -327.517 9.5568 -14.0419 -3.21267 422.912
1332.86 2976.01 -1545.14 -11.3908 14.7296 2.40059 422.912
1063.53 1915.6 -760.355 -4.58719 12.3351 -1.83205 422.912
-2088.88 -4721.9 -1914.89 -7.90031 1.85452 -12.7063 422.912
2103.89 3259.03 -1445.28 1.96603 -14.3842 4.41926 422.912
-2333.79 3773.78 684.201 -0.728953 11.4253 -4.47999 422.912
232.114 -865.692 -276.877 6.14756 2.132 -0.763663 422.912
-15629.6 -3331.47 4808.16 10.7075 15.3233 2.55017 422.912
515.406 371.263 183.902 14.5602 8.36124 3.00223 422.912
-642.506 591.353 -680.866 -1.34919 13.9262 -4.15855 422.912
-1241.19 2706.34 2158.79 -2.59921 15.5345 6.72377 422.912
33.5676 -111.165 -206.226 8.23343 9.51612 16.8228 422.912
551.958 -1384.41 863.434 3.924 -23.3513 8.76827 422.912
-3171.59 4079.97 575.597 1.70733 -5.1899 -0.0715823 422.912
-656.926 223.635 203.453 -6.56792 -0.730969 4.04479 422.912
2684.22 862.232 982.385 -13.2746 11.6825 4.51403 422.912
-2070.99 604.222 1228.91 -13.0711 -6.50107 13.7809 422.912
795.962 2378.86 181.677 6.87211 -5.91299 1.2281 422.912
-1297.65 2169.61 509.198 -2.50913 6.75079 0.494202 422.912
-333.542 287.325 895.421 -1.22319 1.82085 4.44108 422.912
484.767 369.865 -112.083 18.7939 1.52231 2.73836 422.912
-133.854 837.611 -913.603 6.67749 -6.77839 7.71621 422.912
3112.14 -18847.2 2461.87 3.68418 -5.73721 6.90139 422.912
-1111.71 -819.408 -955.781 -5.87528 -7.59089 -12.2779 422.912
1414.44 604.42 121.409 -13.1108 20.1782 10.5587 422.912
-769.423 1734.4 299.126 1.95141 -11.3865 8.82253 422.912
475.537 -75.6121 -300.016 -3.72763 -20.766 15.6628 422.912
1703.98 145.757 -2221.41 -2.37037 -6.30624 4.86625 422.912
-228.621 -163.577 -99.6948 23.8157 4.44815 12.3345 422.912
-267.502 -820.58 177.007 4.79053 10.7188 -2.09676 422.912
1116.43 -2648.07 -1160.42 -15.8417 -6.97862 9.29965 422.912
-1015.66 586.777 575.488 -1.03364 -4.50264 -0.17584 422.912
-362.338 1139.01 679.452 -10.0883 8.8052 6.81929 422.912
627.076 2155.62 -100.159 4.54742 11.0836 0.30081 422.912
-1014.79 -143.73 340.185 14.8448 0.409335 -3.20861 422.912
945.81 -1252.81 -285.273 -6.15723 -24.4036 -2.13765 422.912
-22126.7 -30827.2 1740.9 -5.20494 2.44742 2.47224 422.912
-925.559 141.347 423.71 -6.31768 -12.0652 -3.64743 422.912
352.447 15.2118 341.605 -8.8521 10.2184 -0.592673 422.912
133.289 -1897.65 371.895 -0.767958 -0.932084 0.791324 422.912
948.817 -3949.19 57.8901 2.70178 -6.37884 5.36006 422.912
187.178 -54.7782 84.7177 4.99296 5.95368 -2.38282 422.912
-45.3273 -646.229 -533.125 4.74491 -16.7362 -0.634419 422.912
-1193.63 1107.14 -226.721 -6.22463 -13.5183 -7.01856 422.912
7620.18 1610.86 1073.29 -7.55127 -16.652 4.59264 422.912
-3827.92 -2899.46 -212.371 8.38669 -4.74916 1.2778 422.912
561.502 -656.335 210.761 -17.5333 -16.9927 13.7438 422.912
-1548.08 2112.07 -1553.73 -11.4301 -6.64833 3.21047 422.912
-5335.72 -3486.32 1492.92 -6.16077 8.47799 2.92832 422.912
-1756.43 -5461.58 -1013.1 -20.7939 -1.96718 -0.106583 422.912
-206.252 410.602 185.49 -2.38631 -22.2841 4.24202 422.912
776.366 179.831 144.234 20.4801 -9.25923 7.64435 422.912
898.256 -33.5357 450.285 4.13459 3.07834 0.310076 422.912
1103.08 1262.77 230.02 3.88676 -12.7155 7.49031 422.912
-2505.4 -2616.05 8658.95 4.70522 6.30931 -4.51609 422.912
706.988 986.509 -593.829 16.5165 -0.911734 10.9289 422.912
-1036.3 -2612.8 1385.72 -12.9587 -20.0992 13.4996 422.912
-475.832 428.891 44.2487 8.63397 5.19421 8.96749 422.912
1702.08 7786.14 -1269.1 5.54416 -5.59458 -3.84029 422.912
-70.4292 -2809.88 1986.54 2.96128 -16.7392 9.36669 422.912
751.898 143.709 -36.3475 -31.409 -0.59534 -1.95694 422.912
369.097 -1424.7 -294.87 -0.153274 -7.18153 -2.43999 422.912
-364.716 916.003 -488.968 4.97219 26.6657 -4.06988 422.912
-45.7714 923.837 -549.196 14.1323 2.50896 -1.39456 422.912
4310.39 -6010.24 3968.01 -11.4169 3.74729 -3.84487 422.912
681.664 -134.729 406.096 -12.3499 12.5434 -7.28172 422.912
-4699.87 23.9991 46.9646 -18.9246 -6.65923 2.06833 422.912
1139.25 1163.03 537.847 20.7468 7.32562 -0.116145 422.912
-3603.05 5640.54 3174.01 -1.79449 13.1237 1.86927 422.912
-947.261 -1025.52 59.5256 3.17321 30.2522 -9.98903 422.912
-2155.99 -7379.11 -4727.92 -2.58034 -1.75162 -2.16058 422.912
825.456 115.956 -2560.87 2.97047 -4.3527 -15.4695 422.912
597.85 -1117.74 -957.915 -2.70666 9.6402 9.83577 422.912
281.711 -1010.49 -58.8024 -8.12138 -8.89528 -0.140513 422.912
7731.04 -4129.29 829.483 -14.3523 -23.5036 8.99658 422.912
597.487 -106.628 -91.2457 -21.3893 -11.9182 -15.3481 422.912
-779.799 -307.885 -232.668 7.39344 5.41755 1.03634 422.912
-1975.21 2939.72 610.891 3.26888 0.0740169 4.52687 422.912
-421.596 2059.22 -1728.75 -0.559072 1.43486 -1.93282 422.912
288.302 -2830.16 1395.88 -7.57571 16.4791 -5.70407 422.912
1354.64 2758.78 75.5326 -14.6563 -6.21383 1.68619 422.912
798.848 -2674.48 -50.4887 3.37701 -9.14583 -1.69461 422.912
-3729.42 -2400.27 3707.06 -0.331545 4.22877 -5.85235 422.912
-845.377 -990.922 1026.01 19.4883 -0.510392 -1.79659 422.912
-1583.26 -18.8383 755.201 17.144 -8.72569 -27.7003 422.912
-3603.12 -3354.85 1706.37 22.857 13.8044 -10.8542 422.912
-178.149 252.479 -1090.11 -4.84256 0.862373 0.446171 422.912
5403.6 -1613.99 3211.82 1.28674 11.3352 -8.71361 422.912
305.524 -1670.7 -1571.82 -1.39931 12.4671 17.517 422.912
475.946 150.888 -1062.77 -6.54521 -7.39503 6.59259 422.912
901.662 2132.57 -612.503 10.5208 5.20908 -1.98583 422.912
450.166 -1245.37 142.566 1.96221 18.5144 6.79277 422.912
1002.08 1415.13 337.023 0.869233 -10.2173 -0.451312 422.912
-3339.19 -1319.88 866.272 -32.2626 -2.8584 11.9073 422.912
-359.959 -1519.65 -564.738 -33.4216 -0.267047 2.30873 422.912
2504.91 -1854.68 -67.3431 2.79992 -1.67751 0.118889 422.912
297.329 69.2349 -577.778 -12.8181 -16.5896 19.2327 422.912
-1411.32 -1046.84 -1228.68 3.58066 -7.4856 -4.11827 422.912
-257.538 769.977 530.882 1.29663 3.71486 -9.5829 422.912
388.653 960.218 -410.116 -20.1211 -23.7471 -3.71553 422.912
-1305.06 -881.041 -1643.88 5.97538 -3.9397 20.3897 422.912
819.725 240.374 -1891 12.4954 12.1919 -16.7318 422.912
-483.281 242.931 127.942 -10.917 27.8782 -8.91306 422.912
-59.4605 1041.33 -900.851 9.71856 15.1441 12.9034 422.912
938.848 -803.728 -88.2017 -4.0294 20.9261 -1.32597 422.912
1353.18 379.265 1711.26 -16.0348 -24.5038 -8.81671 422.912
-259.782 -1735.54 3019.5 8.37621 10.8968 -14.0583 422.912
-958.994 -1455.31 -1208.73 14.6726 3.05518 2.8869 422.912
-5.4817 503.796 343.299 7.4678 11.9577 10.0186 422.912
-212.38 -2591.44 545.858 -4.27917 7.19236 2.99932 422.912
-181.02 1138.87 -953.817 -3.75407 -3.98804 4.29174 422.912
1599.23 1361.27 -278.858 10.9211 15.095 5.4138 422.912
653.798 49.6522 -194.036 7.05129 -6.13421 -5.14189 422.912
-2215.51 -3719.98 -1703.78 -9.44998 -6.11748 0.0111047 422.912
178.542 -1800.49 175.014 -9.03078 -1.22768 7.2576 422.912
-2030.33 -2893.47 -1126.75 0.198739 -21.8432 -0.67324 422.912
-1494.77 -2987.42 1122.52 -2.93867 2.64737 1.20071 422.912
-15.1351 1433.59 241.581 -11.6652 -2.82981 -7.85213 422.912
-2085.91 -52.7339 -1811.52 -9.87267 -3.19826 -10.6859 422.912
-7407.58 -5957.86 2387.15 14.0111 -3.48656 0.906594 422.912
-1677.66 -849.105 474.67 13.8508 1.23276 -3.6061 422.912
576.481 -4023.79 53.7037 3.73015 4.95802 1.42808 422.912
3676.37 -4222.08 4368.5 3.48348 -3.21212 3.65774 422.912
1669.89 149.8 1185.28 2.12511 3.18185 2.77085 422.912
-30.8077 -317.634 -138.102 6.43048 15.016 10.0458 422.912
8.19911 1159.1 1844.41 -14.8136 -7.11193 -28.5139 422.912
-5283.43 2707.5 -3516.36 -10.3706 -5.25695 -5.18389 422.912
2882 108.964 -379.666 1.26765 5.57148 -2.58583 422.912
-1886.84 -90.1681 654 -3.05674 -7.28784 2.88781 422.912
-450.815 1316.68 -117.165 -7.45996 -1.98305 2.30147 422.912
-358.965 2096.18 -1287.59 20.0123 -15.0995 5.85353 422.912
-14174.4 25294 -7058.31 8.52252 -4.44783 4.64676 422.912
339.855 -1273.82 -731.809 2.81483 -11.4432 10.2377 422.912
603.652 -681.779 -384.022 -13.5246 10.5049 -3.25114 422.912
-4866.39 -1916.64 -869.724 11.9343 -0.109716 -0.0379526 422.912
433.835 618.776 979.626 10.0081 -9.23296 -4.18731 422.912
316.162 332.379 1032.94 -11.0018 22.1102 -10.268 422.912
-742.853 1682.15 -1447.9 -15.0606 3.18392 -4.03791 422.912
245.827 329.188 1279.68 5.84765 2.9527 -7.65935 422.912
-75.6597 -829.754 -853.624 14.6126 2.49081 -9.85499 422.912
7961.09 115.708 4863.64 3.67297 4.76948 6.92451 422.912
1471.19 -190.514 103.416 -6.32353 -10.7421 -0.0806623 422.912
-5565.04 -2065.15 -2121.82 -1.08429 -9.06599 -3.97805 422.912
-477.106 -1487.38 -861.266 5.39919 -23.5476 -13.3766 422.912
117.665 1334.9 -670.943 7.06339 -15.9871 6.51275 422.912
2715.62 -3005.9 1074.98 -3.45265 4.57124 -1.47352 422.912
394.397 -410.19 -470.804 -11.5017 -12.7392 -4.55388 422.912
1087.42 -1624.99 1138.59 -2.92128 6.12265 -2.81694 422.912
-1043.33 -972.496 263.482 0.171151 20.6981 1.59389 422.912
-417.466 -737.332 258.743 3.21488 11.7366 3.96754 422.912
936.14 542.241 -454.555 -12.2091 0.933778 -2.73526 422.912
-799.837 -554.096 117.515 -21.8362 15.4068 8.03005 422.912
-173.415 150.763 -750.334 1.60495 3.88276 -7.40789 422.912
-785.618 910.188 799.151 9.67405 15.7532 11.826 422.912
432.489 728.623 -410.08 8.00827 -1.00652 -1.77703 422.912
4240.52 5300.34 5892.7 4.34432 2.88506 2.27021 422.912
371.471 -822.229 390.934 -8.96371 1.3298 6.40725 422.912
-1235.61 2603.13 1089.57 -4.55882 -4.72436 -2.92988 422.912
-1391.99 2175.61 443.982 -9.9296 -9.23836 -4.97758 422.912
-1206.73 1010.46 -740.367 -12.2208 -10.3418 4.9269 422.912
-956.925 414.053 803.272 15.8784 11.7819 -0.100193 422.912
-255.357 804.285 146.16 -6.1215 -5.22625 5.77186 422.912
-90.4504 -1958.18 -944.266 4.81554 -0.392813 -0.846014 422.912
-410.436 -1654.27 19.6699 -8.02825 -12.9046 3.98719 422.912
6962.8 -6191.84 2126.08 -9.86208 5.0893 -3.05884 422.912
-3389.98 -7624.58 25155.8 -0.800611 -4.37323 3.63662 422.912
-2290.7 997.626 -455.538 -20.7467 1.59827 -2.45619 422.912
-221.18 -1002.61 78.6116 0.906958 -1.82247 1.19901 422.912
91.6421 72.4277 -147.062 30.9502 -11.5792 28.7693 422.912
76.5844 1789 -84.512 -6.77772 -21.0166 12.1968 422.912
-1123.82 9640.73 -2276.27 4.26053 -1.43688 0.125995 422.912
-299.431 -255.257 -149.686 9.36994 -6.24674 -10.8077 422.912
-1833.87 -1238.94 511.275 15.6841 7.19384 -5.73579 422.912
4.29262 -1741.64 249.484 3.78935 -4.40388 -2.11694 422.912
2002.67 1052.96 583.443 5.49878 0.772646 3.45705 422.912
-1408.5 3204.35 923.954 4.22158 -13.3148 -1.28672 422.912
1710.35 -101.167 2290.82 5.02319 -2.87841 4.63338 422.912
613.013 -223.326 197.928 -23.1265 13.748 2.3731 422.912
-11189.6 1193.25 -2369.18 2.13847 5.83089 2.28261 422.912
290.059 -485.937 -305.103 -3.15278 10.6408 0.959781 422.912
473.642 -368.317 347.564 -9.64929 8.90557 4.12513 422.912
2085.26 -688.813 467.944 -0.644095 -1.89699 -0.84698 422.912
-181.008 -873.162 404.167 34.4049 2.41172 1.2016 422.912
-1540.21 -2031.89 220.91 1.03123 15.0125 2.45911 422.912
2461.72 -678.081 -882.036 14.2122 8.16425 -6.17903 422.912
150.482 2897.45 -706.065 7.04977 -21.5 4.87106 422.912
727.225 1235.17 477.844 -2.28324 0.616631 -6.16791 422.912
281.443 28.1689 524.761 -8.92611 0.245861 -21.1664 422.912
-553.494 -2037.3 1928.13 -6.43781 0.22798 -6.98189 422.912
-9866.84 10192.1 -5394.23 -5.48897 11.2723 0.764294 422.912
-3600.16 -1162.18 351.714 18.74 -10.1273 -6.42431 422.912
-1257.33 1453.92 171.421 12.9951 -7.74479 -3.62884 422.912
-1685.63 1795.37 -271.105 -15.8112 0.0967521 -10.799 422.912
289.424 -1057.09 785.015 8.21162 23.5116 -11.6329 422.912
-1101.44 -2359.09 -472.91 12.0095 3.73811 3.43626 422.912
-599.686 -15.2165 -185.512 6.69074 -11.8805 4.97951 422.912
-343.533 1209.08 1005.53 11.1364 -16.133 -1.74366 422.912
-221.178 -259.119 1323.52 1.76 3.79647 -1.62663 422.912
1369.56 -728.202 -1244.44 11.8162 2.39398 3.55284 422.912
-1405.52 -222.522 494.135 -7.5621 22.3943 9.71563 422.912
-1589.35 603.008 1168.61 6.61451 13.8939 3.13913 422.912
2080.96 -562.642 -1127.59 -8.16726 -10.4577 0.769111 422.912
-1691.23 516.213 783.403 11.2439 9.51199 -7.9888 422.912
972.236 1169.88 -253.226 -18.9838 0.0121967 -8.09698 422.912
3596.84 1172.19 -3328.46 6.56065 11.3955 -12.8531 422.912
-27.6635 -377.33 226.767 -12.7169 -5.83825 3.54085 422.912
-99.1249 503.669 246.429 -16.6243 1.39486 0.114782 422.912
440.045 1158.41 1520.09 26.8449 -0.0678149 -1.1202 422.912
1885.58 464.888 420.735 12.2109 -0.897446 1.5997 422.912
5466.3 -1127.66 1515.91 -8.95403 1.5135 -4.96894 422.912
-1982.74 279.27 225.437 7.9101 5.67187 3.56116 422.912
-2106.52 829.401 696.793 -1.95238 -0.624157 -2.16225 422.912
-230.335 -8218.82 -6931.23 -18.221 -18.553 -5.52209 422.912
183.996 -476.816 -233.391 13.1104 8.19387 10.3296 422.912
1298.15 991.925 1302.94 -6.08648 6.86955 5.95737 422.912
-159.373 -213.111 372.19 -18.589 18.9308 -0.766438 422.912
906.8 690.365 265.248 -13.1387 10.4612 -1.55159 422.912
22984.9 19331.5 -18607.5 -7.27865 14.8424 2.4829 422.912
1008.18 1369.78 -215.964 0.137921 5.6306 2.94195 422.912
-1335.16 2969.1 -93.5538 4.74796 -3.99234 -0.264303 422.912
118.153 -1418.68 -81.5323 1.10308 8.65602 0.536796 422.912
-230.499 -3445.17 1117.57 -1.68777 8.18307 -7.60173 422.912
187.745 1162.9 -355.101 10.6982 8.73686 -1.66142 422.912
-118.356 1517.13 2181.99 0.953267 -9.21462 -10.9144 422.912
1934.78 -589.699 -1293.4 -8.89068 -1.80888 9.71101 422.912
430.645 703.943 485.18 -2.41448 24.6581 14.8062 422.912
687.869 -1699.17 -307.548 0.681574 -13.6807 -3.29673 422.912
-444.516 -830.848 -3424.74 -6.90927 1.10786 -7.49773 422.912
920.591 -231.261 -2081.95 10.1584 -3.74838 -8.67082 422.912
25.1147 -735.901 -1895.26 5.59851 3.3992 -0.53151 422.912
-1163.41 196.454 -583.917 -12.1544 -12.8282 -0.625132 422.912
1401.39 78.1356 93.0263 -12.9947 -2.18052 -3.07921 422.912
-3161.9 -1156.93 -901.024 -7.65402 2.98094 1.07144 422.912
-3953.93 -1280.13 3466.96 -2.1772 -15.0981 1.31695 422.912
9280.89 -1048.24 2341.24 3.11776 6.29215 -0.909057 422.912
-9451.79 -2066.41 -2068.26 -4.44183 -2.04008 0.733896 422.912
195.135 18.3905 454.324 3.84373 -1.22441 9.58534 422.912
-1831.78 4176.06 34.756 4.98506 -8.60528 1.64849 422.912
1382.88 236.97 921.153 2.23963 -4.64305 -0.140566 422.912
1206.75 3159.54 4924.83 -3.25353 -1.19792 -5.00872 422.912
-5044.17 343.873 -7605 -7.82497 4.1257 -7.27519 422.912
1544.37 -308.879 532.147 -5.89539 9.28233 6.61558 422.912
3018.92 1155.07 -1797.93 7.92276 -3.05831 -6.01582 422.912
620.147 -1164.65 -617.134 -8.36074 7.97352 -3.62313 422.912
-243.465 -166.493 -172.126 23.4022 11.7925 2.70057 422.912
343.569 -1158.48 1456.82 15.4685 2.11198 14.647 422.912
491.672 -72.1869 317.057 3.04595 14.2446 -3.26026 422.912
-1098.31 -825.637 2392 5.04571 2.42222 -7.72467 422.912
361.665 -1830.63 259.344 15.9797 -10.6489 16.1147 422.912
178.869 1409.14 -359.192 -6.14255 -5.86411 2.28706 422.912
-1283.25 -1522.51 879.618 -5.53273 -0.185532 -1.60804 422.912
3066.8 103.95 -1240.4 2.52439 9.37513 -4.2645 422.912
-712.801 -835.655 -355.885 6.94202 11.8107 6.59861 422.912
250.797 -689.545 199.289 -5.19976 -5.17644 7.68114 422.912
-1624.16 732.263 -250.257 -5.54768 18.4254 2.2675 422.912
-1174.86 -445.31 -81.4694 1.99822 19.284 8.42191 422.912
-1232.81 -614.388 569.016 3.37895 4.01511 -1.5835 422.912
-140.93 -10.1516 -141.357 12.1343 14.2414 21.6586 422.912
-3708.1 32.504 -3222.16 5.51956 -6.06297 -0.0427657 422.912
908.118 386.155 -1352.54 -9.23386 -8.3247 17.9336 422.912
799.646 139.725 -1053.77 -3.61981 -1.91304 3.9295 422.912
-216.149 766.239 92.9981 2.74861 -1.3244 5.39351 422.912
9727.69 6351.33 -1459.25 -2.14408 -3.98304 -2.21658 422.912
-213.234 394.447 -364.147 -23.9893 -21.5312 -13.6835 422.912
-124.782 -1100.69 -1339.13 6.95291 14.1417 16.556 422.912
-380.367 3201 -379.641 13.137 15.2789 -4.9747 422.912
-3267.41 675.467 1100.05 -6.19253 -8.54403 -0.957304 422.912
608.175 -1473.96 -914.549 -7.76138 20.0743 7.4051 422.912
1682.87 -1044.77 58.858 -3.5243 -1.76782 1.81931 422.912
-633.532 367.213 362.893 -17.4933 8.16209 -1.88343 422.912
-82.2675 874.274 -133.251 2.14323 -16.213 -9.8204 422.912
1088.43 -625.011 -38.1877 8.62979 -1.0977 -3.0958 422.912
1686.19 1210.13 1853.83 -9.12503 -3.43357 -6.58422 422.912
1060.32 1983.45 206.473 6.18033 -19.8815 -1.4297 422.912
79.0068 -1248.15 -691.65 4.71891 11.6963 -14.3516 422.912
15745.1 -121.606 -8.55118 3.13261 0.371866 0.72417 422.912
-1395.51 816.292 -643.904 -16.6866 -8.69833 -16.3897 422.912
34.3366 -4147.04 1530.53 -0.307027 -3.96237 1.42642 422.912
4821.82 24.6175 273.989 -0.710806 -0.770563 -0.187235 422.912
1344.37 879.696 1299.77 -12.9067 -7.90124 -13.6316 422.912
-12.7643 236.199 322.653 0.42505 -7.79529 4.88794 422.912
349.541 -1767.38 -2003.63 -13.9777 -10.2663 -1.5135 422.912
-431.29 -624.856 -380.596 7.65825 2.08132 -1.93852 422.912
23.1965 -105.663 109.771 -3.48055 -2.43002 -15.1036 422.912
-687.971 1482.61 -233.579 3.65788 -0.561869 -3.99472 422.912
-345.144 81.5162 -266.81 3.76659 15.5557 -12.6034 422.912
-2137.93 1308.51 -175.935 -3.32257 -6.73909 -2.26879 422.912
-1255.2 -386.485 -815.676 5.21543 12.023 6.81802 422.912
2197.96 4956.28 5013.14 1.44114 2.51345 1.75682 422.912
1415.69 181.571 -369.463 -1.79885 -10.9556 -0.603947 422.912
-982.995 699.708 182.263 8.31779 3.50036 3.64555 422.912
-2764.14 -1734.2 59.071 -4.58714 -2.53601 -0.161791 422.912
1136.64 -2096 -273.568 -0.936292 11.8576 1.66231 422.912
-77.1359 -63.179 -186.427 9.47195 -10.3677 6.88072 422.912
-851.714 1606.11 937.55 1.89054 -9.51606 -2.77106 422.912
-708.27 638.982 634.659 -18.4173 -17.8432 8.20806 422.912
668.209 4091.7 -1303.5 -3.67241 3.17066 -7.06971 422.912
3225.28 126.892 552.734 -0.537268 -12.8599 10.5823 422.912
-468.395 1395.59 -646.649 7.14283 -1.70536 -0.947391 422.912
-61.1036 1814.42 -4414.19 -4.46413 1.1446 8.71298 422.912
-308.94 309.958 -114.621 -9.23971 0.109889 7.20041 422.912
-2136.33 -2013.71 702.584 -17.1392 -10.1214 8.72373 422.912
168.827 40.1464 -228.107 -31.8234 -2.58362 10.0157 422.912
-2653.24 -938.479 -115.109 -11.4355 -5.50292 -0.836012 422.912
-5080.74 1131.36 1088.36 4.69641 1.63386 -0.374157 422.912
-1313.37 -1456.48 533.641 19.4928 -0.0163447 1.83822 422.912
-326.888 -1150.34 -1433.47 -4.2692 -2.71596 -7.58601 422.912
-431.823 190.472 562.37 -30.5615 0.708978 1.09753 422.912
1147.22 -86.6931 101.902 5.48273 -0.935281 0.869165 422.912
1293.96 -2389.28 -8162.17 1.00666 2.46194 2.01926 422.912
-18.2233 -569.922 241.458 -10.1285 12.1476 -4.20197 422.912
-1782.58 -2364.01 -2595.39 -9.92593 -13.894 -9.19208 422.912
241.174 457.214 2012.14 -3.09088 -2.36386 8.68455 422.912
4293.13 -2557.66 4359.67 13.0728 -7.37009 3.3146 422.912
644.63 -3146.18 -1350.44 9.51255 -7.19036 -15.0215 422.912
-864.537 -2620.16 3755.4 3.82598 -12.3709 1.96625 422.912
-485.628 102.09 -120.055 -12.7889 -4.16257 -4.10115 422.912
7963.74 -1543.14 -346.27 -7.3426 12.6846 -2.63682 422.912
-753.931 533.39 -1038.25 -12.1027 -1.64745 -2.53949 422.912
1150.33 -1020.77 -943.511 22.2286 6.41031 7.27249 422.912
319.321 -428.289 604.936 10.806 -7.08185 8.76442 422.912
38.4811 -524.753 -45.9682 -8.93072 -0.27098 10.3496 422.912
-3655.56 -3760.61 3859.8 1.25366 -4.6935 18.0068 422.912
14419.8 -1768.94 -1820.98 3.3006 5.13031 -1.7622 422.912
1413.76 606.05 2307.01 -18.4945 14.182 0.111844 422.912
4867.15 -4901.94 412.103 -7.5584 12.1209 1.17744 422.912
-318.349 -602.961 439.37 0.143598 -2.99832 -0.052653 422.912
-1380.86 -896.366 35.6539 13.875 11.8505 -2.33285 422.912
1272.64 458.805 230.634 -1.51809 8.5608 -0.141171 422.912
-1480.62 -1001.17 -786.837 10.4724 -16.2578 -3.63806 422.912
1187.65 1595.5 -32.7089 5.67252 -13.967 -1.37371 422.912
351.763 -954.108 1308.24 -2.09134 7.12554 -4.22478 422.912
1526.85 -310.717 -922.179 -4.71214 -9.32865 8.07081 422.912
173.347 628.618 2628.3 1.70283 -12.9848 -6.53201 422.912
372.825 26.896 -390.756 16.0918 -16.8959 -23.0865 422.912
1099.13 689.145 485.547 -5.19431 21.4154 2.778 422.912
-1907.68 1332.71 1030.95 12.2723 -1.02147 -10.101 422.912
-829.376 573.042 -2585.62 0.0128641 -3.77025 10.8828 422.912
-7.91455 -1928.29 -7.41392 -16.2274 0.97969 -16.509 422.912
-3958.25 -87.1323 1005.84 -13.3957 -12.3219 -9.32222 422.912
2144.44 -792.14 -491.942 3.38387 14.3854 1.89453 422.912
671.641 474.703 -543.583 -3.41399 -8.59527 -0.251136 422.912
-152.441 -2864.56 -968.943 -2.36999 6.31492 2.1535 422.912
-2026.4 -118.219 -142.072 -5.0325 -3.13606 -4.71241 422.912
3557.05 2246.63 -2217.96 -13.0227 6.02367 1.34353 422.912
-763.172 184.576 -514.574 -10.5363 -0.953664 -5.73829 422.912
149.242 495.56 60.5132 19.611 25.4935 -5.15994 422.912
-704.773 -6343.72 60.7943 -4.34091 11.1223 -2.52726 422.912
-68.4157 -539.674 -21.6446 -11.2527 -21.7562 -7.81717 422.912
993.835 703.478 695.692 6.12984 0.965103 6.98965 422.912
-827.473 8267.05 264.035 9.35641 -16.6215 -3.44384 422.912
751.877 548.083 -1020.71 -1.5309 2.24954 -3.60178 422.912
1968.88 -2382.07 975.006 -5.84618 -9.90575 -1.18034 422.912
-2595.85 1454.75 1710.44 3.71683 -5.63123 3.79621 422.912
229.456 410.344 520.785 -11.0437 7.54073 -4.0108 422.912
-5006.22 1344.36 -4393.03 0.920498 8.9644 3.19727 422.912
-1033.72 -230.73 810.343 -9.21452 -7.12066 4.0145 422.912
66.6552 -279.107 1359.33 0.0211442 6.25601 -16.6922 422.912
-426.067 -204.92 -167.906 -12.9249 -26.6419 -18.9297 422.912
1916.01 2216.31 2170.34 7.37139 4.63755 5.66222 422.912
1342.27 -1935.37 -3058.42 -1.89926 -8.79802 -14.2327 422.912
1254.6 2242.41 -46.1506 -13.247 10.5106 1.95018 422.912
-701.005 147.188 -275.089 17.4051 13.9592 -11.2843 422.912
5766.03 4963.61 -6659.15 9.08124 5.71397 -6.49731 422.912
-9186.13 -6046.51 2654.07 -6.93435 8.64095 -1.87904 422.912
-1422.18 1643.96 -1174.31 -14.0702 -8.0473 -4.47913 422.912
2324.69 -3343.85 127.045 1.91961 -19.9754 3.88113 422.912
2916.73 -449.548 235.022 -6.3495 30.3515 -6.43687 422.912
-386.052 293.679 -12.6593 9.67462 -2.75045 22.5269 422.912
-129.515 485.389 -104.29 -13.4318 -12.6951 7.78805 422.912
5621.3 -6385.88 1870.88 -5.60082 2.64864 0.0909793 422.912
-4.83742 -822.852 761.274 6.25866 -6.36202 0.868099 422.912
-648.224 -870.428 -265.122 7.22876 8.14676 6.96752 422.912
132.941 -1120.1 -928.506 8.44853 -11.1905 -3.16844 422.912
-87.6564 -256.226 -212.492 12.6279 -7.27235 -6.81407 422.912
3007.91 4792.76 -1988.7 -8.27459 -10.808 6.10696 422.912
-2448.65 5980.52 -2897 -0.851893 -9.84883 4.94309 422.912
-963.777 10552.8 -1226.2 5.46928 4.90083 0.159725 422.912
-1229.03 -534.041 166.967 -6.77589 6.0243 -4.48118 422.912
-1142.89 3866.51 3411.89 8.85937 4.84313 0.863566 422.912
1300.16 190.329 -701.497 15.0325 3.28866 -3.5208 422.912
885.243 -532.453 -30.409 19.5811 -17.8113 -3.882 422.912
-293.971 -67.1179 1403.09 6.15719 -8.30943 -5.76747 422.912
1532.12 284.018 120.018 -4.87965 -3.98022 5.80089 422.912
-894.746 600.229 505.944 -4.81993 4.11095 2.49847 422.912
-720.429 417.284 -471.802 8.02696 6.82543 18.2633 422.912
-2224.13 565.323 -915.037 1.19549 3.44665 7.7152 422.912
840.724 622.582 -4296.53 -2.75315 1.90964 0.884733 422.912
-278.033 -67.8372 1315.1 -32.0956 -4.72774 -11.251 422.912
-3634.47 -1139.74 5107.27 1.60353 1.10324 -4.49585 422.912
-401.33 2.36132 -699.208 1.00174 -7.9518 -24.826 422.912
351.393 -902.111 318.799 -11.3792 -6.44424 5.42524 422.912
-855.931 -636.954 -363.024 -3.35136 -5.26027 -3.73504 422.912
4218.36 2979.95 -2809.65 7.85488 10.4176 -10.867 422.912
1099.43 -171.412 -1607.79 0.464071 3.62525 -1.52611 422.912
-875.71 -385.395 332.673 9.49574 -14.3945 9.05742 422.912
2079.12 583.082 1509.49 -13.9887 2.7668 -11.4312 422.912
677.571 3684.22 3025.45 0.586317 -2.40483 -2.96483 422.912
-295.61 -954.214 298.218 -20.9817 -23.9108 23.4197 422.912
2675.46 1896.24 -2570.85 6.03281 -30.3479 3.26329 422.912
-1050.33 -1141.19 -220.566 3.32316 -8.77581 12.2557 422.912
-542.085 236.487 -55.9611 -25.732 11.0492 5.60473 422.912
3462.29 2769.8 2029.94 -3.24848 7.47755 -4.2706 422.912
1486.07 -734.144 -440.711 16.4433 3.90089 -0.871494 422.912
628.685 -862.47 1099.65 3.07304 -4.98812 4.75358 422.912
-800.174 358.518 -82.1567 24.6024 -10.2949 4.9671 422.912
3930.64 -2353.14 1154.4 -14.6109 -5.66132 2.56115 422.912
860.564 6311.41 -4070.5 -0.699114 -13.5761 8.17812 422.912
352.288 -84.6822 -100.065 16.5771 3.39042 -0.781546 422.912
1269.72 2846.06 6683.23 2.93344 -4.5898 -3.94524 422.912
305.145 -2323.05 -810.29 8.23424 -9.221 -8.35154 422.912
-1818.61 -1212.14 381.6 15.897 -11.853 -9.83066 422.912
-6981.02 -4029.5 -1355.1 -0.937195 -2.79479 -1.32284 422.912
54.5372 152.054 -246.459 -8.78964 9.87123 -3.61562 422.912
-312.861 1355.8 490.05 -5.21598 12.9281 3.22467 422.912
2646.21 267.785 -4361.39 -10.4319 -8.64088 12.3296 422.912
-3892.66 5667.17 3275.59 2.60713 10.0545 3.39193 422.912
-1105.99 71.8662 -585.969 -0.313845 -3.82838 12.5941 422.912
1728.05 -1376.9 -1073.3 -0.900685 5.45303 2.15784 422.912
641.214 -43.6801 -142.374 7.98775 -3.97683 10.9283 422.912
1980.63 997.048 49.9137 -0.323783 -5.04968 -2.05527 422.912
-1061.19 555.712 -817.123 14.7162 0.473072 14.7493 422.912
1929.18 394.578 352.219 -14.6321 -21.7524 -1.03223 422.912
-3846.82 -4088.16 -864.925 16.4992 3.46688 -0.649583 422.912
-330.62 1625.04 -632.979 9.99068 18.1519 2.01375 422.912
1444.01 2253.92 1758.68 -2.34531 -1.41905 -5.43197 422.912
-516.71 4.61398 488.456 6.65506 -10.8239 -10.2248 422.912
-1087.82 810.973 -81.0615 9.9423 -4.48817 -0.752444 422.912
606.145 -1857.9 1825.04 -5.63441 1.64902 -1.0477 422.912
-1799.51 -158.192 1006.93 6.87616 -5.31068 -20.2659 422.912
1862.74 249.499 -1086.02 -5.23063 -7.12704 -13.4652 422.912
-902.753 2233.19 180.654 -13.8709 -4.28729 -16.5532 422.912
1167.27 -3972.73 -1293.42 0.531915 24.6043 6.87031 422.912
-2425.26 -4317.76 1169.18 4.15449 -14.8357 7.59356 422.912
441.769 1270.32 -1571.22 11.1449 11.3508 -7.98688 422.912
-3104.77 -7268.87 -1973.96 4.34465 -8.31847 -2.05166 422.912
-1808.74 1010.38 -1385.86 -17.2723 -3.61719 -7.23191 422.912
-472.446 -314.18 -225.333 0.703739 0.267883 -3.75291 422.912
3303.84 -1770.41 1654.2 5.70728 10.3966 0.00989729 422.912
-197.196 618.582 -405.01 29.0628 3.15555 21.4636 422.912
1105.94 -282.87 -460.602 -19.3931 6.05581 5.33376 422.912
-8902.31 13387.7 -6611.75 11.2353 3.78547 3.09944 422.912
-13.0641 -2570.36 -9.40947 14.3202 -26.5998 2.67238 422.912
-5525.91 -6281.64 -141.011 -3.51667 -6.83305 0.08 422.912
-882.036 175.292 21.7399 -7.31865 -13.7672 10.826 422.912
-136.011 -496.959 -366.862 0.312887 -5.13253 -7.24911 422.912
650.74 -151.919 -476.221 -9.70016 2.32009 8.09176 422.912
-980.315 -957.407 736.266 -9.15712 9.59536 18.4789 422.912
-1490.9 -1027.15 997.681 17.9267 -9.82295 -3.43049 422.912
-1246.47 -516.434 481.361 -24.0632 -7.1794 14.5497 422.912
-6660.9 489.174 -5394.57 3.26514 16.8233 -7.6719 422.912
-243.238 2981.48 1818.65 20.8726 -0.50659 -2.93726 422.912
-1469.28 583.032 -447.285 -17.6921 3.7297 -0.339849 422.912
-408.694 694.967 188.896 -4.47398 18.6441 -1.02695 422.912
-648.724 525.757 -2038.74 7.82295 -12.7886 7.55891 422.912
932.574 1083.34 -15.9147 -7.50492 4.07844 -3.64915 422.912
-813.747 3302.51 -388.848 -1.26299 -2.22732 2.16723 422.912
521.896 -1054.64 354.873 -0.632829 -3.26784 4.77045 422.912
959.823 599.237 2381.23 9.5993 2.93386 9.59974 422.912
470.61 119.73 -357.576 -0.192053 -6.83068 -0.225386 422.912
-1964.87 1405.92 1547.65 -3.99113 5.27296 2.72846 422.912
-264.221 7.23641 -392.952 5.32739 -3.01914 16.006 422.912
-155.399 -131.784 604.13 -9.68643 -11.9369 -4.08117 422.912
-2034.1 -2066.35 -737.187 8.39226 9.5375 -4.15293 422.912
1128.74 2785.74 -713.04 -1.35579 -18.7928 0.872545 422.912
-218.033 -46.2472 34.4278 26.983 0.780403 5.62433 422.912
112.595 2542.2 4334.04 -2.3373 1.95015 1.35416 422.912
2078.52 -2935.9 -2079.69 -1.6126 -3.6298 0.667403 422.912
254.949 273.366 -768.204 0.834306 -6.15791 -2.7933 422.912
-692.522 2204.98 2013.49 25.7981 -12.1209 -6.43189 422.912
160.866 634.377 436.596 11.331 21.1531 7.97901 422.912
-47.8815 -275.566 -406.001 1.27437 -7.99301 -9.0627 422.912
-306.886 971.551 -145.042 8.43823 6.40511 -12.3098 422.912
-3023.82 243.625 1681.75 7.01393 -14.8219 -8.86575 422.912
789.908 404.3 -450.298 17.5343 25.122 -4.4186 422.912
1103.78 644.195 1492.73 4.53423 -1.11305 11.2409 422.912
-216.168 -1132.27 270.324 -8.97667 34.9138 -7.24647 422.912
-1742.63 1717.18 429.867 1.84211 -3.98616 -0.649721 422.912
3297.58 -528.408 2244.18 14.9141 6.1415 8.47716 422.912
664.26 552.281 9.32037 6.69236 6.6055 -0.72229 422.912
516.107 144.152 -239.621 -7.20304 15.283 -15.066 422.912
-718.906 1795.24 -434.682 -29.862 -5.4933 -1.76457 422.912
1567.71 -3749.8 3292.2 3.27617 -7.24456 8.05604 422.912
205.199 -530.6 309.302 11.6773 -5.29306 -1.51293 422.912
-679.715 -3117.34 -664.807 -12.7457 8.12106 6.36935 422.912
-4174.71 1051.37 380.175 -0.617881 3.38683 -0.677687 422.912
-1426.42 -1478.08 -502.542 21.2127 28.5488 9.62043 422.912
-1358.09 -3291.29 -1923.35 3.6235 2.46632 3.55507 422.912
-2404.75 747.37 774.27 -8.5873 4.68729 -0.311114 422.912
-1892.79 -1882.98 -2091.78 19.4726 -5.10024 8.83991 422.912
22210.1 17011.2 8001.2 -1.79358 5.92581 1.40447 422.912
-5700.23 1434.52 -1095.45 -0.350487 -5.71148 2.88183 422.912
-1739.36 -968.812 -43.8943 -5.42784 -19.9412 0.408403 422.912
2201.39 -4564.08 -1022.14 -3.20374 6.55289 -3.1956 422.912
-324.777 16.0819 875.97 -11.6919 19.7455 -2.10594 422.912
-341.729 1302.88 206.599 -2.26306 2.07279 2.0517 422.912
-1976.77 -576.079 -119.218 -7.47112 -2.39541 0.554042 422.912
2383.03 -1390.85 -1214.54 6.37323 -4.15389 -5.28562 422.912
-301.027 2155.93 -555.262 4.95736 -1.59824 0.38948 422.912
-201.257 442.06 309.958 -2.05999 -26.1999 -16.7267 422.912
1008.85 -716.027 -457.098 -9.42279 15.471 14.5516 422.912
21.4135 -932.025 -356.812 3.88022 -0.846301 -1.35414 422.912
-445.457 705.77 -114.361 31.2467 -6.6817 3.80528 422.912
-770.747 -849.744 -924.736 8.7474 2.36298 17.3049 422.912
749.96 741.99 -547.524 -1.76483 -19.6805 -7.50179 422.912
162.417 -129.924 40.1129 0.584799 -20.7379 -1.39854 422.912
1592.29 2908.95 4277.9 -12.8436 14.6536 3.74001 422.912
620.253 361.631 3076.14 -0.951214 -8.17362 -10.1648 422.912
97.8393 -1837.21 1267.75 -4.86571 5.8174 -8.24125 422.912
-572.187 1505.42 -622.224 -4.93381 8.52203 -0.533709 422.912
5246.32 14128.5 -1406.58 -6.80126 0.966548 -5.9365 422.912
-1717.8 -2287.92 1110.65 0.866384 -13.4417 6.75843 422.912
-398.933 -986.562 232.034 -4.50027 15.6788 -4.40893 422.912
31.9816 2273.35 148.963 2.15989 2.56632 1.68009 422.912
-536.508 75.9221 67.9876 -9.86189 -9.34546 6.12363 422.912
907.966 1210.21 -85.7781 -9.76118 36.6424 -7.02795 422.912
-2523.52 -482.142 -461.881 -0.543068 21.2736 12.4964 422.912
-5024.12 4501.63 -338.861 -2.129 2.23089 -2.26593 422.912
-3457.82 10344.1 2647.09 -5.66016 -1.21003 2.98957 422.912
244.031 -274.89 325.792 -16.2525 17.6885 20.2775 422.912
-633.267 -1287.04 -750.747 0.81445 -11.7564 -8.33334 422.912
-621.926 542.544 -586.463 -16.6209 -10.9219 -8.23489 422.912
-2194.53 -1152.75 -2764.68 -6.91665 -3.37857 -6.29713 422.912
-996.847 -655.601 374.42 9.76874 11.6973 -1.99561 422.912
-3003.88 -1858.6 255.051 -5.37024 4.07001 -5.71624 422.912
-82.6361 -268.664 -830.357 -0.906018 -2.28424 -8.64049 422.912
-469.399 -1130.61 -316.739 -4.95573 2.32732 -7.79372 422.912
-335.874 -3396.75 -965.035 -28.6337 14.7707 2.81419 422.912
-8.47006 124.559 38.6255 -9.64359 -2.83865 5.75453 422.912
3225.68 513.058 459.757 7.08317 4.20553 2.16943 422.912
-2997.21 -2521.01 1854.87 2.18107 8.69757 -8.07839 422.912
-67.5291 -790.35 7.91126 -7.98877 -3.4109 -2.10316 422.912
1411.3 100.311 2334.5 -23.9042 22.0836 -11.3237 422.912
998.786 575.058 1402.34 17.765 23.2347 3.20563 422.912
-81.4843 -466.185 286.213 -1.06322 -2.61538 3.64375 422.912
1933.45 -2138.71 487.136 14.2471 -8.41533 -0.425727 422.912
52.9849 -334.667 -471.259 -6.32077 -14.9304 -24.7501 422.912
533.994 -1357.99 835.202 1.46061 29.7235 -17.2155 422.912
2539.19 5191.62 -837.746 -13.6162 -20.7741 2.66488 422.912
735.683 -4096.07 152.666 -7.65856 -9.27347 -5.59101 422.912
1663.13 -13.9571 697.357 10.529 -9.63918 1.36116 422.912
442.822 212.641 -332.981 -2.08882 -1.8816 7.03935 422.912
1392.15 443.939 -41.8709 17.7087 -17.6487 8.75038 422.912
-3355.76 -1720.99 -3453.06 9.59587 -11.4632 -20.8504 422.912
-556.879 660.679 261.652 -19.9764 -4.61133 -8.53716 422.912
134.796 296.618 -73.3216 -5.54633 -22.0424 -0.441772 422.912
462.836 134.469 102.439 -6.99456 14.8771 -2.08309 422.912
1123.9 227.488 348.817 7.23637 -6.74927 -4.69213 422.912
-123.672 981.044 446.089 14.554 5.25409 1.77236 422.912
859.312 -813.167 176.805 -17.4932 8.59644 -7.40115 422.912
957.758 1198.49 122.664 -16.7496 -7.31461 9.62897 422.912
37.4927 2872.25 3794.5 -2.09254 5.674 4.34709 422.912
75.1241 690.08 32.5176 2.65104 -9.72639 0.493327 422.912
31.7658 590.634 -193.56 -0.796634 8.17714 -1.80763 422.912
362.4 593.147 300.838 -18.2525 5.92068 -2.25618 422.912
901.192 207.09 770.599 -3.62852 -3.96708 2.20151 422.912
179.442 -2036.54 440.584 16.4649 14.7241 -0.970475 422.912
-1029.64 90.8036 -678.874 -4.97962 -0.993214 -15.6527 422.912
-225.374 -943.523 2902.32 -4.85439 0.891409 1.8911 422.912
-543.735 -2344.76 359.69 -6.86425 -15.0381 -0.754611 422.912
2714.54 261.171 -445.301 -0.559926 11.0752 10.6249 422.912
15.8396 -2961.55 180.175 13.0125 2.18775 3.58723 422.912
-49.7401 -276.085 517.962 31.8911 10.939 -4.28848 422.912
676.904 -347.18 -163.627 4.35273 -23.6628 14.0174 422.912
-2068.13 1446.09 -833.076 -18.1117 -13.1749 2.05816 422.912
-415.734 355.283 -154.19 -14.8901 -24.7392 -3.26024 422.912
-709.128 350.193 -685.621 8.8283 18.4814 -9.82942 422.912
820.097 21580.5 10931.6 5.72791 4.06969 2.52478 422.912
-3388.38 4438.79 4279.15 -3.1964 9.30569 4.75779 422.912
1801.32 1953.82 823.371 -1.47911 -0.215739 0.168099 422.912
-315.301 -1099.17 527.677 10.0907 -15.3712 13.3919 422.912
-971.003 753.56 -410.449 -2.4265 9.41176 -4.48073 422.912
-348.233 382.307 133.889 9.02725 -3.82294 8.5463 422.912
1782.42 -1237.01 -1123.73 -11.8359 0.786285 8.84275 422.912
1802.75 3815.63 -1979.9 -4.24153 -6.93612 6.95501 422.912
-893.132 429.802 -181.175 4.77694 8.07699 -1.29322 422.912
1382.67 -286.173 425.219 -7.10516 0.983954 -3.54174 422.912
6756.17 6740.5 -4759.97 6.89697 -7.79941 3.00574 422.912
19.9644 248.458 -406.479 5.46367 -8.08369 15.6885 422.912
470.144 1355.98 -150.045 7.2948 -3.52845 1.30046 422.912
633.315 -2426.37 439.933 -6.06115 17.2775 9.03314 422.912
-2402.78 -252.086 748.429 -22.8154 8.53975 0.519966 422.912
411.097 1265.79 300.663 -6.20121 -17.7666 -4.60246 422.912
-97.4514 -613.56 488.498 -0.114454 -5.37168 -0.95996 422.912
1090.84 -1211.91 -1689.06 -10.5634 -0.118953 12.7905 422.912
-642.565 -9.41872 -1254.31 -7.67553 -0.753726 -9.641 422.912
1309.26 1373.24 454.805 -25.287 6.47241 -6.11613 422.912
793.782 -2034.76 867.571 1.27782 -8.86288 -0.934647 422.912
856.419 606.437 -808.113 -1.73792 -5.83424 6.08215 422.912
-28.4637 -126.478 481.305 -0.00590284 -12.3949 33.2581 422.912
237.486 681.784 -238.219 -20.4692 15.8677 -7.18669 422.912
223.328 97.3862 -682.983 -11.6498 1.20931 18.8572 422.912
-1330.57 109.126 -272.334 -2.14201 -12.1214 -4.29726 422.912
1227.52 1238.36 -912.394 -2.43172 -0.98946 -0.56703 422.912
-169.208 332.749 685.304 5.51074 -7.59104 -20.6741 422.912
-1967.01 1369.07 1728.65 14.9006 13.5337 11.4754 422.912
988.114 -2409.18 1061.96 2.73805 15.8044 -5.70616 422.912
126.136 -490.491 -36.2076 -5.55505 25.2018 0.663542 422.912
309.039 6882.63 879.594 -13.4315 5.66732 -4.53719 422.912
-236.993 -1426.08 -190.383 -1.46198 -25.5109 -5.68586 422.912
-2038.93 -2509.5 1014.65 12.6601 17.3211 -9.03971 422.912
1235.71 -212.073 734.571 -2.73233 -12.7251 -3.37677 422.912
-3611.26 301.491 -191.77 -23.1299 -7.03359 4.38901 422.912
-2074.09 -826.426 -851.748 0.174525 -27.0968 -24.9711 422.912
-906.351 -569.337 -55.2801 14.9706 -0.994976 -5.25721 422.912
-489.197 1394.07 767.486 -18.3817 4.81604 5.23781 422.912
112.743 -856.903 -97.9387 -21.7864 -3.35465 1.14276 422.912
-28.1469 -173.693 -906.266 -14.3325 -3.7156 -2.81471 422.912
2549.25 -774.846 2361.62 -0.0747172 -10.0765 17.6339 422.912
419.47 -281.948 2.99995 -6.42155 -18.8698 1.30347 422.912
-13489 16985.1 6833.92 -6.46151 1.68023 1.91274 422.912
-1371.97 -2839.13 -186.108 19.2503 8.27958 2.63498 422.912
-648.208 3243.04 66.6366 -35.4027 12.0701 -5.86417 422.912
10.3395 -1268.24 -1837.19 -0.378233 0.256931 6.87833 422.912
-8091.49 -7877.29 -595.321 -0.391237 7.31349 0.321247 422.912
2193.28 -360.868 -978.366 -1.66773 12.4103 -1.74609 422.912
-437.773 157.567 -244.435 11.7724 19.4683 -7.56114 422.912
2722.86 5976.99 6260.08 -7.24585 7.91143 -1.9897 422.912
-5.93003 -646.334 685.967 -10.4432 6.94587 1.96799 422.912
-3201.75 -2763.2 -812.568 -4.03006 1.31233 -0.645734 422.912
-5625.95 -7497.36 2695.72 -2.77802 4.44282 2.79188 422.912
-1865.89 -905.513 -1951.1 16.165 18.0465 13.1255 422.912
431.406 -1010.45 360.583 13.6773 -3.88814 -16.0161 422.912
-351.52 279.868 -296.866 10.5373 -1.66093 12.3092 422.912
-69.334 -775.158 -336.392 -28.424 -16.9483 12.135 422.912
2914.98 -4604.41 456.136 0.566225 7.4624 0.84185 422.912
-244.937 -592.03 609.566 -18.4564 -8.49666 8.30825 422.912
-1728.5 4820.86 -389.318 2.90201 -21.1594 6.40734 422.912
129.644 1038.22 129.891 -17.2293 -16.8378 -0.333587 422.912
1239.32 -183.326 2115.09 7.96721 0.229562 12.7629 422.912
1590.57 552.658 237.227 -13.4017 -0.940862 -2.58666 422.912
-402.234 -1198.33 108.979 21.6503 -1.4441 -6.42286 422.912
390.911 -886.915 604.203 7.78125 10.0267 -10.736 422.912
-914.051 -100.028 263.081 3.10119 -6.34189 11.5 422.912
-2978.46 -1557.25 986.393 -5.32715 -21.432 6.80258 422.912
-751.548 -1549.18 808.132 -1.31803 19.3105 -2.54562 422.912
1486.54 2213.63 552.453 13.2846 18.3781 1.79079 422.912
6416.77 -2715.03 -210.79 -1.77114 3.01027 -3.40145 422.912
2226.83 -862.315 -3513.3 0.301949 -8.74143 -19.9931 422.912
-2959.37 551.93 127.376 -0.202841 -35.2082 -23.9755 422.912
1134.9 2193.64 1339.79 12.4956 3.76726 -1.92383 422.912
86.4631 636.27 333.173 -17.1984 -11.002 1.6828 422.912
65.4056 1632.3 1055.38 14.4343 -8.68684 0.210225 422.912
-11378.7 4105.39 -3349.23 -7.2884 -12.8094 4.37729 422.912
1495.93 -108.766 -636.146 24.0164 2.63327 -1.83336 422.912
-2023.67 3319.8 285.802 -4.16364 -6.98262 -7.76303 422.912
2278.13 5236.33 -687.667 -7.39273 -11.025 2.699 422.912
756.874 2145.85 731.232 1.66601 -21.9555 -10.3984 422.912
-2249.16 1074.27 313.377 19.019 -0.532006 -2.7233 422.912
-34.9452 -120.614 -50.872 -7.72454 -12.0563 6.01271 422.912
-2839.22 -871.239 7.4266 -17.2715 6.21909 -1.75861 422.912
324.314 -1450.13 -1227.11 9.64714 -15.1188 -10.6285 422.912
1915.39 -1405.45 390.518 2.22706 -4.39397 2.6933 422.912
237.754 6852 668.555 21.0071 -8.36024 2.40034 422.912
2843.09 -1415.58 -1545.43 6.41671 15.7442 2.27239 422.912
430.791 -176.871 -719.695 -6.87308 3.71801 10.7625 422.912
1372.76 395.551 1554.26 8.40972 -13.1617 9.3413 422.912
380.774 -2078.56 576.79 -4.55468 -2.47026 -0.214477 422.912
-531.723 -2304.2 -1254.45 -3.64681 -2.35334 -5.52998 422.912
898.056 1812.35 407.896 14.3475 3.57525 2.85166 422.912
-11.1774 540.358 -1129.83 -14.6803 -4.88328 -4.18758 422.912
-732.356 251.755 2579.37 -3.92433 1.64609 8.66758 422.912
928.541 41.5047 173.689 -20.5967 8.53707 -3.53775 422.912
-549.658 -873.139 -212.243 -14.6833 -6.56831 -8.18205 422.912
3981.22 3507.14 1833.14 3.37046 6.42988 4.01626 422.912
108.245 -342.101 932.843 -4.35268 6.29333 4.5589 422.912
-1.01663 -1573.31 376.779 12.9846 -5.86114 1.06647 422.912
721.864 511.885 1.48915 8.99814 -8.56299 2.22258 422.912
-48.5781 -300.556 -371.183 18.1115 -6.24215 -5.68967 422.912
-639.74 372.322 212.636 -8.30312 -1.85122 5.06814 422.912
-1827.49 1750.89 -298.215 -8.0935 -1.30822 -2.69653 422.912
-1238.42 -2815.61 -4596.72 -4.38373 -0.0586849 -9.07912 422.912
13.7624 364.955 103.179 1.80176 -1.72767 8.06804 422.912
-604.187 21.6506 22.4822 -7.52659 19.8816 -7.42141 422.912
1481.36 -533.336 450.519 10.2189 16.9453 0.290993 422.912
-441.854 1023.79 603.025 -1.18412 3.40047 1.58691 422.912
-216.965 1173.14 201.149 -1.16067 25.5255 1.95899 422.912
-3183.98 1678.32 1232.48 1.04056 25.2982 -2.97092 422.912
-176.203 -28.5862 -119.212 5.96379 20.7709 5.15496 422.912
-487.618 -828.598 -40.4185 -5.01733 2.88359 19.1324 422.912
-421.28 -1169.01 -542.556 16.6103 -1.90395 10.6962 422.912
-179.563 1652.3 -422.782 -7.908 -14.919 7.00241 422.912
-1123.88 -360.694 -86.4219 13.7413 -3.27316 -0.344695 422.912
3370.24 521.413 2399.17 11.894 3.90639 14.4469 422.912
-2012.32 -2331.12 -2050.23 12.4497 -10.9699 -6.55682 422.912
-641.352 -640.933 -129.528 25.5075 -13.842 -11.293 422.912
1696.22 -463.899 2193.61 -4.05629 1.76813 -4.10013 422.912
-4793.18 -1806.28 2725.42 4.73549 5.53643 -5.32946 422.912
-1032.86 -1040.73 256.165 -3.84065 24.5568 6.46738 422.912
-392.257 -51.438 -78.1906 -2.17396 -6.72235 6.12578 422.912
-183.475 -546.606 206.082 -0.598831 10.9372 -1.67383 422.912
-89.5396 363.184 -550.779 -18.4699 -1.24732 4.64568 422.912
-555.187 -37.8155 141.293 10.9802 6.01395 -5.78079 422.912
3534.39 -1228.86 8.23957 2.45329 38.1807 -6.54073 422.912
321.569 -1781.81 -681.413 -17.094 6.19285 3.97218 422.912
-3197.48 -3129.16 741.466 -0.899832 0.214718 -2.74506 422.912
-446.136 -413.493 410.637 26.656 10.7802 -3.7002 422.912
-3807.73 -6736.52 10161 -13.6495 -2.80035 6.82302 422.912
869.093 477.994 -158.875 2.90781 -10.6332 7.59889 422.912
-1062.34 -235.9 -167.61 -13.5014 29.8302 4.0203 422.912
-3073.47 -5218.92 -445.081 11.7125 0.40218 1.00499 422.912
113.66 -839.049 878.519 7.63606 -3.43433 0.78607 422.912
743.276 1238.64 -986.585 -3.58469 -20.4846 9.39752 422.912
21863.7 -24975.4 11819.7 2.12123 -0.289334 -1.38049 422.912
-330.226 951.5 -549.916 20.5427 3.8952 4.06834 422.912
-111.06 -175.274 -84.3895 10.648 8.32379 -28.4222 422.912
-116.129 -481.158 -76.234 -6.20271 -33.2387 2.18091 422.912
-325.981 -727.068 -120.928 -10.5497 -32.714 -1.57489 422.912
-1735.59 -4744.79 -975.949 -15.453 -4.3433 2.65791 422.912
700.124 700.664 626.952 -5.70667 18.1419 -4.34829 422.912
-1042.92 136.576 -214.523 -21.7216 -8.31638 -7.33759 422.912
-1083.73 -2943.81 1135.96 -8.64758 -23.4433 -1.07023 422.912
-205.073 -151.001 -1136.41 1.69012 0.328927 23.0342 422.912
250.591 -416.493 -54.0764 -29.9921 -6.91321 -7.22944 422.912
871.45 -2562.08 232.444 18.3539 15.219 -2.29247 422.912
-1891.25 1331.75 948.633 -6.1876 -13.4403 -15.1216 422.912
144.433 -436.523 -553.576 1.36685 12.9067 -3.14586 422.912
21149.2 7439.53 -6691.71 -6.21288 -3.88064 1.33688 422.912
39.2714 -233.822 69.7968 1.69744 24.5677 5.82579 422.912
-1632.57 283.487 107.545 -3.29955 5.56521 1.07884 422.912
-1056.18 903.746 473.954 -0.409455 -21.1055 -13.8421 422.912
78.4654 934.412 -140.805 10.282 5.57375 4.73104 422.912
-879.312 152.486 255.454 8.93877 13.4858 -8.64751 422.912
-230.887 333.153 45.3466 -8.31929 11.0905 2.03452 422.912
-251.98 657.998 -954.143 1.16858 -2.61719 10.9143 422.912
-778.712 523.236 -1172.97 31.6079 11.5511 21.6805 422.912
-272.873 677.797 -302.948 -16.3149 -1.806 1.42416 422.912
575.745 -1002.01 -400.659 13.4216 -2.25314 -2.91343 422.912
-1971.8 1399.36 -1570.74 -23.4771 -7.83026 -4.53071 422.912
215.568 1013.84 -1497.32 16.3416 -3.76704 0.52825 422.912
861.867 1668.73 289.09 -10.989 3.36986 -7.4027 422.912
-52665 6094.34 6784.59 -2.15817 3.54227 2.32297 422.912
-1382.14 -1437.36 2715.72 7.40994 -4.80885 5.09685 422.912
74.2239 -83.365 -433.983 18.9744 -3.13907 10.5971 422.912
-272.573 269.301 -47.6578 -8.95898 -4.96772 -19.2698 422.912
2182.5 2589.05 -1041.54 -11.2904 1.41855 4.98303 422.912
1469.45 -3832.79 -4053.93 3.26782 -4.22948 -5.55611 422.912
-108.418 904.996 -225.396 -3.32694 2.51461 8.45509 422.912
-87.8484 224.956 -153.781 -0.976559 -14.3165 2.31934 422.912
-646.725 -247.156 1973.39 0.184386 1.74774 -3.21449 422.912
-1214.62 1359.63 587.352 -6.86034 5.16635 2.46625 422.912
-690.265 -763.387 1998.93 -0.626938 2.69647 -8.52812 422.912
-4125.02 -2033.29 -344.953 -1.6594 -4.84206 1.85808 422.912
3333.68 -775.525 425.14 8.40089 0.930869 -2.75408 422.912
-567.587 -666.293 269.964 4.87067 -6.99103 0.92723 422.912
161.615 2872.6 -1305.86 -8.77361 24.4319 -9.44338 422.912
1523.6 4320.09 -5951.45 6.57632 8.3622 -8.00194 422.912
13796.4 2721.62 1214.53 1.41209 -5.86895 -1.46271 422.912
713.454 -758.144 330.414 -3.70805 8.60065 1.81369 422.912
-1507.48 -1446.06 -402.831 -3.62172 -6.68218 1.25271 422.912
-837.119 2112.19 -1183.77 -14.0083 23.8939 -10.0666 422.912
251.232 -820.783 -709.063 -9.15004 19.5412 -6.69972 422.912
-466.424 -5317.76 -501.764 -13.8732 -5.35495 1.81757 422.912
17251.7 -8322.96 2428.85 12.9234 4.00583 3.45911 422.912
-1019.45 2344.23 -2234.08 8.14272 3.90934 5.3191 422.912
-550.704 -190.114 23.8032 -8.51061 6.75711 9.07392 422.912
944.883 -1652.66 -15.7627 -13.0251 0.308866 4.89094 422.912
1017.45 181.23 1297.93 -3.49067 -2.31758 -2.53818 422.912
90.0698 241.512 -571.064 -9.13484 0.267984 -6.14451 422.912
-5947.77 -22703.3 -2242.26 19.1364 -1.81221 9.4813 422.912
1206.58 -527.076 -80.9187 0.371379 -6.07505 1.22565 422.912
2062.34 -384.764 4418.65 -8.78206 10.5842 -4.3101 422.912
-92.3822 536.559 -601.811 3.18695 6.88566 -4.12811 422.912
-649.669 705.56 -341.982 -9.2152 2.6514 6.71056 422.912
-715.913 -210.503 -75.4638 -9.18884 -13.7461 -4.28675 422.912
-1097.39 303.368 680.788 27.008 -7.67467 -14.8927 422.912
2778.24 -3527.6 8771.75 -0.996267 0.45595 -0.09163 422.912
257.292 50.8007 -549.262 -17.7907 -7.28514 16.3628 422.912
-639.78 1364.9 -764.935 -1.1017 -0.140204 -1.03394 422.912
-210.963 -171.445 -1245.6 18.869 -8.59329 16.6276 422.912
1842.03 292.941 495.752 3.35823 -4.77723 -1.14485 422.912
1698.04 1777.35 -1370.34 -6.90558 -19.5339 10.3421 422.912
658.163 6420.9 -874.246 -12.477 -1.45927 1.19794 422.912
-79.2444 923.234 -215.594 3.70235 -1.17 0.95636 422.912
-469.249 3772.37 -467.514 -0.606738 4.3352 -2.04369 422.912
267.241 -117.702 -233.681 -7.44 18.5521 -2.35749 422.912
-7.54419 1290.25 -680.286 12.4444 -9.548 -1.32429 422.912
-4707.91 -2767.43 867.588 4.02097 9.68023 0.0301508 422.912
2755.21 2950.22 9837.82 3.23501 -5.86332 -6.81735 422.912
1075.11 -4379.5 -3602.59 4.65938 -10.8387 -13.1769 422.912
1469.88 1059.28 -804.863 3.95075 -6.28225 -0.13467 422.912
349.321 2692.51 -1162.14 2.67949 -8.3437 2.00285 422.912
-395.711 -269.36 -138.264 -24.1496 5.61322 5.94441 422.912
-315.08 -2673.33 -937.129 -0.903545 2.09259 -0.11485 422.912
216.111 283.221 620.795 3.19641 -8.96719 -15.5637 422.912
2242.94 1617.67 -137.772 12.1284 7.78948 -6.10356 422.912
1055.45 -906.947 -282.232 -7.53571 -4.37895 -2.24006 422.912
-323.419 -1115.77 -228.797 15.1815 10.2769 -17.225 422.912
-994.803 971.714 1554.63 10.3785 -7.19628 -8.78783 422.912
178.879 850.335 118.016 5.63108 -2.29266 -2.08362 422.912
1071.35 999.559 1414.3 5.11833 -3.19164 8.51066 422.912
-34.3012 840.142 -186.908 1.09826 -12.1779 6.29674 422.912
-895.967 -1137.39 -292.077 0.743553 6.18938 -0.923202 422.912
390.885 3153.87 -382.883 27.4951 -2.12895 0.385685 422.912
523.743 -1128.82 2754.76 12.0543 -8.97598 13.4215 422.912
-380.012 -152.312 -130.421 -11.0636 0.93608 -6.47162 422.912
-2295.89 -617.143 -622.164 18.4423 4.71029 5.12708 422.912
8493.72 2580.58 2011.07 1.37262 -5.27508 0.436951 422.912
-505.832 -40.2773 -707.852 -2.14901 5.37944 3.03087 422.912
580.457 -961.805 -1151.1 -2.51635 4.6511 6.35577 422.912
-3436.81 1467.84 -2462.16 -12.9753 -7.2109 2.24096 422.912
1261.79 -3697.05 -1724.26 -17.1636 5.7651 9.31349 422.912
2595.34 -232.983 881.983 -11.0461 1.58467 -4.34365 422.912
541.519 11.0145 -114.262 34.218 9.53499 11.9289 422.912
445.512 -601.751 198.528 0.209449 -0.211196 3.08047 422.912
-32.5796 202.524 1134.88 -5.88802 3.12761 -8.81129 422.912
-16576.4 -12696.2 15678.5 10.1924 -1.05862 -3.17279 422.912
1659.21 -561.994 681.29 -16.448 15.9233 -3.67181 422.912
-597.24 -133.792 404.923 16.4723 5.76662 -7.63703 422.912
345.298 -337.229 868.666 -3.00568 5.05273 -6.78071 422.912
-113.355 4937.86 1147.87 5.56408 13.7813 -6.87314 422.912
-496.764 354.957 -292.183 16.3965 9.91129 -4.64113 422.912
-783.888 -260.591 2000.74 -1.30981 4.74935 11.149 422.912
-1388.81 -513.852 1540.72 -2.32813 -2.72399 1.87609 422.912
682.7 -600.799 -228.573 11.2619 -6.94085 -3.7756 422.912
141.448 1664 -1455.91 8.00903 -10.9514 11.2021 422.912
226.456 -5090.18 3.17353 -2.83725 -2.53219 1.00999 422.912
264.819 -1502.56 -447.625 -10.3201 2.33194 -10.4616 422.912
-1569.09 -1643.79 3504.61 0.755821 5.34248 -10.6812 422.912
-601.749 597.021 -659.735 8.21866 -0.208787 -18.5521 422.912
-1904.02 1234.92 775.172 6.06909 -16.3674 -7.71077 422.912
1488.83 918.814 2328.65 15.2081 0.500308 11.829 422.912
-5997.87 1935.43 -1617.67 -0.863706 -2.52603 1.98423 422.912
-1176.82 367.702 127.117 -14.4526 10.4129 1.45172 422.912
-799.956 500.106 54.1887 36.0141 7.51079 20.2421 422.912
-1643.48 -1014.89 848.667 -2.1264 1.27172 3.82583 422.912
966.097 683.811 2427.96 1.85366 2.44326 -3.30736 422.912
-1296.28 -1375.75 -810.004 14.7875 -7.34611 -6.42275 422.912
1221.53 -1783.1 452.139 -18.6371 5.60728 -17.3487 422.912
290.595 348.913 708.157 0.777675 7.52565 4.72932 422.912
454.299 1.6805 -256.23 2.2256 -2.69289 2.33927 422.912
-273.848 -1.60052 -522.796 -24.1261 12.8289 -14.8576 422.912
-722.804 1080.12 1501.68 6.88981 -5.50142 -10.1608 422.912
-1463.14 840.987 185.394 8.47355 12.5668 18.1843 422.912
2670.11 -2745.2 1999.99 -17.3521 2.29131 -4.85109 422.912
1832.63 3644.55 550.998 -13.2202 2.34964 0.232305 422.912
-771.716 1111.58 -787.089 9.43526 -9.26885 -4.14968 422.912
-672.567 -1437.31 601.946 -1.6932 -11.6301 9.05846 422.912
4369.66 -6709.69 629.756 -0.124577 1.89866 -2.88299 422.912
-113.522 75.555 251.446 2.6326 12.2087 9.21572 422.912
8016.43 -796.88 5716.92 -9.45198 -1.35098 -7.6295 422.912
2843.24 1045.58 -1631.14 1.14265 0.614008 -1.57027 422.912
5078.03 -9034.04 -2168.99 -10.0988 4.94559 1.53764 422.912
-4749.41 4175.99 -2029.32 -8.85001 7.20687 -2.94866 422.912
-2633.67 -761.006 -3147.63 -8.51883 4.09858 -9.72069 422.912
-7069.93 4057.53 -2798.72 -1.03059 -1.50836 -2.47704 422.912
-363.842 -292.577 -84.4252 7.23672 5.34282 1.95457 422.912
1343.17 632.902 -513.752 9.2582 -12.3206 -7.32798 422.912
-271.963 -875.755 -342.098 5.56369 -14.2785 1.48956 422.912
-456.774 555.389 -121.534 -4.18461 0.0749147 2.24101 422.912
274.522 924.942 -210.143 -9.30737 -3.32324 4.50693 422.912
-6954.39 -9675.19 -1727.19 -4.7863 -5.06454 2.48931 422.912
-18.6133 -825.597 -79.9384 -1.67923 -1.80925 -3.19829 422.912
-2409.05 -1771.69 -4336 5.94877 6.17684 5.8346 422.912
-4329.6 3116.14 -1920.85 -10.4313 3.27183 -4.73982 422.912
81.6476 621.643 -703.625 -22.0459 11.5772 -10.1045 422.912
1699.63 506.176 -3047.97 -1.41518 -3.63907 1.50285 422.912
-4112.59 -3792.94 -8169.92 -8.22413 4.63643 -10.122 422.912
-1757.03 -2496.43 2073.52 -10.1852 -7.33962 -4.06234 422.912
469.988 2577.51 3726.02 -3.12364 -5.26498 -13.4431 422.912
167.248 339.543 -279.163 9.50804 10.6599 -14.8912 422.912
-12283.2 -20511.8 -6685.03 -8.6859 7.82341 6.91912 422.912
68.8624 -24.1498 1551.7 5.50115 -1.71751 -16.8575 422.912
-2963.72 24999.2 -23343.4 -5.16756 1.28855 -6.39323 422.912
5.87874 2011.29 -465.321 20.1945 -10.1795 -5.71307 422.912
-441.978 -971.091 -192.683 3.48696 -11.3098 2.93735 422.912
-1401.56 702.121 -244.471 -2.28402 7.96165 3.92685 422.912
3175.26 3355.93 1571.46 6.43097 -0.770527 4.44816 422.912
1129.76 -2735.48 14.3859 -0.70748 -0.543578 1.29309 422.912
585.174 -775.671 177.431 5.53627 -25.9292 3.21893 422.912
716.748 278.687 -542.722 -4.6811 -5.75506 3.46735 422.912
842.706 -658.783 -1288.49 -4.56006 7.21098 3.79361 422.912
872.438 397.003 -75.625 25.0167 7.64007 5.49063 422.912
-3465.64 -6955.49 5583.44 -0.478229 -3.77407 2.60306 422.912
-101.05 72.2724 1788.74 -0.182969 -20.6381 -0.251348 422.912
528.04 263.072 193.29 8.92887 -20.9587 13.306 422.912
8656.7 -179.592 -2092.49 -7.02293 -1.7727 -0.822935 422.912
-117.406 483.206 -286.239 13.4788 17.3025 -7.98658 422.912
250.173 1716.04 -318.657 -27.0397 8.62924 1.72181 422.912
819.372 -137.935 227.644 -8.29878 -10.2614 -1.74345 422.912
-5085.31 354.93 -2429.36 14.9632 -0.934266 6.82369 422.912
-715.497 1446.78 -3634.78 2.46692 -4.46979 11.6639 422.912
-544.295 281.177 1046.73 -2.9512 -3.79766 22.6884 422.912
-860.105 2337.6 -75.7103 -7.61779 -12.0952 1.45259 422.912
584.88 320.763 38.5239 -10.1449 16.5956 7.78051 422.912
413.429 -1019.98 -201.589 -8.88236 5.79135 -3.30336 422.912
-170.134 -1609.22 -822.493 9.01823 15.8523 2.39231 422.912
674.697 430.367 -363.698 -2.54085 24.0952 -8.76279 422.912
-2802.82 -3913.84 -964.365 -11.2115 3.23789 -6.41095 422.912
-298.921 -804.487 876.338 4.93687 8.47479 -12.6458 422.912
-5256.22 -4592.18 421.528 -11.2585 -1.58325 -2.18371 422.912
6106.2 -316.862 -2549.18 -2.15319 0.548012 2.35594 422.912
4207.83 656.228 505.474 -9.15489 -0.79327 -6.00051 422.912
-457.372 -697.479 210.7 13.3669 -15.4448 -12.9994 422.912
606.599 241.077 -97.7071 5.63737 -2.85125 10.2771 422.912
1597.8 -750.354 -1.84064 17.917 -3.34711 0.810295 422.912
-192.705 382.814 124.842 11.4089 -1.67422 -0.224346 422.912
2030.86 274.69 264.09 -15.582 2.70638 -3.40752 422.912
-49.8792 1286.6 -458.577 35.8733 -16.7792 20.0882 422.912
2059.5 -1468.21 381.559 11.8829 -11.342 2.74232 422.912
-1218.53 606.698 -666.351 -7.95064 12.1823 -4.54608 422.912
531.897 -1090.54 -846.01 -1.22296 -3.1699 -7.14573 422.912
655.428 1159.52 129.947 -8.90439 -27.8311 -1.93318 422.912
7590.63 4139.57 902.303 13.7064 16.3465 4.34713 422.912
-457.078 -601.735 -585.157 -0.20705 13.4037 -3.64417 422.912
692.318 -75.2893 102.789 12.948 11.2932 1.04639 422.912
660.207 -264.892 48.2113 5.159 0.0115161 -2.09963 422.912
-8273.51 1166.38 -352.95 -0.0883657 8.15122 2.97677 422.912
570.876 635.768 948.249 -11.474 2.89932 -10.5718 422.912
-1058.02 1386.34 392.978 8.24647 2.27413 1.26147 422.912
-12199.8 -2679.26 -633.018 -4.63289 -3.97065 -1.55268 422.912
-4669.68 -3854.7 2859.25 0.790398 -14.6262 -6.50093 422.912
719.02 880.212 327.798 -6.61696 -4.68794 1.84093 422.912
-1927.9 162.235 -893.172 -10.5674 -0.113673 -6.76339 422.912
647.991 9898.82 3837.6 -9.10763 -10.6478 -1.0004 422.912
4161.66 1096.62 244.279 13.7647 2.16296 0.914908 422.912
425.181 1580.04 123.823 3.01018 3.88371 -5.98046 422.912
-1472.43 -1981.46 -353.247 -2.60995 0.165257 -1.19463 422.912
-1885.09 882.422 -82.9428 -11.7138 0.503678 -2.36604 422.912
862.237 987.729 -34.6186 13.4788 -9.03662 -7.70495 422.912
2692.13 4563.48 9197.37 -0.407828 -0.403471 0.250761 422.912
1990.38 729.827 -2598.03 -4.89612 -2.66284 4.08878 422.912
-597.36 -1394.68 -852.381 18.8169 -0.567474 13.3474 422.912
1783.09 1321.07 -1271.65 -1.59743 -15.6734 3.80809 422.912
-182.961 -453.334 257.377 6.37355 -14.3089 14.2617 422.912
480.574 341.794 663.311 -8.79021 1.44131 -10.7845 422.912
825.904 130.335 -58.0717 -10.5412 8.68206 -1.04038 422.912
562.427 -199.306 -241.529 11.3914 -0.930222 -2.50844 422.912
189.95 669.256 0.713405 -18.7011 -6.01403 1.54061 422.912
-646.515 218.776 1532.84 11.4012 1.99265 -15.6056 422.912
-177.635 541.413 238.616 -30.9632 2.0959 -10.8845 422.912
-90.2096 480.601 -1987.23 20.8865 10.0228 -8.39842 422.912
-2616.33 33.5969 -2483.59 -12.6933 -5.5888 -4.20507 422.912
-1858.24 1810.05 -3714.98 11.1563 0.352178 -7.06514 422.912
-3911.79 -2320.49 -446.229 -12.7286 17.3722 6.65885 422.912
77.4059 67.8168 -127.822 -21.3567 19.7253 3.75512 422.912
-755.651 136.752 -134.372 1.68759 -6.07284 -13.2408 422.912
3947.41 1529.14 1454.63 17.5804 -9.71958 -6.74968 422.912
1696.28 -629.585 391.73 13.198 11.6419 7.09257 422.912
1049.08 -1027.94 1300.68 -3.79023 1.97545 -3.26337 422.912
-946.034 184.215 296.557 3.02027 6.37331 -11.4083 422.912
-699.638 -305.567 1055.81 2.3627 -2.99719 -1.50572 422.912
-1121.33 -2272.16 -168.05 10.0719 16.7518 3.7519 422.912
-875.779 1857.85 1389.06 -6.05406 10.0194 4.83742 422.912
-1190.65 510.634 1220.2 -10.5228 -6.36641 2.13477 422.912
-778.187 -27.9366 633.304 12.1158 -0.307191 -15.6238 422.912
2820.56 253.922 -300.725 25.6604 -14.0023 -9.8299 422.912
8273.51 -2563.23 4294.62 5.78887 2.80259 -3.1293 422.912
-1527.62 1203.09 132.24 -18.2016 -9.58274 -7.56741 422.912
-53.3518 -421.65 -571.721 10.6082 -6.42334 1.80839 422.912
-775.383 -7935.17 474.592 -22.4087 -13.243 -7.169 422.912
-951.632 -445.819 -694.572 6.93714 -2.38321 1.01704 422.912
640.856 -718.015 -163.038 -0.489386 -17.0558 4.48576 422.912
2588.37 148.66 -3004.99 2.81468 1.96847 6.59153 422.912
-381.682 -2496.69 269.822 1.05504 -13.1346 14.7496 422.912
668.581 -1039.92 -796.007 10.3193 -2.31274 -8.7748 422.912
-1980.06 -1495.92 155.785 1.98713 -13.632 -1.88288 422.912
-3110.34 634.561 -2370.23 -0.621538 2.75208 -4.96692 422.912
-1990.6 1003.31 1735.72 -0.133885 4.30926 3.56799 422.912
317.738 -515.329 417.829 6.17159 -12.2537 28.5054 422.912
-492.732 -857.459 -735.489 -11.2954 -11.2854 -2.15497 422.912
3279.18 -3176.83 -4250.68 1.99561 4.855 0.434716 422.912
6668.65 3550.39 -550.177 -9.16429 -8.6428 -0.0181595 422.912
-2838.66 671.879 -323.702 -4.44224 -13.6331 3.21927 422.912
-1143.47 -287.659 284.724 -5.32269 -4.28953 2.05086 422.912
294 -228.047 -170.814 17.0792 -11.5915 10.271 422.912
301.126 -914.008 -549.043 -2.53546 -2.80776 -1.5489 422.912
-1189.61 605.406 -3032.28 0.250543 10.9848 -7.8763 422.912
6253.06 -1986.08 31.6398 4.02482 -8.92031 -1.97714 422.912
736.155 772.266 -558.099 11.2435 5.3653 -7.61723 422.912
-1526.33 -319.082 -246.798 -7.16811 11.7474 -1.52255 422.912
-2403.49 -649.261 -483.754 3.09816 0.945188 5.08682 422.912
5875.57 -3012.75 1605.02 -5.89978 2.41304 -0.905854 422.912
-480.861 -1824.41 935.432 -4.66914 18.9979 -13.2944 422.912
3643.05 -3361.53 -1212.87 -8.70891 -0.985768 -2.67365 422.912
-331.359 1090.3 -1989.73 1.82849 -4.93532 -2.09537 422.912
-139.055 -2050.23 -714.485 2.4911 -18.4231 -6.0358 422.912
-957.121 -523.235 476.755 -15.1011 9.24283 3.49287 422.912
969.38 2413.06 -2414.94 8.29145 2.82557 -18.5333 422.912
5080.8 -3866.38 2990.43 -6.14795 9.50967 -5.50503 422.912
-1028.69 1343.38 903.386 -1.20366 -13.0218 -11.0064 422.912
1704.91 2876.86 2162.84 -16.1499 -0.9687 -2.07291 422.912
4026.59 -1888.62 7829.91 10.0005 -8.76746 19.3 422.912
68.4343 391.104 -386.279 0.0023664 -20.0316 11.4152 422.912
-1084.39 -239.786 -1501.55 11.2818 -9.70818 11.8387 422.912
1856.67 212.342 -457.361 7.08605 5.20839 5.85391 422.912
1088.83 -122.821 -619.664 14.6481 -8.10997 -7.39169 422.912
-1840.62 874.753 595.19 24.2742 -11.1357 -13.0908 422.912
-1747.34 -1246.86 -309.803 -8.74086 -10.4064 -5.41115 422.912
-1603.24 2108.51 -1037.4 -10.2988 2.14369 -11.529 422.912
454.525 -627.131 -299.513 13.374 -6.35993 -7.50358 422.912
21236.1 -49832.1 11982.7 -4.44314 0.836863 3.2216 422.912
918.916 1595.17 932.896 11.9987 40.6023 7.07017 422.912
-1280.68 -103.569 -293.257 0.616439 13.217 -4.55895 422.912
1737.79 -2518.29 2547.15 -1.61301 -3.42013 7.47279 422.912
-2054.54 -1396.51 1105.71 -1.52809 5.24333 1.20208 422.912
-1995.09 -1354.5 730.418 5.07482 1.58561 -5.26055 422.912
55.1371 -69.6768 -117.05 -0.866759 10.3056 -8.78114 422.912
-788.456 268.34 -500.387 2.75331 0.536104 -3.44174 422.912
1152.99 -539.561 3374.22 -4.00318 3.08749 -9.87191 422.912
-3667.03 -798.648 1800.11 -2.85551 -4.49527 -0.172664 422.912
-712.776 -584.596 553.372 -4.88929 -1.07362 -3.28518 422.912
-562.797 -219.033 367.516 11.7779 6.31682 -16.2245 422.912
1130.16 708.392 864.355 9.48031 -4.51835 6.16506 422.912
-1881.97 933.254 -576.595 5.24353 -2.7867 2.75465 422.912
-2666.9 -222.454 472.759 8.2835 6.02098 -3.17691 422.912
20.0801 -277.582 -738.451 0.608553 -10.9915 -24.7827 422.912
-1062.72 -474.949 942.355 -8.21971 8.38156 -21.569 422.912
106.901 -631.654 -147.42 -15.2049 22.2882 -6.33041 422.912
1791.86 2325.89 -579.768 -5.86212 14.4489 -0.588826 422.912
276.099 -704.45 -55.3114 -11.0874 -9.14021 -6.42926 422.912
7926.4 -16208.3 10144.9 -6.58779 0.145758 -0.458145 422.912
773.06 242.144 -1477.61 -8.17255 34.6783 16.2026 422.912
32.7349 -1865 -831.302 -5.10342 -4.09311 3.69355 422.912
-1013.94 1099.38 306.709 0.470567 -6.92795 0.789807 422.912
2646.41 5136.19 -3759.21 -5.77913 8.56036 -10.8455 422.912
940.151 721.532 -1310.67 -0.928332 3.82969 -4.89144 422.912
252.163 -685.606 -76.5353 -1.70644 11.1499 -2.11208 422.912
-85.8041 -719.286 -223.68 4.02606 1.6939 1.17905 422.912
2448.62 471.617 1342.89 -7.31153 5.1938 -0.103791 422.912
-8539.57 -5598.81 -4598.79 9.44796 8.85639 6.96788 422.912
857.374 -2287.2 -5338.45 5.05829 1.15085 1.5492 422.912
-2343.37 -5549.77 649.364 -16.6836 3.27278 7.45411 422.912
-1107.66 589.575 1297.65 8.38519 2.44569 -4.764 422.912
-42.0504 -359.863 -107.499 0.45086 -11.6224 0.106379 422.912
-839.676 -772.918 1021.77 13.7393 -8.6885 8.80125 422.912
161.132 -96.9761 -28.4499 -24.0322 2.47348 6.06021 422.912
473.215 55.3505 -11.3495 -16.6309 8.08797 -0.167767 422.912
-699.991 654.921 1193.17 -8.67786 18.0743 11.4971 422.912
49.4244 -58.3728 -444.538 -1.16075 -0.269296 -6.09806 422.912
-226.091 105.348 -233.916 -2.51277 -2.18529 -6.95333 422.912
173.219 220.049 -169.546 2.77925 2.34538 -8.37868 422.912
-384.831 -89.7826 -166.722 -14.1769 2.25221 3.20316 422.912
-196.296 -132.87 -128.355 -2.08457 -10.153 -8.27114 422.912
168.167 -50.3036 -267.667 5.01066 -5.30635 -9.57437 422.912
-179.861 -198.69 -238.141 11.4951 -12.8736 -3.12141 422.912
131.783 235.929 -224.968 -16.3019 4.97929 10.3783 422.912
222.594 106.069 -256.755 -4.07317 -16.0849 10.663 422.912
-132.273 35.4105 -213.405 -19.3767 -6.99897 -13.3742 422.912
-112.366 75.9014 -430.67 8.27865 21.2714 -1.55485 422.912
-38.639 13.4768 -29.1825 21.1267 -1.2762 16.5852 422.912
172.246 117.425 -353.783 -26.8864 -9.99741 5.25051 422.912
-23.5333 -79.7236 -77.1661 24.7978 -4.84247 -10.7111 422.912
-94.6414 56.3657 -236.491 -22.3216 24.8629 14.9327 422.912
-103.122 83.554 -95.0333 -30.8403 -8.5703 -10.4829 422.912
80.2411 -343.762 -15.1602 -1.52544 2.642 0.42108 422.912
-295.37 -262.526 -82.0259 3.65449 7.86164 11.7299 422.912
376.323 -189.691 -31.4357 -12.8683 3.78139 5.73368 422.912
60.0697 55.0497 -8.69405 -4.89883 11.9891 -9.54348 422.912
69.1431 293.212 -45.4077 17.5059 3.55587 14.4227 422.912
-112.511 -369.871 -99.964 -16.448 15.0046 -3.08697 422.912
-162.316 190.867 -82.3338 -19.3268 -11.5664 -10.5018 422.912
330.606 -163.664 -12.1162 -9.25396 21.7194 9.46825 422.912
127.53 415.293 -136.131 14.7811 21.2795 -10.496 422.912
96.2592 218.18 -26.7286 23.062 14.8228 -5.47758 422.912
-278.159 254.936 101.371 -14.6207 -5.68629 -5.08916 422.912
-9.62813 217.18 53.4508 -1.04267 13.1663 15.2565 422.912
-301.005 136.284 19.0739 -7.77907 11.152 13.3089 422.912
296.582 181.638 88.3403 -18.0669 -6.26873 -1.42763 422.912
274.48 103.37 76.5777 11.2541 20.0054 18.9581 422.912
-176.596 -288.995 8.01169 13.4151 20.6131 -7.58507 422.912
-6.25544 63.7735 265.328 -7.8827 -0.425372 7.84775 422.912
198.541 172.593 132.353 6.37052 8.59986 -3.69848 422.912
224.648 -264.374 181.743 11.1835 -4.77856 6.61979 422.912
-165.068 48.1095 271.789 -6.53301 -1.4293 10.4755 422.912
64.6733 112.476 310.118 2.96516 -14.9704 -5.39963 422.912
257.689 -15.1256 260.998 4.87022 -18.9923 1.57796 422.912
15.9991 -82.9344 416.87 3.69064 4.23716 18.0902 422.912
-158.594 -242.602 256.37 15.5338 -9.34812 -10.3089 422.912
-215.995 16.1351 220.836 3.68416 -15.3181 -9.25471 422.912
-39.1152 -41.6928 461.503 4.92039 2.00267 21.7534 422.912
-38.9588 -142.661 147.418 -13.7065 18.55 -1.41734 422.912
235.969 51.3773 236.93 12.5404 22.1777 16.0819 422.912
-41.2651 -111.765 276.608 7.65677 22.9382 -7.7087 422.912
-133.84 -390.783 275.262 -6.42557 4.21836 -23.4027 422.912
391.591 -380.899 232.734 9.15925 16.2278 -11.0306 422.912
-366.535 57.3762 446.807 9.14053 20.1043 -25.3794 422.912
-540.938 328.015 -467.571 5.52603 -8.87252 22.5418 422.912
279.076 565.131 410.31 -24.6847 -15.5337 -24.5537 422.912
262.352 -255.378 892.896 7.4533 -4.29941 39.1389 422.912
-91.6778 927.912 -752.106 14.3059 -10.0646 27.06 422.912
-214.595 684.494 -816.319 -1.89419 11.762 -26.5726 422.912
94.7753 1031 509.79 -7.20339 -16.0412 -12.3143 422.912
-512.495 -208.486 1004.65 12.5737 3.53424 -17.5067 422.912
-482.881 894.16 750.941 15.1148 10.3246 29.0011 422.912
484.367 -352.556 899.547 9.99353 -22.9797 23.6024 422.912
350.375 -888.056 -872.862 -24.8308 15.336 6.97878 422.912
-1416.64 232.4 164.342 4.5061 -34.8518 -2.08764 422.912
-896.997 -914.08 248.95 20.1584 22.5706 -8.54625 422.912
-171.246 1242.27 614.42 -12.4029 -13.7153 -7.23741 422.912
635.415 175.906 1167.46 -6.66412 10.7237 -17.6569 422.912
-1114.81 705.946 693.862 -24.1689 -1.8037 32.7605 422.912
448.836 1095.22 525.78 -19.2719 -33.8016 -14.241 422.912
909.629 -1023.31 541.039 -24.1678 16.1829 -9.64187 422.912
-937.787 818.212 -1067.34 17.2269 10.4588 8.88427 422.912
1230.08 687.773 -618.403 27.6455 -18.726 -14.9205 422.912
1067.94 792.693 837.919 3.0184 1.55944 5.50249 422.912
-755.179 126.274 1385.46 3.08421 -3.99611 -38.673 422.912
196.962 -1184.38 -1366.11 -1.71318 10.5389 15.9516 422.912
-1115.48 -1175.42 941.325 11.5398 -11.4236 12.5187 422.912
549.857 -294.286 1832.51 -6.4561 -3.16574 -18.4128 422.912
-1509.44 6.58534 1106.93 15.8387 24.1597 -3.33546 422.912
1375.16 719.459 -1541.99 -19.1272 5.28921 18.6942 422.912
1080.93 1333.59 -1392.08 -23.2339 -5.27174 13.6969 422.912
-1300.15 1170.83 -1217.72 9.72657 -18.1291 22.6599 422.912
-2214.33 -164.169 489.628 -30.467 0.679487 5.20124 422.912
-1359.46 -1781.17 529.635 -1.59167 -30.5667 3.80766 422.912
-556.074 -2036.59 406.25 -11.8467 -24.132 4.69138 422.912
2163.94 -66.4213 884.95 -3.35086 -19.5953 -5.14389 422.912
-608.581 -1749.32 1269.59 -0.0729747 7.50343 -17.3846 422.912
1415 -1861.26 -1270.85 1.38647 11.7014 7.72575 422.912
679.783 2087.87 -1624.33 -0.98108 -12.208 9.67121 422.912
-528.935 1203.48 -2157.04 -9.57916 3.41151 -11.8632 422.912
-1306.8 1912.09 -1029.58 -11.1991 -16.2274 7.48282 422.912
-1955.17 1404.5 -1020.62 -16.0429 19.6764 -17.1961 422.912
1320.32 190.983 -2043.49 8.35833 8.15846 -23.6145 422.912
541.152 1447.48 -1817.53 1.97855 17.3716 -27.4611 422.912
-2113.88 -822.186 -883.796 3.55309 -27.1926 -1.54054 422.912
-1103.12 -857.164 2075.1 2.07587 -3.78762 1.45195 422.912
2498.14 233.126 1040.22 2.46514 -1.09724 4.51031 422.912
-537.24 1336.03 2239.8 -4.04294 5.54305 12.0979 422.912
-101.414 591.417 2384 1.12378 8.07925 17.7248 422.912
-2166.74 -366.497 1467.73 16.1682 16.5867 -10.6914 422.912
-253.782 1824.11 1950.15 12.0916 -0.465836 -18.0667 422.912
178.026 -1686.66 -2596.98 -0.788131 7.63881 9.42146 422.912
-2533.08 -734.406 -1188.53 14.8578 11.1375 3.12074 422.912
2267.32 1486.53 -1264.66 13.5909 2.97538 -16.5612 422.912
-2508.05 -697.19 -1476.89 0.275526 -23.0533 -20.3241 422.912
621.545 2578 -1098.77 -18.1296 26.7165 -10.699 422.912
-747.82 2708 545.224 -1.63178 -28.6386 -5.54486 422.912
1554.85 -828.956 2220.96 -0.28113 3.24501 -3.79861 422.912
-2405.87 621.969 1356.24 2.05211 -0.422719 -3.47166 422.912
2320.14 -641.455 1981.38 15.5798 -4.48928 14.3814 422.912
-541.866 2333.43 1972.24 -1.97583 16.5269 15.105 422.912
391.819 -2683.03 1810.36 17.8784 7.56957 -12.9804 422.912
-1818.53 2166.46 1459.89 -1.15794 23.517 9.23204 422.912
693.735 -803.227 2976.07 11.1684 0.197291 29.1983 422.912
2205.79 -445.168 1703.41 -19.5035 4.38322 -21.0653 422.912
-2697.89 -577.357 1084.87 -0.357442 26.8583 -4.9679 422.912
-3190.84 1505.2 -1484.91 22.6859 3.09839 11.3429 422.912
2328.72 1887.08 2433.3 -1.36947 -7.52198 -10.839 422.912
-3366.49 354.277 1581.84 5.22493 -10.3216 -5.4402 422.912
-2868.34 -623.126 -2968.21 -0.0285873 1.13409 3.66103 422.912
-4002.49 -167.102 -1588.01 0.670745 12.3074 3.23892 422.912
-3587.51 -696.46 -3054.18 -4.67751 7.5629 -11.0693 422.912
1090.86 1089.71 -4050.12 -15.0062 -8.69033 19.7121 422.912
-401.401 -2885.82 -2827 -7.10154 12.5666 21.8606 422.912
-952.348 4434.62 -408.697 -13.6062 -36.0289 2.60875 422.912
-1780.61 3020.2 2070.8 -2.50388 -7.23131 -5.43994 422.912
2381.31 3438.48 2514.53 4.75066 -6.14098 -6.84972 422.912
-628.229 2668.86 2909.78 -9.24678 -1.12358 15.3348 422.912
-74.0571 -1883.59 4462.11 -3.17154 12.3561 -26.9981 422.912
-4789.3 -1967.99 -4452.55 -1.38384 -0.585621 -1.35456 422.912
-3562.85 -2011.24 -3664.66 -0.454322 -3.53147 -2.74501 422.912
5510.68 643.435 -2729.23 10.4171 -0.335863 -3.39077 422.912
5273.81 1630.71 -3861.07 -10.2802 -2.31328 7.36192 422.912
-2506.48 3892.74 -2026.65 15.8241 0.528454 1.30781 422.912
2719 4184.05 -1593.24 15.9264 -12.6557 14.88 422.912
5992.38 11.9688 -1992.91 -19.559 17.2851 4.48459 422.912
-344.97 5395.01 1271.41 7.38557 -21.5152 3.31484 422.912
4623.65 1465.13 2292.5 -0.599502 3.03619 8.21715 422.912
2561.07 3668.92 2530.53 1.54274 8.28162 5.06126 422.912
4178.61 -19.5528 3054.81 6.6204 1.60401 5.7129 422.912
-157.276 -1267.97 5506.4 -1.23186 -1.68777 11.639 422.912
3568.62 3562.71 2284.04 21.6996 15.7873 17.9627 422.912
-6768.58 3701.24 -5213.6 -1.14293 -3.88836 0.681835 422.912
-5692.43 5098.27 -4032.57 7.99747 -8.40047 3.0066 422.912
-2367.87 8147.24 -5655.73 -6.84223 -11.8173 21.4552 422.912
4074.81 2083.89 -7138.01 1.10867 -16.8107 18.1759 422.912
-3380.05 -8510.42 -4047.58 15.456 16.2146 8.79569 422.912
-4163.67 7529.02 -2517.64 22.584 20.546 -6.5804 422.912
-6361.11 3702.55 -267.269 -22.4169 -0.337429 -9.60489 422.912
-9212.31 -2618.88 20.8513 -26.4738 4.09667 -6.2207 422.912
-6447.61 7028.03 -255.565 -17.3093 17.7724 -1.6483 422.912
6091.37 -3331.4 1319.98 21.2257 -0.63991 7.91591 422.912
3127.63 -6834.3 118.153 10.8135 22.4716 -2.3211 422.912
4345.96 -5106.23 1853.74 -13.5677 20.9748 -6.69738 422.912
-6217.97 -7003.22 216.869 16.8031 9.72084 -3.00698 422.912
1848.93 -6909.79 7359.57 1.84114 -1.82046 5.91494 422.912
-4504.26 5957.83 7487.88 7.86906 -5.57079 -6.65209 422.912
-4209.38 4228.85 4089.85 8.81394 -4.16384 -8.66665 422.912
5026.7 3029.43 3537.95 11.2026 12.1369 8.56233 422.912
609.867 -311.858 8767.84 23.7255 -0.922998 10.7002 422.912
-7331.55 -2021.44 8414.11 -11.0915 12.0126 10.8291 422.912
-19497.7 22476.8 -21305.9 -1.70029 1.79171 -2.04882 422.912
-3302.34 -18853 -9909.84 5.8916 1.43595 3.54039 422.912
-7814.48 -6341.91 -9938.91 -5.06573 -1.31756 -5.65055 422.912
-8168.62 -7298.55 -23982.5 -3.07366 -2.1636 -6.85643 422.912
14176.9 7156.72 -13123.7 -6.55158 5.87707 2.9794 422.912
26280.3 43458.6 -53061.3 0.697202 -4.79272 4.40408 422.912
-619.089 -18015.8 -6506.8 -3.05355 1.73887 0.411478 422.912
-11563.5 12242.5 -2116.11 -2.37093 0.359803 -0.947945 422.912
7696.67 8401.35 -333.832 -4.65193 0.420972 2.42756 422.912
-10959.2 25553.7 -6558.3 -0.719222 -4.61221 1.08068 422.912
-171462 -6133.26 -35831.9 -1.33518 -2.51489 -1.66018 422.912
-13413.6 -10797.3 -4988.9 -7.00018 -4.60779 -0.646279 422.912
22557.8 -40954.8 -677.694 -6.22222 5.94699 0.609752 422.912
2287.04 -28723.7 -5162.59 -10.8566 -2.39827 2.37075 422.912
2046.94 12791.2 -3204.48 1.63562 16.3863 -0.594816 422.912
-11528.4 -6915.87 -2966.69 -6.00663 -13.5984 -0.863408 422.912
-25157.1 76.3521 1535.65 -0.893098 0.829656 0.895581 422.912
6475.67 31199 438.759 -3.06492 5.41884 0.0252493 422.912
23265.5 9958.59 7740.98 1.05235 8.6523 -0.559091 422.912
-19530.2 -8727.09 2134.65 11.0403 4.81719 0.148453 422.912
-13062.6 -6899.14 3585.95 13.9881 5.90912 -3.23487 422.912
-7073.52 -386.548 10430.9 -2.3933 -0.494273 2.96323 422.912
-5189.2 -9459.73 11828.2 4.33908 -4.58393 0.368434 422.912
17601.7 -25912.3 39977.3 0.0332399 1.08708 -4.61824 422.912
1889.22 4309.18 11694.1 -0.158185 -3.36195 -6.66193 422.912
-6774.47 15729.2 10148.2 1.36525 -3.49873 -4.35334 422.912
3964.74 -12759.9 22198.4 -1.51484 2.45445 -4.4334 422.912
22646.8 24111.6 28935.4 -0.858805 5.56996 4.57185 422.912
-12629.5 20300.2 11536.5 8.47943 4.1391 -1.12667 422.912
14599.1 2501.53 11929.3 -5.4537 -9.42912 -8.79549 422.912
-22848.6 -7453.8 29200 7.69158 0.536411 -8.45976 422.912
-340.026 149.497 -92.748 -11.8516 -1.42735 -2.27814 422.912
-137.808 -45.8607 382.081 13.6642 -10.3358 14.3889 422.912
-1014.2 1030.92 943.695 6.45525 -4.31222 -9.39243 422.912
-481.901 926.785 2355.48 0.231416 -3.84045 -12.9466 422.912
761.731 2163.54 2197.68 13.8226 3.02952 15.052 422.912
-570.848 206.891 2825.06 -16.5134 -2.24725 17.7115 422.912
3941.62 -546.377 1171.41 -23.6397 -11.3703 -8.7523 422.912
-2417.73 -1269.24 -4220.07 7.1401 8.42058 10.5803 422.912
8936.02 1465.36 1646.3 -16.1532 13.4568 -0.991623 422.912
-2466.37 5826.23 -15530.4 -2.69955 0.226585 -6.5358 422.912
2385.67 45645.1 -10950.9 -4.28584 8.19201 -0.137561 422.912
-7433.07 30439 -9489.03 -8.08993 8.43996 -0.186986 422.912
-2581.81 18983.6 262.153 -5.69457 15.5349 2.6773 422.912
9821.8 5022.94 5528.71 1.40906 0.904427 1.08341 422.912
23027.9 -6766.64 3481.47 14.2 -6.79083 2.36854 422.912
-11167.1 6028.95 3266.48 -15.2976 13.8094 4.92607 422.912
-105952 39757.2 24563.2 -6.35322 7.0749 3.47346 422.912
9664.27 -7962.89 2498.25 11.5761 -16.7473 5.5739 422.912
-658606 703042 92047.4 0.630262 2.83617 0.145903 422.912
14262.2 3643.41 3204.17 -3.06055 19.2578 0.632176 422.912
-10121.3 -11214.3 4515.22 -8.93492 -16.2521 5.78301 422.912
21422.3 -47719.2 6415.63 4.39909 -14.3621 1.67519 422.912
-12282.6 7474.1 4341.87 -11.216 13.0556 1.2366 422.912
-13303.2 -2684 188.776 -22.08 2.15675 6.19126 422.912


==> mockdata_online/mock_metal-poor_cusp.txt <==
# The original mock data with 5000 points for the metal poor population of the cusped model
# The input gravitational potential and kinematics are described in the first two points in Section 3.1
# No random errors included for velocities.

# x [pc]    y [pc]    z [pc]    vx [km/s]    vy [km/s]    vz [km/s]    m [mass per particle]
-4064.13 -879.945 1051.71 -3.51198 -7.45194 4.9851 1061.13
690.516 -2407.12 628.557 -26.818 4.71971 -23.8454 1061.13
1927.89 -2100.66 1149.26 19.8113 13.2139 -12.0195 1061.13
-1154.34 2992.88 -2171.12 22.3402 3.77728 -6.39792 1061.13
52.0881 -361.298 -1393.51 -5.25192 -4.57267 11.0603 1061.13
3442.5 -2908.78 -7034.49 -11.4444 19.4883 -21.8279 1061.13
-1447.32 -1680.91 1160.17 34.5894 23.5616 2.80339 1061.13
1901.56 2798.18 -5705.96 -9.29355 8.18172 -1.73918 1061.13
1590.6 -1644.41 1308.32 -1.78924 -1.28152 -10.9474 1061.13
-9113.1 2422.31 1530.99 1.34225 13.2516 13.1759 1061.13
-2768.61 2314.42 1882.57 4.72141 -27.2939 16.5885 1061.13
-218.354 33.2009 79.4977 -12.2816 11.6138 32.6591 1061.13
36.6468 -33.3367 -1175.97 -29.7627 16.0884 -9.49745 1061.13
-87542.1 -55269.6 -70178.4 1.00346 7.96817 -0.835011 1061.13
1428.89 425.075 -2127.37 10.0191 -1.68341 11.8328 1061.13
-2515.48 1882.45 -310.728 -11.0041 -12.2957 30.558 1061.13
-23967.5 18616.6 -1358.16 -9.07272 -11.0392 -1.22751 1061.13
-12944.4 -15592.8 -4845.25 -10.2899 1.43548 0.447281 1061.13
1799.89 -220.239 2366.12 17.7838 -12.6777 -9.39647 1061.13
-313.365 200.83 397.711 -16.4814 12.7799 -16.1459 1061.13
845.141 -1597.88 -1048.23 0.361429 -21.2523 -21.2572 1061.13
14470.8 22610.9 10961.6 -4.95175 13.5498 -0.753664 1061.13
703.301 -1673.86 -1297.42 17.7122 -5.54172 2.81393 1061.13
-175860 277569 -130458 -0.402966 -2.95425 -0.469977 1061.13
-523.966 877.92 -2323.35 11.6321 -11.0243 -10.6101 1061.13
6231.23 5283.47 13933.5 12.0576 11.9863 15.3234 1061.13
570.177 3757.66 1156.27 23.7628 -1.55443 -11.7664 1061.13
-1207.49 1094.67 282.957 9.52053 2.9483 5.88619 1061.13
2496.6 -4127.15 1148.44 13.9625 23.2805 -7.63086 1061.13
14425.9 -14335.7 11923.2 -0.965481 -14.4175 -10.047 1061.13
2272.17 -1449.95 690.317 -3.01288 23.9968 -22.3 1061.13
843.127 298.264 2029.83 -2.33914 22.7331 0.321021 1061.13
-1848.78 -504.631 -5281.7 -3.35926 -17.5928 -9.20729 1061.13
-2026.54 6472.43 3009.88 -11.1196 -14.375 6.38821 1061.13
-5258.24 2584.86 -7143.9 -17.358 21.5366 8.7876 1061.13
-1243.77 8041.86 789.498 -20.8947 -10.3143 -5.68063 1061.13
-17537.7 2884.21 1291.01 -2.53481 -15.4655 -6.58992 1061.13
3149.05 -3581.59 2486.47 -5.12628 9.26575 -6.20626 1061.13
796.546 -1919.01 865.791 -15.7499 7.42901 -29.2293 1061.13
1787.49 -3760.6 -1926.58 2.76904 -2.1378 29.9334 1061.13
1364.12 -6314.5 -445.709 20.393 3.81003 19.988 1061.13
48.0816 646.2 -123.216 -43.6891 -18.1898 -21.3678 1061.13
-6885.98 5044.33 -16178.8 14.7836 7.42469 -1.15694 1061.13
-465.747 493.662 1106.03 -15.6257 -25.6837 0.408203 1061.13
-964.095 2880.26 -438.018 -22.8713 -16.376 -12.8209 1061.13
806.951 834.391 -556.161 10.5198 -12.6614 -30.5714 1061.13
-3082.07 1405.96 -2420.74 12.4266 4.70605 -17.5503 1061.13
-11239.9 -9957.81 88.0776 -9.18791 8.05414 2.31236 1061.13
170.805 707.259 1545.47 1.93099 -18.142 9.47114 1061.13
1589.41 -2115.16 751.851 -17.2684 -11.5697 -11.2745 1061.13
-4439.76 -1502.35 -866.008 -13.1593 15.6065 15.4433 1061.13
5074.06 2652.95 -245.698 -15.1116 16.7808 -9.61805 1061.13
2774.89 -418.948 -170.555 3.40147 18.4915 2.31475 1061.13
781.324 -159.497 -1389.67 2.16585 16.0138 -11.2746 1061.13
2662.48 6422.39 91.8003 -22.8107 12.7865 0.179968 1061.13
1591.88 -846.972 2327.66 -15.2265 17.672 25.5176 1061.13
1827.42 -358.14 -1194.83 8.60831 6.8954 18.3403 1061.13
9297.22 -5098.63 2714 -14.3777 1.1014 -9.70946 1061.13
-3145.56 1333.58 -2886.06 -22.2114 8.76735 3.49198 1061.13
-175569 -91205.6 -124575 3.87073 1.07413 -6.30585 1061.13
-1556.38 1479.42 -1385.7 7.16993 -19.8008 -4.68751 1061.13
1369.3 901.701 -181.422 -3.20586 1.97838 -30.9879 1061.13
-13188 -191.685 14004 -17.3191 4.18711 -10.1654 1061.13
176.8 -1435.76 2384.91 8.10338 -10.5652 -4.40896 1061.13
-1310.43 3968.42 25.9114 -3.13234 18.4353 -0.0324146 1061.13
-150.039 351.747 -972.313 -8.89376 5.90457 -15.8034 1061.13
-1099.08 209.794 535.692 -1.35427 27.2512 32.4233 1061.13
22654.9 -8470.55 2720.65 -5.91739 -14.14 10.7371 1061.13
-777.821 175.785 -351.175 -5.25934 -18.6151 17.7289 1061.13
2570.35 522.265 -254.281 -10.6831 -8.47943 2.90791 1061.13
498.819 -516.389 -301.161 27.5836 9.41844 25.6056 1061.13
334.629 1411.99 -5669.93 10.9479 30.8633 0.648174 1061.13
-8367.18 7510.67 10961.3 17.3534 2.37163 0.0162346 1061.13
17609.3 -81.6302 5745.67 2.0495 12.6631 -0.780144 1061.13
-9239.26 2921.66 -7640.22 16.822 15.9988 -5.88414 1061.13
-3935.22 -1851.1 236.725 6.36786 -14.8169 -4.12024 1061.13
9146.33 909.397 900.745 -7.50942 -16.2881 -7.8584 1061.13
999.26 -3599.86 -803.741 -23.9971 -9.50705 -16.9271 1061.13
415.292 -1431.17 478.088 -13.7278 35.6434 12.9419 1061.13
-12227.4 17273.1 9944.64 -10.3994 -11.3199 0.28327 1061.13
1445.44 -4927.47 -4945.02 7.24645 3.42453 12.8951 1061.13
-844.436 -5235.57 4477.67 -26.4357 2.00027 -6.93641 1061.13
-1029.4 -659.016 366.707 -14.3015 4.60005 30.6477 1061.13
33225.3 -5451.03 59981 -3.56302 -1.87123 -0.150443 1061.13
275.175 1313.27 430.322 9.39726 27.4823 12.3662 1061.13
-1317.75 -2703.4 -3797.77 9.04576 9.65722 -1.781 1061.13
-3232.05 851.588 -4274.86 2.44492 -6.77714 4.70817 1061.13
-2205.73 -333.889 -295.928 -16.905 -34.4955 1.70349 1061.13
3369.41 2540.03 1486.2 13.1767 -10.8052 -18.1502 1061.13
1602.57 1382.77 -1602.26 9.43825 21.3684 13.8776 1061.13
-1518.14 -803.064 -570.405 12.5189 -13.1494 8.2676 1061.13
-1047.51 -1013.36 100.262 -18.4031 -2.4249 -3.22187 1061.13
-1019.73 584.146 257.097 -6.46946 21.2359 12.0287 1061.13
3608.91 -1807.91 -292.205 -5.19177 10.8656 -16.0493 1061.13
347.462 1597.59 -803.388 -14.913 23.4181 6.85965 1061.13
-1109.23 -1007.45 -2206.63 38.8385 -1.04159 -18.2233 1061.13
-1532.61 -6342.92 1974.5 22.3698 -2.1428 -2.52341 1061.13
-13590.2 -3530.52 19690.5 1.89023 12.2585 19.358 1061.13
289.983 640.85 -795.235 8.76708 25.7738 11.9636 1061.13
-16873 -11829 8519.1 0.842177 3.67785 8.90235 1061.13
4109.8 1213.87 2186.53 14.9189 -19.2723 -19.5746 1061.13
-3280.02 2045.25 2501.75 -9.08021 -5.26841 2.45693 1061.13
-4152.85 1064.52 -523.242 -10.532 -20.8028 11.5368 1061.13
-611.946 -63.6325 -1890.48 -23.1753 1.105 19.7192 1061.13
-1494.18 3373.87 1045.79 21.1688 -0.463623 -16.7156 1061.13
25491.1 -6906.91 -9803.49 5.04874 11.0125 1.36196 1061.13
-203.974 -312.85 -461.951 -5.80447 -20.2457 39.6452 1061.13
653.884 -1113.1 -815.012 -31.0023 2.07608 21.7945 1061.13
-15822.2 16273.4 -8117.33 21.7122 -2.43784 -4.33915 1061.13
-1617.6 312.68 1523.98 5.94901 3.37977 29.0354 1061.13
1006.23 1232.63 -130.833 19.2272 -5.35202 15.8246 1061.13
692.356 -1193.62 -1806.37 -37.9431 -7.81751 -18.9073 1061.13
2390.38 -1338.41 1299.7 9.23977 -14.2456 -22.4091 1061.13
503.581 -1481.37 911.958 9.84862 11.4006 14.0559 1061.13
-3877.39 2803.73 615.437 -3.80015 -22.1029 15.5832 1061.13
880.619 -4008.01 -319.273 -10.7868 -5.37258 17.3727 1061.13
-6794.46 -2382.83 3170.3 6.45987 12.9273 -7.12566 1061.13
-18449 7870.55 3895.46 -3.96471 -19.1737 5.99295 1061.13
45979 -51945.8 13080.4 -0.26119 0.584847 1.83173 1061.13
-388.705 -168.95 851.724 21.8826 -12.7145 11.1931 1061.13
-11177.5 -8545.58 1902.56 7.90498 -6.94133 7.83441 1061.13
2546.63 1728 -988.813 -4.59933 -25.1412 -4.13651 1061.13
-1848.98 -5850.5 2325.39 -11.1345 -11.0597 -21.5353 1061.13
481.849 249.936 1927.98 -28.0381 3.3567 17.9066 1061.13
-52.2911 -54.6029 -152.17 -3.17978 -3.48324 11.4484 1061.13
-516.97 -247.698 3119.07 -1.41061 -5.7255 -16.4382 1061.13
6775.03 -4071.78 -3814.04 7.60187 11.609 -4.53431 1061.13
3510.2 -3374.61 -848.131 28.3864 22.3287 -7.20765 1061.13
1948.61 -510.478 1933.08 -10.1043 -19.7583 -5.45205 1061.13
3980.75 1412.81 -3988.79 -14.3072 14.0913 -12.2875 1061.13
1927.9 1436.4 1094.12 4.37178 -17.246 -8.65502 1061.13
857.217 233.791 -2062.37 -17.6238 3.05836 8.82235 1061.13
-2995.5 4.98276 -1832.43 -14.4482 -21.7978 -9.90231 1061.13
-326.696 -2894.55 117.705 -21.0735 13.7514 10.6089 1061.13
1075.31 -817.797 715.505 15.2581 -6.62077 -17.7671 1061.13
-23483.6 -8843.17 3832.77 11.5344 -1.48655 0.190094 1061.13
-1490.58 711.275 -933.559 -3.05304 8.55001 4.78961 1061.13
791.617 -1746.39 -447.687 34.0147 4.04338 -11.973 1061.13
2055.18 -2791.21 -1099.17 14.3898 -7.82627 -26.5951 1061.13
-962.938 116.835 -51.1539 26.9032 0.341393 27.5813 1061.13
956.642 -797.394 -1378.4 -20.2822 -9.58071 -29.2315 1061.13
-1923.7 705.213 -185.569 4.40351 -13.1841 -18.2957 1061.13
-3206.64 -1977.39 -522.062 -1.02658 7.1527 -10.7961 1061.13
-10644.2 14361.2 -4803.46 11.8437 -1.15443 -0.129706 1061.13
6465.03 8348.88 -11818 4.46455 -2.80242 9.62193 1061.13
-94.6443 -127.442 539.075 28.1395 -26.5781 17.4337 1061.13
1380.13 -851.922 -1469.11 -16.9502 25.8961 15.781 1061.13
2269.56 600.434 799.288 -5.94428 -22.7118 -5.67218 1061.13
-5099.56 5352.77 -1844.76 -13.4139 -22.9024 -2.36428 1061.13
3397.66 6445.2 -1054.14 -8.3618 -2.99344 -2.17087 1061.13
-801.013 -4472.39 5521.6 3.52105 -13.3488 8.34412 1061.13
-723.474 30.2515 1150.73 -4.64488 9.7374 3.40824 1061.13
4106.7 -1467.15 36.535 -7.13271 8.49423 23.2102 1061.13
-585.336 146.803 -925.552 18.2964 2.93016 20.2976 1061.13
516.748 2309.87 -515.199 12.063 -11.5958 13.1237 1061.13
-160.393 854.802 419.71 15.1295 0.679703 -26.5806 1061.13
-129.073 1205.17 111.958 -28.2473 12.6864 3.45315 1061.13
1467.58 -234.1 824.921 -19.561 27.4532 9.35127 1061.13
192.497 -703.18 -209.508 -35.0336 -2.30842 -5.14772 1061.13
1051.91 -3138.1 1624.49 0.488972 -0.844593 -5.15551 1061.13
-10083.1 3053.14 1285.52 -12.9387 22.3259 -5.33841 1061.13
-193.021 -1708.54 3687.1 -3.65837 -16.9173 -12.8535 1061.13
7517.25 -1972.13 3872.93 -1.58077 8.58891 -5.24314 1061.13
-2885.09 -2234.88 2326.67 -6.99637 1.80035 22.3646 1061.13
-57575.2 -13423.8 27291.2 4.24222 -6.30032 9.0392 1061.13
781.744 -1420.3 -1089.51 -15.5421 -6.59455 28.3697 1061.13
-1634.77 -114.687 680.404 -28.1391 -3.79369 24.0283 1061.13
-966.727 -686.814 1359.86 2.07883 -0.185051 -22.9097 1061.13
3955.08 -2976.56 2582.04 -12.5265 -12.8414 27.1035 1061.13
-259.02 771.069 804.562 -8.24051 -18.4676 -34.4586 1061.13
-444.154 -1244.41 -561.876 -27.594 -9.92405 13.7341 1061.13
-285.721 -561.896 -1070.86 -6.46759 -22.5766 2.90753 1061.13
2013.59 284.316 -1086.16 3.79417 30.6711 -13.4622 1061.13
3732.83 3902.26 -2716.57 14.887 -10.183 -10.5762 1061.13
-1146.24 3643.03 -2975.26 1.35255 20.372 19.4808 1061.13
7645.26 -6730.8 -9843.62 13.0228 9.13665 -0.424819 1061.13
-290.723 41.345 1346.79 -7.36651 -3.68164 -0.121645 1061.13
-785.992 -2162.16 -975.945 7.09652 -1.48399 16.6172 1061.13
9666.72 -8723.66 1860.69 -8.74865 -3.87687 -18.2915 1061.13
-1206.45 310.263 189.122 10.6592 -28.4828 -19.8746 1061.13
-2091.82 -1307.45 -2980.51 -3.58869 4.63999 -6.38854 1061.13
4918.02 2947.36 1449.21 16.8878 -19.9872 -0.000467009 1061.13
-15604.6 22315.5 49247.6 1.70779 -12.7784 4.00356 1061.13
-2526.77 195.365 240.381 -7.76278 -20.688 -26.9304 1061.13
1974.01 2065.13 -2592.18 18.5017 -12.2237 18.413 1061.13
-503.012 -242.69 84.2319 27.1825 31.5922 -14.7653 1061.13
1243.97 103.5 285.652 -9.8013 18.3595 11.2427 1061.13
19181.1 20740.5 8558.01 11.5232 -13.5481 1.79853 1061.13
-8183.44 -18318.7 -12374.1 -3.981 9.43465 13.8059 1061.13
-674.281 1429.44 -420.159 11.2564 9.77031 -30.0335 1061.13
39.6277 -1066.56 -105.038 -35.6611 -1.60584 9.30417 1061.13
-904.366 -1044.81 3616.23 -2.46295 -24.3619 17.4549 1061.13
-70.1173 -878.674 -484.229 10.9517 24.1539 -18.687 1061.13
-564.574 394.528 335.795 0.373099 23.9927 18.9813 1061.13
1974.27 -3908.52 -3.87645 22.8114 6.81822 5.4591 1061.13
2095.36 -1066.26 1185.49 9.13769 -9.42894 -10.1421 1061.13
2394.77 507.131 -4270.87 -4.25572 4.63959 -25.7463 1061.13
-3218.69 -15.9328 6306.16 -13.4494 -5.12094 6.12032 1061.13
-2335.15 -4434.55 -5392.54 -7.31596 -5.86518 12.7402 1061.13
3710.03 6558.13 -5053.98 -7.333 21.6179 12.1598 1061.13
448.389 -907.826 -1369.53 -11.0061 20.7681 12.7726 1061.13
-249845 -76481.9 -113665 -2.94811 4.10848 2.06912 1061.13
-16199.7 26928.5 6595.43 6.66507 0.549398 0.432945 1061.13
2969.77 -1896.03 176.698 25.8631 -1.58058 3.28393 1061.13
777.759 742.905 -2879.11 2.57188 20.9635 3.29133 1061.13
-1904.17 -24830.8 10617.5 5.62994 9.10858 -3.73813 1061.13
15125.2 -87681.2 -10474.1 -0.745582 -3.71834 5.10697 1061.13
1630.87 24612.3 -10592.6 13.6946 -2.94457 -5.54127 1061.13
-2886.89 637.167 2118.52 3.98895 -21.5754 1.10206 1061.13
1346.86 53.0888 133.129 14.7835 -35.2475 0.969522 1061.13
14141.9 52514.9 -136252 -4.08891 3.54397 -4.39545 1061.13
-1789.33 -2559.48 -5990.47 -4.574 4.65013 -0.046586 1061.13
-445.838 -295.571 -91.989 32.7351 -0.678706 -1.50679 1061.13
3946.5 6434.16 1085.8 -6.50511 -1.26825 3.62098 1061.13
3189.83 -4851.01 -503.239 -13.4316 -3.69214 15.6654 1061.13
1086.46 419.366 -1009.27 -24.6803 -10.4191 5.96031 1061.13
2024.68 1884.35 1640.09 -15.2771 6.96996 20.2232 1061.13
3699.88 6922.08 -924.955 -2.73222 5.96721 -9.24877 1061.13
-29.4106 347.904 437.077 -12.9005 32.2223 -13.9845 1061.13
-3381.43 -6430.23 -545.722 -3.04851 4.6928 24.8067 1061.13
-3288.12 -3165.96 711.112 -12.2258 -4.6468 -20.5741 1061.13
-2088.79 2148.15 -684.011 12.6697 7.41743 -23.8286 1061.13
-8872.73 -5025.43 6560.22 -8.30578 16.8006 24.8069 1061.13
3689.28 -948.187 9284.66 5.99576 -0.563745 -17.1028 1061.13
1600.49 3802.35 3054.5 -2.77894 6.42992 -5.34532 1061.13
-448.61 2267.47 -1883.02 10.9136 10.7168 -3.95408 1061.13
591.969 189.853 1089.25 27.9211 -10.0915 -14.9287 1061.13
-185.436 -119.069 -815.981 16.1419 9.2623 -14.7518 1061.13
649.283 2514.85 262.771 23.3673 11.7265 -5.51141 1061.13
-1055.74 -194.774 641.387 5.60939 0.559644 -16.2254 1061.13
-2836.29 95.2818 -2856.14 19.7328 0.48916 5.72819 1061.13
1322.5 408.686 -3323.16 5.16204 -8.60559 -25.4018 1061.13
2333.7 -1953.9 1424.72 -13.9443 -17.2741 -18.8332 1061.13
11598.7 10511.1 -8414.81 10.1525 0.371609 -3.65612 1061.13
22789.9 -12108.3 3390.66 -5.02222 8.1868 -12.6696 1061.13
-699.961 803.112 1664.68 -17.856 -7.64654 7.53521 1061.13
-243.437 389.599 -806.915 14.8392 4.75606 23.6181 1061.13
5106.59 -1239.2 5282.64 -3.21032 26.7512 9.75094 1061.13
-2227.03 -1147.77 -1722.73 0.715919 -8.30318 -6.04529 1061.13
4350.27 3543.72 4451.22 16.3256 -14.6968 4.65332 1061.13
-5796.93 5492.59 5194.29 -13.1848 -0.13325 0.973664 1061.13
-516.408 -782.943 -108.57 -6.59233 15.0439 -3.05426 1061.13
22566.9 -4843.13 8229.77 -1.15274 -15.854 -0.790729 1061.13
9764.64 3510.73 6262.77 10.5233 0.494894 -4.59999 1061.13
970.87 1134.28 -655.96 -5.35217 37.0842 -5.09681 1061.13
724.475 -6117.1 9498.03 -15.906 -7.96845 4.84957 1061.13
-9771.96 456.461 -4935.21 -5.09931 -16.3801 -5.70779 1061.13
-775.219 -13378 -8509.76 15.2403 -7.18842 3.93714 1061.13
26877 16708.4 -15116.1 -1.96493 -7.86244 0.408908 1061.13
-7779.81 4883.82 -8926.98 -13.2799 -18.0944 17.7089 1061.13
-1840.44 -2136.82 -1224.34 -0.367417 3.93788 -9.01862 1061.13
234.178 -838.41 -37.1137 -10.5037 15.8851 -4.05423 1061.13
-266.224 -10.3939 31.7507 16.4697 3.25974 -13.0795 1061.13
3478.72 6257.71 -943.209 13.8851 10.5371 -10.2163 1061.13
6854.23 732.297 -1136.14 7.77494 -5.36864 3.88754 1061.13
93.5663 2336.03 247.505 1.60335 12.8909 -8.82015 1061.13
-1759.94 6019.57 1859.38 -10.9805 4.52223 -11.3038 1061.13
9184.61 7833.02 -5481.14 8.09875 -10.867 -4.44003 1061.13
340.163 -1647.95 106.013 17.1684 -5.25234 -2.56548 1061.13
11439.4 -12885 2710.98 -18.2642 -6.99309 13.9353 1061.13
2541.19 6440.61 2755.81 -19.8707 8.3575 -25.5996 1061.13
-592.737 -294.08 54.601 -29.6941 23.2676 2.29009 1061.13
24153.3 -4294.64 -2340.16 2.76768 18.8878 -0.335565 1061.13
58.0523 1831.78 354.849 -12.7181 -10.2856 4.74571 1061.13
-145.084 638.334 1394.34 -24.3257 -42.8286 12.8551 1061.13
0.88856 394.371 1261.18 5.50619 -16.1993 -13.3785 1061.13
-2709.53 -2745.8 -1433.44 -3.47596 -14.939 36.3379 1061.13
-498.926 45.6319 -196.102 -28.2394 34.1406 -10.4501 1061.13
573.663 -2769.92 1403.17 13.8633 20.2534 1.627 1061.13
5144.2 -3452.45 2981.46 -2.00087 7.90972 13.7341 1061.13
357.542 -3576.44 -3112.7 25.3964 19.5163 -15.9866 1061.13
2120.21 1483.7 -2597.61 19.8998 11.0948 8.08425 1061.13
-17594.7 -8059.04 -1572.04 4.99272 10.1457 -5.90043 1061.13
-1731.57 -1206.74 1322.6 -22.2479 10.8136 14.1017 1061.13
-1538.09 -894.452 1536.22 12.6094 -5.50768 -7.83228 1061.13
2706.07 6149.53 4015.91 21.2222 -10.2075 -3.82943 1061.13
-658.802 -2238.93 -261.404 13.1921 -21.7153 -11.3208 1061.13
-3338.62 -1896.6 1232.69 -14.8484 16.9099 -19.6853 1061.13
2935.11 6533.44 1783.81 7.8846 -4.62357 9.23216 1061.13
435.603 796.956 -705.736 8.1123 12.8332 -1.09071 1061.13
-5674.56 4110.36 -669.733 19.4779 9.18109 18.5404 1061.13
38562 29436.1 -18083.8 0.281007 -12.0805 -1.17153 1061.13
-38.5727 74.7934 -72.1328 -2.24229 3.6317 4.9374 1061.13
-6107.55 -898.054 5108.29 17.0896 1.228 15.0384 1061.13
-1660.61 4637.18 4071.57 14.85 -1.20164 -19.2374 1061.13
-1830 -2897.51 1651.88 -8.37299 4.71646 29.3121 1061.13
-694.513 1902.04 3408 -0.4678 -0.948355 9.47822 1061.13
203.342 -7575.13 6103.73 -17.4306 -12.601 -7.68414 1061.13
423.77 601.978 -770.473 6.34846 -14.9954 -4.95851 1061.13
-471.527 7681.66 -6564.22 19.9843 -21.611 6.95745 1061.13
-53804.7 2040.02 -41501.8 -9.88458 7.60196 1.58511 1061.13
1364.08 910.786 -86.4096 4.01788 13.0284 1.87157 1061.13
-3801.3 -13172.8 6020.92 9.2096 8.99786 -16.6561 1061.13
1089.82 3685.94 2130.88 16.0265 -4.57102 22.971 1061.13
138.487 2634.53 -1268.67 10.3775 -23.1743 -3.76329 1061.13
356.815 -265.975 500.233 4.58002 17.3133 25.9565 1061.13
4689.3 11026.1 -234.803 -6.22226 2.74614 -2.78068 1061.13
1966.04 -1234.07 -1444.55 -2.22606 -5.6555 -14.9367 1061.13
-10088.1 11752.7 900.396 -4.9351 -10.0314 -12.6618 1061.13
2349.39 27214.7 -14708.9 -10.3608 7.6598 4.69844 1061.13
-635.025 -1356.68 584.06 1.78647 11.3807 -27.5193 1061.13
1359.41 -724.3 685.645 -3.94098 14.3367 24.8351 1061.13
-4079.56 -1179.33 -3206.3 8.20942 -2.29907 -6.63644 1061.13
97.7335 -25.6896 616.61 19.4007 -27.9275 -18.9555 1061.13
-211.592 52.8965 -234.32 -19.3033 25.1029 -11.6389 1061.13
-161.841 1541.69 170.743 10.414 -3.40905 -21.3906 1061.13
2404.12 1114.39 2932.82 7.04894 -20.6495 -5.01582 1061.13
6066.48 8029.39 -2951.74 -6.69837 23.8808 11.1524 1061.13
-1546.5 -345.497 -1742.32 -1.65144 2.08315 -12.5484 1061.13
2764.45 1925.41 261.821 5.56636 2.67793 22.9891 1061.13
43.3697 -17.101 -476.361 15.0132 12.414 4.48774 1061.13
42.0017 1450.33 -2427.9 -12.1284 -31.344 -4.25585 1061.13
-3641.71 -532.565 117.067 -10.2842 8.70273 -5.82319 1061.13
9.05849 -545.968 2127.95 -15.3509 4.58179 3.03252 1061.13
-1118.85 -2689.61 2790.22 -7.93359 -11.23 -12.3105 1061.13
-1866.6 1535.72 966.645 5.19317 4.3183 18.0134 1061.13
1546.44 -3350.52 1362.52 -22.5961 -24.4702 -2.98598 1061.13
1440.64 1383.63 -1831.8 -22.6093 8.74771 -7.6343 1061.13
-3973.22 -944.216 2465.91 -17.1239 -4.72697 -15.8898 1061.13
-410.01 -325.746 -604.202 13.9157 -23.9558 -6.24026 1061.13
-66.9754 13132.5 -4553.17 8.78631 5.38221 17.1255 1061.13
-1637.75 1939.86 663.952 2.63039 -4.81638 34.8843 1061.13
3875.79 -1369.76 1246.36 -5.63688 -25.1597 -3.3682 1061.13
3933.93 -3827.68 3454.42 4.93484 -2.48355 -24.7093 1061.13
1654.08 1492.89 -2348.41 -0.748384 9.36353 -15.917 1061.13
-895.33 3847.92 881.76 -20.5207 -9.67041 -13.1512 1061.13
-1097.48 -1549.92 -108.174 -7.923 -1.4197 20.3118 1061.13
-8111.26 -2331.94 -6457.43 6.04779 -12.8746 -7.68618 1061.13
-12541 20579.9 -417.621 14.5915 10.3343 2.78494 1061.13
6152.85 -4576.83 -6611.42 5.72807 20.6054 0.687421 1061.13
9652.87 -3700.7 3762.03 -2.74132 16.0074 9.17274 1061.13
-1096.76 1926.77 -517.522 -31.9216 22.9011 9.81542 1061.13
25314.7 19354.3 -8195.51 -5.98695 14.2034 -5.95671 1061.13
2004.82 -182.494 -152.206 -4.21135 20.5823 -4.9999 1061.13
31255.5 30873.9 21235.8 8.965 -9.37531 -3.21547 1061.13
-1004.84 -252.712 -409.122 18.6619 -24.6355 1.8407 1061.13
-4703.94 -3597.54 803.097 -4.86455 17.0665 -15.2951 1061.13
-2428.04 2506.39 -2506.92 20.0351 3.01666 14.2365 1061.13
-3122.13 315.445 -3009.8 -10.8266 -30.3655 5.87678 1061.13
-4014.72 -2627.45 -1468.89 0.0908608 18.8885 18.9955 1061.13
876.131 780.481 1059.73 -8.00149 3.99046 -16.6206 1061.13
-3.02157 1113.6 -1243.97 -24.7354 6.46677 -15.4114 1061.13
6676.76 -4007.39 -2030.31 -8.17028 11.3475 23.6257 1061.13
-154.565 -2325.38 3049.31 -8.73405 -22.2831 15.446 1061.13
-13302.5 -8059.32 9646.36 8.77781 -6.65756 7.72693 1061.13
-805.542 -1843.46 926.769 19.7724 -27.439 4.89966 1061.13
-3276.32 4770.39 1344.84 4.16051 9.45265 -5.63804 1061.13
3643.37 -8739.91 4363.5 -15.9669 -6.52162 -6.17025 1061.13
439.399 -531.734 443.963 27.4654 13.8306 -36.8196 1061.13
-25199.2 11744.6 39743.9 1.73479 -1.25514 -10.4275 1061.13
1058.1 4674.13 -3455.92 20.416 -2.30104 19.0014 1061.13
-33.2266 -2630.16 4227.52 -8.99593 31.4113 -10.8737 1061.13
-1343.28 -3289.26 56.9192 13.4947 -10.5359 -3.04418 1061.13
6948.59 -4900.11 -7186.95 -14.3683 15.3492 9.16444 1061.13
-802.744 -2746.67 2464.73 -32.3431 -8.83523 0.116563 1061.13
-1860.2 1083.66 963.85 27.0793 17.5205 -6.57713 1061.13
-5301.06 4730.78 1185.06 4.36153 16.6525 -21.7286 1061.13
-1399.38 -1305.63 1495.16 -19.2657 1.14435 -1.98177 1061.13
2055.31 2183.07 973.501 3.42486 16.3747 -10.8831 1061.13
1196.24 -477.908 3979.18 -23.7783 -20.6059 -10.2389 1061.13
-351.151 2207.86 1918.53 28.888 3.7996 5.24075 1061.13
24922.4 10143.4 -27538.8 12.8398 10.0117 -3.58161 1061.13
1308.42 95.9429 243.82 -0.0837031 -3.87791 -30.6861 1061.13
-232.78 85.4601 -5112.18 -21.629 8.21705 -2.57418 1061.13
-11601.5 -11710.9 -12589.6 17.3764 7.76453 -5.2559 1061.13
2058.74 533.441 2323.12 -3.59224 0.546518 3.83113 1061.13
2617 -1941.39 554.804 -9.39718 -9.9247 7.74935 1061.13
1043.99 4461.2 -783.462 -10.6685 4.93653 -17.5111 1061.13
2718.28 2293.62 -6.71895 24.5728 -2.24908 -13.2467 1061.13
-7147.52 1571.82 -1029.34 -4.6948 -0.470712 22.5176 1061.13
-21305.7 -34481.7 18555.1 -0.828199 -0.914217 -8.31107 1061.13
-13600.8 2551.18 3635 4.82681 8.71256 -7.44016 1061.13
-2968 4021.8 -896.513 -9.48231 -16.3828 -16.6511 1061.13
-29617.1 92929.9 -9559.08 -6.66499 -4.75264 -3.64158 1061.13
-850.127 624.982 -691.924 -15.8717 15.3182 -17.6104 1061.13
-140.338 -194.025 474.124 -29.8114 -21.5289 14.8173 1061.13
-220.592 -1584.04 -724.397 -24.9745 0.837728 -4.32851 1061.13
-1421.18 -168.756 -274.994 7.45069 33.9741 -19.7833 1061.13
4014.47 -11397.3 6633.96 6.89841 3.91507 -14.965 1061.13
-469.715 -397.679 294.319 6.24496 -30.8142 17.1569 1061.13
-45080.8 -2456.85 14742.9 4.56034 7.2716 5.15197 1061.13
-634.467 401.686 374.462 -2.69427 6.31605 -0.0995175 1061.13
-262.52 -2510.35 -1778.81 10.1746 -20.598 2.39551 1061.13
1168.47 1229.33 -79.1719 5.53252 -9.95074 17.8135 1061.13
870.144 523.385 457.441 8.34267 14.2205 16.5323 1061.13
7682.77 -6501.3 1064.8 -12.6276 -6.73294 6.99666 1061.13
-475.901 2842.72 -2209.46 -3.39454 -1.21535 -21.7832 1061.13
181.823 -234.697 2396.82 2.72348 25.249 5.21723 1061.13
-3461.31 -1509.44 -1284.8 -1.26171 -24.3517 -31.0798 1061.13
-10974.9 15926.3 -2905.57 -1.90778 -7.32273 1.74997 1061.13
-30.2887 -4646.42 -7859.1 -15.8728 0.0944817 -0.533099 1061.13
-1333.94 1049.63 2827.27 1.50098 -7.65889 8.60113 1061.13
2985.16 -5996.54 -2145.73 6.97555 -18.4235 -3.39436 1061.13
-50.4147 -8504.67 866.364 -19.1132 4.81312 -2.39338 1061.13
1122.86 92.9687 -85.3662 14.8603 23.4286 -18.3192 1061.13
4601.37 1734.13 -2710.47 -9.73374 14.1067 -7.20066 1061.13
-13998.7 -18345.3 21238.2 10.4693 -2.09281 -2.64931 1061.13
-9080.5 -3633.14 7341.47 -10.305 -12.1647 -8.90544 1061.13
-506.029 -124.891 529.547 -21.7187 -20.4829 15.176 1061.13
4771.01 7274.84 5841.34 -17.9431 5.2649 -8.90138 1061.13
-47956.2 100922 59995.6 -0.727777 0.538573 -3.69181 1061.13
2140.19 1497.12 -1253.35 6.94887 -30.9106 -16.5067 1061.13
1813.2 -184.32 383.13 -5.66577 -9.14484 8.55047 1061.13
290.97 924.842 1405.64 -0.296122 -6.03472 31.5455 1061.13
-1345.29 -14.2735 418.937 12.7062 32.3919 -1.78266 1061.13
-2152.21 875.341 1753.05 -3.11263 13.1576 29.1958 1061.13
-34.6457 633.218 69.8028 -28.725 10.505 -6.08925 1061.13
1246.44 -311.451 2293.41 17.9322 12.6515 -6.40539 1061.13
-331.977 -529.413 -2377.22 -12.7607 0.428552 16.1474 1061.13
3715.04 627.002 2966.22 -18.3823 -8.4547 -4.40866 1061.13
-22120.2 51382.6 20102.4 -1.41425 6.23765 -5.7028 1061.13
-2587.24 -1811.48 1256.44 -7.63772 3.51671 -0.8985 1061.13
-106826 -17098 82244 6.51 3.76174 5.25024 1061.13
-11044 6347.77 -2073.27 9.04266 -5.06358 -9.80521 1061.13
971.561 2659.75 -588.404 22.3846 -5.45093 -5.23042 1061.13
-3299.56 -10279.8 3188.54 -1.31412 -7.43599 -13.4565 1061.13
-281.48 -1819.47 -636.034 -19.1161 2.54471 -36.8369 1061.13
-2374.17 -403.551 -541.845 -7.75101 32.5411 2.01107 1061.13
985.86 -716.887 -1532.86 11.3149 -10.5512 15.4864 1061.13
-217.275 -8510.73 -10147.9 -21.3888 8.0458 -0.167013 1061.13
1488.34 -515.166 -762.375 3.43422 -32.1511 23.2887 1061.13
-158.309 1371.76 1251.34 -25.5489 3.91558 8.40944 1061.13
-869.498 -661.935 -410.264 -7.25746 26.1171 2.71532 1061.13
-5015.99 2694.21 5018.69 7.05778 15.539 -1.97478 1061.13
-1780.53 2586.48 24553.3 1.97855 -6.02121 -16.4267 1061.13
12247 9175.1 5242.24 12.2703 13.4716 -3.99567 1061.13
-246.815 710.658 -2529.08 16.7195 26.2362 -5.01897 1061.13
-2943.24 -3443.76 3026.13 6.89084 -18.8984 -5.97991 1061.13
631.542 1491.53 -410.963 -19.5899 10.7319 -1.39663 1061.13
4260.1 4690.34 -2819.99 6.06416 -4.37187 7.22327 1061.13
5063.44 8947.1 14692.3 -8.90345 12.9788 -4.07928 1061.13
-4267.89 2263.87 -3046.22 12.7371 23.1795 3.67274 1061.13
3547.74 -1741.92 -2017.38 -6.45802 5.13546 -4.05128 1061.13
-33.0628 2444.31 -623.531 -14.1224 -0.495185 2.28531 1061.13
-3410.25 3346.13 -1220.73 -9.06046 -19.3907 9.00638 1061.13
-1559.61 2965.76 2042.2 0.089203 11.7703 -13.4296 1061.13
-9841.1 -20994.6 -10559.3 7.90177 3.83117 12.8298 1061.13
252.89 49.6285 95.1736 2.01581 -17.9975 -5.45184 1061.13
-171.136 -2182.68 -774.584 -23.5671 -14.4468 3.15153 1061.13
178.717 1090.47 1644.41 -13.2866 -6.45041 30.4847 1061.13
-185.181 112.514 -1256.84 -27.673 -26.9618 7.13436 1061.13
-7.45324 386.645 -674.231 10.3194 34.8846 10.2169 1061.13
1098.04 -1258.63 1558.34 -22.3577 -30.7622 9.01015 1061.13
-179.736 3093.43 -126.909 2.93754 -4.43558 11.8944 1061.13
-1816.38 -1111.42 2246.93 -5.55492 8.93356 -9.56408 1061.13
2259.86 -2916.42 -118.974 -0.562037 -14.8831 8.04591 1061.13
-7148.27 -32050.6 5917.27 -10.6673 -2.5389 1.39036 1061.13
-14353.6 4210.08 -7894.38 -0.476343 -12.191 -4.17605 1061.13
50835.8 -137541 20464 4.25109 5.10993 -1.14321 1061.13
87.3984 -164.432 -36.3603 -34.5217 -12.4388 26.5676 1061.13
-278.635 -216.509 208.609 -9.17306 -14.016 53.2275 1061.13
-3048.98 -2325.51 -303.406 9.00948 -26.822 -15.7984 1061.13
-434.502 -72.0896 -448.023 10.9341 -3.99795 43.0318 1061.13
1236.24 -1326.32 207.545 -16.8786 0.0513386 14.3211 1061.13
16100.6 1971.9 25887.8 7.94784 11.3271 7.21898 1061.13
-337.563 52.4922 1024.99 -22.4719 -12.7876 15.6357 1061.13
2452.92 -1966.43 1530.52 -14.44 -19.3419 7.85832 1061.13
-4563.49 -643.607 -164.508 9.74219 -9.44013 -2.03276 1061.13
78.6405 2532.59 -94.8133 -22.0126 10.7331 17.6583 1061.13
2379.7 8061.32 -3999.93 -21.4635 7.57832 -9.47183 1061.13
-5235.17 12805.2 9630.83 -17.8486 -9.09392 3.38709 1061.13
-7360.39 -1787.35 -4303.05 0.251262 17.9097 -2.53563 1061.13
2663.36 2134.81 -414.699 -13.1364 7.58407 2.05646 1061.13
-3665.3 1962.09 -104.983 7.5303 33.5975 9.37009 1061.13
-1937.96 865.389 5092.23 -10.0962 6.48801 -8.7064 1061.13
54386.7 -15964.7 -19811 0.0726849 11.0694 3.09253 1061.13
1129.25 -244.202 -1206.4 19.5086 12.1832 4.44832 1061.13
652.375 3577.02 1626.42 16.4895 -0.999973 2.07055 1061.13
-2662.37 -2374.9 6914.49 4.8585 -10.0958 -3.71717 1061.13
7578.78 7520.54 2363.68 -7.89983 7.75768 -0.361373 1061.13
495.644 -101.599 -107.195 -39.5946 -34.6048 3.70577 1061.13
-80770.3 70398.9 15366.2 2.21291 1.10876 0.147986 1061.13
-676.129 788.679 -434.63 -32.9469 -8.12586 -2.85307 1061.13
-1129.66 720.022 2062.54 -25.0349 -21.1629 2.03662 1061.13
-271.376 300.721 466.891 24.6568 -8.83715 11.2989 1061.13
-434.343 27630.3 856.282 -1.58233 -4.53685 -15.1036 1061.13
-259.032 5362.61 -1582.64 12.0588 -4.93068 13.0169 1061.13
-804.994 -50.5453 179.6 -18.7353 13.6107 -27.1908 1061.13
2398.22 -137.449 4490.99 13.0016 -13.7325 10.588 1061.13
98.8243 65.8314 -687.642 8.61549 -33.6287 -10.7052 1061.13
-2672.41 110.688 346.18 -13.8867 31.6138 -3.42472 1061.13
3511.28 4476.32 1554.4 -17.82 3.58198 4.8305 1061.13
584.329 1510.9 931.851 13.1454 -13.1384 19.1357 1061.13
12228.2 19924.2 8589.07 7.72761 -2.774 -6.45387 1061.13
2962.36 -3293.33 -3789.06 -17.9094 -4.0211 2.01391 1061.13
25450.8 -39502.7 -8673.87 11.2644 1.38534 4.80706 1061.13
419.626 -3190.92 985.466 -2.33832 1.93672 1.12535 1061.13
-1339.16 -874.245 274.341 8.36234 -12.5397 -4.34345 1061.13
3326.97 -1564.19 1020.01 3.06442 -32.6355 -10.1248 1061.13
-2214.67 3162.27 1821.17 -23.3106 -18.2911 -4.48001 1061.13
2075.7 -838.975 -2317.6 -5.24574 -10.2374 -18.4158 1061.13
-3027.1 6413.24 -5797.85 20.1825 8.44122 -3.49245 1061.13
-3940.51 -7432.36 2489.5 7.80414 -6.04446 7.14343 1061.13
-672.345 723.366 -863.095 1.28283 1.27238 -3.26509 1061.13
1580.76 -196.412 112.125 -4.77512 28.7186 13.8003 1061.13
527.745 796.375 -10.138 32.9513 -18.55 8.08385 1061.13
-3212.2 -6609.03 3125.81 15.9216 -14.61 -14.9425 1061.13
-2882.49 311.274 746.691 -25.6814 -21.0623 -8.98837 1061.13
446.221 -1138.4 531.633 18.8634 -13.0526 -5.03025 1061.13
1535.3 -3551.16 -2408.14 -18.1879 9.36112 -10.5142 1061.13
-1735.24 856.588 4242.83 -5.86831 22.5544 4.78573 1061.13
-32442.8 -7480.98 -26042.4 -10.6012 4.58448 0.147756 1061.13
-172.444 -715.826 479.206 -18.0896 33.9433 1.04014 1061.13
-127.85 -2646.55 2559.65 -4.92182 4.39375 -17.8308 1061.13
-2398.17 32.6157 -683.991 -18.6251 25.4917 15.8879 1061.13
-144.949 2883.97 -69.6418 -11.0755 10.3736 -29.3039 1061.13
-993.889 1026.84 1004.97 -18.697 -18.1201 -0.106565 1061.13
367.379 -923.858 2002.94 -4.65156 -4.39563 3.29557 1061.13
-1394.45 1698 694.721 -36.6947 -15.9409 7.86159 1061.13
2510.18 -1489.14 861.224 9.85668 37.8998 4.23931 1061.13
-5163.52 2562.29 -3758.11 6.44215 12.5904 10.0529 1061.13
807.761 296.243 102.543 16.3125 -24.0087 -8.88712 1061.13
-350.109 716.87 -253.024 -1.85406 -8.02054 21.2209 1061.13
573.731 436.74 548.082 -0.66853 7.3892 -1.02351 1061.13
-802.606 -2314.12 2955.79 -0.287115 12.4507 26.2133 1061.13
-23663.3 -45405.9 6099.67 -8.73791 7.02155 -5.11665 1061.13
-1264.9 -2097.92 -1034.86 -12.0711 13.3115 0.728297 1061.13
-4688.35 3623.36 384.414 -3.19671 15.1191 17.2466 1061.13
-2125.41 -1640.07 751.926 -7.28412 17.37 10.6741 1061.13
-26.7986 3.23011 -1099.01 -7.82806 -19.9886 10.9679 1061.13
-493.822 -348.258 132.836 -0.9463 19.0272 5.56438 1061.13
1791.24 427.901 -135.579 15.1306 2.69287 -2.41284 1061.13
872.574 -1813.62 690.621 -12.588 -6.60743 -23.2103 1061.13
-8412.83 7307.31 17546.4 -12.3734 -0.527316 -12.5173 1061.13
-2971.9 1551.26 2576.6 8.68495 -16.21 4.15445 1061.13
17872.1 8164.81 -3853.65 2.40322 -7.39591 -9.14253 1061.13
-3016.63 -3859.02 2004.71 19.8765 -9.0937 -2.31228 1061.13
104.315 -3375.1 -4862.2 4.14704 15.2737 -13.3473 1061.13
1487.63 -63.8471 805.588 -25.9022 19.0421 10.4538 1061.13
4613.31 -6014.83 -1444.16 -4.38968 1.12979 -20.0333 1061.13
-1287.31 1219.99 802.369 19.1022 21.3446 -10.3692 1061.13
-6386.5 -2650.9 -349.782 -8.96453 -15.9285 -8.92966 1061.13
856.802 -2151.03 233.767 23.3358 -11.383 -7.01469 1061.13
3151.68 -1530.46 -1816.93 -3.41285 15.9049 0.672508 1061.13
-299.458 210.507 472.128 15.5673 20.8786 24.2251 1061.13
389.758 342.326 -900.075 6.18959 -21.1583 -26.1941 1061.13
1210.61 3925.87 -203.259 1.19678 -9.98356 -0.505402 1061.13
-362.782 2464.38 1482.63 -24.2729 -1.24021 4.95472 1061.13
16.8319 -943.578 568.13 22.9336 6.88923 25.0162 1061.13
-340.287 -712.216 -519.839 -17.3547 10.3332 18.7423 1061.13
32851.8 16169.5 21319.9 0.151474 -8.09173 5.92244 1061.13
2420.98 851.197 277.723 -9.1761 31.1917 7.17701 1061.13
-251.121 315.457 9.55596 -8.18424 33.1075 35.1411 1061.13
-30267.1 10722 26653.2 14.1696 -3.13362 1.61104 1061.13
88.8616 -1013.52 4147.64 3.16789 -14.4486 9.48283 1061.13
481.498 2814.71 1775.18 -15.0605 5.65629 2.58857 1061.13
2938.62 1183.06 1328.43 -11.8243 -10.3097 -7.02601 1061.13
-1350.7 225.552 112.139 5.75109 -10.6842 -22.8529 1061.13
419.227 -3168.17 -2952.17 21.7036 -15.5031 15.3395 1061.13
-3932.28 -752.816 -2714.14 -10.2093 -18.198 17.2897 1061.13
6662.5 -2339.16 1800.99 8.0192 -21.7111 -4.26502 1061.13
-2056.22 -10067.4 2235.64 10.1891 0.401466 6.73743 1061.13
1434.25 -410.57 896.967 10.6661 28.2704 18.4632 1061.13
1712.33 -41.933 4145.3 18.7509 5.73918 13.7038 1061.13
-1012.86 -4746.64 -3522.93 7.72469 -7.52393 12.4347 1061.13
-1218.63 -151.605 -153.54 28.6403 -2.38374 6.20363 1061.13
4943.49 6033.5 -2065.1 -0.437585 -10.9224 -10.4027 1061.13
2992.3 1984.53 -2726.91 19.3471 -23.2832 10.6784 1061.13
-368.43 -1427.93 -1925.32 5.77843 -26.986 10.6493 1061.13
19925.2 8314.05 20097.7 -3.79274 11.9578 5.93455 1061.13
-83.0269 -270.851 1350.87 -1.5898 19.8645 -11.3744 1061.13
2315.96 353.524 -1477.5 -5.49948 -16.1767 14.5544 1061.13
1006.06 6900.41 -3032.16 25.4311 4.65302 5.31086 1061.13
5754.82 6244.58 474.519 -9.33389 5.17319 -14.1438 1061.13
6.64283 473.4 340.148 4.97276 -31.584 6.5546 1061.13
-374.326 -443.519 383.768 -17.4661 4.59676 18.0354 1061.13
-2240.77 2823.61 -412.862 20.6864 -1.079 2.75472 1061.13
-12016.3 -12649.5 -10573.3 -15.4296 -0.128029 5.83611 1061.13
16455.5 -5294.8 -16451.2 -6.81228 -9.06786 -1.82708 1061.13
1228.41 1949.79 -3078.1 15.6556 16.8251 -4.8284 1061.13
-1794.13 1901.33 13707.5 7.40167 -8.73233 3.75941 1061.13
-87.0623 -4765.49 1921.13 13.8022 -20.8921 12.283 1061.13
4112.83 -5525.82 3910.27 13.4827 3.32755 7.12092 1061.13
184.591 166.602 952.957 -0.192568 -2.56505 22.2607 1061.13
1206.21 -2863.9 -377.448 -1.98606 -25.1859 -4.84374 1061.13
-2213.09 -444.765 -3860.3 0.641259 29.4125 -7.66425 1061.13
6312.28 -2383.03 2835.92 9.50563 18.7743 4.75928 1061.13
-1200.78 -88.4755 -781.403 -26.4582 8.55931 -3.1774 1061.13
9821.15 -964.393 3208.25 -7.25879 10.9481 4.25672 1061.13
499.87 -3523.19 1236.75 -7.45369 -4.708 -7.31714 1061.13
213.411 58.2233 1963.72 -21.9008 13.4403 -0.61255 1061.13
-1691.24 -742.14 -972.775 -0.87326 -11.0477 -7.9134 1061.13
-3480.06 -1900.08 -1225.51 4.95511 -13.5618 -21.5616 1061.13
1243.92 1511.83 -2467.29 4.13081 -7.53719 -18.0593 1061.13
551.83 1664.66 -1914.65 -25.8997 -3.39058 8.19621 1061.13
702.911 -1200.07 147.273 -6.11287 -12.3892 -0.776271 1061.13
268.337 1993.59 1836.84 -10.6445 -8.95164 1.22019 1061.13
-3505.08 -3892.23 2652.12 15.9352 -22.63 -0.370166 1061.13
31009.5 21479.3 -5802.26 -10.9463 9.13788 3.36037 1061.13
1230.65 -1466.69 -78.5672 1.48693 20.4763 4.10382 1061.13
1200.84 1354.98 408.926 5.70823 -40.2339 1.8412 1061.13
248.735 -1979.13 1527.33 20.4473 -1.7485 -23.4745 1061.13
630.575 -732.778 -334.372 -27.6619 4.69682 -21.947 1061.13
2183.7 -2928.37 -36381.7 9.68102 -5.42451 -0.0652298 1061.13
-5486.07 12509.8 -15448.5 -1.92902 -9.31993 -3.52504 1061.13
1509.69 18.4689 210.264 -1.54971 23.9923 17.0099 1061.13
-2513.86 262.686 2010.71 -6.89841 24.7921 5.35149 1061.13
-3933.7 2961.4 1120.64 -16.8316 -10.1144 7.28382 1061.13
-1607.8 11914.7 -5732.76 4.01168 -9.09468 3.84899 1061.13
310.224 -791.488 -752.462 6.91357 -7.98196 18.9262 1061.13
-18876.3 -7156.53 -7873.13 8.71979 -9.5506 -4.35133 1061.13
-182.343 -3238.39 1444.39 25.793 -10.3964 3.64849 1061.13
-2536.79 -1467.38 -4407.29 5.46241 -14.8035 10.1984 1061.13
136.932 2606.5 76.9938 15.5845 -3.32113 25.887 1061.13
1470.76 -1186.87 -738.202 -22.9616 -9.24099 -21.5609 1061.13
2080.65 -3037.72 -1588.48 -23.9152 -10.1082 -14.946 1061.13
-10295.9 494.806 138.074 5.47139 -0.997398 13.8651 1061.13
-3105.19 -146.252 392.438 4.61342 -3.42752 9.31684 1061.13
1352.28 -372.085 -1351.55 -26.9827 -17.2468 -9.31088 1061.13
-1999.46 -204.288 -2196.96 27.2145 9.63803 -6.23613 1061.13
3525.69 -3209.43 -366.771 9.29235 -7.85862 25.3059 1061.13
-560.245 -111.115 -232.916 -31.4322 -29.0266 1.88982 1061.13
251.086 102.015 545.967 6.78401 -18.0157 8.6339 1061.13
-370.024 768.903 -254.743 -34.629 -6.62378 6.21087 1061.13
-1511.62 4281.87 -561.638 -21.4181 0.223736 12.6638 1061.13
-374.05 151.581 773.625 -27.1511 -10.6251 -3.51872 1061.13
-25185.2 15972.9 2662.95 1.51438 8.06583 5.63368 1061.13
1488.61 3500.19 -2347.18 -0.749708 -22.4115 -18.0519 1061.13
132726 -73053.4 -80019.7 1.80171 -5.10226 3.69523 1061.13
-3321.8 122.612 -259.952 -7.72895 -13.2518 -18.6424 1061.13
-161.319 373.742 1181.49 -18.8305 0.927257 -23.3981 1061.13
866.972 -860.905 -1349.16 -5.5087 -23.2169 -4.11464 1061.13
821.138 -1058.06 66.4785 -22.5055 -11.439 -3.00414 1061.13
1215.37 1002.57 813.498 -4.90632 15.1605 -27.014 1061.13
990.321 -710.546 -244.859 7.73348 16.699 -17.9245 1061.13
147.13 -724.296 630.376 23.2589 7.65548 -18.7223 1061.13
-19234.9 13199 -6612.24 -6.46532 -6.45912 4.15136 1061.13
-1576.54 -64.3759 -1616.15 15.4851 6.93983 -12.9216 1061.13
3164.19 911.321 -2846.73 -1.23303 -5.02662 19.83 1061.13
-1439.75 -2566.32 -517.465 25.5788 5.51566 -13.5928 1061.13
-5912.05 -1004.11 -585.329 0.57904 24.8139 7.33726 1061.13
-1197.57 -136.413 476.758 14.9572 25.0125 13.0718 1061.13
-751.573 -2344.8 990.593 16.0226 -6.94237 8.57923 1061.13
-419.095 -2684.23 -1699.02 -14.8285 -0.881782 15.6784 1061.13
5558.55 -8246.27 7232.67 -4.31342 -12.7364 8.73639 1061.13
541.628 -973.722 -439.339 -0.293652 -5.64848 1.58094 1061.13
5893.67 9277.85 -283.396 -5.43131 18.9599 11.1365 1061.13
2780.44 -2789.4 -747.104 9.43321 21.9727 -9.08006 1061.13
-377.635 -152.199 -54.609 20.5605 -23.4538 24.316 1061.13
898.236 -565.372 32.6025 -23.4982 9.55793 -16.3322 1061.13
-323.836 -324.543 285.305 -5.66131 6.34217 5.38883 1061.13
6869.98 -9090.7 -7862.05 -10.5602 -11.2452 14.3135 1061.13
471.455 730.08 693.187 -15.6501 -7.58055 4.89266 1061.13
3511.4 -3597.5 3415.9 -15.6599 -5.524 6.15523 1061.13
877.735 -5053.1 2409.37 -6.40595 18.8707 3.15886 1061.13
514.136 -101.734 -99.0912 24.4336 -12.1563 -30.0204 1061.13
214.076 1077.09 175.524 9.43672 -4.10443 7.78973 1061.13
-71.1969 -797.87 1101.11 33.8603 15.3464 17.8407 1061.13
133.579 -2634.98 32.2857 22.7417 -2.56017 2.53457 1061.13
-396.397 1710.29 -92.5118 -23.0818 -23.8237 17.8189 1061.13
13690.9 16986.3 12163.8 3.96092 -12.2892 8.16004 1061.13
-14181.2 1735.39 5862.64 8.12147 16.0946 6.30838 1061.13
-2444.83 14414.3 -9698.78 8.48085 3.41445 0.30005 1061.13
1811.38 1751.82 654.992 9.93175 7.42325 8.19239 1061.13
2891.77 778.715 -1450.52 8.60699 28.4074 0.673681 1061.13
9367.55 947.074 -12881.4 11.6836 5.80013 3.99921 1061.13
-991.204 240.587 491.535 3.16667 -14.8389 -7.84959 1061.13
-1453.46 877.868 486.065 14.1839 -6.46022 -17.3645 1061.13
-9270.97 9033.73 3306.42 -14.4885 -15.5192 -0.949102 1061.13
-2780.47 -1382.21 202.246 16.623 -0.230089 15.3245 1061.13
471.205 -1004.4 -225.614 -11.4115 3.26336 -13.8709 1061.13
-1227.65 -1707.54 1095.89 16.4191 -28.6721 -13.936 1061.13
959.229 -491.862 689.357 1.05144 -21.8654 -7.60865 1061.13
3250.54 683.498 -3670.62 9.88558 -12.5463 -26.3416 1061.13
-258.405 880.849 180.497 3.28558 -17.4341 -7.14607 1061.13
2541.73 2499.05 -3513.97 -5.70697 -17.0192 16.7701 1061.13
309.883 82.5607 -232.305 14.9367 6.79642 6.81657 1061.13
-707.594 487.928 187.322 -16.5331 -21.7526 -21.3007 1061.13
1286.08 -1650 436.782 24.9164 16.6972 -9.87288 1061.13
1030.74 1129.43 -1067.33 -8.30438 13.0775 19.2455 1061.13
978.33 -76.0493 925.571 -18.1624 -3.97149 -5.32764 1061.13
509.307 -1064.06 -246.638 5.20239 -8.95556 11.5106 1061.13
363.094 4283.58 -1394.6 9.90928 -10.7208 -12.4443 1061.13
-27985.4 21041.7 -11490 -6.83649 -4.97718 -5.27747 1061.13
56.4141 369.101 -322.728 16.3902 -28.1691 -7.39512 1061.13
801.673 182.986 1244.92 -3.90268 28.7683 -12.911 1061.13
-398.236 605.019 -1367.36 -15.805 -12.9936 -7.4471 1061.13
-1910.99 -804.571 55.5104 -13.3832 5.9531 -17.742 1061.13
-251.554 -1754.32 2573.72 -16.9487 11.6443 20.3131 1061.13
7633.89 4771.67 2314.01 0.506905 -16.9169 -20.8155 1061.13
1631.87 1.59718 1082.93 6.79269 -3.93745 -19.4325 1061.13
847 869.653 -877.348 13.2241 12.8338 17.6183 1061.13
-8149 1313.24 -4210.46 -0.798923 -16.8743 10.1423 1061.13
-2243.65 -340.617 -2459.63 10.9443 -12.7302 -2.21788 1061.13
-3125.69 -3056.25 -930.635 8.22949 -19.0588 2.36693 1061.13
-606.496 -5667.05 -4369.02 16.4125 -3.94219 -19.3861 1061.13
341.115 636.624 231.694 10.9244 22.8077 21.3039 1061.13
-4301.34 -1436.14 -2018.05 20.0288 -10.8222 -2.1095 1061.13
355.238 1450.48 776.404 11.567 22.6343 -24.9189 1061.13
-24346.8 -331.251 -5401.34 -6.97426 -9.74208 -2.85963 1061.13
-757.755 74.0603 -1441.06 -22.9242 21.7315 4.12247 1061.13
554.99 1873.45 1217.67 15.0067 20.2434 -12.4492 1061.13
1348.52 1947.44 3107.53 -31.3069 3.47017 -12.0317 1061.13
6938.92 3123.45 2735.5 7.48547 -10.0894 -13.5373 1061.13
985.707 -6750.31 -3162.17 23.256 1.38269 1.63617 1061.13
213.519 418.003 806.306 11.1122 -28.5501 31.0265 1061.13
-875.245 -1641.23 3325.47 17.6235 3.45383 -5.48007 1061.13
-2111.54 -3098.76 590.821 -14.3642 15.0093 -5.80546 1061.13
6353.56 -5628.85 2210.97 10.5939 5.19622 -11.9872 1061.13
-300.68 123.613 -584.654 5.17974 6.89946 -7.59733 1061.13
11238.9 13048.1 207.843 3.48282 20.9588 5.70848 1061.13
5183.91 -4530.45 3347.94 8.56313 5.15398 -10.7161 1061.13
-2194.87 2270.46 3679.49 -11.0493 -16.8898 5.9524 1061.13
881.482 3630.36 206.427 2.33144 16.5937 -0.96986 1061.13
257.803 -615.458 -565.56 0.738184 -25.6664 -5.62162 1061.13
366.902 -116.435 470.243 -14.6855 -5.3203 26.4708 1061.13
219.368 -982.933 836.099 -23.84 -9.70951 -6.54049 1061.13
813.071 -4988.07 -1115.77 -23.5698 20.7808 -3.57046 1061.13
2218.05 -417.447 -5009.23 12.5135 -4.50061 14.9123 1061.13
511.185 -527.539 269.836 20.8405 -0.760886 13.4327 1061.13
599.959 631.604 -40.8738 -7.13064 7.9092 43.9171 1061.13
-1195.39 -790.927 473.229 -14.6585 -21.2908 11.9907 1061.13
-962.563 1271.05 -579.227 27.6633 -2.86131 18.1765 1061.13
4709.06 757.74 1210.89 -8.81626 -23.8008 8.25169 1061.13
-6853.41 -9303.04 272.183 11.9337 3.3142 -13.7002 1061.13
1416.5 222.516 -839.116 9.22683 23.7796 11.1276 1061.13
1337.81 -2936.24 5140.85 -15.3094 -13.0706 11.4933 1061.13
247.246 288.832 236.16 6.7475 -28.499 -3.46014 1061.13
315.719 768.884 -236.936 -26.8599 5.65425 -13.0631 1061.13
-2940.9 -153.964 2298.19 2.85973 0.746596 5.89892 1061.13
416.782 -218.591 682.988 30.5993 1.54398 25.1257 1061.13
-1816.85 2590.32 -1287.79 -14.5084 -15.4214 -8.44804 1061.13
-836.527 2777.05 -3040.59 1.20094 -17.9687 -9.09879 1061.13
-19848.5 5162.61 -1853.93 -2.94901 -12.2859 1.84485 1061.13
4590.35 2460.41 748.526 1.94536 23.5515 -16.2174 1061.13
-46.9768 124.096 34.1672 0.248043 -29.5455 -20.1706 1061.13
2855.18 7211.77 -210.903 -19.4669 10.1506 -10.2646 1061.13
-4549.5 -9228.16 -2895.39 -7.66494 9.94624 -15.3691 1061.13
-3520.8 -2910.51 6279.66 -26.7317 1.01517 5.78507 1061.13
737.397 2731.12 5843.92 13.1726 5.9469 -3.22687 1061.13
257.78 292.157 1416.03 22.9405 -8.71588 9.36871 1061.13
-4499.53 -2076.9 4756.88 14.0568 -14.005 -6.61421 1061.13
788.814 146.796 390.053 19.4254 -29.1628 2.58712 1061.13
11879.6 4387.18 -7746.7 7.37983 14.9485 -0.437235 1061.13
4745.96 4209.41 -522.408 -6.89934 8.99174 15.3262 1061.13
7818.34 9939.45 -1983.52 7.75758 -9.35715 11.2858 1061.13
-356.174 1369.38 -1011.87 -15.8966 -5.50063 27.6878 1061.13
2113.28 -1193.16 -759.467 -2.04014 -2.74072 -26.0405 1061.13
-346.141 1154.95 -1390.9 15.394 4.33596 -34.1839 1061.13
-1826.63 -230.388 -150.589 5.51517 -3.04622 -6.75579 1061.13
3189.4 -2360.18 424.976 -18.8994 -15.5167 -4.37922 1061.13
187.74 -3639.79 685.72 22.5307 11.344 7.32322 1061.13
1814.35 1027.53 -9442.38 -8.51849 -26.7728 5.57572 1061.13
-1480.8 2211.31 895.664 -8.94292 -13.6586 19.7264 1061.13
-2749.29 -1251.69 -1089.48 -4.60946 1.81288 -7.53237 1061.13
-4998.51 3502.1 832.521 21.9871 11.1969 -6.75822 1061.13
-1527.57 -1348.73 1784.37 16.3073 -5.81254 15.3617 1061.13
-1033.91 -515.265 -1663.26 -16.8294 -2.29225 3.09973 1061.13
1533.39 690.282 1432.89 -1.5295 -13.373 -5.62703 1061.13
2627.13 -820.859 -1186 23.5873 -1.59597 22.0725 1061.13
-8870.43 -543.866 894.986 7.01588 0.0426186 8.41745 1061.13
-9983.55 -2456.34 653.436 -19.5903 -0.78868 -2.54887 1061.13
-2705.17 169.678 -2131.52 15.9476 -4.87537 -19.6761 1061.13
-740.041 209.754 4951.38 9.87081 6.7812 11.0816 1061.13
958.486 -4812.16 218.88 -28.4016 -16.4883 4.2803 1061.13
3599.08 1774.46 -2267.5 -12.6853 13.0432 16.3293 1061.13
-1482.4 -1481.75 -1100.23 -16.8324 27.2857 3.32592 1061.13
27751.3 -15312.7 28825.7 5.99442 11.5685 -6.89925 1061.13
205.161 1280.72 -328.481 -12.0811 -22.9506 0.798419 1061.13
2578.2 253.529 -2251.27 13.991 -6.44121 6.53366 1061.13
5786.99 -272.288 1128.45 -5.26888 16.2385 14.8598 1061.13
-14475.3 649.916 1043.21 -2.29525 11.1387 6.75484 1061.13
-957.005 138.17 -182.802 13.0337 -20.0537 14.4509 1061.13
4706.62 9387.74 3285.64 -16.4488 3.63413 -6.07998 1061.13
1908.83 778.897 1664.68 23.4876 -14.4774 2.77918 1061.13
-181.017 -649.036 -107.914 -13.3498 13.2602 -29.1264 1061.13
-14262.8 1870.63 14644.2 -3.68841 8.87093 2.58974 1061.13
-1488.92 -10072.2 6878.27 15.5816 -2.07556 7.81472 1061.13
3457.52 -1719.07 -200.759 -0.685842 -18.7044 -14.8333 1061.13
-4423.01 -3204.52 -7132.01 -5.04281 14.1993 -15.2173 1061.13
-299.398 2256.57 -1236.27 24.2789 8.14564 -14.1809 1061.13
-4492.16 1654.62 1033.49 1.41304 -3.9045 -6.31917 1061.13
-16034.9 -21598.7 6905.81 -12.5428 3.9642 3.78604 1061.13
283.074 1.19166 71.8853 -12.7414 -32.8849 -1.90571 1061.13
31395.3 1230.9 4920.58 1.19624 -9.50177 10.2533 1061.13
399.145 -751.468 754.654 7.47947 -16.9226 1.05055 1061.13
10946 -2985.05 5126.2 8.19996 -12.0603 -9.22672 1061.13
-1367.19 750.381 11589.2 -3.85634 -1.21411 2.70734 1061.13
-4221.29 1621.55 -3532.24 -2.37097 14.7 25.4034 1061.13
68.1317 -2777.38 114.36 -32.8935 9.43074 4.1738 1061.13
-600.437 -218.803 -1423.85 -12.453 14.5466 -25.5797 1061.13
607.289 -874.165 -131.235 -1.73107 -27.7112 26.7733 1061.13
-396.681 -3425.98 3504.58 29.9305 6.37101 0.12622 1061.13
4483.76 5479.4 -1006.35 -18.2339 20.3545 -0.972611 1061.13
501.068 148.493 -6798.73 4.0989 28.7636 6.64534 1061.13
-2876.78 499.17 2037.26 2.7317 -9.07495 -33.0099 1061.13
-29939.1 -239115 221653 4.78434 -0.745589 2.54933 1061.13
3110.33 21888.4 -5797.53 -2.63467 0.232803 12.8174 1061.13
1166.54 -1051.92 776.284 0.289135 6.75323 -0.493892 1061.13
205.422 -891.628 361.412 15.1579 6.15289 -16.5146 1061.13
578.684 -1260.64 -1203.41 11.9242 -0.825057 4.47106 1061.13
3965.91 698.387 3983.26 10.1464 12.5769 2.38714 1061.13
-1150.51 -1411.24 59.9625 -14.264 23.9042 -11.1806 1061.13
-2350.75 5780.32 -4823.78 -0.830116 -9.1941 -21.1398 1061.13
478.733 1191.08 348.53 0.33396 40.6201 -2.76786 1061.13
539.182 2161.19 -2147.3 3.27296 -1.96681 -9.34256 1061.13
152366 565457 -15957 -1.8959 -0.28885 4.27796 1061.13
3396.09 -7949.32 7096.78 5.27516 -6.6755 -7.87221 1061.13
-1870.92 1137.08 -478.596 -27.4658 -8.20475 -5.39754 1061.13
-4591.31 -5028.71 6007.57 8.78902 -12.295 2.86419 1061.13
-2583.19 1551.28 -519.686 -8.24997 -13.6411 -2.91933 1061.13
-459.754 -58.5311 94.6868 -13.5368 18.0444 -5.46773 1061.13
-587.54 20.5479 207.384 -29.706 12.0066 -9.99988 1061.13
-439.406 1347.73 1278.22 9.07292 -4.86503 -1.55425 1061.13
811.291 -950.365 1109.26 -8.9312 -6.38393 19.0543 1061.13
4555.47 -1234.08 3159.7 -1.65457 -14.3574 17.6129 1061.13
8024.68 762.794 -957.447 6.3531 -4.70674 -20.8142 1061.13
766.709 802.918 -1670.13 1.15985 13.1571 -10.634 1061.13
-4810.51 5674.79 3329.73 17.0665 7.11704 6.56989 1061.13
-2264.49 -1353.77 705.943 -9.26675 -4.65338 -6.50537 1061.13
-646.227 -1868.09 3214.47 -3.37163 -12.9347 2.6443 1061.13
113.14 227.726 -1558.04 -26.3392 16.9047 -11.2647 1061.13
91.5045 177.342 68.1183 -22.1118 40.1329 14.7837 1061.13
717.219 2912.55 2455.15 -16.2835 -14.6796 -4.13403 1061.13
-17767.9 -14028 -25471.8 -4.11144 -2.58324 5.03732 1061.13
17501.7 8646.9 -1263.96 -2.7331 6.48052 -18.0223 1061.13
-1987.16 564.937 -1368.4 -9.42964 12.8376 7.03379 1061.13
1854.71 -464.87 72.5504 -11.7782 21.0548 9.54896 1061.13
584.165 3851.77 848.951 -6.07787 11.3373 4.70998 1061.13
-1397.68 -5897.29 3069.17 -15.3243 6.84875 24.7035 1061.13
1558.19 2309.4 293.123 -15.3478 15.1105 13.6954 1061.13
-34836.8 16575.4 -10096.8 -1.59935 -14.5631 7.81396 1061.13
-2914.98 -240.502 141.474 -8.69667 11.9092 -5.86801 1061.13
591.404 382.373 -16.144 3.58444 -13.8174 20.9227 1061.13
2570.51 1575.99 -774.989 -10.5751 17.4408 0.871248 1061.13
-1237.03 1883.5 818.41 36.3819 8.90356 4.83132 1061.13
-429.961 -770.967 277.811 -5.32304 -27.6655 2.26157 1061.13
-29136.2 23874.3 -7576.81 3.59013 6.95311 3.80881 1061.13
-1725.25 -183.101 898.686 8.05334 13.2144 -11.8048 1061.13
1470.94 3579.99 338.138 -21.8768 3.86536 -24.5096 1061.13
-30370.1 1191.2 -17746.4 -0.579842 -9.595 -0.846701 1061.13
958.801 -2742.2 344.823 -24.5219 -14.3299 -3.42955 1061.13
212.446 -593.385 -763.745 1.62635 15.9577 14.5835 1061.13
8526.63 -458.026 4109.74 0.537521 -6.196 13.9966 1061.13
745.778 154.433 -622.092 6.52402 0.399637 3.52225 1061.13
-11383.4 -6218.86 1725.03 -3.64886 14.519 -10.5201 1061.13
-6365.01 -3729.32 -406.012 2.4862 13.4276 -18.1699 1061.13
-163.258 -4166.96 -2077.63 17.655 1.85975 12.6441 1061.13
5573.55 -883.454 -582.102 -7.40255 4.83609 6.10028 1061.13
1083.52 -10086.4 10152.1 -17.7435 1.59341 -6.72403 1061.13
102.825 -671.068 -283.042 -22.3038 24.0202 11.7302 1061.13
-6312.68 -2877.75 5089.5 8.87766 -31.973 2.89942 1061.13
-1806.96 2644.08 1878.17 -1.93401 16.8378 -12.8287 1061.13
127279 -14622.8 -49615 -2.25887 6.55798 -1.64484 1061.13
-32548.2 5175.16 23432.1 -3.97938 -10.084 2.85606 1061.13
-7593.81 2161.16 7292.58 2.49225 -16.5157 -8.54194 1061.13
-1854.52 -2485.88 4044.3 6.36651 18.4524 -20.5841 1061.13
303.258 3226.9 1324.03 3.38567 11.7888 13.3128 1061.13
-652.013 -1221.89 1331.71 -15.3739 -7.16998 -14.2134 1061.13
-1275.65 382.265 550.433 1.98368 -27.1456 16.8487 1061.13
16319.1 -9096.63 -4927.6 -6.1755 -0.0393901 -6.27023 1061.13
3721.76 244.568 534.377 10.3869 -20.1136 -0.850743 1061.13
1091.24 1137.42 589.591 -1.82159 -1.11784 32.6095 1061.13
1144.33 -1143.27 -2362.07 14.4277 -5.62268 -19.9377 1061.13
-1170.98 -29.3365 731.688 13.2355 -6.99543 22.3141 1061.13
-6133.01 -17785.7 4257.97 10.8374 -12.5295 2.04177 1061.13
-1102.43 2151.79 2138.64 19.5223 -11.8623 -8.8249 1061.13
-795.903 -480.954 363.785 -9.86368 7.73745 -12.2567 1061.13
199.526 811.902 -245.738 23.2655 -9.6344 -26.8604 1061.13
-1990.82 -390.576 3971.95 -4.36706 20.5176 15.2283 1061.13
-2061.05 -800.841 -735.546 -1.16076 7.23491 -28.5993 1061.13
-3207.98 -1782.79 -1170.69 -7.77288 11.3389 1.11182 1061.13
3227.65 6017.53 4273.03 5.41812 -13.9535 8.12766 1061.13
-171.923 -126.192 703.1 -1.66901 -5.73376 -2.73222 1061.13
498.91 -182.757 -642.424 10.7038 22.3237 -10.0271 1061.13
1388.08 804.197 -580.193 6.39017 -16.6847 0.0844377 1061.13
1764.39 47.9154 4830.46 4.40534 8.2244 3.72368 1061.13
2255.91 954.251 451.231 12.004 -6.52336 -2.14087 1061.13
-72.7321 904.408 -425.145 -16.5555 -7.69986 10.69 1061.13
-759.533 -3391.46 -1303.83 -17.9431 0.225843 5.53484 1061.13
745.038 -1523.31 -1101.56 10.7188 7.54294 -16.9071 1061.13
-1622.15 3031.39 4125.32 -7.45525 -16.04 11.5959 1061.13
2530.51 6298.56 854.82 -23.2628 1.83336 -4.86438 1061.13
-8524.22 -820.702 5791.67 10.7673 17.7245 2.846 1061.13
476.576 163.506 1149.26 6.25111 4.78447 11.6087 1061.13
10213.9 -123.529 1960.37 1.76048 17.5052 2.44451 1061.13
1283.63 -666.506 1056.43 -5.77887 10.7386 7.11219 1061.13
12450.3 -22768.3 3006.11 10.1105 4.1958 3.93179 1061.13
-29.6705 936.492 294.192 13.7485 -11.7735 10.2186 1061.13
-4503.57 6353.51 -3546.95 -1.89801 -0.622182 11.7014 1061.13
602.235 -2538.06 -627.306 17.6945 -14.913 -14.2696 1061.13
1223.02 1461.94 624.292 -6.53436 -8.81833 34.304 1061.13
10450.9 -14465.6 -67515.7 -2.52056 -0.306979 3.59591 1061.13
-134.162 353.574 -498.161 -29.7975 -33.5128 -5.96121 1061.13
-46.7706 -182.267 47.5989 -22.8918 -10.9961 51.6887 1061.13
-112.211 -620.777 -1892.35 -39.9092 2.57326 -10.9043 1061.13
-8327.13 -10730.7 12684.3 -20.8142 2.28395 -2.07623 1061.13
-1007.4 2140.93 1914.97 6.17453 -17.523 -26.2206 1061.13
-56540.5 -81785.3 -28161.8 4.76285 -4.71364 8.6921 1061.13
-2509.61 1321.38 -562.57 29.9053 14.6359 -11.3878 1061.13
-243.76 -404.789 320.106 36.9579 8.09453 -16.243 1061.13
-2056.92 -5312.16 1315.51 -15.4472 4.46508 -17.3696 1061.13
-2327.72 -5011.84 -1441.42 -19.8256 21.6849 2.03111 1061.13
-1421.49 1890.51 8146.51 2.40869 16.9558 -2.0384 1061.13
-846.881 -4465.09 -45.8923 5.22014 14.3797 -4.00045 1061.13
-1122.46 461.588 -103.979 29.9739 32.0367 2.68891 1061.13
19506.7 11555.4 10145 -6.83116 5.7671 14.0283 1061.13
-2796.67 -3672.01 7842.37 9.66715 4.89972 7.49707 1061.13
925.635 674.459 -1300.38 -13.7122 17.6113 -7.96845 1061.13
-5217.69 -509.7 -2350.18 -14.0494 5.9327 11.7386 1061.13
1501.62 8399.65 1194.23 11.2158 3.53651 -0.79761 1061.13
-2367.69 -14791.7 4892.54 -13.6731 7.88071 6.78798 1061.13
-2134.27 22622.3 -11066.7 10.0304 11.2329 -3.21592 1061.13
91.1643 99.4654 456.269 11.5702 -38.5502 17.61 1061.13
-3331.39 125405 13899.1 7.22849 -3.91486 3.34862 1061.13
2662.59 -740.096 -1295.59 -15.2616 -14.1271 -24.0408 1061.13
2240.78 3698.16 4153.79 -10.6695 6.68716 5.89084 1061.13
1204.52 281.356 675.703 25.4708 -8.2825 -13.2065 1061.13
10578.6 18429.1 6439.8 -10.4338 6.17228 6.96909 1061.13
-4559.3 651.877 -2282.5 -2.32411 18.7007 10.9353 1061.13
625.822 1732.12 499.606 11.328 -20.6469 -1.64674 1061.13
848.669 436.579 383.235 -5.26517 5.59722 -12.4474 1061.13
3692.68 -4142.14 -3015.84 20.0828 0.575168 -18.6113 1061.13
3197.32 -23772.6 3725.53 15.5287 -2.36919 -1.40361 1061.13
-3079.48 -1436.58 -1193.27 -6.38747 4.42494 20.6458 1061.13
-1168.48 -87.5039 1891.39 12.9273 -18.7107 3.52019 1061.13
1754.2 839.479 894.329 -1.6064 8.2041 18.6793 1061.13
392.806 419.234 -1815.34 -1.61368 4.85702 3.78989 1061.13
-1279.78 525.881 -568.814 -22.6409 -2.16566 -26.287 1061.13
486.847 -1167.28 2444.2 25.0337 3.16654 -6.64444 1061.13
-690.863 71.1101 -1313.02 -17.0088 -22.9484 -14.8664 1061.13
2823.15 720.524 762.313 -23.0864 20.0389 10.8969 1061.13
2327.21 1968.67 484.286 -4.27776 15.1608 19.8562 1061.13
867.845 -663.981 -1105.29 -8.93621 23.0022 37.362 1061.13
3736.93 -9582.58 14367.8 -10.2986 -0.619982 0.213404 1061.13
17797 2470.8 12321.8 -11.6411 -3.93919 6.32322 1061.13
-2478.52 -515.896 2095.05 15.9476 -13.0388 0.440629 1061.13
292.033 1778.54 957.573 -21.4462 -5.42622 1.18279 1061.13
-1830.25 3057.04 6741.67 -7.9728 -2.12268 0.0133664 1061.13
-10751.8 10237.8 -3111.3 11.9746 8.59015 -11.6812 1061.13
-855.139 -3235.01 -1599.64 -18.1605 -3.4173 3.12398 1061.13
7226.81 5489.66 13711 11.1674 -6.31426 9.79374 1061.13
3475.86 -7429.53 6660.35 3.6152 -0.539098 -12.9229 1061.13
9094.36 2020.56 -6311.3 11.1136 9.57396 -9.56707 1061.13
-1023.97 -3433.84 -1484.71 -12.0102 -8.71664 19.179 1061.13
-277.022 289.008 -264.808 -1.2849 24.9856 -22.8396 1061.13
-5270.13 -2181.39 -1761.56 3.31395 -8.54681 19.7195 1061.13
-2472.94 -1426.36 -14332 -2.62759 -14.2694 -2.32794 1061.13
495.976 -1749.37 -354.296 -30.1028 -5.62316 7.48838 1061.13
7596.75 -20872.4 -7759.42 13.9129 0.192318 13.1778 1061.13
1100.18 -1242 -8106.78 19.8916 -7.75042 7.87259 1061.13
-881.063 -3182.1 -125.072 5.61202 11.6612 17.4846 1061.13
-1612.85 -1429.39 2082.27 14.3533 -34.0503 -2.33511 1061.13
1224.36 -1769.71 547.906 10.3141 -9.46508 22.3363 1061.13
564.899 -13637 4728.28 -2.77049 -9.71344 17.1076 1061.13
-1575.58 3282.14 3850.34 -8.47124 -0.466758 -9.94808 1061.13
-1243.82 2253.38 -1430.93 -29.7172 8.76679 3.4551 1061.13
-665.941 2544.64 -264.452 -11.1292 -3.99937 -15.926 1061.13
1306.1 -2650.95 -2398.94 -0.981295 12.7375 -16.5917 1061.13
2089.49 1275.6 138.027 11.0243 -18.3805 23.6297 1061.13
646.696 -1713.49 -632.426 -14.1948 -22.057 -13.5375 1061.13
190.962 -562.068 -1257.21 29.2111 -12.157 -10.1747 1061.13
6245.56 7584.94 2170.32 19.6574 -10.4547 -3.92388 1061.13
8522.52 -6246.75 1790.51 5.18447 16.5982 9.11074 1061.13
1761.72 -2070.95 251.234 -15.9955 -22.3836 -5.69247 1061.13
-223.811 -1062.58 857.582 -37.874 -1.41493 -3.68982 1061.13
295.819 -71.3427 131.499 13.739 -16.5368 16.7885 1061.13
-549.242 -1327.31 2731.04 15.0123 -9.87895 -0.749723 1061.13
-4172.13 -8108.09 -1061.94 -20.6544 2.45016 6.62509 1061.13
2137.21 1207.6 -2219.33 -6.48054 -6.2762 14.758 1061.13
-4354.78 -209.558 -1976.65 6.77348 -2.34049 -23.0705 1061.13
43.4409 -741.625 -536.163 12.2056 -2.69987 -26.8204 1061.13
-2162.68 9169.24 5860.9 9.43384 0.688373 5.45039 1061.13
5118.42 22397.9 -5766.86 -11.4427 2.81507 -7.32374 1061.13
8164.99 -8178.51 2545.35 -16.8537 -4.69412 14.3655 1061.13
-360.364 -1061.09 891.619 11.3258 -11.6711 -1.61958 1061.13
-3819.1 1723.37 2183.85 -17.4025 0.239998 -0.537839 1061.13
146.35 106.953 -172.5 -44.8223 16.4769 23.4255 1061.13
3858.86 -13677.7 25739.2 -9.64621 0.383789 9.01374 1061.13
-4606.73 7003.62 16020.8 11.769 5.5182 2.98872 1061.13
1881.56 4072.68 1690.7 -10.4921 16.6312 2.99819 1061.13
5713.05 1722.23 -710.092 0.0256595 20.2398 5.32706 1061.13
-213.844 -285.723 -820.651 18.3389 -12.9432 0.821627 1061.13
751.937 2469.33 -1736.71 27.7198 -1.91902 -6.29396 1061.13
-710.092 -353.332 -48.232 -9.74973 -34.5406 -2.59727 1061.13
7732.83 -8201.46 -14849.5 -16.7683 -4.0673 5.38999 1061.13
308.43 1.62119 -131.397 -10.7521 -8.85476 -33.833 1061.13
2194.13 2287.58 632.092 9.09364 -13.6268 6.44619 1061.13
8953.02 1183.28 -2568.02 -20.1633 11.2885 -5.09454 1061.13
4579.01 12218.9 -6685.79 -4.52003 15.6104 9.93655 1061.13
1523.1 3252.51 1038.96 -32.1012 17.9853 -2.18424 1061.13
-604.435 -448.796 493.435 33.0951 -0.823264 19.8985 1061.13
-715.407 -1056.15 34.1178 -13.653 -2.36462 -0.267534 1061.13
465.855 -2687.7 -175.437 -22.2876 3.30618 -19.9488 1061.13
1343.56 1621.48 3577.97 -3.47477 -9.9438 15.2117 1061.13
1176.19 -876.762 -2274 12.7216 30.9425 15.2275 1061.13
-2204.04 -2028.98 -1100.58 0.968764 -6.45371 11.3198 1061.13
4747.82 -188.656 -1518.75 -15.5191 19.9321 1.59234 1061.13
-8689.05 2851.97 3464.29 -10.6809 -4.07096 6.88238 1061.13
1310.22 -1452.01 -86.4454 10.458 1.78855 37.377 1061.13
582.208 -1773.01 388.472 -24.1097 16.6574 -14.1803 1061.13
3182 -505.274 -465.09 -12.2051 14.193 11.9636 1061.13
6552.56 -3736.02 -4992.56 9.5272 22.7156 17.906 1061.13
5842.18 1115.71 -5261.76 -0.995562 -19.1758 -1.68589 1061.13
2161.43 1784.83 -375.794 12.8677 1.43146 5.05611 1061.13
-5795.65 2521.12 2615.93 -11.8762 -19.1742 7.71755 1061.13
4213.64 5657.03 6128.78 17.9061 -9.48029 -0.0910842 1061.13
-1214.21 2593.28 728.831 19.0167 8.95976 -9.3121 1061.13
-650.7 -1316.57 2240.87 -24.5077 -9.74102 -23.6577 1061.13
-1073.47 -1207.51 -1140.64 13.555 -3.50465 -14.8527 1061.13
7854.69 -20102.6 9188.61 -14.1823 -3.32357 -5.621 1061.13
1549.86 -3065.86 3794.76 24.1016 -10.7765 3.57386 1061.13
1101.5 2593.7 2116.13 22.3657 9.73646 0.0151745 1061.13
7447.8 -11054.7 -6371.44 -16.4714 -3.43564 11.4995 1061.13
-21817.7 5037.55 -4222.39 -1.15092 -10.0277 5.64549 1061.13
-1262.34 -78.6969 867.738 -11.5366 -1.91399 12.992 1061.13
-3630.74 2353.08 -730.186 15.6254 20.8855 5.38603 1061.13
428.447 -436.758 671.913 -16.3189 22.6735 -7.50825 1061.13
-17746.4 1240.52 2815.27 -2.11577 -1.79612 10.2057 1061.13
-4403.96 -1927.77 1214.4 17.9017 -11.656 -20.7395 1061.13
-697.288 179.163 217.25 -1.21474 -25.4019 2.28471 1061.13
-1924.33 -1173.75 -616.827 24.7929 -39.8694 1.3272 1061.13
564.357 -1153.73 4368.4 9.02117 -10.2566 -9.98323 1061.13
1823.38 630.601 -762.559 10.7812 -19.4116 1.53909 1061.13
-627.887 -207.594 -305.394 2.54747 -27.5202 10.154 1061.13
-8683.37 -4376.46 3360.94 6.26131 -4.97619 -6.09104 1061.13
-1690.92 -893.156 -1519.04 3.31863 26.4396 -4.37367 1061.13
1071.11 1512.74 -601.153 7.96757 -16.578 -7.41725 1061.13
3381.49 -8307.9 -5620.83 -23.3638 -9.47901 4.14455 1061.13
9516.6 9541.3 6226.09 6.80701 -18.2173 5.00367 1061.13
1461.51 -1025.73 -1876.99 0.407206 9.41932 -26.7133 1061.13
1694.19 -3401.14 -606.668 14.4636 -6.08253 9.90737 1061.13
2440.02 -3128.43 3120.45 6.44484 15.1757 12.7782 1061.13
-2871.64 -1009.56 -2379.88 -5.65594 12.9861 -32.2386 1061.13
-970.756 -2634.38 -695.462 -9.43114 -4.37324 27.3034 1061.13
1719.49 1108.33 784.691 -2.12532 11.7172 5.7918 1061.13
620.952 -1386.28 559.106 -17.976 -19.0289 22.0441 1061.13
2294.13 -2656.09 57.4412 5.98295 7.97798 20.2335 1061.13
-232.558 1014.04 -2443.24 -15.2683 -2.92058 -0.0423664 1061.13
-142.764 1763.31 606.861 5.89975 -17.1174 3.66155 1061.13
-2232.12 -2473.59 -1002.83 -4.58207 -7.46014 -23.1001 1061.13
2735.82 3129.22 854.984 -4.56665 7.78244 38.0973 1061.13
-3137.45 -136.295 -352.558 7.04036 -30.1633 19.2773 1061.13
-1495.75 -1743.85 -965.868 -11.3397 18.1553 10.6879 1061.13
623.846 1048.49 -806.139 -7.4933 1.12227 2.60189 1061.13
6268.14 3573.56 -2224.59 0.138266 -4.39496 -6.55573 1061.13
985.023 196.778 -456.669 -1.2515 -1.18627 40.4661 1061.13
680.727 325.727 -171.083 23.0166 -23.1731 -20.2128 1061.13
1009.84 796.638 3287.32 -6.69699 24.3762 13.0518 1061.13
-44993.2 103302 -180600 2.64373 -0.779362 -6.27139 1061.13
-2950.52 1667.01 -1144.75 -3.25979 14.987 2.15422 1061.13
-1787.96 -21.989 -4989.76 1.60408 10.0133 -11.842 1061.13
-2068.83 24142.7 2639.17 2.16257 6.49219 -6.14053 1061.13
2963.82 -17387.9 -7899.14 8.64492 3.62436 18.2798 1061.13
817.443 24.7021 308.474 5.27864 21.6423 13.4159 1061.13
-387.565 -12.698 4.03834 20.1168 11.3088 -14.0273 1061.13
1490.45 -5966.2 1270.81 -17.4101 -4.31814 5.17498 1061.13
-541.288 1156.93 -4915.61 9.29814 17.6941 -1.75956 1061.13
-11789.5 6115.67 3155.47 -1.2701 13.7803 8.26981 1061.13
5567.67 -2207.26 1587.39 -13.1941 -12.686 -7.46142 1061.13
6020.52 1413.26 1204.4 22.273 -9.67046 -12.4199 1061.13
29.7677 -591.973 -214.6 -32.6865 9.69269 -2.14648 1061.13
-580.306 109.3 -1390.38 -26.7892 -17.9376 4.50114 1061.13
1436.56 -29.7035 -2010.42 -21.0818 -24.1127 -22.5784 1061.13
-197.927 -8524.1 2522.5 14.1492 0.509682 -9.60177 1061.13
1897.04 2591.15 1413.02 -8.81454 -9.3257 0.475141 1061.13
702.511 -11234.7 -2182.66 17.0734 6.37408 -6.5079 1061.13
-2081.68 5779.91 2334.75 4.34735 2.67815 25.7415 1061.13
71.6529 1113.4 1107.48 6.35063 -2.30406 -9.01961 1061.13
658.551 1086.1 -8578.87 15.8233 -1.35941 -8.49874 1061.13
11979.5 -20990.4 5927.04 12.3519 -4.94337 3.38001 1061.13
-3727.23 3959.35 3645.47 9.20061 6.609 11.7062 1061.13
8607.69 -2360.48 1414.69 -4.08636 18.3519 -9.82114 1061.13
-535.679 1092.53 -447.478 11.1732 -4.21622 -5.36436 1061.13
-1207.85 -1844.92 -4245.91 17.3502 -0.869188 -11.2245 1061.13
-225.451 337.748 1148.62 -9.83592 18.6712 -10.4458 1061.13
-2031.53 -3946.78 -3497.09 21.9573 -9.97479 6.96471 1061.13
-1922.55 -5334.69 -10326.4 -21.6155 8.22601 -4.751 1061.13
-323.305 277.678 -610.648 22.4775 20.4624 -6.85173 1061.13
-45909.5 6638.13 -3556.31 3.39525 5.34745 -4.15397 1061.13
601.562 -320.99 695.104 2.81326 -9.38214 5.83714 1061.13
-833.767 869.408 -240.453 21.0204 -0.713576 17.6273 1061.13
11929.6 5910.27 -2976.08 0.272774 21.4244 8.20834 1061.13
-1599.32 -426.938 -494.07 1.34645 -14.141 -37.7512 1061.13
-835.249 2663.48 2812.36 10.1605 12.6535 -1.81783 1061.13
2870.27 216.969 3931.57 10.3307 -17.1817 4.94772 1061.13
-5375.84 7960.28 2121.39 -27.6629 5.15544 -0.934362 1061.13
2786.37 189.927 530.582 -10.0151 5.75909 18.3372 1061.13
199.709 212.283 -44.7522 -12.248 -5.74438 -4.07999 1061.13
3702.76 -463.781 9744.75 7.57511 28.8473 -3.04185 1061.13
-1648.77 166.216 648.914 -5.98169 18.0508 13.3081 1061.13
-660.937 -1189.18 989.847 21.2868 -14.2631 25.4781 1061.13
-197.504 118.938 816.047 -19.1049 -35.3758 14.134 1061.13
-1272.84 3393.9 -203.348 -14.0701 -12.3556 5.59497 1061.13
4948.98 -383.469 -2456.47 4.46605 23.5212 -0.133128 1061.13
3526.5 936.663 -7038.12 16.0964 17.6672 -9.98395 1061.13
226.066 -6036.7 635.306 12.1493 11.8722 -16.556 1061.13
-1546.18 926.297 -749.202 -25.2216 -0.0089095 6.00816 1061.13
415.683 170.012 557.542 -6.23602 -8.37672 18.418 1061.13
11332.5 4482.96 -2258.93 -15.0401 11.251 -4.31313 1061.13
-1269.63 -1703.63 -661.493 -14.5978 -35.002 0.15709 1061.13
188.704 82.982 -210.023 0.062585 39.1667 5.81036 1061.13
-4284.78 7045.7 2689.32 15.154 22.5212 1.72737 1061.13
5584.19 -6312.84 -6701.78 7.03293 3.73028 -0.319445 1061.13
-915.317 -1070.05 -25.3126 8.33065 -11.6895 22.9688 1061.13
-3614.68 -3761.51 -1302.94 -17.5524 15.076 14.9143 1061.13
2080.48 -1300.63 982.071 7.02492 25.9932 -13.3688 1061.13
-724.578 1377.08 -107.645 -4.07384 -11.6302 -2.4503 1061.13
13998.3 -1502.28 1419.48 1.36385 -14.1854 19.2308 1061.13
630.223 -1674.87 -801.196 -10.794 22.9984 -22.068 1061.13
-875.622 1549.92 -627.873 -44.5761 16.4623 16.4203 1061.13
1357.38 -1994.66 -911.576 8.22483 25.252 7.38917 1061.13
-3109.55 4157.16 -2638.47 4.46014 -22.6171 1.11431 1061.13
3231.19 -4910.34 -5430.55 6.16351 -5.87264 12.0241 1061.13
4081.27 -4998.08 -1074.24 16.0855 13.9544 -3.54275 1061.13
581.642 -43.6839 -542.659 -12.2226 29.1684 -4.34071 1061.13
-2651.09 -2772.42 13.645 7.25954 26.2259 1.28871 1061.13
19181.1 3649.79 -2458.23 3.71788 -13.5089 -2.3088 1061.13
5301.54 369.123 8663.97 1.53752 -18.4483 -7.52995 1061.13
-1980.34 -1593.8 5254.32 -1.40607 9.53972 24.9701 1061.13
350.874 558.808 -417.288 -14.3361 -25.8613 -3.21502 1061.13
4692.97 -2129.23 1696.86 23.717 -5.73608 0.682259 1061.13
2272.35 -1149.65 -1397.44 -6.56566 -30.922 6.12266 1061.13
2779.35 -231.871 8708.46 7.0284 9.22101 12.92 1061.13
-7802.62 2574.12 -1061.94 8.10921 7.40455 -12.199 1061.13
-1547.61 2444.22 -216.322 -25.1986 3.25816 -12.3309 1061.13
-593.684 267.021 -589.332 -19.4265 -10.2962 -21.9772 1061.13
-472.666 -128.584 -117.065 -1.92028 15.9178 -39.6185 1061.13
489.455 -2866.63 -4400.94 -16.0551 -15.4426 17.0462 1061.13
-9934.15 4204.4 3485.17 -5.38958 -13.285 -4.26638 1061.13
-1367.33 -641.41 118.539 1.68091 -7.53544 -8.64747 1061.13
-9183.05 -1355.94 -5812.53 12.2106 -18.716 -4.26451 1061.13
24303.6 11210.5 -4058.36 6.23796 -14.518 -3.91448 1061.13
-2577.87 -2042.62 -984.172 -8.40799 -3.93131 -17.7767 1061.13
137.372 -558.018 -1612.5 -21.1615 -17.9025 2.24672 1061.13
1719.16 2737.74 552.446 17.7693 -0.452124 -18.7381 1061.13
2235.58 165.893 933.622 -7.40717 -2.1452 23.0926 1061.13
-11615.1 3853.96 -925.728 5.77648 -13.0499 -6.10566 1061.13
-4934.99 3614.21 -1623.77 -0.583017 -21.0981 2.99755 1061.13
-721.242 4105.49 2992.54 -8.51953 -20.227 -1.88824 1061.13
841.023 -579.978 -1269.11 7.39661 -9.07841 -1.20097 1061.13
-4483.9 6785.84 -4766.72 -15.9998 -11.6788 -17.9154 1061.13
432.145 427.557 161.33 32.3395 -8.0275 -3.89837 1061.13
-417.722 -1291.64 -1026.87 -25.2974 -7.58672 3.51043 1061.13
-297.406 -1711.45 240.38 -22.3511 3.25612 -0.734411 1061.13
-404.693 -1046.52 180.996 -19.862 12.421 17.5321 1061.13
1121.83 2054.81 385.437 19.6464 -4.14049 -11.9333 1061.13
2840.01 189.856 2098.32 -5.15639 14.8462 -26.8235 1061.13
862.766 -1249.79 -1708.29 -2.80128 25.5409 -23.1591 1061.13
-386.27 -6024.3 656.321 24.728 -5.04204 7.13291 1061.13
379.743 -1084.69 258.524 17.3003 26.5638 -5.62832 1061.13
-9978.27 5138.53 -893.283 -5.41183 14.9498 6.08157 1061.13
-16263.8 -11921.7 -6284.57 1.58381 7.93496 -12.6474 1061.13
-663.957 1671.93 -888.959 32.2457 -15.3387 -5.48609 1061.13
-2969.57 21942.5 -11169.5 11.5913 -0.837348 9.92367 1061.13
-3432.02 -7821.43 786.593 -16.6063 6.675 7.83728 1061.13
1068.94 771.848 1241.01 13.8657 22.4253 13.7012 1061.13
13118.3 2296.79 -8239.79 15.6252 -9.94854 -2.07678 1061.13
973.146 -1941.12 777.44 6.09196 -10.6038 5.43577 1061.13
108.918 2487.22 -587.636 -21.3404 -15.6984 15.6235 1061.13
487.482 -920.925 -159.469 36.9915 8.38005 -42.0051 1061.13
659.451 3283.49 -3267.59 -3.18254 -23.053 -20.8249 1061.13
366.551 375.565 34.0074 -25.0208 39.1067 5.39269 1061.13
8415.1 -16892 8271.64 -14.6773 -5.42786 1.69967 1061.13
-1779.5 -1761.44 3605.28 23.897 -6.24946 -3.58163 1061.13
-1838.37 -1441.49 -565.247 3.7697 -15.0625 -20.2254 1061.13
-641.937 529.129 1032.36 34.1478 18.3736 17.221 1061.13
-12260.9 8080.37 -843.637 -4.40055 -14.9606 -7.09486 1061.13
-2363.68 5212.3 -884.661 17.2745 16.1493 7.78647 1061.13
2277.61 58.9023 121.039 -13.1615 5.04555 -15.3698 1061.13
-1929.01 120.809 1630.84 7.13905 37.4084 -6.03095 1061.13
-754.786 -537.567 -11.9519 -3.36034 7.40747 -20.2428 1061.13
-348.641 789.515 261.966 15.4971 14.0359 17.8339 1061.13
-1173.26 -545.988 1256.97 1.27469 19.6377 -12.6031 1061.13
110.564 -7222.04 14097 11.602 8.05847 2.5475 1061.13
-1570.38 -1023.05 621.623 -14.1364 -8.76345 -10.6816 1061.13
24810.9 80410.4 -9376.4 -8.78766 1.3048 -6.82058 1061.13
-830.558 -980.991 -793.054 -24.7594 -6.13975 14.4493 1061.13
-5704.73 7549.63 4118.2 7.89745 20.6581 -2.48113 1061.13
1195.63 -1710.45 -349.837 10.6526 -6.36987 -17.853 1061.13
-4045.5 -2759.44 309.108 15.2274 2.54177 11.7532 1061.13
-293.824 -193.728 -399.117 -10.7214 -8.30044 13.9517 1061.13
-1070.89 -566.799 919.006 9.84914 -33.9823 -3.20848 1061.13
-34281.7 50759.1 110749 -3.34124 -7.93933 -1.38428 1061.13
3793.38 -4936.86 6587.78 24.186 5.80714 3.05664 1061.13
376.39 -483.443 -57.2343 -4.92957 28.288 1.23152 1061.13
5.84011 281.354 2824.19 3.32503 -0.628278 -8.7649 1061.13
3092.55 -5705.12 762.386 16.2646 7.46089 17.3187 1061.13
-795.136 267.862 899.624 14.3587 18.2453 18.9839 1061.13
-1618.46 1655.72 -547.382 -4.88898 14.475 9.06794 1061.13
-638.64 5224 -1925.09 8.65266 -8.29826 -15.2335 1061.13
-2428.82 -7646.61 -932.264 15.7021 4.53991 14.8906 1061.13
2441.72 -501.592 -5304.71 12.852 -9.04828 -7.67897 1061.13
1747.89 -1029.61 1484.33 11.352 10.752 -7.93208 1061.13
85497 64522.7 46240.1 4.77516 -3.88199 -4.06345 1061.13
8513.2 -1593.71 1551.93 21.6935 14.004 11.679 1061.13
-3019.54 -4320.58 -531 -6.96786 -8.43835 3.73491 1061.13
-1191.4 251.456 564.21 -8.85875 14.2418 -4.08801 1061.13
2421.08 -9434.85 2261.05 -14.3967 6.50737 -2.48571 1061.13
-199.941 272.593 -1453.59 -12.9336 -31.2223 5.12317 1061.13
64.0822 318.58 148.975 11.8157 -2.59113 -4.8317 1061.13
-7953.97 7218.69 -3990.63 5.91254 5.37149 13.8413 1061.13
-8100.68 2262.23 -3281.76 12.8831 15.4021 -6.84312 1061.13
2418.88 -575.312 -2401.55 -3.78069 -20.2788 -5.37529 1061.13
4057.95 3142.42 422.124 -13.3544 18.5739 9.41197 1061.13
769.723 689.39 -3110.94 -3.12875 -15.4084 -0.847574 1061.13
-1642.47 -1832.34 170.876 -12.6323 8.68434 -11.5854 1061.13
-811.955 1821.66 847.308 12.0027 25.5428 6.68299 1061.13
-15115.6 -4700.32 3591.73 16.7262 -12.6839 -5.30141 1061.13
-2489.41 2225.27 -4675.55 -9.467 -28.381 1.06958 1061.13
-743.1 615.517 652.546 -11.2779 -30.741 0.031307 1061.13
1478.92 18.5382 2090.01 -23.0335 -2.42317 -12.7383 1061.13
5225.21 -4457.7 -57.7961 -19.329 -11.0386 2.98438 1061.13
-33.0845 -2318.57 -4627.96 16.0953 -6.50923 7.4094 1061.13
-49.3611 -142.99 1.17518 27.449 -8.76421 36.3832 1061.13
866.12 14778.1 -12527 19.6841 0.881009 -0.411803 1061.13
-683.613 4411.02 903.548 -5.26508 11.6905 -23.2112 1061.13
939.175 -2113.82 631.016 8.41909 17.1186 -19.92 1061.13
-503.162 623.271 -681.92 30.1684 -13.4247 6.30094 1061.13
209.392 -703.712 376.801 10.4223 -5.79847 -19.0151 1061.13
8559.17 -4255.61 -610.009 3.06131 -15.067 -3.15562 1061.13
-8395.26 5025.69 4658.47 8.74954 4.30689 9.97792 1061.13
-2110.65 126.913 -1411.5 -12.1473 18.1265 19.0584 1061.13
6633.75 2178.18 982.079 -6.11345 13.9142 22.0042 1061.13
6269.63 9876.09 3104.7 14.8255 -13.7881 -2.43252 1061.13
-2247.94 109.945 -2610.36 -31.459 -4.31224 16.4031 1061.13
2676.27 763.369 -3359.32 -7.07515 -3.63747 -11.041 1061.13
671.116 581.185 435.082 -22.0571 -22.95 -10.053 1061.13
2166.95 234.063 1310.48 -24.9005 19.558 -14.9868 1061.13
7095.35 16132.2 -2794.56 4.36474 -12.5021 -11.3528 1061.13
1015.51 10225.2 -9660.89 6.46348 3.65265 6.75642 1061.13
-223.336 943.228 84.2455 18.0836 -11.1596 5.64364 1061.13
-805.082 -3331.8 1508.27 6.937 -2.15419 -18.0574 1061.13
-747.016 378.08 -344.617 -8.70291 -15.9614 12.6385 1061.13
90.23 -1512.93 -751.526 16.547 -13.749 -22.8435 1061.13
7891.58 -12992.8 14401.5 3.87812 1.76912 -14.1644 1061.13
-6183.98 1601.6 -542.275 9.84827 22.9128 -1.12033 1061.13
680.732 897.837 -653.023 -4.6376 -30.1224 -15.0726 1061.13
1022.99 -32.0024 -202.067 25.4644 0.630158 27.0757 1061.13
-7374.96 334.332 -5374.72 3.71375 12.9305 -5.99593 1061.13
1936.62 -780.3 -334.567 14.5734 7.13998 2.64097 1061.13
-5046.97 -8341.17 -954.964 -22.9444 4.07307 6.73373 1061.13
-1157.76 12.7474 -125.932 6.81622 7.95391 7.88526 1061.13
267.358 -575.651 567.557 -2.71897 -33.4465 5.47632 1061.13
13068.8 -20061.1 2353.63 15.1899 4.86076 -1.26623 1061.13
-1752.69 157.767 -409.183 -13.2064 -0.511979 -7.55711 1061.13
-4073.18 -86.0487 1009.82 12.776 21.6375 -4.14413 1061.13
-62612.7 -253158 4801.84 -2.90435 1.91986 -2.03374 1061.13
-19.9801 -246.662 -74.6763 19.7938 6.46864 -13.5642 1061.13
-1919.32 1329.33 -636.033 24.6223 13.8996 7.89104 1061.13
160.222 -549.011 -1948.86 24.9215 10.5984 -15.8785 1061.13
-330.591 274.921 -121.923 13.6192 0.184013 -22.8522 1061.13
2139.43 244.246 808.064 11.0938 -25.2347 -16.7324 1061.13
-1022.55 -256.613 -798.932 27.2435 -5.00576 26.3173 1061.13
-639.131 2922.69 1994.26 12.6879 6.22601 -10.4364 1061.13
426.197 -1563.93 1374.16 18.931 35.0961 -9.74776 1061.13
928.196 3801.43 4031.39 -21.5455 -2.45405 9.28098 1061.13
-2642.61 1646.69 496.23 27.7783 1.0371 7.32133 1061.13
898.021 -895.891 -427.813 17.5978 -9.88054 28.0607 1061.13
-1203.01 -519.286 202.025 0.44074 -11.659 15.0338 1061.13
295.059 844.538 292.563 -14.9842 -26.8445 -19.277 1061.13
1338.08 135.08 -263.305 -11.4167 -25.1248 15.5132 1061.13
1606.47 -2095.61 -2063.53 -21.9887 -8.7964 -14.3958 1061.13
5457.39 -4334.87 6543.87 16.9721 20.1482 9.34359 1061.13
-1162.88 -3690.75 747.611 3.39332 2.50522 -12.1227 1061.13
1928.84 8978.32 -3862.82 11.4914 -8.9655 14.4634 1061.13
5459.98 -1625.89 1732.84 7.73677 19.2386 -6.08955 1061.13
1919.52 1781.16 -2375.79 30.7532 -3.54719 2.33293 1061.13
-321.136 3368.92 4482.08 -8.93379 -0.889627 -18.5889 1061.13
631.61 425.216 50.9366 -19.1902 1.5392 -8.86185 1061.13
1090.51 -930.162 -268.256 1.99771 2.37354 -1.19531 1061.13
38225.9 -58052.7 65344.8 5.60186 5.0771 -1.19401 1061.13
-341.311 -1470.92 -266.931 20.7759 11.8758 11.5215 1061.13
7027.62 9203.96 78.2305 15.3552 -4.00195 -16.2723 1061.13
418.178 -1288.23 -657.443 21.5929 19.2025 4.02475 1061.13
-1594.23 -1502.35 -53.77 -1.37973 12.9833 -17.3914 1061.13
618.995 943.218 2143.02 15.505 3.73986 24.3017 1061.13
-3713.48 -1806.97 -1153.4 -14.4985 25.2602 -4.26445 1061.13
-4792.12 4978.58 10268.5 10.5496 10.1216 -8.9779 1061.13
-3100.64 -6260.57 5605.21 16.3875 -3.63655 8.52791 1061.13
-5168.59 6160.42 -934.581 18.9867 -2.89723 -1.04435 1061.13
666.667 394.702 259.214 15.6475 -8.37598 -21.2937 1061.13
1021.93 1923.59 -1009.21 -16.4404 -1.62991 -15.538 1061.13
8036.69 188.61 2080.74 2.30409 -9.40699 12.2179 1061.13
7259.39 -566.782 -773.986 1.37639 -19.4651 23.2194 1061.13
756.946 449.409 -1084.95 14.7295 3.79639 13.5843 1061.13
62.0541 1555.77 3387.34 -14.3634 -4.94901 -32.8842 1061.13
-1479.86 2669.32 -2953.75 7.98875 -10.6062 -17.0507 1061.13
-5592.99 -411.972 -3592.73 -5.69862 17.1017 -7.08283 1061.13
260.867 2092.33 397.647 -16.6321 11.2718 17.4523 1061.13
-512.026 -594.919 1097.17 -5.06874 26.9858 10.7053 1061.13
-2972.47 -706.258 -234.464 13.0745 13.3571 -4.33775 1061.13
-788.33 841.709 429.242 10.8731 13.9321 -15.8494 1061.13
-3232.25 -2288.76 -1673.46 25.8488 -16.763 20.1294 1061.13
4642.45 14540.3 -14500.2 -6.4675 -2.47343 -15.1583 1061.13
11740 -2720.35 -11527.4 -15.316 -3.09114 5.4915 1061.13
-1574.2 -1122.95 162.985 12.8308 -25.1193 9.76248 1061.13
1120.08 6402.75 -3780.87 6.40838 26.1137 4.36032 1061.13
-4221.93 2337.34 3148.75 11.3579 24.2319 -12.1136 1061.13
5621.5 3687.6 -7623.85 11.0113 -7.19144 1.3679 1061.13
-10907.4 -3388.79 -113.909 -1.56983 15.3138 -16.2643 1061.13
-606.839 526.317 117.512 -30.0764 3.15329 9.6266 1061.13
8.34194 206.125 398.164 -14.9907 -13.4673 36.5693 1061.13
2388.84 -11090.7 -12204.7 13.8652 8.26076 -10.4064 1061.13
-827.789 4680.04 -2088.12 -24.7346 7.30262 -10.4069 1061.13
7237.31 -861.135 115.688 -6.40819 -4.16176 11.3956 1061.13
-394.567 -123.644 1086.97 8.65644 22.8653 -11.5012 1061.13
-1741.44 -1759.33 -2067.42 -20.6375 8.81871 21.6936 1061.13
-384.522 -5719.84 -11389.9 -13.3783 5.89986 -20.3804 1061.13
238.937 3405.72 4921.87 21.7537 10.6955 -4.64087 1061.13
1384.18 -1050.38 1478.29 19.9191 3.49932 -12.7377 1061.13
422.098 -803.163 500.498 -41.0618 12.7179 9.58394 1061.13
-1263.01 2478.07 2012.4 -5.15237 3.39902 1.62946 1061.13
-12235.2 -15750.4 6335.28 -10.7917 2.24979 1.78145 1061.13
-426.914 1328.75 -666.139 -20.743 -5.92288 -12.4472 1061.13
-1845.5 -1271.3 -2886.94 12.8806 -18.8604 -8.2569 1061.13
-396.874 2145.94 159.422 -24.5477 20.3902 7.06816 1061.13
-3461.04 883.978 -757.685 -19.9087 -2.33251 -12.3195 1061.13
-1558.91 -1131.93 807.045 7.82595 -1.71588 -4.33493 1061.13
-755.074 -1722.8 -1062.2 -16.2704 7.81747 10.9144 1061.13
1013.7 -1870.06 303.702 -21.8113 -5.5583 10.8516 1061.13
302.648 -1614.85 -762.154 20.0704 -18.2279 -11.8018 1061.13
175.325 -198.721 -102.43 2.55598 -3.6977 17.843 1061.13
1512.76 1765.26 -551.481 0.151005 -22.1201 0.523109 1061.13
1187.63 1262.45 -63.4262 19.8857 6.72301 -38.605 1061.13
4609.31 -3760.44 232.069 -21.6924 -8.12279 1.52304 1061.13
-1099.65 -7903.35 -1481.96 9.52549 2.65449 -8.73286 1061.13
-21484 10871.3 6412.38 -12.2537 -0.824186 -7.00666 1061.13
1642.46 -85.1007 -2900.95 -9.83848 31.8708 9.95366 1061.13
-1136.8 -388.453 4696.75 7.88653 16.8219 -7.60923 1061.13
5426.83 -10972.7 3113.62 14.4198 4.14954 4.43254 1061.13
16339.6 -1990.6 1256.75 -5.7385 6.01769 7.82184 1061.13
-879.222 1315.39 2787.01 -9.28425 1.71077 2.31058 1061.13
646.868 -679.837 -1730.52 14.8758 24.377 -4.6003 1061.13
1339.45 2998.22 -273.607 23.7557 -4.29433 -6.44744 1061.13
1430.44 3968.54 -305.591 -2.83424 13.3704 -2.21092 1061.13
1211.7 -13.852 -65.774 0.445713 12.8872 -3.37378 1061.13
20294.7 -46694.9 -4245.59 12.5378 -0.515282 -2.9296 1061.13
-1573.19 -3179.38 1482.25 -8.79715 9.20192 -8.02107 1061.13
-408.049 875.921 2533.63 -31.1713 -6.58826 6.60984 1061.13
-12192.1 -7851.22 86.1802 -3.45655 -8.0774 8.89443 1061.13
-3018.85 -5873.92 1277.37 -5.50697 -6.13881 -16.4524 1061.13
-4354.25 11129.1 3861.71 17.0292 -4.72621 -5.72934 1061.13
-1389.99 2670.58 -48.8885 8.6621 11.5966 -2.34435 1061.13
4425.53 3430.26 -1153.87 16.8387 -9.719 8.9602 1061.13
4249.52 2625.63 6436.6 -14.0979 4.75159 -11.4736 1061.13
-162.997 1538.53 -1025.75 -0.599999 21.2496 -5.39083 1061.13
1069.89 -636.452 433.381 15.3069 16.631 20.9256 1061.13
-14554.9 -6427.01 -18491.4 -2.11537 -14.4176 -3.25539 1061.13
-931.181 965.134 2710.68 8.66483 24.0952 -34.2794 1061.13
1160.56 11.5471 1077.68 -12.7379 -38.3003 6.81328 1061.13
-11095.4 603.228 -1561.08 1.10344 -11.9002 -10.693 1061.13
-1023.44 687.845 -2315.87 -30.8964 -18.4646 -1.19949 1061.13
-604.72 813.024 873.951 13.0328 14.343 -7.92124 1061.13
-12.5585 1422.35 -745.815 10.3325 -17.2044 21.9615 1061.13
1623.39 20174.9 925.357 11.9047 3.85514 2.00371 1061.13
-1573.28 12811.8 -10307 -2.64002 6.39912 -13.7514 1061.13
801.635 -1111.03 -707.841 15.6927 -10.2689 18.7301 1061.13
-3114.32 -428.722 192.086 10.4693 -15.8656 9.05484 1061.13
-1470.12 -21.9804 2281.06 -40.3752 -12.5819 -4.98989 1061.13
-4536.96 3589.75 -278.922 -4.29433 13.8426 19.223 1061.13
-9062.89 2600.63 -8828.66 -0.612176 -3.45723 9.98699 1061.13
-773.774 83.1227 -22.1947 -12.9381 7.32116 -13.4167 1061.13
-6901.81 -5734.54 547.451 10.0701 -3.14883 15.7614 1061.13
510.88 -1462.63 2395.36 3.60733 -5.39738 32.5079 1061.13
77.5111 -4658.55 -1254.69 16.6148 -15.357 -1.47282 1061.13
779.964 -441.632 -397.68 -14.4037 -11.23 -37.9357 1061.13
-8861.2 10338.2 -2959.8 -10.7279 -14.1078 4.33778 1061.13
-20512.4 -22148.7 4025.85 -11.9032 15.065 -11.1866 1061.13
-2596.38 1913.78 1831.82 -9.35969 -10.9951 -8.59736 1061.13
121.575 -123.724 654.403 -28.7894 -15.9467 -6.4807 1061.13
-425793 -160811 49577.1 2.57545 -3.13592 -1.31415 1061.13
-1044.14 926.283 -6138.54 -4.84788 19.8258 -17.3949 1061.13
1158.6 -708.476 2580.41 -11.7728 5.02722 2.25799 1061.13
2067 -3886.72 364.477 15.6172 22.7633 23.6393 1061.13
4141.44 8165.31 3182.95 12.2446 4.62984 3.91558 1061.13
4041.11 993.729 -1929.02 -3.83588 31.8904 2.59144 1061.13
427.202 -1822.51 -344.961 12.0188 7.91266 -22.8253 1061.13
-626.77 259.885 4.13361 -10.0547 -17.322 19.0229 1061.13
118.511 3511.42 5451.96 12.3343 3.74336 -2.9382 1061.13
-20089.2 -6801.7 7448.94 13.4876 -7.46082 6.50757 1061.13
492.325 -2064.33 -1688.89 15.6391 1.97619 13.342 1061.13
-2500.86 799.015 -1206.67 -13.7893 -17.5719 0.163461 1061.13
-11085.3 6565.33 -1827.02 7.381 14.2608 -0.938693 1061.13
-1052.04 1269.3 1431.18 26.5969 -10.0667 11.0098 1061.13
-4900.5 7691.91 3762.5 0.181539 13.2038 -19.1428 1061.13
-1992.36 -1313.05 1798.31 6.70646 -6.96621 0.735952 1061.13
391.986 343.99 -305.915 6.62415 27.6492 3.90282 1061.13
105.372 -5545.16 -4740.4 -26.3886 -16.7688 4.51959 1061.13
13976.3 8628.1 25052.4 -3.13515 -12.7622 -2.03558 1061.13
4231.12 2074.86 1616.84 5.71282 -21.2612 1.77818 1061.13
-78.6211 716.852 -1174.11 -6.47636 -9.91016 27.9133 1061.13
12799.5 14440.3 581.993 -6.77348 12.0593 0.697066 1061.13
-1572.33 297.425 409.258 -17.6186 -4.98971 -19.6896 1061.13
405.005 1458.8 1472.08 6.61217 -0.527536 8.07242 1061.13
-268.553 540.187 950.658 19.0659 -12.3845 11.6695 1061.13
-809.415 1314.41 1943.32 -7.68417 15.9504 -10.2273 1061.13
-318.031 755.873 714.338 -19.8732 -5.3664 11.7615 1061.13
-2968.23 11683 -18582.7 0.592472 9.49364 -4.71307 1061.13
135.416 -907.366 568.957 -15.0149 -12.4975 -28.7358 1061.13
-1363.14 1876.77 887.426 -4.57655 25.12 -22.5671 1061.13
7099.28 -4959.74 -1541.65 4.42637 -10.3242 -0.0178187 1061.13
-4829.37 -785.904 -3705.28 -3.74173 -10.1002 2.73167 1061.13
3182.99 1992.66 76.2087 -19.828 5.46217 14.8162 1061.13
-3908.36 -5298 2828.28 -14.7259 17.1852 15.37 1061.13
-190.281 520.065 3054.87 -7.30377 10.7706 -5.63569 1061.13
4384.71 -1241.92 968.281 8.04658 10.751 20.9251 1061.13
1275.83 -2416.99 4180.61 13.1212 1.65186 -13.2181 1061.13
-8622.66 -13601.5 -2099.14 -8.27257 -6.75301 -7.72413 1061.13
-23918.5 -13418 21115.5 -9.67795 2.95652 -11.2248 1061.13
2384.76 5734.44 -3168.66 -9.84986 21.8963 11.944 1061.13
-1255.5 -290.241 -483.556 19.8181 0.876606 14.4064 1061.13
-2488.48 1416.27 -502.153 -8.74586 -30.2958 -0.423072 1061.13
-879.266 -10846.1 91.5921 15.9414 18.1322 6.63738 1061.13
-2465.64 7935.5 7027.92 -6.1774 9.23958 -2.05508 1061.13
329.088 1220.5 1137.35 -2.93232 -16.2848 18.6798 1061.13
-8576.46 -5930.78 7286.02 -9.67555 16.2627 6.02315 1061.13
130.813 543.251 7124.96 5.16902 -14.5391 9.36208 1061.13
270.837 -711.433 485.677 27.1933 0.437286 -8.66281 1061.13
-236.233 -1163.95 -549.663 -8.15448 -6.51077 -10.8111 1061.13
-200.803 -503.393 992.078 -11.1963 -6.23173 8.24983 1061.13
-1124.32 -1125.91 -4405.33 19.8676 5.22144 15.0156 1061.13
7796.91 -154.904 -16.7591 -3.82796 -15.813 -4.66447 1061.13
-1998.2 347.845 -3048.31 -0.319696 27.0511 -0.300964 1061.13
6221.32 1415.33 -765.445 24.3268 3.60471 21.3088 1061.13
-13502.5 -16442 8929.13 7.64463 10.4043 -10.8766 1061.13
-937.261 1280.37 377.134 -8.78559 -18.442 -11.7361 1061.13
-5844.16 661.592 -1301.44 -2.74814 14.3234 -9.85864 1061.13
2305.85 -1800.42 -442.838 -8.02575 -9.78984 25.5828 1061.13
2509.16 -75.4426 -422.148 15.9044 23.275 -0.964085 1061.13
1409.47 2177.91 2596.25 -22.4343 -7.22583 -19.4506 1061.13
-27441.3 -12901.7 12746.7 -1.62137 12.8377 10.055 1061.13
317.064 -1456.94 -126.998 19.3144 -9.08195 10.9452 1061.13
-1458.87 599.071 -224.693 -9.99324 1.09379 4.16186 1061.13
-492.737 1138.8 -1568.27 14.0161 10.7153 13.4661 1061.13
-818.412 -1500.93 -1326.37 -36.8774 1.00111 -4.45658 1061.13
-1931.68 -1997.35 4185.53 1.81342 -8.95134 -6.8005 1061.13
-612394 54949.6 -1.207e+06 -2.02198 -0.251503 1.06223 1061.13
-61.2291 -512.983 -955.767 6.69536 -22.9424 -10.0765 1061.13
2896.62 6374.92 1974.18 -12.1944 16.7052 4.41805 1061.13
1103.7 -2086.17 4162.37 -17.0984 -17.1884 15.4262 1061.13
-2862.46 1206.9 -145.315 6.91949 -25.7745 -1.97314 1061.13
824.136 -2594.13 -1095.19 7.15517 9.25521 7.4191 1061.13
-4229.17 -2010.53 2057.65 2.70574 -18.7872 -4.88496 1061.13
55228.3 13.6222 -23029.5 0.787643 -8.38298 3.06618 1061.13
-328.154 312.724 -301.319 -24.5971 2.60124 22.0309 1061.13
-1185.86 663.565 507.875 -24.0806 -14.3507 15.9639 1061.13
-2132.09 825.192 -345.885 -18.9537 -4.60446 1.84413 1061.13
9412.82 5413.01 1106.27 -0.943221 -6.49863 -6.28898 1061.13
8645.56 -3461.64 -2908.32 13.0671 5.72774 -1.25443 1061.13
-6053.01 -3200.17 2729.62 7.02565 0.462317 0.655817 1061.13
4506.11 2994.98 -5312.29 11.836 -14.0744 2.06529 1061.13
4835.82 5509.84 -6413.2 -2.09208 -15.2701 -10.471 1061.13
416.28 -480.665 3120.69 -2.78297 -18.3182 6.16402 1061.13
81.7088 -9641.33 5364.37 -16.5274 -4.40678 10.1364 1061.13
6618.36 4659.87 2541.81 15.7448 -14.4482 -6.45138 1061.13
-6774.41 -6810.14 2699.83 -17.8772 9.50466 7.74523 1061.13
1589.43 206.308 1288.52 24.9409 -4.40683 7.76203 1061.13
1233.69 -3954.94 -5788.17 -5.56637 -0.637711 8.80239 1061.13
2090.46 4903.53 4019.5 -17.2846 6.60667 -5.27362 1061.13
-200.167 -1023.12 -1174.61 -20.1276 2.90057 9.62117 1061.13
-330.614 2695.37 -644.357 20.1191 -1.37553 18.3816 1061.13
2.36938 -1101.4 -540.233 -0.503687 28.4763 -21.3343 1061.13
-4385.89 3076.54 549.062 -10.474 -17.2178 1.64155 1061.13
2307.1 4591.07 3276.49 2.26303 1.43338 -18.0295 1061.13
6767.83 -9314.7 -5821.38 0.227818 -13.6175 -23.7592 1061.13
4234.97 8390.45 1499.12 8.91934 -13.8467 -10.5059 1061.13
-1282.16 497.347 5023.66 -4.44586 12.6109 13.881 1061.13
14338 7125.12 6549.08 4.07717 -17.7359 4.37212 1061.13
621.016 -751.272 378.761 18.8914 -10.9501 10.8523 1061.13
1193.36 408.743 464.925 19.0322 18.5411 -26.8009 1061.13
3310.4 21010.4 6009.09 9.02342 -2.41411 -5.93104 1061.13
-1290.06 155.524 1635.76 12.8608 -15.4072 7.69563 1061.13
1598.24 713.681 604.79 -13.2064 -1.17519 0.319278 1061.13
-67.7295 -205.198 -866.019 17.0666 8.18723 15.8764 1061.13
12086.7 45888.4 24816.9 10.8905 -0.935151 -6.95268 1061.13
983.813 -443.037 2698.17 10.7373 6.64738 -11.3333 1061.13
107.737 202.525 795.403 -5.40999 12.2339 -6.37301 1061.13
-16405.2 -17423.1 -9782.56 13.8417 -7.7952 -2.04696 1061.13
1612.88 4435.42 -2825.87 18.2619 -25.2359 7.09659 1061.13
755.111 -53.2055 126.023 17.1579 6.25171 -11.6338 1061.13
-5311.69 -5803.44 2224.07 6.63102 -15.616 5.75695 1061.13
37.7869 -835.33 1998.63 -10.7362 21.568 20.9162 1061.13
2702.84 -3955.73 1700.21 -11.0178 6.15832 -19.3065 1061.13
-906.707 -4469.89 5737.44 -13.4402 6.39435 8.62122 1061.13
-1363.2 -1249.18 -3353.8 -17.3615 17.7157 12.1064 1061.13
2337.31 500.535 409.989 4.91796 8.46154 12.5383 1061.13
-5656.64 5045.17 1260.85 -14.4015 -0.340954 0.264058 1061.13
-6341.66 -5796.1 -705.293 0.735607 21.8989 -0.862375 1061.13
-2356.16 -1562.57 -1265.91 -24.287 5.95752 16.7053 1061.13
-2554.46 -1699.31 3648.8 5.48073 23.4391 4.80532 1061.13
-552.664 4839.3 3061 -4.86459 5.86055 -2.80564 1061.13
-532.458 5023.84 -2200.78 1.08663 -6.41009 -20.188 1061.13
-811.932 1851.75 -1387.71 25.5181 6.11712 -1.01696 1061.13
432.797 1048.27 398.686 -8.09402 15.365 9.46539 1061.13
-9554.01 -8181.77 -1536.58 -13.2312 18.7751 17.882 1061.13
564.061 3753.39 634.564 19.6187 -19.9178 -18.615 1061.13
-332.66 1926.69 448.37 12.6236 5.41924 4.16552 1061.13
250.997 1538.37 506.653 -11.139 10.5816 3.39217 1061.13
-8815.69 14777.9 -172.628 -9.66253 6.54135 8.87556 1061.13
-1420.17 1233.23 166.026 23.4819 14.569 -5.09065 1061.13
-2234.03 1631.24 411.306 -16.7706 5.11021 -5.17862 1061.13
-201.94 -1467.69 -2237.07 -12.4008 -19.1383 14.1609 1061.13
-5407.64 268.789 3874.01 -15.6944 19.8633 -5.42074 1061.13
20796.3 -2507.81 9448.66 -4.27182 -7.27495 -9.3225 1061.13
932.316 646.794 738.587 13.5018 5.58377 29.6321 1061.13
-3337.14 -668.426 -3129.26 6.09858 -1.20509 2.2203 1061.13
9024.26 -31458.7 3893.47 7.33126 -6.30808 -11.3025 1061.13
6923.77 -5091.88 -646.521 5.00921 -10.6943 2.68487 1061.13
-1830.09 6640.64 4030.4 12.9206 3.17657 16.9901 1061.13
-1775.07 -789.204 151.31 -3.05167 12.4661 -17.3497 1061.13
4682.92 10154.3 -564.223 -10.6332 11.49 -6.23908 1061.13
1557.92 -172.226 1512.99 20.5673 -20.8133 -6.28949 1061.13
-16139.9 -10810.4 6521.73 18.2555 -12.0457 -0.831515 1061.13
534.79 674.395 -973.972 -12.0317 4.67722 -22.4467 1061.13
1359.52 -5526.61 -4262.42 20.5036 -2.41116 -1.29243 1061.13
-1610.47 155.042 -173.994 -6.05321 29.598 -4.78937 1061.13
-2208.8 -2425.27 -2041.99 -4.24726 20.7806 -13.2245 1061.13
-7639.67 -8645.67 -4809.69 4.59357 8.50463 -8.06922 1061.13
2230.78 378.242 -400.859 17.6388 -18.9818 17.2328 1061.13
129.006 -79.8306 892.677 12.8113 -29.3434 -1.2125 1061.13
554.391 420.154 1381.85 16.7922 18.2173 17.5556 1061.13
-2542.1 2721.49 6330 -11.4416 -4.2987 -6.03708 1061.13
672.851 2314.69 -411.212 28.6652 0.207712 -20.5774 1061.13
-531.529 1404.39 953.141 -19.1821 15.2032 -23.7993 1061.13
1821.64 1849.43 -868.387 -26.5045 11.8016 2.4691 1061.13
9684.95 -459.568 3642.89 -0.225693 4.9186 -20.9882 1061.13
-2222.04 2724.38 1298.7 -15.5035 22.127 -9.80721 1061.13
-619.145 -13.793 669.982 -6.89167 -7.97139 -1.55285 1061.13
38.0049 222.642 81.4416 -2.22723 -19.4663 1.45785 1061.13
-547.978 -572.603 398.273 -9.05382 -4.99192 22.5059 1061.13
-1294.78 -1157.68 622.5 13.5775 7.3901 4.65789 1061.13
11229.5 21748 4671.62 10.1687 -13.285 5.34066 1061.13
3576.33 837.213 390.595 5.51263 -14.3529 9.79198 1061.13
-6792.71 -15404.6 -4828.74 -19.8065 4.75563 -3.40675 1061.13
-3423.18 1959.02 826.379 9.97676 -27.788 8.01031 1061.13
1100.89 1339.41 -4528.31 -16.5622 27.6433 5.68493 1061.13
1541.83 -741.348 1974.91 18.6042 -5.57557 -17.035 1061.13
-6533.65 -79.0387 203.432 -1.40833 15.6147 -19.5714 1061.13
-500.51 -960.577 656.766 14.6796 9.19548 36.2605 1061.13
3519.41 1779.01 62.1358 6.0551 21.0569 5.36558 1061.13
1727.72 1371.48 901.514 -6.49293 27.4884 -12.9315 1061.13
-568.287 336.269 2568.65 19.2211 9.90917 -8.40869 1061.13
-57148.8 29153.5 -37878.9 6.7429 7.86773 -2.08132 1061.13
1247.95 -631.093 1357.66 20.6913 -15.4387 7.83196 1061.13
1120.47 -885.517 856.194 23.3537 4.48647 27.6551 1061.13
-4899.07 773.156 -3589.67 -22.6694 -9.71815 4.90493 1061.13
4516.81 833.576 2606.77 -14.4661 -0.328757 11.7269 1061.13
-4724.54 5127.85 3435.86 -0.886697 14.4735 13.2205 1061.13
-714.539 -2335.2 -3473.97 -14.7402 -0.800045 9.90667 1061.13
-255.931 14.4362 116.939 4.64156 12.382 4.23117 1061.13
16882.6 17572.1 -5793.61 -2.86895 -0.597969 -8.58089 1061.13
3715.36 -752.016 2928.91 13.4077 16.9744 -8.12644 1061.13
-23408 11979.5 14794 -3.19198 -9.16718 -12.2196 1061.13
-3213.12 125.335 -280.092 6.72998 -12.4508 6.43974 1061.13
-1252.91 -269.96 -1211.53 17.3767 6.56439 31.8704 1061.13
-4291.62 -564.07 2988.62 2.57717 18.7829 -4.42596 1061.13
-589.264 -14.3915 442.988 -11.0478 -37.4299 -4.26397 1061.13
1594.17 2318 3724.02 20.5041 -5.85667 -14.7148 1061.13
-13615.9 -7992.33 -5254.35 -16.1998 10.8793 -5.4453 1061.13
2733.82 -1704.82 -295.314 -3.18484 -6.34721 -15.8129 1061.13
1233.85 -1935.92 36.5532 -3.03991 3.95208 28.4567 1061.13
-929.447 -633.257 -1665.88 32.0539 1.65788 7.28238 1061.13
1128.92 -3475.82 -1028.9 -1.29825 -30.4044 5.21607 1061.13
-780.757 -2343.01 -2521.47 2.68044 -26.571 19.9842 1061.13
9701.26 -5360.86 13530.8 -13.4374 -5.68939 -8.68937 1061.13
-2809.23 2104.92 671.358 8.26675 13.9138 14.8385 1061.13
-5940.33 694.589 3821.26 -7.51645 -22.3726 -6.28937 1061.13
8800.02 3057.74 796.831 4.44901 27.1333 8.06966 1061.13
-11483.5 -991.193 4894.65 -0.0725836 -7.73059 -8.93618 1061.13
3914.79 -4410.72 2285.15 5.1324 3.38951 -8.8685 1061.13
5671.02 3256.61 2837.91 -16.0577 0.087343 3.45407 1061.13
561.53 647.559 -2072.75 31.0757 12.1984 -0.510926 1061.13
786.245 -506.709 -229.537 4.18666 -0.736038 25.5728 1061.13
1195.92 -1734.77 755.998 8.07179 -19.3358 -8.94798 1061.13
-789.701 -2021.86 1370.39 11.3239 3.58255 11.4112 1061.13
3068.21 -3297.62 5258.86 -11.9729 -15.141 -5.69213 1061.13
12270.1 -17646.9 1904.45 -11.2164 -3.42707 -3.51225 1061.13
-995.677 730.016 788.929 12.8779 27.1984 7.34069 1061.13
86.5506 1366.4 2837.44 -13.3593 12.667 -5.06505 1061.13
1238.9 -158.417 -927.026 0.308433 -31.9758 -10.4241 1061.13
-1593.3 -4327.68 -2238.34 17.1972 -16.0068 -23.0175 1061.13
-675.9 -731.884 -662.246 -10.0852 33.8531 4.8763 1061.13
-103.975 -126.33 5.87855 8.62013 44.1163 1.08308 1061.13
-64.3618 1088.77 -1051.58 -12.4805 -25.2564 -11.9719 1061.13
-2057.24 1192.25 628.202 21.6381 -7.85377 14.9162 1061.13
-2146.87 -85.5385 -156.361 2.87158 0.151374 -11.6019 1061.13
-2798.17 -303.39 438.723 -0.358975 24.4619 1.71339 1061.13
2024.51 -1762.06 4915.85 11.8522 2.0777 -20.0184 1061.13
-9071.6 -1494.79 6132.65 -2.98305 2.0687 -6.81273 1061.13
2211.9 -2682.73 -2208.25 -26.8671 -17.7294 6.43741 1061.13
836.866 -1501.73 -5300.66 -11.9258 5.81868 -26.6083 1061.13
-917.934 -288.75 1062.39 8.22929 -26.7062 -25.461 1061.13
1006.11 658.857 -649.628 0.621907 33.8076 3.36809 1061.13
2122.47 -476.74 -2702.88 9.25941 0.66892 -17.8852 1061.13
-244.481 -2129.17 -1050.08 -15.8646 0.581826 -8.64551 1061.13
220.478 2292.5 295.509 -32.3333 -11.3001 -12.6713 1061.13
-3117.85 -868.355 1470.79 -8.06861 -8.1801 -0.19545 1061.13
1231.19 5459.02 7115.35 -14.8736 -11.299 -19.2795 1061.13
-519.173 8246.4 137.8 -13.7832 1.84347 -8.94577 1061.13
12991.2 -11542.5 865.596 -16.2469 -6.13305 1.66153 1061.13
1433.36 1081.39 665.995 -0.255467 -16.7346 -10.0394 1061.13
-37738.6 34380 10381 0.635979 1.61807 12.8715 1061.13
-407.623 338.126 -1231.27 0.668492 -11.1637 4.60899 1061.13
-46356.7 -27526.1 111351 -0.114946 -4.68662 -3.00643 1061.13
614.521 1572.45 773.591 3.07627 0.82546 3.5494 1061.13
-1112.31 -1529.84 2107.61 -4.57029 17.1506 -0.409008 1061.13
-440.47 -462.643 303.503 21.9203 -22.8281 -8.81417 1061.13
1218.78 -976.146 -1560.32 6.07009 15.8057 31.9634 1061.13
949.133 -722.661 -22.8213 -24.8259 -11.5697 6.30107 1061.13
-2620.7 -265.802 -792.902 8.90906 -37.5284 -22.4943 1061.13
781.602 63.3734 -1329.33 17.1686 -19.6053 21.6207 1061.13
-1584.29 -876.329 -3727.16 -13.0042 9.74344 -7.70513 1061.13
-62.1143 -1130.1 492.553 12.6422 -14.1249 -25.4391 1061.13
256.958 -292.166 1280.11 12.4777 1.44854 -13.1743 1061.13
-6715.09 -2106.78 -1835.41 8.96004 -17.0866 6.99835 1061.13
-1330.14 -42.7237 757.45 -3.30534 -5.05458 4.15995 1061.13
423.431 1498.34 925.62 13.3301 16.714 15.9098 1061.13
1186.77 636.708 -2446.06 -24.2653 6.27549 -2.55224 1061.13
-1191 -1342.16 -1744.13 -0.49313 -28.5578 7.98562 1061.13
-3956.06 5831.89 -3432.52 2.01141 -6.38043 -15.7232 1061.13
2373.2 -11125.8 -3223.95 -19.1549 -18.0615 -2.42786 1061.13
268.115 1054.6 109.315 -28.659 1.83271 3.70411 1061.13
3253.61 646.146 -1390.52 -12.2317 23.313 2.64024 1061.13
28808.9 40413.4 3751.84 -9.323 -2.14852 7.73371 1061.13
-2207.11 -255.844 -1583.88 3.87951 -19.3545 9.34791 1061.13
-2323.39 2864.11 -4619.11 9.42712 -0.504897 0.309004 1061.13
-928.206 1738.98 -1631.71 -12.0064 -6.54959 -10.1761 1061.13
2889.29 -1150.7 -650.696 -8.55659 32.9497 4.05964 1061.13
-627.886 1745.74 -541.196 -10.0168 -25.2997 -22.7027 1061.13
860.391 -471.341 636.498 -2.90795 -2.29355 -18.1781 1061.13
-397.036 -2512.92 -4343.64 18.227 -17.9758 10.0951 1061.13
-1163.44 -1211.21 1824.43 -15.2847 41.2399 0.131041 1061.13
55666.1 26108.7 9674.39 -3.57032 8.4752 -3.9572 1061.13
772.009 1040.18 -782.864 -13.2035 17.5533 -0.336784 1061.13
-1690.62 -764.063 -1301.14 1.13948 -3.44735 7.76456 1061.13
-877.076 -2259.2 1741.22 -15.2655 -9.89743 32.9396 1061.13
-1267.41 -1136.14 -1520.34 20.4819 -31.4208 -6.5138 1061.13
1578.61 815.448 -159.584 -20.4536 23.9473 0.842411 1061.13
2916.07 7082.55 1017.57 -13.3874 4.16131 -0.1142 1061.13
2358.42 -219.852 6220.14 9.56085 1.59237 -3.1858 1061.13
-7632.09 4176.67 10964.8 14.2765 10.0831 1.62483 1061.13
-2121.06 -2419.17 -4004.31 9.6803 -3.00463 -10.8878 1061.13
5939.72 6393.48 7018.19 -8.36936 -2.35665 10.0356 1061.13
-1047.64 -912.376 657.266 -27.9886 15.1335 -3.51387 1061.13
1080.51 1228.33 831.214 7.1869 1.7402 -28.7149 1061.13
4064 -7340.09 -2489.66 14.4304 1.56976 -21.4195 1061.13
2360.87 561.65 945.395 3.32167 -17.4012 12.0826 1061.13
140.304 986.357 -561.95 -2.27598 -15.7526 9.50834 1061.13
1307.09 5122.27 8419.29 16.1216 4.88899 7.18171 1061.13
2068.03 -1654.32 -1261.86 7.27169 13.5638 -9.41747 1061.13
-783.977 180.957 102.383 -1.61402 -18.6179 -5.32157 1061.13
707.437 -3438.01 2434.02 1.06784 0.622966 -1.82228 1061.13
2976.68 1330.43 972.828 -17.5783 13.8393 16.991 1061.13
-3616.05 -6898.99 383.231 -18.1699 -0.906936 -5.5502 1061.13
15.7125 1256.75 -60.5545 0.327208 -27.3798 7.18596 1061.13
214.12 -175.092 17.184 18.7377 1.64099 13.1879 1061.13
-7539.47 1270.08 -401.149 -10.6202 9.91924 15.0103 1061.13
2466.6 -1821.67 -3518.64 17.6208 25.4757 -7.25898 1061.13
-1047.34 -636.177 6102.45 21.108 -18.0123 -15.9659 1061.13
-103.336 4157.76 448.898 -24.3382 5.85072 -5.22268 1061.13
-991.853 -1248.74 171.341 -16.4024 21.9399 0.205822 1061.13
7109.65 769.236 8201.88 5.54948 -14.1319 -4.23088 1061.13
-203.32 191.117 10.9471 -3.09856 -53.0055 -20.9577 1061.13
-99130.5 26361.5 65690.3 3.00789 3.24886 2.78396 1061.13
-2441.94 246.464 -3073.81 -13.1457 7.79333 29.8143 1061.13
-2105.93 -821742 -77734.7 2.61529 -1.24565 -0.0743281 1061.13
-611.407 557.47 2572.15 -1.17359 -18.2081 -8.22787 1061.13
-2329.7 -3019.05 120.342 7.59529 -7.03338 20.3142 1061.13
-434.141 374.501 -76.2579 -13.483 -0.258201 -5.45101 1061.13
786.46 959.738 -729.578 14.7031 5.18084 31.3442 1061.13
869.321 -257.114 723.187 -2.37125 15.7681 3.68859 1061.13
1871.97 1427.46 -415.14 25.9324 -12.2647 1.54001 1061.13
2135.62 -2003.6 137.573 11.6468 10.9757 -1.60732 1061.13
404.157 -933.879 -603.006 -8.3876 -48.6391 -9.65319 1061.13
-8663.22 -3768.43 1460.81 -4.48093 -17.8449 17.2743 1061.13
516.998 -150.741 -8.40548 13.5075 29.3016 -15.1142 1061.13
68.9115 -3880.17 -1815.8 8.73228 -2.04781 -4.55901 1061.13
-5474.23 2517.06 -4226.31 -5.11439 23.504 -5.09222 1061.13
2384.1 -4369.33 -4144.39 -25.0893 -1.24002 1.92573 1061.13
-1344.43 -432.21 -27.5973 -20.2539 18.6589 -7.26133 1061.13
-472.615 -2073.61 220.125 -17.3227 -19.8647 -5.65991 1061.13
-6645.46 2064.68 2143.17 11.2813 -0.0849666 3.88778 1061.13
-4837.08 772.916 -707.285 2.71604 15.4219 12.8551 1061.13
-412.842 -665.26 -21.5609 11.7623 -5.85915 9.57299 1061.13
61.3364 449.027 -87.3499 -24.5844 -5.3513 33.9049 1061.13
-27761.6 -3945.34 17019 -1.04135 8.10192 4.8672 1061.13
3933.62 7402.42 6073.44 8.47242 -12.2085 1.58556 1061.13
-765.278 1069.88 720.972 0.704249 -11.7744 -14.0465 1061.13
-235.848 368.647 2528.97 1.17471 7.80279 16.928 1061.13
-372.271 -139.066 743.747 -15.0398 -2.39134 -25.5638 1061.13
-4505.02 348.46 -87.7031 -0.793783 19.413 14.712 1061.13
-5321.53 9535.72 6506.47 20.6034 3.44129 7.24135 1061.13
798.156 -834.274 2933.05 -20.022 27.8188 -0.565156 1061.13
3110.52 -801.405 3488.07 -14.6373 -27.3507 5.30813 1061.13
-2584.85 6550.73 -179.291 -22.602 3.58963 -0.747266 1061.13
-7585.58 -55098.4 10909.4 -4.93951 -5.31983 -4.94664 1061.13
72799.9 -46595.3 3062.8 -4.72721 -8.22097 -2.72162 1061.13
7492.85 -1244.73 303.471 9.19302 8.48561 -2.70457 1061.13
247.504 -3974.86 -4259.76 -20.0369 4.70365 -7.19961 1061.13
-2860.94 1428.53 -238.764 -33.7134 -12.7598 13.634 1061.13
-1913.71 10858.2 240.603 -4.31379 -4.17088 2.47718 1061.13
-411427 158998 -231030 -3.15722 -1.77628 -2.23572 1061.13
-286.614 2597.86 -992.758 14.9042 0.0873012 -2.40425 1061.13
-10778.2 -20989.7 -17853.5 13.6301 -8.20523 -7.95347 1061.13
601.817 -418.008 -733.23 5.25911 -15.0007 -17.7843 1061.13
-846.012 -5.75919 -1818.98 2.9681 9.18889 -14.635 1061.13
-4001.53 -228.048 564.229 18.3395 19.4211 2.75056 1061.13
-203530 349032 -272908 -0.731609 -2.06247 1.97839 1061.13
-1714.49 1689.15 -678.055 -15.62 -2.84964 26.846 1061.13
-1119.89 -803.209 -1720.87 -3.7465 1.92522 -44.8906 1061.13
-8877.91 -17328.8 -6229.5 0.100366 12.9327 -10.6636 1061.13
1204.62 -477.274 -18.9951 -10.2137 -20.036 19.1882 1061.13
-1759.18 46.3774 -928.307 10.7453 13.6563 18.2941 1061.13
-18335.1 -29159.5 280.522 8.78412 -7.95295 -0.553928 1061.13
4157.89 3053.53 -4500.42 18.7203 -7.35699 -8.38762 1061.13
1785.55 -563.09 -438.073 4.54959 -26.7288 -9.85923 1061.13
39837.8 -40197.8 -9758.12 2.28056 8.01064 -0.226241 1061.13
8242.19 -2997.12 -6972.86 3.36951 -6.54412 -18.6591 1061.13
-718.091 4875.93 2282.46 -14.6515 16.7826 -17.9638 1061.13
335.906 1729.18 -108.845 -22.9246 7.76813 -0.397227 1061.13
-1687.83 -1128.66 -6149.15 3.93956 5.92817 -17.3287 1061.13
1596.85 6194.84 -2308.26 -11.2259 15.9883 -9.0865 1061.13
4151.75 -668.343 3674.75 -5.86915 -22.7671 -0.655827 1061.13
629.748 -1972 -862.171 -29.4198 -8.20333 -1.4915 1061.13
-3743.97 7267.86 348.376 -14.2992 -5.44687 -25.6852 1061.13
912.135 314.156 -655.371 3.40785 -0.666415 -9.4617 1061.13
3039.95 3468.15 -773.918 -19.1771 12.2221 1.13256 1061.13
-1454.6 373.538 -1878.67 -9.4541 -16.9967 9.2503 1061.13
-166.924 -4710.44 -869.375 18.316 -6.68019 14.7597 1061.13
-2671.77 -4265.53 -1803.53 -17.2035 5.92098 -9.34921 1061.13
-7604.54 -10510.5 14694 14.8978 -11.3407 2.70998 1061.13
-3129.76 -3607.84 4834.09 -16.4071 15.2143 -15.1995 1061.13
21324.7 883.816 -8350.82 1.98828 -9.2619 -16.7039 1061.13
-1391.23 5668.15 3644.99 10.7778 3.71314 5.60383 1061.13
27365.9 3466 13100.4 0.330381 -10.2617 -0.850701 1061.13
5536.9 -2592.3 -2702.92 -20.7637 1.70538 -2.61155 1061.13
1595.75 -3995.26 -578.801 15.6677 17.2869 -5.58707 1061.13
-5815.32 4824.04 1412.62 13.9184 10.3257 3.5606 1061.13
1395.07 -1455.81 -5983.82 -14.0272 5.12207 0.552837 1061.13
4960.46 -3300.81 133.43 -10.4163 -20.3107 -22.6159 1061.13
-675.262 -2758.05 -5342.75 -20.5588 -3.23898 -2.46342 1061.13
9647.32 -1985.22 -1946.48 13.4909 7.88884 4.72357 1061.13
-2387.19 -3030.92 -3460.7 -35.5506 10.2362 -2.88067 1061.13
133.987 397.653 -1210.04 13.9941 18.9942 18.1146 1061.13
1898.22 5227.66 4633.83 5.41258 10.7183 -7.72087 1061.13
-1942.43 -596.078 1812.47 7.99904 19.9743 -0.787249 1061.13
-5588.24 15154.5 15069 12.7613 5.91429 -1.44571 1061.13
-9291.14 -21826 -1256.58 -9.44638 -3.31689 7.97644 1061.13
-1350.14 1620.16 -618.714 27.1828 26.1561 2.38546 1061.13
-768.951 -87.9849 -812.736 -25.1671 2.88549 -0.0645503 1061.13
-1892.26 3615.26 646.895 2.9049 -8.25407 -7.44902 1061.13
-1679.76 -1462.82 -416.286 7.79862 -18.2182 -25.1008 1061.13
598.329 2688.78 1832.28 6.93813 -10.5009 2.40135 1061.13
-178.234 -589.105 604.375 -2.34101 7.81515 -15.1683 1061.13
47.8195 1833.14 -677.319 26.4367 7.23378 16.2838 1061.13
8747.32 -2202.81 16609.3 8.68586 -12.3754 3.95186 1061.13
-6646.09 -3257.94 2890.33 -13.0699 -8.56785 -0.796421 1061.13
-1512.42 -1208.66 -1636.89 8.40228 -16.9712 4.02744 1061.13
5411.14 1583.92 -4418.95 -0.575396 28.0311 -11.4407 1061.13
-1324.7 59.3411 -329.053 2.52295 13.1376 19.6904 1061.13
855.985 808.104 972.342 -4.66742 16.0389 8.48485 1061.13
3445.4 -2438.43 -983.054 0.381909 10.0574 -25.6825 1061.13
-14048.8 -1804.43 3125.16 8.16256 20.5117 0.267975 1061.13
-2362.86 -6341.5 2881.01 -16.3759 13.6882 -3.71828 1061.13
209.947 309.823 -129.276 -33.8875 1.73621 -12.5433 1061.13
2762.79 -5483 -3063.45 9.24861 -14.6114 1.32693 1061.13
-1660.24 -3780.56 -3430.26 -3.9319 18.3841 -19.4958 1061.13
1003.28 -3881.45 3239.93 12.2429 -5.41737 16.5464 1061.13
360.406 -1726.1 -1122 -15.0749 0.928252 -7.09489 1061.13
-5491.36 1463.62 8541.89 5.37131 -20.642 15.3505 1061.13
975.816 -486.94 631.079 -14.5457 28.1044 3.04362 1061.13
8171.91 2135.75 -2226.97 -6.74969 -4.34651 -5.21154 1061.13
1139.69 35.5333 -1750.06 9.94334 -34.4678 -11.8148 1061.13
4220.39 8164.3 -5229 12.4761 -14.5381 -2.12059 1061.13
-444.048 22.8364 -496.986 4.68116 -9.85716 32.4667 1061.13
-2593.91 -3571.31 -960.193 2.64109 -9.30475 11.4822 1061.13
-23787.9 23480.5 -24442.8 -3.74711 10.9482 7.73008 1061.13
639.748 55.9103 -440.341 16.4336 6.24514 5.60787 1061.13
-238.493 -2928.53 -2060.2 35.7642 -18.5455 -5.78098 1061.13
2892.02 2589.34 -1945.96 -3.13292 -25.5404 9.31203 1061.13
7661.28 7014.64 3384.74 -13.136 14.1096 -13.8539 1061.13
-1866.32 -876.067 -9362.58 -1.70002 -17.5541 10.2771 1061.13
-2003.6 1261.28 974.632 1.87003 36.6288 -0.36385 1061.13
298.418 -1557.28 -559.078 12.408 24.5634 -5.22101 1061.13
-210.354 -535.038 314.487 4.32293 1.46126 1.69307 1061.13
5498.64 -1196.58 -1736.66 -7.48428 11.2048 -27.4673 1061.13
-4818.06 10244.1 -6872.89 -6.69073 -13.3367 -8.40728 1061.13
4013.5 -2446.12 -260.486 14.5607 23.1125 9.58144 1061.13
20846.5 -18879.4 25697.3 3.0377 4.73111 11.5152 1061.13
476.38 -3691.44 3808.55 26.9376 0.947077 8.15469 1061.13
943.209 -1134.25 -450.616 10.7151 15.3283 -5.32471 1061.13
330.186 -736.872 778.287 -13.847 -24.8706 0.64838 1061.13
-729.616 99.5596 142.601 -4.53898 -17.3307 -24.2451 1061.13
6115.14 -361.145 5882.39 4.96286 12.0675 7.46209 1061.13
399.645 -955.175 -743.447 -26.1555 -32.3619 3.48806 1061.13
3370.48 -3354.45 1234.73 -13.2299 -23.1591 1.98401 1061.13
3602.61 -1924.55 3323.03 -21.4782 26.8545 -2.97197 1061.13
1739.39 1591.41 1064.03 11.0724 -9.20235 -25.3099 1061.13
1297.9 -1310.64 -1937.33 36.514 7.10194 -17.8078 1061.13
1208.55 1775 96.1896 13.5622 -7.05764 -12.0478 1061.13
-712.315 395.089 -79.2372 -3.62121 -14.7783 -34.3492 1061.13
3997.22 -2477.2 1664.57 -9.05585 -19.1355 17.4984 1061.13
2822.23 -2617.89 7495.65 -24.0318 -21.7886 3.12513 1061.13
4303.22 18547.4 18918.1 -15.4515 12.6115 3.5323 1061.13
-2308.96 2279.76 484.242 9.1593 -8.50754 -17.6353 1061.13
10080.6 -3936.12 2725.92 -12.2118 18.2898 8.3506 1061.13
15484.6 7506.31 9474.84 -5.50062 13.2792 -0.988632 1061.13
-5566.76 -5271.61 2058.46 17.9165 -26.5401 0.245916 1061.13
-1144.93 1744.75 730.386 16.3614 10.7389 -1.41002 1061.13
3353.12 2389.49 3228.45 -17.5797 5.10132 7.34193 1061.13
-655.15 1338.46 919.549 0.608312 3.79631 20.0416 1061.13
-1550.29 -127.224 -595.584 -6.17385 -23.65 5.55965 1061.13
-1822.12 -1664.61 -268.925 21.0654 -4.62816 0.335907 1061.13
212.744 60.4076 -575.016 22.6293 7.05537 39.3359 1061.13
35.9115 -657.063 899.593 4.09294 5.30209 -8.18442 1061.13
-3985.29 -1971.22 -1620.39 2.73204 15.6843 4.1033 1061.13
40468.3 -41207.1 16494.5 -4.96802 -7.33009 -7.08694 1061.13
1241.12 9198.41 -992.798 -22.6465 1.82387 2.80566 1061.13
-1047.38 460.1 1650.99 14.0093 22.573 -1.2928 1061.13
381.176 -6537.72 -3494.15 -4.86674 15.1287 3.33253 1061.13
4574.97 5139.46 -426.101 12.5014 -2.7146 6.10405 1061.13
-782.149 394.602 -2678.6 5.4298 24.2782 10.9 1061.13
-5814.02 -1563.56 7053.57 -6.33851 18.0062 -0.247346 1061.13
3145.47 1120.92 -1873.86 -8.10351 3.80249 -8.7338 1061.13
-9604.67 -2770.55 -2702.73 8.40271 -17.2613 -6.50966 1061.13
-658.085 226.135 -578.824 -10.2768 -14.7468 1.42684 1061.13
495.525 1119.34 -247.207 15.9865 4.29732 -4.83289 1061.13
-461.273 1047.92 3055.21 -1.24881 -14.8674 9.71537 1061.13
-1370.5 5402.39 -2558.43 -20.0267 1.88934 18.9084 1061.13
-613.522 654.514 868.17 -9.96563 -20.7275 -19.6322 1061.13
1114.09 3501.49 -1319.13 8.85487 -12.6145 2.60108 1061.13
694.444 851.384 -1116.85 17.8096 -0.643141 -17.8982 1061.13
-257.98 -73.2249 -395.951 -4.03635 8.18613 4.59014 1061.13
-51409.7 61257.1 2311.8 -8.40986 -7.47028 -0.851684 1061.13
-255.441 -196.468 136.908 -22.5639 12.5934 -7.07078 1061.13
-154.905 -784.385 456.846 18.6839 -5.31499 -21.3865 1061.13
-487.051 1349.16 -838.62 16.5987 -7.76809 -6.46983 1061.13
-992.132 2284.66 267.085 23.1681 10.698 -8.01672 1061.13
911.249 -1085.59 -307.539 -1.95652 -4.99314 24.9795 1061.13
-144.74 -494.381 376.069 -28.8127 -18.6087 -13.5145 1061.13
-359.124 35.7402 -185.799 26.1162 17.2337 12.6828 1061.13
220.833 -514.223 -202.386 -27.9857 4.57456 -4.4236 1061.13
109407 -183075 98398 2.08516 3.08028 -0.48926 1061.13
-2739.48 -954.701 -1085.06 30.8629 -10.6053 17.4529 1061.13
-2542.98 7027.61 -1253.1 -20.9403 -13.1941 9.62449 1061.13
7929.52 4925.09 -15771.4 19.5883 2.0191 3.63183 1061.13
4392.79 -323.682 -745.181 5.67901 -20.073 -1.65098 1061.13
-683.874 4326.03 -1860.44 11.9592 -10.7965 -10.4233 1061.13
-15670.4 -606.49 3733.47 5.52796 -11.498 -2.86158 1061.13
1617.6 -810.003 973.402 -1.7104 20.3559 16.9052 1061.13
1495.32 2100.09 940.489 7.79616 5.68122 -8.60183 1061.13
-8168.43 -5432.26 -8567 4.30028 12.1435 -7.39263 1061.13
-7034.87 10219.8 15576.6 8.09277 4.22087 -10.6435 1061.13
-694.245 4656.54 206.692 -7.76242 -18.7914 -8.76716 1061.13
-1077.85 -278.657 756.162 -15.6224 22.0171 -10.3696 1061.13
-902.453 864.262 -444.701 9.55768 10.5245 -21.3765 1061.13
2158.41 -616.981 1990.53 -7.73244 -2.56746 -15.889 1061.13
-247.788 515.04 -1543.04 -24.1889 5.44953 2.98082 1061.13
58.2414 3439.23 -3137.81 8.07916 -11.5474 -10.1084 1061.13
-517.956 -1491.7 -3178.6 -23.7511 15.2875 3.32231 1061.13
-4360.31 3469.23 8199.81 -22.8375 -1.25791 1.25443 1061.13
-27440.5 25794 -24105.8 -7.99133 -2.72643 -6.22551 1061.13
-3064.84 -6618.92 -2680.87 21.871 -3.40272 6.17635 1061.13
-6797.3 -2458.84 5082.78 -3.91856 -18.6477 6.48574 1061.13
-201.047 2403.99 1253.06 -20.1305 -6.82014 -11.8474 1061.13
-3631.54 -3262.27 3496.54 15.9093 10.4879 -8.72147 1061.13
-1232.52 1714.47 -3173.95 -4.44599 -11.7565 22.8609 1061.13
413.447 579.127 -1880.22 21.6673 0.0331807 3.33433 1061.13
-393.132 -327.982 1815.09 -3.0184 -20.4958 -13.3158 1061.13
-2327.36 -273.318 549.177 19.1783 -21.845 2.58247 1061.13
134.407 -1851.3 1818.94 -15.7802 12.2769 -4.58209 1061.13
7909.45 -6204.49 2713.61 3.0363 12.814 12.1108 1061.13
-35.0301 734.242 -217.336 -1.20211 33.6669 -41.2008 1061.13
-816.984 -532.294 1502.63 7.89085 10.1189 -14.3809 1061.13
1822.57 -8260.63 4254.02 -3.3789 -17.9511 -2.317 1061.13
2834.08 -2230.6 -302.933 20.8926 12.1996 -1.25546 1061.13
5362.84 3545.66 -14025.7 2.20228 -15.6108 11.0235 1061.13
-1904.45 1426.04 757.9 2.39287 -5.93071 20.4958 1061.13
603.833 1012.66 804.168 -25.638 0.488501 21.1861 1061.13
-4945.67 -3452.92 -622.402 -18.621 15.1326 -8.17818 1061.13
-2077.86 -1124.81 -3921.69 5.81824 12.2842 12.9895 1061.13
1235.81 -973.356 -930.679 -20.7162 -16.6649 21.0223 1061.13
1451.47 -26.781 -431.056 22.5945 2.1372 -5.26008 1061.13
2630.83 -1631.42 1848.97 24.7219 4.54531 3.91857 1061.13
-4051.77 4610.1 -5455.54 -14.1774 32.5008 -2.103 1061.13
5618.53 4309.77 543.718 -6.61798 17.9486 -4.53813 1061.13
320.45 331.55 -120.228 -13.2576 -12.5517 18.0863 1061.13
1488.4 476.524 1113.69 -0.911422 12.5238 -5.87731 1061.13
563283 -2.54491e+06 -2.58855e+06 -0.982964 -0.0690289 0.999275 1061.13
-3354.11 435.634 647.63 -12.402 22.7228 3.31543 1061.13
-97.5832 -1186.99 350.118 -6.66832 -11.9641 -23.2939 1061.13
1259.45 -551.839 -3588.91 -29.2558 -11.6772 -10.1466 1061.13
-1417.6 4135.41 4693.71 -40.0761 -10.9373 -4.79595 1061.13
-1100.02 -135.158 -175.714 31.8914 -7.17026 -15.3149 1061.13
-1018.32 88.1413 -24.5178 12.7994 25.8583 3.54562 1061.13
5212.57 -6125.98 -1526.99 17.7145 -0.521198 4.68871 1061.13
190.092 -1096.8 -2019.02 12.7516 12.8287 -11.4999 1061.13
-817.71 109.418 -1088.37 -17.4084 16.7552 -9.05531 1061.13
-673.55 376.403 -431.001 9.90781 -4.84336 0.206343 1061.13
1230.13 -1561.2 -139.126 -18.5809 -15.8797 2.53424 1061.13
1122.48 8598.36 -469.261 10.2437 2.31692 16.9736 1061.13
2584.06 -2257.09 -0.753642 7.86738 21.8775 -30.4335 1061.13
-520.451 8269.14 -6952.3 -7.39242 -5.29864 -6.95485 1061.13
-930.631 312.801 501.611 -10.0099 -11.8249 -22.0858 1061.13
-1096.36 -1160.53 -2934.66 -14.9815 20.8118 17.9492 1061.13
-1337.53 4211.5 -397.918 15.942 -0.846764 -23.928 1061.13
-109.076 -47.4534 -53.8544 -30.3905 20.514 -0.879113 1061.13
-17097.8 -11946.2 -3251.28 -13.5517 15.1873 -8.62259 1061.13
-1314.24 -1326.55 3772.21 -11.9105 -6.55758 -14.5815 1061.13
1486.74 8883.18 -5477.13 -13.5883 7.83334 -5.23395 1061.13
-4592.34 -2547.77 -2018.17 -16.5265 16.459 13.2628 1061.13
7013.04 -5027.89 -2450.18 -12.4528 -12.3559 -5.08414 1061.13
1296.12 -1372.78 642.254 17.9979 -3.69713 19.984 1061.13
3192.68 14413.4 -7560.07 -5.32185 26.2965 -1.79185 1061.13
711.853 -2801.68 -1543.95 19.6084 -1.20179 11.1682 1061.13
2369.9 -3586.25 11009.5 -21.7927 -10.625 -0.417414 1061.13
-5145.18 -4163.33 -4737.03 -13.7589 15.5857 7.10392 1061.13
-709.163 -2139.74 3085.61 5.91269 -1.62697 -7.27357 1061.13
-722.52 -771.006 147.161 -5.9964 9.72166 23.6303 1061.13
3091.97 8.27843 -1349.25 1.47071 -17.7271 7.76197 1061.13
-374.133 -960.876 442.671 -17.0361 3.31124 -15.6308 1061.13
5030.8 4870.2 -6295.08 11.7434 -6.89029 -0.748544 1061.13
109.073 370.013 -140.231 5.75307 -14.1868 0.953994 1061.13
-4556.15 -741.8 -4205.02 5.44277 3.09966 -7.66373 1061.13
2631.85 -3241.63 839.275 17.055 15.4938 -13.6011 1061.13
414.548 -491.334 -970.387 9.81601 -16.6638 15.047 1061.13
-291.062 7747.07 536.335 10.1677 6.74318 8.1539 1061.13
1838.69 256.367 -1227.36 11.9121 -20.4591 3.54736 1061.13
-1798.11 1976.54 809.142 -17.7614 -20.6258 -5.41027 1061.13
-1401.51 -3834.96 -956.421 13.5507 -12.8949 -4.20765 1061.13
-6267.59 5059.54 -790.227 -10.8721 -23.1728 4.27834 1061.13
-1568.82 1448.32 -263.09 -14.1387 -10.594 -5.20608 1061.13
575.563 307.157 -1970.21 -12.5837 -19.3013 -18.8891 1061.13
2039.89 -2718.8 -30.1278 24.4922 11.1261 26.9983 1061.13
7586.22 -5971.87 3630.5 15.9322 17.832 -11.3205 1061.13
-5066.2 -2349.36 -2001.12 -7.60322 22.3808 -1.37914 1061.13
-1594.25 2857.41 -3109.08 -4.48051 -15.4436 -30.3633 1061.13
-651.157 -313.779 567.874 7.81467 -16.2528 12.2224 1061.13
-2313.61 2385.79 3932.55 -12.2693 29.6346 2.61453 1061.13
-6663.21 2151.81 3142.54 -9.9817 -23.5004 -1.53529 1061.13
-660.064 508.991 -396.781 4.91662 -15.1961 -25.0874 1061.13
-3380.33 -62.9622 2792.13 -21.0076 -15.3088 -2.11132 1061.13
1816.92 -8508.95 2020.36 -22.0318 -12.795 -13.4301 1061.13
-1131.29 460.697 -1188.08 1.56298 2.28246 -6.0823 1061.13
743.585 -764.625 -321.332 2.40175 -2.4023 -7.70639 1061.13
-5055.06 4136.93 2152.41 -19.6818 -14.7073 3.53328 1061.13
840.29 471.251 940.049 4.8204 0.210091 6.05416 1061.13
-1787.7 -490.906 444.234 -17.6241 19.9489 19.9665 1061.13
129.274 1405.54 -387.492 -21.382 -0.595687 -27.7219 1061.13
142.745 -852.127 -256.284 -3.66121 21.6112 -3.8471 1061.13
3644.77 5736.67 793.18 5.88703 -1.03172 16.9276 1061.13
-952.733 -1034.25 757.025 -0.717247 -3.41706 -3.15019 1061.13
-2063.01 278845 90628.1 -0.679257 0.204877 1.33176 1061.13
-1180.7 370.659 311.551 28.9195 24.1769 6.3289 1061.13
-3321.66 4196.53 28.9757 -23.0076 -3.45357 -2.54235 1061.13
-3729.9 -2072.89 3159.19 -4.45456 -16.2871 1.58412 1061.13
1462.27 1363.26 -749.702 -10.8539 18.2259 -7.59047 1061.13
1107.33 1462.63 3113.16 -17.0606 16.2222 -17.7466 1061.13
-8134.94 -7567.27 -431.533 9.07482 -13.8159 6.34034 1061.13
-1392.26 -1046.39 231.347 18.0615 -9.10375 -14.6319 1061.13
2267.99 936.265 -1018.79 -18.8031 26.3354 -26.14 1061.13
688.882 148.025 593.552 5.06542 4.64186 12.9529 1061.13
-5115.69 -1490.56 -8392.38 -9.81803 21.4591 10.0528 1061.13
442.874 6303.66 -2238.74 5.17222 5.52534 16.0612 1061.13
-959.606 -1354.61 393.245 -25.8771 14.3076 -3.58334 1061.13
686.409 7035.37 -4291.05 15.8011 1.76579 -17.5976 1061.13
-6475.01 23022.7 1044.2 15.7409 1.55399 0.636309 1061.13
1203.09 -3757.45 5516.77 -23.7222 -21.499 -4.33158 1061.13
1123.35 3145.59 -1171.09 -16.6507 17.3052 -3.58251 1061.13
1745.16 -1144.03 -529.216 -21.0187 -15.231 -2.02301 1061.13
972.727 440.576 -693.585 -28.9381 26.9987 -11.3464 1061.13
-1591.09 -44.5877 799.07 -7.22423 25.8565 20.604 1061.13
197.101 1276.66 -444.716 -10.0383 7.40666 -20.3921 1061.13
-1131.57 -973.817 -1695.1 -6.22964 -33.6923 -18.8228 1061.13
-3334.51 4491.67 1940.32 -20.1861 -5.19822 3.47167 1061.13
-264.915 -4613.91 7082.84 21.8075 -2.6412 5.61163 1061.13
8430.54 -752.721 -7223.85 4.59172 18.2544 -4.57644 1061.13
-1141.94 643.793 -1575.89 -19.1931 17.0007 0.540786 1061.13
-260.022 -2172.9 -1201.23 -3.56443 9.21684 -8.17015 1061.13
507.121 3962.2 -2029.01 14.2715 -19.5625 -17.12 1061.13
-196.166 -1276.35 1515.73 16.154 0.898317 -2.5841 1061.13
-190.573 -1768.81 -770.667 -23.8826 5.50811 -6.19049 1061.13
-693.711 2182.98 1900.81 -18.6675 -10.5848 16.0803 1061.13
-141.449 -2612.67 336.793 26.6567 -1.39139 -0.34091 1061.13
-4662.58 1115.59 -5537.14 -3.93513 -19.219 8.09073 1061.13
1553.56 -820.589 278.477 0.775106 12.1279 -2.57482 1061.13
-291.914 -5499.43 454.984 20.7777 1.8799 -6.25874 1061.13
-981.324 264.437 -499.748 -16.051 -21.5424 -11.5812 1061.13
855.845 114.823 749.696 4.19656 14.2802 30.2446 1061.13
-940.479 -117.057 1352.8 -5.29211 -18.3864 -5.61768 1061.13
548.321 -282.242 694.997 24.9598 5.03435 15.4615 1061.13
1657.26 945.43 120.601 -7.91987 17.6571 -11.732 1061.13
423.274 102.857 500.369 -18.2844 -38.8333 2.87734 1061.13
927.298 -1390.75 1538.41 -12.2661 -4.43304 -28.0257 1061.13
-8619.24 2901.74 -7889.81 3.54832 -14.0117 -12.6174 1061.13
-3219.01 -9001.59 -1431.86 2.79778 4.91551 9.77995 1061.13
8848.82 18998.6 15589.8 -5.70474 3.69659 11.2737 1061.13
-2674.36 1513.01 -2406.31 18.9322 0.820027 -19.2574 1061.13
3423.32 -897.934 -1940.03 5.80977 19.9849 3.28412 1061.13
-468.054 -1135.28 413.912 14.6943 -12.4764 1.54861 1061.13
691.822 1041.79 -122.955 20.643 -29.3751 7.58473 1061.13
-3735.39 -699.387 -8189.2 -9.47733 -15.4644 9.49503 1061.13
-1613.8 1985.88 -700.592 -18.7803 -24.637 2.90466 1061.13
2110.54 -1178.88 -2738.69 13.0891 -9.21184 17.5679 1061.13
-15351.9 2438.87 -815.858 2.78256 -8.73158 -9.51034 1061.13
-1148.36 2382.13 -3573.7 -20.6409 7.84352 2.88443 1061.13
2789.24 3659.24 -2951.23 -2.93875 27.4908 -16.9935 1061.13
-79685 -10194.4 -84787.6 -4.66931 -2.33601 3.49252 1061.13
1292.84 -665.398 -2893.82 -8.98132 -12.8949 -26.5235 1061.13
-349.943 734.979 2604.54 -9.24848 -4.12512 -11.0763 1061.13
38.5905 807.06 -1325.77 2.78958 -22.2573 -36.0978 1061.13
8955.87 5607.26 -3937.86 -9.55503 21.4574 3.05841 1061.13
308.029 490.879 -548.348 11.5918 14.9847 5.83071 1061.13
-2442.97 -2535.62 -2479.51 -7.82892 -9.83078 -21.958 1061.13
-9406.36 16838.1 3222.03 -3.94982 -15.7474 -17.0509 1061.13
-2651.66 1366.54 -2235.48 2.45097 -22.1566 12.6846 1061.13
-7801.1 3973.02 -1838.75 5.77589 12.6237 -21.0514 1061.13
-1037.43 3046.1 135.957 -1.70281 3.58113 -31.3229 1061.13
-33.7095 -1025.39 -1053.44 27.586 -13.5759 -28.7302 1061.13
-2853 -9836.11 -984.184 -16.4202 5.04927 -4.01138 1061.13
235.65 1960.03 -1176.16 22.4514 10.9034 15.2325 1061.13
-7557.27 -1768.37 -849.847 1.87711 -19.1974 14.4237 1061.13
-3324.78 -556.516 -2319.26 -8.55702 11.503 5.07004 1061.13
760.221 1830.84 888.485 8.22976 3.76039 1.34877 1061.13
98532.6 51462.4 50085.1 6.00733 -4.31229 -3.81578 1061.13
1759.31 -2146.99 -1657.02 24.01 16.933 -1.41152 1061.13
632.748 -196.26 -960.034 23.6179 8.14139 3.65638 1061.13
8700.41 5737.67 -936.855 -2.20284 21.2695 5.26809 1061.13
-2290.02 2661.22 972.776 22.0668 -2.29944 13.801 1061.13
9083.21 10292.8 10645.8 5.59803 -5.61334 4.16304 1061.13
-325.259 -3550.76 -4295.67 3.64175 5.58885 -15.9051 1061.13
-1746.15 530.499 -1817.57 3.07067 20.6306 -3.70953 1061.13
4240.94 -1084.66 -2162.16 2.25724 -16.5844 7.00035 1061.13
-551.146 1539.9 -426.229 -8.34572 -14.4163 15.1838 1061.13
-2015.15 -1656.87 1055.78 20.6036 5.04244 -21.0495 1061.13
1026.38 432.343 -1421.66 -21.7435 -16.8768 21.7814 1061.13
10562.7 -2588.3 1421.38 -4.06394 -14.1507 2.4607 1061.13
18401.1 -14723.7 4576.7 2.44306 5.8532 -12.7672 1061.13
5078.5 -8756.87 -6452.53 0.568946 -5.12955 8.75954 1061.13
-187.126 164.272 595.402 -8.92364 30.8316 -32.4586 1061.13
-7209.83 1644.77 4335.9 -8.77089 -18.3269 4.66954 1061.13
-103.134 -2535.13 3286.52 -2.36211 -11.8251 -1.42075 1061.13
373.128 -318.926 -603.699 2.82698 -12.3978 21.7631 1061.13
1899.54 2217.48 -736.364 -0.587854 7.63959 27.3768 1061.13
3640.69 -2609.54 2122.42 -12.8508 -11.9931 -4.64993 1061.13
4431.77 -6397.96 4464.11 12.0877 -0.407781 3.51328 1061.13
8996.53 5420.81 -9862.34 -4.53057 14.4602 -3.67962 1061.13
-628.381 -15148.7 15593.6 -13.9454 4.26983 -0.572727 1061.13
6785.28 974.98 5866.64 -0.677759 -28.4798 1.09621 1061.13
-1440.49 -91.6684 965.558 7.85484 -24.0397 17.3219 1061.13
1244.54 -2014.06 -246.961 -10.227 -13.753 -12.9604 1061.13
7573.22 17868 -2132.35 -8.33883 2.19608 1.13958 1061.13
1471.13 255.256 -438.872 6.81469 -1.75512 32.399 1061.13
262.422 753.811 168.362 -3.21048 6.87311 13.4479 1061.13
-2851.63 215.671 1217.23 7.61727 13.1719 -10.381 1061.13
-310.275 -2124.49 3239.54 -3.22247 7.74047 -20.9873 1061.13
361.835 240.912 413.618 33.802 -8.29328 8.45648 1061.13
1143.01 -1003.21 -10663.2 -24.9648 -11.5272 2.14588 1061.13
-776.643 -2215.81 -797.301 22.5747 -11.4977 30.9583 1061.13
-6514.29 7032.97 4533.19 -16.1919 0.507094 -1.66158 1061.13
-5371.23 -852.125 -5077.23 -11.234 28.7816 2.94107 1061.13
-4669.95 3088.27 -4648.52 18.7188 4.33288 -13.9434 1061.13
-5198.16 643.736 1635.33 20.494 13.1087 3.88381 1061.13
1152.6 573.254 2398.25 -4.84329 -14.9438 2.45346 1061.13
101.643 -3263.13 5452.23 23.5571 13.5953 14.7681 1061.13
-158312 -143828 -44039 5.22179 0.0252903 4.26927 1061.13
1009.62 598.232 1484.24 6.62584 -25.1198 0.500128 1061.13
-12138.4 6264.07 -1989.03 7.93777 12.9182 -2.13419 1061.13
-5325.12 -4613.33 -5003.43 14.5341 -14.1292 11.1012 1061.13
-10791.9 3310.97 12071.4 -2.37349 -9.79764 -7.29375 1061.13
-2797.45 -5557.68 -1787 17.1294 6.96918 2.06892 1061.13
-1056.77 20634.9 -1485.73 19.2793 -14.8938 1.29504 1061.13
-3654.77 1956.8 2091.51 -2.94896 22.393 -0.905932 1061.13
-2839.23 1193.68 -1115.81 -5.87527 -26.2102 -3.95589 1061.13
-3284.02 -2327.56 1158.59 -21.4064 5.77295 -11.9406 1061.13
1079.01 396.589 -946.839 -25.2481 -21.9464 -15.7419 1061.13
-1731.65 4001.19 -3855.79 15.2133 7.84988 -4.03279 1061.13
1880.91 453.136 1358.01 16.4257 -22.2869 16.1488 1061.13
8378.81 -3050.18 614.517 4.82728 15.1582 -18.38 1061.13
10965 -8521.52 3770.58 3.9286 -10.4012 -14.4243 1061.13
-1462.24 -2907.41 1662.58 13.3601 -7.66794 4.50038 1061.13
1495.99 11267.5 5957.56 -3.25298 2.45313 -8.04888 1061.13
-10124.1 -16098.5 18032.7 6.72899 0.724599 -8.12081 1061.13
3564.98 -2049.51 2073.59 11.1179 -20.6091 13.5911 1061.13
603.071 1797.55 -544.43 -6.63704 13.6261 6.79233 1061.13
-7020.95 8299.01 -5388.7 -9.41857 -8.61101 5.79325 1061.13
619.363 6089.9 -560.946 1.58885 -24.3429 -13.3794 1061.13
2582.64 1655.21 -538.455 12.1479 -17.1392 -4.24806 1061.13
-7256.13 2144.5 790.418 2.8029 20.1474 -1.45165 1061.13
17190.2 5840.97 19057.5 4.59925 11.6196 -0.719266 1061.13
4950.61 5240.05 -2987.95 -26.9282 18.3526 1.52157 1061.13
1299.09 -1632.53 -3059.7 8.91771 9.32063 -9.93529 1061.13
720.145 921.151 -7.89265 -30.982 -1.24426 3.40899 1061.13
5516.11 -1780.89 3152.91 14.9405 -6.73184 -4.85915 1061.13
297.512 -767.678 -167.501 -25.8274 16.9349 -14.089 1061.13
1658.94 -3107.36 -6422.01 -17.2346 -4.16138 0.711239 1061.13
-1193.45 3918.85 -1687.4 29.6725 10.3729 9.79303 1061.13
2152.52 -1865.95 5049.64 4.08866 6.82794 3.88354 1061.13
287.015 2804.69 -504.531 -20.1774 -1.39219 5.69592 1061.13
-451.873 3.84968 -147.868 -15.1217 13.3441 -31.9013 1061.13
-556.467 425.433 27.2955 23.8181 -14.4297 -24.2582 1061.13
-5867.97 928.742 -1509.23 4.76507 8.94516 -13.9472 1061.13
-1546.63 -1120.07 622.38 -24.8404 8.3207 11.2779 1061.13
-3640.44 3961.99 603.305 4.23839 -13.7841 27.5861 1061.13
643.094 -1137.72 680.37 -17.7983 7.46136 11.4267 1061.13
4809.4 870.389 -253.787 -9.86312 2.91005 22.3209 1061.13
633.448 -770.699 104.222 -6.74342 -13.9529 12.327 1061.13
-161.373 -1354.31 2647.01 3.77893 25.6628 4.33686 1061.13
673.499 421.91 1641.57 3.27927 -35.6796 -0.894326 1061.13
-311.807 -66.4642 -568.508 34.4431 -27.4182 -5.17854 1061.13
5826.21 -5141.44 -1052.67 -12.0235 -21.2837 6.14877 1061.13
489.422 3905.31 -2089.91 -40.9044 2.92594 -2.91713 1061.13
2636.29 2012.79 812.297 -12.1106 -11.8783 -12.5349 1061.13
896.583 -2992.93 -28.1128 -8.13051 4.78263 -10.7949 1061.13
6829.97 -4292.47 -7470.7 14.9941 -18.7911 4.60853 1061.13
470.512 -1626.89 -3932.29 11.4171 11.7974 -0.912672 1061.13
-2876.56 -1539.24 -165.12 12.6961 -15.6339 -1.85273 1061.13
-6255.39 5187.24 -8027.17 9.85628 3.66007 9.08851 1061.13
1200.87 -888.428 -498.414 -4.86863 12.9676 22.3886 1061.13
-4358.76 -820.355 1528.3 -4.38347 -12.7709 -5.19766 1061.13
-387.095 -97.8033 1386.44 -3.64464 26.133 -11.9736 1061.13
764.916 -1519.8 -120.659 -6.04132 -17.1989 0.0706331 1061.13
1913.4 901.588 -356.768 -0.0829401 -7.96006 -17.672 1061.13
-5887.11 2044.6 3312.01 4.09335 -23.3351 -11.8999 1061.13
-3810.85 4881.44 -6516.94 -15.2806 -10.6068 -19.5228 1061.13
1373.77 -1189.48 -201.316 -7.58953 -22.424 4.30356 1061.13
-2503.55 2795.49 1796.3 9.84294 30.578 -11.851 1061.13
1920.24 6283.48 838.05 -10.6706 6.61601 -2.76401 1061.13
-5982.16 -184.921 -2028.88 3.06291 -10.0073 21.1585 1061.13
41.3839 873.639 1014.29 19.8482 -0.14857 17.0257 1061.13
-427.811 -200.96 566.248 14.651 25.5328 -4.70248 1061.13
-2732.99 208.116 -1651.61 8.04635 -22.8431 -23.9535 1061.13
4278.8 2484.32 1559.94 14.6343 -14.13 -10.8543 1061.13
-158.951 513.39 246.208 -36.4354 1.42648 4.65687 1061.13
692.953 -1375.88 -459.841 14.0589 14.7216 -21.9373 1061.13
609.241 176.672 -243.23 -4.05172 34.0177 -32.2954 1061.13
1093.53 327.901 83.2597 -1.30327 -12.6627 -17.0628 1061.13
-3425.09 -864.686 12.043 7.27274 -22.6848 5.36932 1061.13
239.581 -2272.9 209.152 8.73637 13.5042 10.4209 1061.13
2039.55 -886.501 942.438 5.18761 -2.3922 -8.38599 1061.13
-886.435 -3600.48 934.884 -12.084 -3.15757 7.23876 1061.13
-1667.82 -1666.14 131.628 16.1539 -17.2937 -1.58219 1061.13
1593.69 48.0196 2176.27 7.17994 22.5583 -3.01439 1061.13
-1246.05 -871.261 -250.226 -23.3221 28.9394 -6.23776 1061.13
-392.954 -992.437 1038.23 -34.7741 4.71367 11.144 1061.13
2490.49 -615.143 1960.56 -27.9703 -1.919 -8.98346 1061.13
913.396 115.352 -1464.66 36.2795 -1.1818 14.4857 1061.13
205.014 -108.94 -154.103 10.0152 15.0745 2.98698 1061.13
-1323.02 -786.916 -1700.54 5.96431 -5.98444 -2.28122 1061.13
790.631 598.098 471.465 -2.51241 5.53079 -12.0626 1061.13
-5571.85 830.084 -2403.3 -10.664 -12.3237 10.5993 1061.13
8135.67 2398.62 1841.65 4.79899 -20.5248 -10.1818 1061.13
117.616 -800.121 82.9106 -18.2488 7.95643 -6.40266 1061.13
-3363.7 -1874.71 -1611.47 6.25204 -13.6427 -16.6905 1061.13
1576.15 2952.63 1211.87 10.6966 -21.6889 12.7107 1061.13
-35.4232 687.197 -910.079 27.2316 8.71502 -24.1065 1061.13
5845.58 -11268.5 -676.396 -11.2162 -15.4345 -11.5554 1061.13
136.447 -156.252 -877.146 9.08338 12.6867 2.58555 1061.13
-4346.01 -6686.66 3666.04 -1.76826 -14.0537 7.52418 1061.13
8023.13 463.005 7604.01 -10.0279 -1.92466 9.15379 1061.13
59500.3 -1468.83 16360.3 -7.50158 -6.36423 0.894919 1061.13
-1507.74 -1953.31 931.169 -6.92939 -8.75525 -16.3062 1061.13
2828.31 -1956.45 -5265.75 -12.3078 -5.9502 -9.92384 1061.13
1984.74 1334.09 5704.09 -19.5118 4.0875 4.5072 1061.13
-1654.13 1935.55 653.636 3.02766 14.221 -10.8709 1061.13
-1177.27 3194.49 1040.57 -11.0325 13.7005 -18.6856 1061.13
3110.79 -2956.89 5990.59 -8.18596 22.7118 -0.540768 1061.13
4234.82 5197.67 -2444.61 -14.5401 15.0769 -2.78325 1061.13
-7707.37 832.671 -1393.8 -6.05417 7.13456 -15.8414 1061.13
1400.15 15049.8 -15542.1 -7.6586 10.8506 20.8056 1061.13
-13490.8 17268.8 -10268.1 -10.637 2.34516 -16.9655 1061.13
-1864.98 -1241.43 -2264.95 -32.5254 6.36278 -7.9189 1061.13
-8183.3 17105.5 -8387.33 10.6843 13.9709 -8.01337 1061.13
5401.53 861.342 3063.11 -7.7788 7.06156 -25.0029 1061.13
-3305.02 -120.626 1353.38 3.13612 29.1161 -0.0161185 1061.13
1186.5 1463.7 649.27 8.14862 0.253703 -22.9449 1061.13
18971.2 -9037.74 -815.591 2.41168 16.6408 10.0238 1061.13
-301.883 -1378.54 3383.11 16.1145 11.7697 -8.71785 1061.13
-154.985 713.019 42.6542 -31.3523 1.36916 -1.77818 1061.13
2421.29 -2653.47 754.211 -23.4574 -13.1599 16.5889 1061.13
-6622.1 -19579.8 -937.017 12.2914 -0.354934 4.89387 1061.13
-3536.54 1574.12 7804.78 14.3916 11.8409 10.1699 1061.13
5845.01 2446.95 -466.781 -10.2618 19.6164 8.50001 1061.13
3384.24 1933.51 1404.36 19.258 1.17273 -6.56913 1061.13
-1385.91 1476 1425.55 -10.5192 13.1438 -29.4177 1061.13
-1868.71 1580.63 -1073.63 -3.56339 -11.0074 17.68 1061.13
3871.13 2500.95 970.579 11.7039 -37.6851 -0.13143 1061.13
4770.86 -433.749 -2223.39 -1.48618 -30.9122 -4.36396 1061.13
1823.75 -5824.45 -878.713 -11.5523 -18.2114 9.48829 1061.13
694.308 1538.42 771.814 -20.8746 -6.91856 1.84851 1061.13
4039.85 385.279 1648.72 0.493394 15.5048 -10.9035 1061.13
-1059.35 -930.019 -2498.21 16.9354 4.67677 -0.447331 1061.13
72.617 2657.49 -445.051 -24.6446 -13.5746 4.19277 1061.13
-2930.95 -3060.01 1585.67 -1.93185 18.3222 5.73257 1061.13
-7473.53 -3916.66 795.105 11.2422 -21.4267 -0.0568385 1061.13
-1485.52 1169.05 -517.854 -16.2008 -24.2282 14.7176 1061.13
-46704 38607.1 -6907.61 3.15839 -6.0192 8.01592 1061.13
-2234.92 5443.23 87.2316 -7.40537 -0.357106 -7.97535 1061.13
1115.03 -1138.14 -183.694 1.2012 -15.2277 -22.8496 1061.13
703.231 -2830.79 -2270.94 -19.221 -25.7926 -19.252 1061.13
-785.458 -44.9168 174.748 -1.84194 19.6218 -27.1114 1061.13
-68.4623 -453.69 -1327.36 3.88626 -1.79281 10.1439 1061.13
10851.3 -756.569 21057.7 -5.82658 6.81672 9.45662 1061.13
330.007 1518.59 535.081 -26.7568 2.20263 -10.3132 1061.13
-3514.82 -2411.2 1278.4 -10.9408 22.2541 -13.5215 1061.13
-1150.59 1344.28 229.164 6.24328 -1.77295 -14.62 1061.13
2844.58 1222.97 3544.77 1.4696 18.2514 -11.6988 1061.13
10541.8 26598.7 7775.72 6.79004 1.39801 12.967 1061.13
192.246 -26.9642 -568.395 -33.119 0.697568 11.8833 1061.13
98.7898 -1354.81 1101.74 20.1266 -26.9022 -17.893 1061.13
-5148.13 4062.27 2816.26 -15.217 -13.1819 5.66699 1061.13
19106.3 -10469.9 -20595.1 -3.4716 -5.20877 2.52677 1061.13
1926.79 -1156.1 606.789 -4.50186 -19.4178 10.3558 1061.13
3971.62 -501.827 -2966.52 -3.79428 -22.1635 12.1293 1061.13
400.319 1005.52 -2216.5 25.2281 -4.16143 -8.2524 1061.13
-968.885 9094.9 21117.6 0.164897 13.5772 -2.85095 1061.13
526.033 -856.504 242.775 -3.20279 -12.8514 27.3719 1061.13
-23.353 -674.758 607.489 30.2731 12.6062 -17.4395 1061.13
-7166.1 -652.504 -5191.92 -10.2648 19.9411 1.78826 1061.13
-554.462 -872.885 325.021 5.36451 25.5185 0.696473 1061.13
-439.698 -884.245 -898.229 0.0445567 5.16846 -19.0358 1061.13
-1409.31 1628.94 -223.652 -4.12838 -13.9348 17.402 1061.13
53181.5 -70052.1 -18431.9 -7.1874 -2.07766 4.29649 1061.13
-939.012 178.169 1825.72 -13.5357 -24.4257 -2.35692 1061.13
14333.8 -18600.7 -846.253 4.11002 6.26562 0.21303 1061.13
5743.64 650.86 -5577.99 -17.107 10.2177 6.73391 1061.13
1153.19 2762.11 1313.75 0.279336 11.0524 14.7339 1061.13
1815.71 -1947.86 550.214 -0.423431 -5.83229 20.2158 1061.13
1723.46 178.988 6629.6 13.7869 -18.682 14.8978 1061.13
61.3298 -2157.77 -408.55 18.6511 -5.7213 7.36747 1061.13
-8439.2 -6515.87 -2755.43 15.6786 -9.2031 -9.49123 1061.13
-510.249 -117.639 -493.547 -40.5864 -12.3039 1.23679 1061.13
1199.72 1787.11 -2670.8 -8.43075 21.1379 -4.70213 1061.13
6362.04 2022.09 -4314.11 9.23824 3.41102 -8.26507 1061.13
4666.24 3616.13 1733.88 17.2725 -20.0628 -2.19992 1061.13
5296.54 2648.46 -82.1135 -15.697 -3.13899 -1.50058 1061.13
-501.565 3.6578 -256.391 18.6224 8.29552 33.7988 1061.13
-3330.93 29695.7 -951.021 -8.74564 3.87889 -4.06424 1061.13
-3286.39 2501.3 1444.94 4.94266 15.6893 10.225 1061.13
-142.24 -1136.84 -1468.15 -12.0796 -28.269 -10.6876 1061.13
-1110.56 -1109.63 -820.803 7.37532 -15.4479 -3.62906 1061.13
-1079.49 -903.863 749.094 -13.5829 29.3947 -16.3532 1061.13
4977.54 9429.54 -1004.47 13.6286 -4.87683 9.62841 1061.13
-4189.76 -2978.46 283.045 7.02026 -18.7067 -6.77982 1061.13
1465.27 -3087.16 -573.639 -10.6536 -25.7731 -7.21352 1061.13
-2674.62 -2866.77 506.358 18.7127 -0.0675405 -18.01 1061.13
2493.75 -2985.42 1159.41 -20.2744 -22.1001 -15.743 1061.13
-658.505 -1311.46 360.446 -32.1588 -4.05274 5.66754 1061.13
1581.64 -8045.76 10302 6.08013 4.95443 3.03582 1061.13
5030.07 2336.45 629.007 0.210641 -16.4595 3.82612 1061.13
-190.432 -193.818 -790.126 -8.30505 -19.6094 3.22245 1061.13
23381 -10755.4 -17890 -1.06615 12.4506 -2.6924 1061.13
4160.68 -4434.7 2887.33 18.9983 -8.04388 4.08168 1061.13
7412.5 -6636.84 -6360.89 -5.0644 1.30232 9.01753 1061.13
-1331.19 242.178 865.752 -12.6877 -17.2446 -19.3104 1061.13
894.099 1637.64 -942.768 5.55458 -13.9125 6.88669 1061.13
1820.55 540.966 473.303 -1.47158 5.10463 3.192 1061.13
2832.02 3804.88 -3211.85 -3.3409 1.06799 -21.4535 1061.13
655.219 -133.529 -2108.51 -17.2637 31.6773 19.2208 1061.13
2990.99 983.788 -997.77 7.83094 -24.3138 21.457 1061.13
-904.178 -1135.71 744.14 -4.26769 3.94574 9.96069 1061.13
7825.27 -83.5791 8353.81 2.29213 20.2828 1.82208 1061.13
14315.6 -139.829 -7350.01 0.251607 5.12527 -13.7832 1061.13
1527.36 -4068.62 930.571 16.6899 4.03786 12.6886 1061.13
873.744 -4125.93 -779.981 23.8056 0.392488 -13.3499 1061.13
1423.32 3283.36 497.369 -20.6918 -4.96922 17.3139 1061.13
8087.31 -809.327 2169.7 -3.14595 -2.28572 9.27264 1061.13
389.3 -55.4091 652.773 18.3986 -33.6453 -29.8325 1061.13
782.405 -2013.66 -97.8052 -11.321 0.0481945 21.4592 1061.13
392.56 -340.221 104.354 0.079229 -22.8246 -5.45783 1061.13
-3270.6 13671 -8082.52 9.92577 -10.15 -4.7805 1061.13
-957.465 -730.5 2197.89 11.693 26.5483 12.0149 1061.13
-259.237 141.986 227.994 15.9499 -3.86681 9.88086 1061.13
4330.74 4821.48 7346.61 12.1859 -14.6793 8.73919 1061.13
976.666 -4484.21 -1332.4 -25.9288 -10.1964 0.64651 1061.13
-1687.46 -1135.7 470.692 -15.9164 26.0627 -3.72118 1061.13
-1430.78 -941.513 1640.36 -6.39831 18.8762 -14.5711 1061.13
-1182.68 1609.08 399.994 32.8346 8.47784 -10.1163 1061.13
-2797.85 1310.38 -1411.82 -7.10324 -38.4051 -2.68841 1061.13
314.621 4283.23 -9986.89 16.4407 -4.42114 -0.626075 1061.13
-1212.33 -4745.39 -496.367 26.7145 18.3056 21.0957 1061.13
-374.787 135.593 -7603.26 12.3365 -19.8032 -12.1837 1061.13
7370.51 570.988 2805.43 18.812 -20.179 3.54045 1061.13
-3374.51 -7346.42 -809.051 -15.2281 4.90016 -6.23849 1061.13
-13511.5 8471.8 1023.23 2.64608 7.32365 18.8668 1061.13
-1799.51 -1967.95 4707.22 -3.63941 27.8338 -11.9992 1061.13
1111.37 1699.26 1491.56 -16.7316 9.98354 -8.73924 1061.13
-5442.9 4986.89 2253.59 -7.10689 -12.0402 -11.5827 1061.13
977.254 226.938 1111.3 8.7965 -0.638648 -27.5405 1061.13
-8650.19 -4376.46 -135.48 7.16703 2.01327 5.88217 1061.13
-2225.58 -80.7377 276.675 -11.1101 -15.2368 9.75904 1061.13
5077.59 -4323.24 476.777 -13.8748 -9.99993 -0.287702 1061.13
-2095.28 433.682 -1305.7 35.3388 -5.33943 -9.95865 1061.13
18842.8 9023.74 -9462.71 6.7663 15.8595 6.09072 1061.13
3495.12 4354.73 -4863.54 -21.5072 3.82034 9.22297 1061.13
-3386.06 3384.72 -131.675 -11.6922 -17.1003 7.69737 1061.13
4543.58 -2246.02 -2131.42 14.5679 26.293 4.18311 1061.13
-17.8151 1034.58 -11.2527 -35.7697 -14.5667 3.11579 1061.13
-2080.69 718.86 -3525 -17.1641 4.68461 -16.1416 1061.13
-3059.86 -1197.05 -493.432 3.75683 5.87427 -5.23058 1061.13
3773.49 -499.732 1693.8 -13.092 -24.3411 6.87269 1061.13
-1480.05 -279.657 -1614.86 -19.4234 4.20428 -22.1225 1061.13
-5740.31 -5659.47 -6883.33 4.51682 -4.18068 3.04315 1061.13
1836.29 -3262.5 -1064.45 20.1529 20.8257 6.28577 1061.13
90.2826 3964.88 -5811.32 -20.3549 -6.16514 -12.5826 1061.13
-4090.33 2874.7 1691.02 11.4324 -18.9962 13.7463 1061.13
-7629.93 -7711.88 5454.47 5.26095 -22.4845 -11.7208 1061.13
-24717.3 13968.3 -2342.83 -3.41219 -14.0309 -8.50892 1061.13
4800.12 2580.68 1638.9 5.76953 -14.7322 -15.3002 1061.13
-6851.03 4324.02 -490.779 0.586223 21.2023 6.51286 1061.13
-2637.09 9651.61 -18439.4 -11.0216 3.90565 -2.14477 1061.13
3477.72 -2428.86 1680.73 7.27536 28.039 13.3475 1061.13
-121.702 471.283 -3151.14 4.48028 3.01945 2.79804 1061.13
7339.11 9148.63 -8419.49 12.5445 -12.314 5.68817 1061.13
251.646 -1312.9 118.006 -16.1593 -22.6975 -13.6253 1061.13
-1187.43 1480.89 706.343 -8.96641 -14.6844 18.0325 1061.13
125.884 -4741.04 -1446.19 30.2898 -10.6278 -1.39534 1061.13
6539.06 -3949.58 2064.59 13.917 5.54782 23.9161 1061.13
-2534.08 -1655.84 2819.3 -16.9749 5.46228 23.4811 1061.13
24080.7 -6177.65 -2200.27 4.7363 -8.83632 -4.98643 1061.13
-305.922 1142.58 -651.555 11.7808 15.3582 14.2593 1061.13
-3214.8 3903.26 -1012.41 -26.1461 -8.68832 5.61869 1061.13
-724.591 -271.047 -2792.96 13.5777 9.10008 -2.12496 1061.13
-4131.45 11672.7 -1095.92 30.2013 -1.86963 -1.99515 1061.13
-1048.22 -1777.19 1010 -4.50941 -32.8436 29.8637 1061.13
1206.24 1431.52 -1372.92 -4.03892 -10.2318 2.86438 1061.13
953.901 1841.32 -127.755 -12.7973 -16.5238 -25.316 1061.13
-16377.6 18408.2 -8402.51 -9.85884 -7.08127 0.0772825 1061.13
569.169 -3135.81 -2406.3 -17.1974 -12.8418 7.61582 1061.13
-1285.68 1134.8 1623.41 16.195 10.4162 -16.6624 1061.13
523.99 4037.42 1634.38 21.5128 9.06085 -1.68098 1061.13
24039.4 13936.5 4655.24 12.2607 -6.46195 14.7429 1061.13
122934 53599.9 -63030.9 1.20675 3.85744 1.31065 1061.13
13935.8 -41037 36944.7 -3.63956 -4.1008 -5.30605 1061.13
-1046.27 1612.07 -215.158 25.3348 -4.46869 2.34407 1061.13
-14261.3 2727.51 -3859.04 -5.89423 -7.01428 -1.13963 1061.13
-233.255 105.05 -299.489 5.18017 50.829 -5.07947 1061.13
1930.81 289.578 -3038.68 -9.60862 25.8328 3.72219 1061.13
-5002.67 1632.37 4174.97 -3.46551 -11.6503 10.5798 1061.13
910.464 -319.968 319.618 -3.35747 -20.3916 13.0873 1061.13
-16568.8 18048.8 -26422 7.31258 -6.93648 -6.50352 1061.13
-250.171 1979.43 -1282.56 20.6531 -15.8748 -1.60221 1061.13
16916.3 -23411.8 -7001.13 -14.284 -4.46567 7.04427 1061.13
-5468.48 6901.02 -24270.5 7.38049 -2.65312 -3.05777 1061.13
199.13 2444.46 202.429 9.16725 -2.96861 -7.38197 1061.13
2020.75 2295.18 435.805 22.453 6.52616 -12.8029 1061.13
594.913 1582.92 497.36 31.292 3.4202 -13.3387 1061.13
628.245 3778.24 -1494.78 14.6915 -2.01248 -14.619 1061.13
-2173.93 -723.608 1279.27 -8.60974 34.1743 -12.8869 1061.13
39.7616 -193.486 89.5032 42.2032 6.81602 -6.46864 1061.13
-3876.6 -4197.11 -5799.2 0.731988 -22.9668 9.34703 1061.13
-4248.21 -3600.67 -107.469 -6.43498 10.1259 10.9042 1061.13
-1420.73 -1375.53 68.9606 20.9045 -17.5798 8.57922 1061.13
12545 3888.91 6096.86 -20.5949 4.79948 6.54927 1061.13
-2042.27 -275.161 2447.49 6.68728 -25.3586 15.5277 1061.13
1698.67 -3346.61 2623.55 7.49234 20.1884 3.89208 1061.13
3324.15 16297.6 -5928.93 -9.79365 5.52887 7.97167 1061.13
-3192.12 -30587.6 23761.6 -7.24245 -4.24982 -5.37532 1061.13
530.689 259.375 -565.486 -5.3379 -12.6419 -5.10741 1061.13
6715.53 -544.916 5778.27 7.77882 21.0351 -1.70645 1061.13
1914.58 -60.2469 1873.59 20.5452 -8.97841 8.85259 1061.13
-1563.89 -225.97 -336.21 -9.12992 20.8926 -14.9554 1061.13
-4925.6 69.401 7021.71 -5.86947 -14.4281 1.24416 1061.13
-1393.75 -255.234 -1409.02 -15.2617 12.4015 -4.57006 1061.13
-901.666 782.865 2830.18 21.1782 -6.99382 -2.33963 1061.13
2094.06 -8770.2 -105.585 15.0254 11.5537 2.95073 1061.13
-12649.5 13243.3 -10443.1 -11.9338 -4.57999 0.341465 1061.13
304.067 -1599.67 40.4294 -35.8775 -3.16639 -3.05203 1061.13
-2658.82 2051.23 -714.108 5.46111 26.4857 3.6466 1061.13
-114.512 865.558 1099.71 -22.5525 4.4462 -4.46107 1061.13
-1230.96 -10377.3 8579.96 -1.99642 9.87244 12.8453 1061.13
-6.35306 -1944.32 -1717.71 4.65479 -3.3128 10.067 1061.13
-17487.8 14565.9 3384.89 8.91449 11.607 -6.9855 1061.13
25925.7 3921.51 -79.5249 -9.08072 14.6085 -2.01727 1061.13
2454.92 2625.19 21.2482 28.8877 -2.97982 9.10205 1061.13
28.6896 148.58 227.215 9.68621 11.581 -0.467212 1061.13
307.57 840.161 -2414.01 -8.16864 31.7002 14.7492 1061.13
2191.78 955.532 2467.38 10.1165 -25.2724 -3.27895 1061.13
-6961.7 -5511.98 -3113.85 -1.84252 -14.2765 7.76081 1061.13
-884.386 3997.17 -2678.46 -18.002 13.7969 3.24416 1061.13
600.388 -712.943 -639.192 7.05644 0.204126 -21.7143 1061.13
-1543.22 615.764 207.667 -14.2334 34.4136 -20.8352 1061.13
-10299.8 685.966 -2694 -8.64976 -5.11823 2.25623 1061.13
3847.74 2361.22 798.864 -0.302471 1.67141 -9.6915 1061.13
-833.421 -502.783 -423.792 0.41963 13.2588 -3.01862 1061.13
-2590.45 4860.44 592.375 -13.2002 -6.60784 9.60034 1061.13
-1224.53 1473.9 332.097 8.36686 0.995117 17.4717 1061.13
1923.92 -2184.58 -482.061 0.0862313 15.8757 -26.519 1061.13
-2041.77 2182.02 -655.594 7.83938 12.9764 -9.34854 1061.13
2791.01 4024.57 2730.28 -36.3977 17.3236 -1.95329 1061.13
-659.298 1878.68 727.023 9.68768 23.0172 -4.22933 1061.13
-7932.09 5810.95 3438.31 -3.25223 -22.0723 -1.76443 1061.13
-3124.87 16233.6 -1127.62 -19.189 5.23557 5.84846 1061.13
367.945 -669.952 2473.38 26.3967 14.9668 -6.16991 1061.13
2898.77 628.017 -610.449 13.5531 21.9496 25.5457 1061.13
1531.19 3204.41 -198.073 18.947 -5.04599 -3.31167 1061.13
7324.72 -15503.9 -7106.47 8.19862 -1.71317 12.1151 1061.13
-108.549 176.237 -542.211 -3.78425 -20.1643 -14.018 1061.13
288.238 -433.511 -33.2766 7.20423 -20.71 -20.8474 1061.13
-370.746 -1380.98 -1627.4 11.242 -4.48749 -2.56081 1061.13
-113.543 8965.25 -3994.47 16.9875 6.3581 12.8265 1061.13
5778.46 -1520.18 1155.31 -18.2873 -10.2955 7.93658 1061.13
1388.54 186.853 848.229 5.94022 16.9572 -0.431274 1061.13
233.27 90.1081 -60.8372 2.49711 0.376151 6.03753 1061.13
4509.13 1159.42 -1743.54 6.05496 -18.4269 24.9655 1061.13
-221.289 857.375 1092.07 36.9326 -6.3355 -0.860925 1061.13
-11466.5 3364.05 -6467.78 5.97022 21.4275 -3.27842 1061.13
403.589 772.647 1409.99 7.521 -2.99934 -8.30418 1061.13
6314.27 -282.734 1226.62 4.37387 13.6485 -2.53212 1061.13
2663.84 2389.91 -981.04 4.91506 25.0543 11.8076 1061.13
1145.46 -548.052 -182.728 -6.9755 0.448954 10.4464 1061.13
1069.32 1001.46 -273.134 4.03247 28.1898 -14.0716 1061.13
9466.99 1652.76 -139.278 -2.99156 -16.3894 -16.5028 1061.13
-2206.71 -2986.58 985.724 0.449102 9.47455 9.00009 1061.13
-561.058 -1033.23 866.605 12.0767 -26.5118 -10.6689 1061.13
-1304.24 -2688.12 -942.417 9.2537 -29.6165 -1.90453 1061.13
5877.66 -1967.93 483.716 -8.63905 -14.5543 -1.85163 1061.13
-4166 -9428.08 -16010.7 5.2059 10.7622 2.98746 1061.13
-29.0216 703.445 -321.461 -29.463 12.0713 1.61298 1061.13
3737.82 -9990.77 -14384.8 -22.0077 2.17065 1.73145 1061.13
592.128 271.53 936.78 -0.826736 17.4147 -0.43862 1061.13
-1670.89 -3035.73 -950.198 -12.4322 8.21743 4.63041 1061.13
1534.09 -243.726 2083.18 -5.12447 -10.6345 13.5559 1061.13
-7381.66 -10663.1 32428.8 7.02606 -3.52441 -2.27908 1061.13
-3465.03 1172.64 493.241 -19.7218 -22.6874 12.2613 1061.13
-172.062 1674.14 -130.853 -18.8177 -10.2985 21.6359 1061.13
3671.99 -287.414 -3141.99 26.859 8.58962 1.50696 1061.13
-962.522 5705.16 -8925.76 -2.22243 -1.30376 12.1905 1061.13
484 -401.72 1137.7 -12.8633 19.3973 -26.204 1061.13
656.33 1396.53 -364.47 -12.9678 -19.5195 -7.59665 1061.13
-15705.5 -18595.8 -246.597 -7.94232 7.31463 -0.255534 1061.13
2148.55 685.348 540.469 -4.99047 -16.5052 -19.4849 1061.13
3344.61 -9378.93 -3309.68 -0.50744 0.522445 16.5444 1061.13
255.568 1480.43 -767.058 -13.8722 23.8501 -0.058936 1061.13
-4549.45 -6628.65 2957.23 -10.48 3.23964 -5.68212 1061.13
-643.985 -121.731 -414.664 -0.890811 -29.6298 27.7487 1061.13
-1680.41 -589.03 -128.496 8.52655 -13.1525 -12.0085 1061.13
1592.39 762.452 331.087 4.30568 19.1831 5.03341 1061.13
1915.7 2980.13 -142.533 -17.1971 8.74401 9.78089 1061.13
239.317 854.11 852.545 -9.40385 7.14661 -8.45251 1061.13
832.249 318.681 545.42 -23.3291 23.432 2.20958 1061.13
-2368.6 -1121.79 -1918.03 -11.0805 19.0606 2.20526 1061.13
438.902 -528.597 -680.587 -13.8245 9.38897 24.8191 1061.13
-276.799 -4231 2147.38 11.1639 -5.67925 12.1844 1061.13
69.839 1270.97 1050.53 1.60711 -27.2882 -1.84915 1061.13
24183.4 -13914.5 2450.38 -0.933843 -8.25007 6.1962 1061.13
-1892.94 -334.14 4320.35 -0.855217 -2.37021 -21.2727 1061.13
-739.692 -465.54 324.307 29.9968 2.63991 6.62381 1061.13
-7675.92 -1734.52 -4285.95 -24.3095 9.5954 7.10299 1061.13
2912.8 -429.301 211.524 11.0509 2.63693 -1.79711 1061.13
2938.67 2348.66 533.239 17.91 -13.1053 -11.1605 1061.13
-1844.75 191.068 -48.9797 5.86488 30.5896 22.2809 1061.13
-1458.9 1552.13 -3075.98 2.87819 -23.9291 -20.9249 1061.13
1002.53 -480.579 138.984 -2.14083 -8.75607 -18.6923 1061.13
198.172 -7116.66 -247.152 -25.5591 2.6597 -9.99473 1061.13
-756.062 447.177 1987.93 -16.1825 2.93529 4.35144 1061.13
2000.76 -47.8418 219.876 -0.976515 25.7794 -21.8231 1061.13
599.074 703.177 -1556.34 11.907 -14.0145 -18.4811 1061.13
-610.58 -633.484 549.817 -17.6934 1.99492 12.5059 1061.13
91.469 144.869 -1287.69 1.10063 -15.4963 16.1782 1061.13
-1033.33 2301.61 -2104.8 2.02675 15.0852 -7.48488 1061.13
-1035.29 -262.746 -159.365 -11.8483 -28.6941 -6.79218 1061.13
-5122.95 2713.75 -1857.68 3.04747 19.0084 14.6565 1061.13
163.352 -862.285 -350.766 -21.0453 19.376 11.5885 1061.13
11680.7 -882.906 -2847.61 15.5579 15.648 0.780662 1061.13
-40949.9 4922.02 -3772.17 2.42759 4.55622 -5.44456 1061.13
-1981.13 -3727.49 2873.09 -12.5459 -0.93742 -13.5368 1061.13
419.443 127.021 215.717 -20.8841 -8.07737 0.834813 1061.13
-4452.07 6746.43 5566.02 -11.5964 7.07874 9.91717 1061.13
-614.509 -4541.89 -2336.9 4.35452 -14.299 -1.15898 1061.13
854.136 -411.156 -554.717 -13.3733 -1.59548 37.156 1061.13
41182.8 -95458.4 153610 -6.21661 -0.339487 -0.408693 1061.13
-1490.28 8723.07 1005.15 -13.9202 -5.72749 1.44227 1061.13
-273.814 74.4667 279.082 15.9068 -0.453077 8.54253 1061.13
-51.1178 -1599 -5369.89 19.997 -0.852835 -12.1716 1061.13
-5797.17 550.648 4310.09 -6.79233 -31.4164 -2.45971 1061.13
-1116.96 -498.297 -318.217 -8.74775 -1.4373 -3.62926 1061.13
-911.171 -1518.17 1198.72 23.6246 -4.55205 17.5126 1061.13
-3141.21 1645.15 -414.104 -8.68477 22.2682 19.3991 1061.13
287.43 -211.418 -381.169 -13.4244 -4.86127 13.5592 1061.13
15.4392 1937.6 9.63796 11.0809 14.035 11.8221 1061.13
-425.598 -355.137 -1543.8 19.593 19.5375 -27.9722 1061.13
6108.88 6536.19 1672.61 -19.0042 4.48155 -0.435105 1061.13
3836.75 9936.16 3538.21 -6.51802 -8.57767 13.7035 1061.13
-466.091 -5184.83 -1363.89 6.38062 -8.84878 -25.0098 1061.13
-2012.7 147.399 -1031.56 4.53707 -29.7572 -10.1502 1061.13
2372.04 -1153.47 -3649.46 15.2624 10.4911 13.5251 1061.13
-745.818 -897.777 84.4975 13.3263 10.1508 -4.54475 1061.13
646.04 -1256.41 -1712.84 -16.5342 -2.14977 0.815251 1061.13
-6515.87 -2841.73 4948.5 19.9202 6.75619 4.07329 1061.13
6138.12 -61802.3 -23637.9 -8.84284 -0.987479 -4.96168 1061.13
837.962 -65.7923 1219.22 7.92703 -26.1086 8.97158 1061.13
-9819.43 6896.37 -3475.01 0.312968 8.43126 11.6005 1061.13
-2117.6 2249.37 -1394.69 22.0713 12.7984 13.0798 1061.13
-1172.5 -2867.75 -944.571 -13.2527 4.22665 -13.219 1061.13
400.274 -259.333 -647.545 13.9625 5.8733 -13.3763 1061.13
-6005.79 -2187.93 -1723.13 -16.6075 23.8163 8.69615 1061.13
809.707 -442.691 301.441 5.59788 19.8272 3.38269 1061.13
-547.961 4446.73 -11957.7 -14.9084 1.47498 9.69194 1061.13
5114.56 -173.123 -39.6641 -19.2951 -13.0019 27.2308 1061.13
-695.119 736.18 78.5737 -2.59955 4.92067 5.25963 1061.13
-25770.8 10408.4 -11824.3 10.0352 -8.69456 1.57574 1061.13
160.344 -338.785 293.669 29.9144 3.11772 -16.3275 1061.13
91.7542 -253.122 260.27 13.7915 -2.51144 -14.9056 1061.13
1192.67 403.88 -823.664 34.1075 -2.71222 11.4001 1061.13
-2478.51 -2099.61 2017.72 -10.1213 -3.66125 -10.9189 1061.13
3436.36 3451.23 -3488.49 -20.2034 16.4164 -12.3363 1061.13
528.829 -2693.47 -987.775 29.0286 15.0961 7.45927 1061.13
-470.665 -2184.02 -2448.25 -29.2035 8.60506 6.79855 1061.13
-16220.5 2092.18 -10009.4 12.1826 2.18758 10.8737 1061.13
-222.394 -2989.98 1421.07 10.0723 17.8603 20.0084 1061.13
-934.683 -104.664 5746.36 5.02017 22.7961 3.98461 1061.13
13062.5 -3366.71 -10771.7 -3.74878 -12.3393 0.0217111 1061.13
2256.61 -5620.21 1529.57 -12.9068 -23.0081 -10.4635 1061.13
4984.59 2847.4 -2366.55 8.39001 -25.4837 1.00927 1061.13
-3532.96 -1655.28 925.573 1.41744 9.60391 -3.33809 1061.13
928.695 4157.28 -1983.64 15.4628 -5.44921 2.0757 1061.13
18.3895 -1345.86 649.549 14.0123 -12.2972 5.97665 1061.13
-3221.12 -11982.4 1889.62 7.74415 -7.97816 -11.8696 1061.13
1869.49 -79.2317 -728.457 9.57767 -19.9693 -3.48061 1061.13
3677.68 3615.17 1405.38 21.1388 -6.12465 -6.95185 1061.13
-836.492 -792.585 -196.928 24.4267 -10.2311 -13.6728 1061.13
-2467.68 -833.581 1170.17 -6.55891 11.2719 13.2372 1061.13
-1847.66 6165.52 2935.63 10.1184 0.339128 9.18926 1061.13
2681.32 -1027.12 497.419 11.4008 4.28695 22.4118 1061.13
91.7386 2542.13 602.848 24.7644 -12.4472 25.264 1061.13
2654.32 -1785.98 -1603.13 -13.7391 18.5005 3.52277 1061.13
-172.079 -3045.37 -822.972 27.8566 -2.00541 3.36525 1061.13
331.651 -3863.58 1937.27 1.75283 16.9507 5.09688 1061.13
2099.29 235.902 -4191.32 2.33796 17.5708 -1.62653 1061.13
-10270.2 -5757.14 4508.96 14.7477 -6.50422 -4.57322 1061.13
-1167.8 1927.56 -164.075 -6.86169 15.5767 -20.3844 1061.13
-20.4216 1193.24 1990.61 25.6555 13.3379 -9.00166 1061.13
1229.93 -640.493 1001.58 17.4112 5.78621 19.4998 1061.13
-103.173 2502.19 940.423 -18.3008 -2.70981 5.45364 1061.13
11818.1 1344.58 2823.48 9.332 -17.5099 -9.65396 1061.13
-660.028 673.725 1556.97 6.88569 -23.0773 13.8298 1061.13
14719.7 -8280.4 -6153.53 12.9157 1.08979 6.67409 1061.13
-4569.46 -9851.87 -14956 -3.78976 -7.27406 10.7271 1061.13
-2401.4 -3646.71 4600.98 -15.4652 5.98253 -2.97615 1061.13
-3832.74 -4565.84 -5730.53 -17.506 -0.708014 5.14758 1061.13
-834.664 -815.336 101.198 33.3142 9.68102 -9.74224 1061.13
265.267 3488.07 1791.42 14.7576 -31.1219 -11.9197 1061.13
-410.721 696.584 243.056 14.0725 -14.349 23.4707 1061.13
1053.34 -176.425 -3327.13 32.6416 4.08222 -1.2243 1061.13
-1409.82 1447.05 1764.8 -7.35212 -8.91209 12.4133 1061.13
2313.02 -4448.12 5453.37 13.1913 10.4668 2.84439 1061.13
-5766.05 1810.18 -3054.73 13.9421 7.78816 11.0225 1061.13
959.48 -1068.49 -552.064 2.36702 21.3031 -20.9057 1061.13
26.4519 3707.3 1102.81 6.97704 8.60902 21.7427 1061.13
-551.023 -589.703 -771.849 2.41315 -48.1829 -1.49677 1061.13
193.727 -690.212 -393.165 5.74746 28.8307 0.396177 1061.13
-1997.61 -1910.98 -1519.72 -8.13523 -8.85316 1.40152 1061.13
4770.08 430.384 -4.16988 -12.3274 7.70557 12.7804 1061.13
1025.9 -1072.24 57.5641 -12.0594 -21.7017 -8.13914 1061.13
-63.2155 807.607 689.385 -18.3188 40.5265 16.466 1061.13
-8789.29 -3724.25 602.559 -8.17127 23.9439 5.37793 1061.13
48981.3 -15311.5 21985.2 2.47302 7.43492 -2.33091 1061.13
11052.5 11178.8 -151.632 -10.3289 10.1356 -1.09301 1061.13
2429.46 826.967 2368.93 27.5137 -7.45954 -1.79386 1061.13
-641.755 742.16 -2959.08 -12.7344 -21.857 -0.065005 1061.13
-810.437 277.782 125.123 -4.79706 -12.9428 -7.00597 1061.13
-1419.16 -3591.96 -5751.11 -14.9032 22.7178 -4.89518 1061.13
445.603 656.659 1156.57 -7.84647 0.230473 1.94619 1061.13
-484.989 -310.191 -169.739 1.83154 21.8791 6.95267 1061.13
-1910.74 -1061.41 886.171 26.1203 -6.35105 -18.3927 1061.13
-14.0432 2362.51 3759.61 16.7391 5.85934 -10.5098 1061.13
277.944 109.747 450.991 22.6259 -8.25576 -23.6307 1061.13
-1999.99 -5187.14 3439.75 15.4358 -12.3027 2.55916 1061.13
-57.9434 1966.29 -568.363 29.0783 13.256 -4.46282 1061.13
4064.61 11808.6 -3289.19 -22.6812 3.43012 4.58894 1061.13
336475 -21490.3 -301575 -0.0586827 -3.66325 1.33537 1061.13
5211.41 -553.463 -4501.44 5.2283 -11.3793 6.84756 1061.13
1560.61 10695.4 9586.91 3.75621 -14.2751 2.37576 1061.13
481.923 -1491.18 -2231.43 26.3641 -14.8981 -18.5172 1061.13
-1049.45 -828.18 -1832.04 -33.7716 5.37795 -0.0139146 1061.13
428.718 -1335.24 2612.7 -31.4799 -27.8565 9.33324 1061.13
694.049 42421.2 60087.6 -4.21978 -5.45801 -8.18573 1061.13
-2463.74 -2513.64 324.732 5.40273 -8.13421 10.539 1061.13
3721.74 2173.44 -1306.89 -23.0378 -2.20155 -11.3846 1061.13
-27304.4 3270.68 -12902.7 9.01881 11.4534 -8.79719 1061.13
84067.6 17251.1 -39539 -0.650996 -5.19075 -4.14187 1061.13
-1711.67 276.532 -1038.62 -22.9447 -32.7929 -0.522236 1061.13
1358.71 4773.6 884.383 18.4031 -14.9436 17.536 1061.13
1047.8 -12488.9 -1926.25 -8.00545 1.61806 -13.1921 1061.13
9271.03 6338.74 9733.55 1.50294 -1.98336 15.0911 1061.13
-2526.49 4448.91 -3832.08 0.376572 3.84722 -23.0256 1061.13
5765.93 -2713.49 4934.33 10.7077 17.1343 9.34935 1061.13
-2522.54 -2526.64 3516.93 -1.53471 -1.04173 -3.25238 1061.13
-6108.69 8019.61 -3262.52 -7.74286 -7.04235 -4.93852 1061.13
-5201.5 -18588.2 11290.7 7.9114 -7.70462 2.0289 1061.13
-342.693 158.355 1300.92 -11.2157 16.7996 -22.505 1061.13
1935.53 3108.45 834.343 -1.14795 13.0025 20.9042 1061.13
1224.98 1847.72 -848.312 -14.3035 0.84308 8.70819 1061.13
-804.884 -132.945 -243.095 12.4012 24.4669 1.09834 1061.13
-399.078 367.957 -707.224 21.2241 -34.7152 7.71344 1061.13
408.353 3376.51 5472.19 -29.9895 21.9795 -5.50682 1061.13
-145.042 523.697 -667.397 8.12836 -1.31651 7.59901 1061.13
-695.346 -1700.39 1123.34 -4.80261 35.729 -12.0975 1061.13
76.3492 -3165.22 -624.519 -13.6707 14.013 8.48128 1061.13
276.96 -940.472 -435.452 17.6775 -11.2742 -15.1783 1061.13
-60.3539 -3260.28 -2675.55 -26.9301 -17.309 0.980776 1061.13
908.989 164.022 -594.604 13.2628 2.81653 13.6656 1061.13
997.773 -2420.7 2346.35 -18.9989 -0.7326 4.61711 1061.13
3670.66 -2039.6 -170.375 -10.0681 -9.43621 1.22355 1061.13
-10426.2 20112.9 -99646 -7.68314 1.18407 1.02734 1061.13
-388.946 -10469.8 1588.6 12.1684 13.3925 -6.7529 1061.13
12467 4026.65 -5938.41 12.2191 -14.1957 4.30839 1061.13
2320.52 -7477.48 4283.9 -17.2396 -14.0184 4.88077 1061.13
6242.96 -8376.96 -1030.96 -2.05204 -16.6131 -7.29325 1061.13
98.6178 -132.412 -2025.12 -3.59188 -13.0628 -14.0993 1061.13
978.822 1930.95 1355.73 -29.6621 5.10576 -5.66749 1061.13
134.766 -2616.41 371.83 -1.38568 -20.313 -9.85351 1061.13
-525.27 623.836 -302.954 27.8236 22.5098 -1.83358 1061.13
-1916.75 2943.67 2167.59 -18.8797 -13.5936 3.45827 1061.13
-3454.69 1516.33 -408.948 -13.3469 -7.19114 -17.0735 1061.13
893.298 -2087.72 -436.354 25.3149 -5.36537 8.58789 1061.13
3456.03 -10107 -450.589 -16.6653 -5.23905 11.8578 1061.13
-634.143 1520.04 538.126 11.4676 15.3584 9.4456 1061.13
3412.26 -4361.44 -4542.03 7.29383 -22.1821 22.3223 1061.13
-288.953 2955.27 -680.176 -23.6416 -5.41711 5.94273 1061.13
11896.1 1894.3 5306.98 -1.15218 -11.8442 -3.81355 1061.13
66.3699 -131.706 243.106 11.7736 10.9236 -34.0411 1061.13
829.252 1051.77 2476.02 -13.0444 18.0842 -13.3525 1061.13
1651.42 -2848.23 449.04 15.1955 4.41187 -7.31185 1061.13
-73.913 -2254.3 -202.697 4.21997 -15.2476 8.64339 1061.13
-891.387 -4047.73 632.56 12.9131 -4.47835 17.7146 1061.13
112.252 -62.3912 177.401 45.337 -13.9031 11.5756 1061.13
-548.467 -4651.82 -2594.32 -18.1655 -4.07937 14.4699 1061.13
2183.51 4035.94 -851.168 23.3412 -6.80626 14.4866 1061.13
831.917 -746.076 -1941.37 22.2303 15.8887 28.1364 1061.13
893.938 -1870.76 -232.885 20.8165 -16.5478 24.746 1061.13
575.72 2438.94 1845.76 -10.2694 9.94921 -19.4341 1061.13
4018.45 -619.59 -2073.54 13.726 16.7422 14.8995 1061.13
-374.243 721.055 386.185 -13.2145 22.5795 -10.9631 1061.13
1859.89 494.399 -396.202 3.71714 -26.3877 -17.247 1061.13
372.691 2063.84 1044.32 -1.80868 8.47623 -17.5214 1061.13
-55652 104718 -47307.4 -1.0392 -4.5829 -6.02265 1061.13
-608.573 -706.139 539.427 15.9091 -2.4183 20.0855 1061.13
3086.53 -2298.41 -1011.11 18.4076 1.8349 0.339911 1061.13
-1653.26 157.239 1186.22 8.53096 -25.516 -8.50719 1061.13
-426.28 -2371.38 4092.18 -16.9275 14.6917 -6.81655 1061.13
1458.8 -1208.97 840.445 -3.78381 -18.3114 -10.7226 1061.13
5161.01 -3971.84 -1872.22 12.7368 22.7775 4.43283 1061.13
-1265.94 489.632 681.839 12.0668 -0.00704873 1.87687 1061.13
-1095.65 -1181.44 -166.44 14.6792 -15.6371 30.1967 1061.13
-1242.61 797.679 -1713 -10.2151 -17.169 15.1673 1061.13
3151.15 1712 1420.27 -1.91508 27.0789 -6.34587 1061.13
-4817.18 7434.41 -6340.6 -7.36735 -11.2449 -3.20251 1061.13
-6732.01 -16499 6251.01 -17.6958 11.0666 6.33515 1061.13
-204.509 607.382 -41.2992 -36.468 -5.39375 10.3684 1061.13
-3383.49 -7834.3 8843.06 -11.4396 10.7662 -12.4366 1061.13
6293.5 -6386.06 -407.103 -0.838989 -15.4751 4.70256 1061.13
1311.29 -717.833 -184.366 0.790783 -2.73097 28.6229 1061.13
-4460.95 -6282.05 5129.9 9.51146 -5.3979 2.35225 1061.13
-6286.76 -5007.01 11937.7 -17.2917 0.183155 -9.96506 1061.13
670.495 443.383 -335.036 -1.04733 -35.4472 -20.1849 1061.13
1716.37 4098.58 14294.8 1.48349 -10.612 3.62758 1061.13
3089.1 -3391.39 -4104.96 -12.9357 -23.9212 5.36482 1061.13
-2092.98 24546 -4669.75 -14.8825 4.2013 7.28693 1061.13
-4783.35 -3634.3 1111.61 -9.16936 5.17339 -21.5224 1061.13
5838.55 -7859.81 -2231.43 10.4101 15.6418 -16.0166 1061.13
-4702.18 2896.37 -2632.84 25.1928 5.93355 -14.148 1061.13
-15648.4 -2856.87 -3759.37 -0.173632 -24.7787 8.372 1061.13
-1216.8 -5486.21 -348.985 24.0318 -0.5386 -7.87488 1061.13
-458.205 345.259 507.845 23.3735 8.53128 6.2101 1061.13
-4812.77 -5132.95 281.07 10.2736 -9.6305 19.9266 1061.13
-3606.95 1428.25 -2403.49 5.4113 21.1773 -15.5025 1061.13
-847.531 -758.565 502.052 19.8423 4.97133 -15.7627 1061.13
-667.224 -913.401 693.854 16.9055 -1.96775 -9.2592 1061.13
1108.23 -603.291 882.734 1.65475 -29.0785 -26.452 1061.13
130.25 -983.106 301.393 -21.6477 -6.40427 -3.45254 1061.13
2566.13 188.646 2369.5 -15.9748 13.4739 -7.13184 1061.13
-16806.5 2317.42 7147.6 -0.848046 -17.5287 -9.73918 1061.13
1348.25 -17793.6 1727.36 18.6769 0.12885 -2.28036 1061.13
-627.682 850.325 429.073 7.55926 -1.95689 -7.94033 1061.13
-1431.23 -1113.71 342.615 -26.8325 -2.56699 15.3463 1061.13
-5755.43 1656.88 -830.175 -1.02928 4.60291 16.8013 1061.13
5668.57 4239.03 33643.7 5.84303 -8.65212 -8.21281 1061.13
-14148.6 10785.3 -1120.24 11.8612 8.57751 -16.063 1061.13
1654.01 1485.47 846.053 3.42033 -21.7147 -15.1826 1061.13
-23.9958 -1160.79 375.145 -28.4455 -38.4107 -11.1608 1061.13
-143.381 -627.317 4780.48 -29.0544 12.1695 12.0017 1061.13
-36.8305 309 -770.724 -18.8135 -2.82606 6.55039 1061.13
6205.52 -8852.37 -6673.99 19.1306 3.3922 2.6457 1061.13
15295.2 20382.6 2278.59 4.53328 -9.70734 0.361462 1061.13
1729.96 1371.02 4110.52 -8.09053 28.5398 -6.9771 1061.13
19287.7 -17274.2 -13586.5 -8.18425 -10.095 1.94487 1061.13
1104.39 -34.274 -375.454 -10.2131 36.8398 6.29192 1061.13
3898.78 -79.3186 -2888.24 -5.96368 12.831 6.91305 1061.13
170.174 -380.704 359.438 13.8337 38.0646 -28.0551 1061.13
1282.46 -169.136 -706.187 25.5098 16.1447 2.03567 1061.13
6548.23 5359.11 -1980.72 13.5993 -4.14075 15.1383 1061.13
-2287.27 -691.143 1057.65 -3.02782 -28.6604 -9.54545 1061.13
-2145.52 2010.47 -1618.76 18.001 0.14422 -6.57831 1061.13
1552.76 199.397 -213.257 -6.78429 -14.4268 5.44372 1061.13
808.716 1275.23 4629.36 10.8656 9.07529 -5.72968 1061.13
-1336.7 -263.516 -267.933 -12.9645 -13.568 -17.8863 1061.13
-5719.68 -6432.73 -5349.89 -14.4947 23.2843 -3.71565 1061.13
2248.29 -555.911 -894.496 -9.58887 -25.4827 -1.67782 1061.13
-131.635 242.116 -5382.45 -16.6104 -11.9962 18.8255 1061.13
-3462.02 -2232.67 5038.59 -2.26113 11.6903 10.2094 1061.13
-50588.9 -11935.2 38716.4 6.18273 3.30288 10.092 1061.13
1525.68 186.274 -863.296 -16.619 25.8623 -11.1213 1061.13
-6029.89 -3339.54 -3237.4 -11.0631 22.7686 -5.09288 1061.13
1201.96 -745.037 -347.841 1.97946 20.6388 -0.540969 1061.13
668.716 324.29 1669.12 -1.6495 0.827881 -15.7104 1061.13
411.562 1395.83 370.041 2.83263 11.1415 -0.635235 1061.13
-1114.6 -3711.48 -115.81 15.9355 -9.65263 -3.5537 1061.13
4420.6 5076.09 -1114.64 -7.23494 12.0491 6.20852 1061.13
-9151.71 -1686.33 11288.4 -9.54907 5.66906 2.22885 1061.13
294.714 856.965 561.673 14.1654 5.03058 -15.6595 1061.13
371.943 1204.83 1160.7 5.00341 -42.3651 20.5804 1061.13
6130.26 -851.313 -2407.5 15.6826 23.7529 -0.562225 1061.13
-4129.21 2603.72 -4035.37 15.2645 13.1498 -17.6078 1061.13
4865.59 8530.73 13127.4 1.5348 -0.499563 2.99967 1061.13
63.9571 -2898.16 -465.443 -3.28816 4.68209 -14.8773 1061.13
-932.321 -294.379 -47.9174 -22.3093 5.66591 0.589288 1061.13
341.104 175.898 -2609.59 0.0159784 -20.6821 8.58244 1061.13
3517.44 -232.434 783.497 14.2907 26.8722 -17.6756 1061.13
-1466.84 10472.4 -13068.3 -5.4248 3.45146 -13.9987 1061.13
357.62 326.235 634.8 4.17723 24.1861 31.3125 1061.13
810.307 -831.627 682.658 -25.2211 -10.398 -3.39032 1061.13
2869.58 2053.23 -512.472 -3.60404 24.6906 2.41887 1061.13
6012.82 1462.19 -1919.45 3.21646 -30.6899 -12.6835 1061.13
-4285.03 632.373 1744.92 10.4026 26.1459 -1.11479 1061.13
-296.718 867.028 988.596 -7.57261 43.5263 3.80434 1061.13
2694.22 9725.84 -6287.75 -15.3235 2.04939 5.365 1061.13
1080.99 817.516 333.714 -15.8603 20.6524 4.66684 1061.13
622.8 -2314.31 7427.34 -10.2674 4.29931 6.06581 1061.13
-897.409 3424.87 1461.76 -15.2201 -7.21194 -14.5149 1061.13
-1360.36 11099.2 5352.39 -7.63682 -1.64651 2.78907 1061.13
2946.06 -448.131 5538.63 -8.92717 -23.093 -6.3381 1061.13
-501.31 228.297 -89.4111 11.2341 4.98033 13.9287 1061.13
-344.984 -1283.28 -214.536 -20.8611 -4.75287 6.38227 1061.13
42.8354 -65.9726 760.182 22.6789 -16.4061 10.0597 1061.13
808.189 112.542 -399.046 -13.8061 25.5961 -8.47434 1061.13
-975.094 75.5466 1295.2 -29.4547 -2.56252 -31.714 1061.13
-1574.54 -294.855 1622.66 -5.92016 -30.1813 -15.151 1061.13
3258.12 -1264.78 292.617 -7.39301 -6.71132 -13.9064 1061.13
416.049 -310.45 -301.686 15.6281 4.60301 27.1561 1061.13
-387.686 1900.37 1213.93 -11.6733 9.98553 12.2887 1061.13
2405.03 -41.7739 114.592 7.66119 -9.20824 -30.4071 1061.13
1175.08 317.51 1564.12 19.9068 -0.761662 -29.6414 1061.13
-551.077 6351.12 5394.79 8.55607 -0.3523 20.7027 1061.13
-3582.3 -104.66 2667.27 10.4571 -1.8895 -3.99266 1061.13
-805.684 -175.29 82.903 22.1807 -14.0352 13.4479 1061.13
5015.45 1765.98 -1156.57 5.64394 -21.281 0.913313 1061.13
-13881.8 29072.8 -5825.13 -0.519473 3.74195 4.64479 1061.13
-456060 974683 -5705.83 2.33885 -0.515475 -1.80106 1061.13
-9656.09 12421.3 17334 -14.8461 -2.97687 -5.29234 1061.13
542.247 3437.49 3598.77 9.29832 -16.5064 28.522 1061.13
2124.81 511.542 1398.64 3.71215 -10.676 -9.84503 1061.13
10158.4 -4523.73 2263.87 -3.05398 20.8553 5.89037 1061.13
2617.02 5895.43 -1282.35 21.2309 -16.0241 6.85309 1061.13
2569.39 -980.679 2480.43 7.74806 15.9168 -1.55068 1061.13
-7903.64 -1961.42 2143.12 1.30114 21.2867 6.36898 1061.13
1961.44 -1605.36 1383.16 -3.39211 -18.669 -3.61357 1061.13
-3584.84 -13250.2 4825.97 -14.9555 -6.59034 10.4606 1061.13
-4318 1205.16 -1239.61 2.8198 -12.0192 -7.82559 1061.13
652.097 -2804.76 2567.57 -9.05369 2.74365 21.3058 1061.13
23167.2 4533.08 -2631.88 3.19954 1.95754 -1.10547 1061.13
4584.66 -1094.5 -1373.92 3.01019 -18.2842 15.1541 1061.13
-129.404 -2301.25 4132.93 -10.798 -4.62563 -4.18482 1061.13
-536.923 371.384 563.157 12.0746 -9.66187 14.7008 1061.13
-1054.15 14481.5 4475.68 18.9779 0.903964 4.87989 1061.13
-5114.46 10309 -145.484 -7.41196 -6.51728 14.6275 1061.13
-12042.3 -20789.9 29300.4 -8.43013 1.46276 -8.88194 1061.13
-3647.26 -1755.73 1884.33 31.3419 -5.1662 1.20565 1061.13
-9552.02 -1131.38 -7968.57 14.4901 13.6484 -8.35651 1061.13
664.984 -1855.87 1380.87 -28.7152 -9.00924 20.1648 1061.13
4361.19 -7761.6 5198.86 17.3465 2.77449 -2.84768 1061.13
530.384 3569.22 3078.96 -6.81611 11.7315 0.437119 1061.13
-1198.91 343.98 333.489 4.90547 31.0438 0.199332 1061.13
446.883 212.508 -476.263 13.2485 -8.50113 -9.63219 1061.13
-844.044 -200.856 -403.133 -4.19052 -18.4439 -1.1588 1061.13
-53.156 -313.322 -284.132 22.1765 -17.0995 -30.0179 1061.13
-9.101 2445.04 2511.78 -10.9697 -20.7271 15.1082 1061.13
1439.31 -465.42 1385.98 19.3258 -23.3863 -12.0733 1061.13
-818.148 828.247 -489.621 23.3687 13.6372 4.0361 1061.13
-2515.06 2188.9 3684.21 27.5428 6.27007 -1.10713 1061.13
11065.9 -6411.79 -6753.19 8.34872 18.2053 -3.70093 1061.13
-8103.9 -1605.99 -2138.48 2.69892 -26.4264 2.47854 1061.13
3717.66 -599.263 3503.93 -5.93777 -15.9207 0.872582 1061.13
3008.9 411.309 -5586.82 13.9839 -11.5992 3.4582 1061.13
-2150.04 179.735 1710.16 -6.23957 -17.2544 -8.58874 1061.13
-1150.87 -626.839 421.823 -4.28539 -26.925 -22.6517 1061.13
1102.91 5931.12 1078.59 -11.4913 8.65127 3.63682 1061.13
-12.5249 1190.95 25.8737 9.63189 -9.8681 -4.6619 1061.13
-613.374 -2291.33 -3494.75 -6.28616 0.695718 5.73354 1061.13
-47472.9 3942.52 14150.3 2.8243 10.2671 3.36401 1061.13
-1389.48 -935.638 364.11 -0.0697904 17.5629 7.54825 1061.13
-4957.91 454.685 1981.55 -20.4182 10.2742 2.28073 1061.13
-87.8709 -435.763 -11.2383 -20.4903 -5.99963 10.801 1061.13
-865.032 -6318.11 -4570.46 20.8571 3.08146 -10.0277 1061.13
-1657.56 1495.7 4669.6 -11.8674 0.200478 -8.20057 1061.13
4149.5 1488.13 3601.45 -5.99478 13.7679 18.7276 1061.13
-2663.15 2861.87 530.395 14.4252 5.96138 -11.0262 1061.13
-4963.99 -3157.84 631.113 -8.31756 14.1048 -19.1598 1061.13
1522.76 -1857.26 400.822 -3.27602 -7.40465 -17.4966 1061.13
15038.1 -12353.5 -3351.36 5.43943 -7.56571 8.87424 1061.13
-3599.51 -6221.48 2780.22 -26.0083 0.850038 -2.44351 1061.13
6368.98 823.539 -3706.47 16.4738 -7.19573 8.30813 1061.13
-3219.74 -1581.29 1646.7 11.7508 -22.7764 -2.08732 1061.13
5123.78 1208.76 -3665.84 0.639062 -28.8168 -6.10338 1061.13
-21843.8 -13226.8 -1902.05 -11.7528 11.3467 6.76573 1061.13
7034.29 -5286.58 127.215 0.866377 -15.1484 6.68364 1061.13
-131.1 -1894.82 -2146.8 -9.21127 -18.8126 -15.4757 1061.13
-1429.27 -4713.83 -2317.76 -8.48624 13.3561 -4.91295 1061.13
-7552.22 4115.15 -5573.82 17.0623 -14.5855 3.74455 1061.13
-1353.7 -633.42 -232.077 -11.4503 21.8658 -4.53363 1061.13
2012.24 238.857 -1026.56 11.3729 -7.16593 -3.95796 1061.13
-957.203 503.36 -125.351 -7.05178 -15.644 22.2161 1061.13
-563.603 -2499.43 2933.01 -16.5467 -12.846 3.32836 1061.13
-1774.98 -2754.14 3863.23 -4.69412 -0.813528 -2.19042 1061.13
-2928.22 -1881.77 -1249.53 -1.58985 12.0121 -16.1721 1061.13
-788.54 -1236.4 -492.789 0.387032 -0.356258 5.47629 1061.13
-2538.86 -2472.46 1786.52 20.0015 -3.74597 -17.9756 1061.13
202.911 2060.04 -485.617 -15.1819 7.9644 5.99614 1061.13
4283.15 -11610.6 21644.8 5.99813 -3.28721 5.46847 1061.13
-224.244 577.944 2560.99 -7.04574 0.864748 -12.7657 1061.13
-7960.33 5511.62 -588.589 12.1709 17.5235 -8.48099 1061.13
750.663 33.3466 -424.768 -8.12528 35.866 9.77249 1061.13
-1227.14 5248.88 5713.85 0.893725 21.4792 -0.742828 1061.13
-694.681 3794.26 -1063.31 -20.3185 15.3007 -0.444878 1061.13
267.877 -2296.22 -809.118 -4.21765 9.35119 -18.7867 1061.13
812.905 -2727.74 -2714.93 -12.8348 -5.82842 -12.5952 1061.13
2965.14 -1942.87 606.252 15.6706 17.255 5.69411 1061.13
-962.794 -492.427 -58.795 -10.9216 2.3012 2.16417 1061.13
-678.423 237.975 -282.651 39.3984 3.96334 5.68454 1061.13
1244.91 1173.35 665.978 19.1307 -21.3246 -12.9741 1061.13
-7906.82 8053.97 394.793 6.59661 23.5126 -3.64163 1061.13
142.84 -650.337 -696.012 12.6105 -11.7784 -5.29653 1061.13
1814.24 2358.6 1337.03 10.5327 10.8537 19.5732 1061.13
-601.487 3468.13 -89.9986 -12.6536 -10.1736 0.596931 1061.13
7128.6 -4561.53 3071.67 15.6522 8.86983 -12.3426 1061.13
262.545 -920.279 516.821 5.91491 -0.490035 -2.3375 1061.13
6526.41 737.179 -2336.6 -0.517413 -15.634 -22.4105 1061.13
-955.075 1313.7 1019 18.4532 23.2201 -8.96663 1061.13
-1218.48 1105.68 -1138.18 4.0329 -4.80406 9.2304 1061.13
-442.935 -1042.83 1409.15 -6.68643 25.4023 18.8525 1061.13
-408.522 -1352.64 1508.14 -16.0337 -0.745396 15.2315 1061.13
-539.452 -591.623 -213.497 -12.6578 36.0865 -17.9653 1061.13
478.144 -1751.24 -1892.85 -23.4065 24.2929 -8.21104 1061.13
-929.554 -1099.42 897.621 20.4452 -13.0133 -9.37083 1061.13
2204.05 634.724 -658.164 3.99745 3.31399 10.7362 1061.13
-979.068 -1042.54 -379.594 11.8409 25.8033 -8.10159 1061.13
185.53 45.0507 -224.094 -19.3224 17.6007 23.1248 1061.13
-5500.98 -228.386 1836.11 -4.8123 19.6673 13.5755 1061.13
-32066.4 7577.32 -4835.87 5.26067 9.83554 -6.17852 1061.13
-1431.97 2404.59 -845.957 24.9058 33.6156 -2.73657 1061.13
-415.497 1134.5 -957.18 -32.6467 -9.93388 -10.1935 1061.13
-1603.33 -1703.39 -190.281 -18.117 5.27386 0.338616 1061.13
275.535 -7296.07 292.183 3.34233 2.13625 3.91642 1061.13
967.308 3961.11 1315.64 -23.4239 21.3128 -3.8133 1061.13
-4973.77 -300.307 1536.93 22.4663 22.947 -4.912 1061.13
349.934 200.77 434.542 13.6307 30.8723 11.6523 1061.13
-1564.2 692.864 -487.986 -10.4096 -20.2403 14.055 1061.13
186.5 4923.07 -2261.81 17.263 8.79624 0.570037 1061.13
1775.22 -532.446 605.783 14.2325 27.4534 -0.689063 1061.13
-2499.13 2725.21 -936.362 21.0804 16.2975 6.71307 1061.13
-2324.77 -917.682 -474.057 1.72711 -25.4846 10.52 1061.13
-79.2813 -781.591 2522.14 12.6958 1.53623 44.8972 1061.13
4466.94 -1512.37 -6847.34 12.6404 14.7823 -9.20862 1061.13
110.929 -108.682 -82.3644 -11.306 -21.6493 34.5834 1061.13
-1590.23 422.529 494.59 27.5924 13.8666 21.2435 1061.13
11290 1371.24 4727.09 -12.5877 15.0069 -1.54466 1061.13
-7882.92 -1176.76 7547.07 -8.03501 8.8216 -12.5655 1061.13
4294.95 2593.92 -2133.55 12.5441 -14.5909 -1.26756 1061.13
-16285.8 -71442.5 30545.6 -7.45622 5.48012 4.07946 1061.13
-1290.23 -1695.41 2345.47 -16.9883 1.00147 2.53646 1061.13
-15431.3 17439.7 -2535.53 11.4148 4.43885 -0.658559 1061.13
-1292.12 -12358 -5027.49 3.13902 -4.98982 20.2169 1061.13
-3156.18 821.879 -894.65 13.0491 13.1143 8.74838 1061.13
-4245.91 859.363 2805.47 -14.2511 -8.32128 -14.3891 1061.13
268.85 563.771 -143.344 -3.13261 -20.5462 1.86564 1061.13
-7400.91 23212.2 -11283.5 15.396 7.263 -3.07719 1061.13
1544.64 -401.941 966.294 -24.5779 -8.53823 -6.24621 1061.13
-41.574 -1559.18 -855.646 -21.136 11.9456 -13.0569 1061.13
-1376 -1234.84 -699.331 -25.0074 18.8857 -4.72865 1061.13
-884.937 2010.39 -502.299 6.44758 -8.47329 8.89705 1061.13
4332.62 -17401.8 6313.84 -0.181874 12.5467 10.2251 1061.13
6693.62 -3976.22 8138.17 -8.19186 12.3174 10.9077 1061.13
-916219 887420 246098 -1.04221 -1.49188 0.727245 1061.13
-619.964 -1057.53 -2816.92 -1.72016 2.73359 15.1806 1061.13
403.778 -376.595 -410.093 -37.1047 -5.44022 21.9698 1061.13
-388.655 -3632.9 3546.57 14.162 -23.8872 -1.84168 1061.13
9060.49 -14902.5 -4074.86 1.48032 16.8223 15.2215 1061.13
3560.55 -5222.81 -4497.32 -18.4516 -3.57842 -20.532 1061.13
2836.84 6082.29 1089.76 19.6932 2.32927 4.26925 1061.13
6035.36 9367.28 -346.846 5.67585 -6.86165 3.39678 1061.13
2035.19 1652.92 68.2932 30.0759 -9.905 8.03349 1061.13
1381.34 593.029 1467.58 -27.9055 22.6475 -1.24028 1061.13
-2594.73 -2128.13 -144.29 -7.022 26.1097 -5.49435 1061.13
-2814.02 -2178.22 3084.65 0.655077 -11.7097 -13.7284 1061.13
9986.16 -6494.44 5168.34 3.6524 5.46544 -8.83493 1061.13
-875.987 1826.66 1479.69 -26.3655 5.82311 1.83491 1061.13
-58.3164 1626.49 801.155 32.1574 -12.9516 -7.81224 1061.13
749.513 -1998.29 -364.195 -15.684 -6.56338 -3.78757 1061.13
2700.42 -690.343 837.249 0.640845 4.40989 27.5031 1061.13
-41819.7 -23628.5 154796 -5.10031 -0.171974 0.699877 1061.13
-561.124 -743.831 -655.69 11.7101 -0.659853 -13.0139 1061.13
-2716.67 345.594 -4023.89 11.8829 -19.0725 1.52574 1061.13
-7057.13 6184.51 2738.77 -19.7984 -20.7553 -4.84266 1061.13
1627.04 5003.67 1822.63 16.9284 -12.7566 10.4435 1061.13
6131.85 67957 -100132 -7.3041 -2.8753 -0.0882358 1061.13
-1359.13 669.694 -731.176 6.74698 31.5873 -24.1245 1061.13
-2010.73 803.671 -729.491 2.9916 22.5168 12.4966 1061.13
-128.728 -1897.51 -2204.86 -26.5271 -11.6408 2.56157 1061.13
-96.784 -125.327 -83.0871 35.8787 20.2133 -23.3295 1061.13
-1083.92 178.807 1084.35 -13.4048 24.2268 -6.40171 1061.13
2947.41 -2732.33 -2763 6.92485 -19.3453 12.1794 1061.13
8633.96 5165.43 -2450.53 8.11408 -16.3401 -1.98491 1061.13
-1314.36 -1378.63 2259.72 0.792921 14.5664 6.37147 1061.13
4472.09 -7500.12 -6332.72 13.1953 14.0793 -6.58338 1061.13
2113.8 2047.34 -378.272 -20.991 3.78549 -7.99609 1061.13
-5331.6 -8585.15 -3311.58 16.2827 -5.66525 4.76015 1061.13
-23388 -24419.2 -1315.59 6.27573 2.14513 0.228558 1061.13
-5264.71 -849.005 1157.31 1.41569 -17.4404 10.4761 1061.13
-26.3722 3024.48 -1168.36 34.5165 4.07604 -3.46858 1061.13
860.644 -466.078 142.167 -24.0318 -23.8604 -35.9124 1061.13
5378.86 3017.54 -1214.58 -4.5918 22.6525 8.8885 1061.13
-2637.23 23951.2 -1906.36 -20.2272 -4.83872 4.74258 1061.13
9036.01 2186.89 -5042.2 -0.165938 20.1702 -8.21415 1061.13
-1098.5 -185.266 -464.884 11.4131 23.7835 6.45512 1061.13
1784.92 647.633 1989.74 1.84626 11.2394 -8.6262 1061.13
10910.5 -1656.69 -1265.33 -0.950935 21.8466 1.00484 1061.13
515.675 5273.68 3012.83 -6.84821 25.3096 -11.8857 1061.13
-991.394 -569.865 -815.704 12.6299 -20.0647 3.02483 1061.13
2528.84 -873.071 167.509 8.42613 -24.8759 -5.09361 1061.13
18.0001 -1145.51 15.8099 8.88197 -7.9833 30.0561 1061.13
-3659.96 -1573.96 545.927 25.106 -16.3751 -3.23033 1061.13
-110.331 5623.65 3396.43 -2.77369 12.5638 1.73492 1061.13
-6275.99 6500.53 4593.98 -1.94222 10.9405 -4.46959 1061.13
701.946 2507.65 -1145.12 -19.6434 -25.6478 -7.75471 1061.13
6601.26 -13287.9 3214.08 -10.822 -5.40084 5.26523 1061.13
-1328.35 255.052 2673.44 5.96175 3.51191 -17.1069 1061.13
-12111.4 17353.5 -4173.75 7.53168 5.80671 6.94684 1061.13
-9.80396 208.463 251.479 20.4869 -10.601 -2.7291 1061.13
-299.653 -1393.56 -291.624 15.681 -13.0277 10.8512 1061.13
-9884.29 7635.73 2199.95 16.4917 6.95349 -0.18445 1061.13
8548.87 -36.5722 -367.778 0.152552 20.5846 -23.6416 1061.13
-4042.31 2313.88 -1960.54 -9.01088 -16.5866 -7.34389 1061.13
-7002.72 -1174.61 4845.2 -16.6597 16.3988 -1.11423 1061.13
-4378.82 -4911.83 -4245.5 16.3261 9.78718 8.23175 1061.13
-5464.06 -224.163 -640.714 -4.57068 16.1723 14.2931 1061.13
-504.914 -37.8266 814.585 2.47643 -6.00766 -4.46658 1061.13
4431.21 2082.28 4801.23 3.01085 -16.3866 3.73674 1061.13
-5710.41 482.875 4248.6 -16.5831 0.726635 28.9577 1061.13
-607.331 -5088.2 -1468.14 -18.9923 11.7461 7.74805 1061.13
15779.3 -6160.77 -8605.36 12.0957 15.4958 -0.840119 1061.13
-12588.5 -14400.3 4758.85 9.67088 -16.4308 -9.86773 1061.13
-2519.14 -63.1474 713.393 -11.5831 -25.5968 16.7264 1061.13
-1211.27 4604.3 571.456 -29.9206 -1.29639 -10.939 1061.13
441.269 -1241.54 319.905 -12.0133 -30.8399 -1.43961 1061.13
-971.144 796.738 925.56 4.86896 -12.1363 27.1109 1061.13
-1085.11 989.257 -81.5265 -23.241 15.1391 14.8146 1061.13
-2207.83 -1579.46 1252.98 -15.8181 12.794 -1.97319 1061.13
3335.55 -1038.29 -373.836 -19.2854 11.9793 16.4307 1061.13
8802.91 4815.04 21038 4.38857 -8.67363 7.23939 1061.13
-3138.17 14958.5 -4441.65 24.426 -2.15953 -2.78925 1061.13
-1677.94 -586.48 434.658 2.66619 17.0378 22.1784 1061.13
722.521 1002.64 -989.528 18.442 -17.4063 -4.04065 1061.13
-5764.31 -6471.39 3065.16 15.6964 -13.0893 7.80152 1061.13
1759.43 468.063 -169.477 4.38427 -23.4998 -20.5949 1061.13
1400.3 708.661 203.955 12.9523 34.1402 -0.121553 1061.13
-891.364 115.198 94.0271 -30.9757 -21.721 4.52576 1061.13
1601.42 -415.182 -1046.7 2.54537 6.28879 -1.70046 1061.13
-1203.82 -7149.05 675.309 12.8877 10.9157 -6.97035 1061.13
-658.978 1312.92 500.525 21.6431 7.52734 10.0705 1061.13
-1816.13 980.979 2701.55 -14.9326 -31.4245 4.77298 1061.13
1213.05 -1661.63 2224.79 17.625 10.445 -1.15586 1061.13
22517.2 91914.6 -39402.1 -5.79187 2.88635 -6.13391 1061.13
769.512 -2348.3 -2473.53 15.4345 -12.1505 16.2225 1061.13
-1652.12 -6084.21 5242.91 -14.4425 -0.0218383 -2.56123 1061.13
122.755 -1633.75 -788.892 -23.1346 -10.7788 -4.71063 1061.13
-3161.51 3901.33 -5453.21 10.0829 1.23426 -13.7748 1061.13
200.302 -639.332 1262.45 30.933 7.52599 -5.23061 1061.13
3773.41 -95568.5 -47499.1 5.58657 1.51872 -6.53407 1061.13
340.136 -3012.03 -635.637 30.7561 -4.32448 -13.6528 1061.13
21693.5 -7483.08 -3563.83 -0.619779 -8.89973 0.109865 1061.13
193.287 141.366 -1046.54 -1.66821 5.96226 -0.72393 1061.13
-2703.74 -294.279 -2556.28 2.15688 -12.5737 14.9169 1061.13
-3169.88 -4743.94 -2369.22 15.9815 -14.742 5.18504 1061.13
4234.97 2386.11 4465.9 -23.1211 14.1075 1.90497 1061.13
802.185 3550.44 -3167.72 22.2103 -9.60807 -7.41138 1061.13
-11943.4 -16970.5 -990.195 -5.1565 11.6876 5.09902 1061.13
-184.37 -163.782 -705.552 -26.4635 25.0248 -28.0818 1061.13
-1131.79 -128.679 -6914.65 -7.68465 5.82861 2.56383 1061.13
-3378.16 1137.28 2265.01 -0.346423 -27.316 0.253477 1061.13
-5849.35 11427.2 -6983.03 15.0352 6.30615 5.37787 1061.13
-628.085 -949.984 157.111 18.6315 0.921096 30.8677 1061.13
-309.37 1172.74 493.768 -43.3582 8.47562 -12.8852 1061.13
177.233 3414.99 -319.48 16.8165 -4.24619 4.39124 1061.13
-1180.49 -1363.73 2296.36 -4.13259 -7.36573 -14.1077 1061.13
2427.31 3481.3 -3773.95 -28.3329 4.49979 -3.86414 1061.13
-47.0199 1231.56 1506.39 -13.2656 -12.627 1.83962 1061.13
5221.88 -199.527 4271.62 15.2941 15.2391 -1.49678 1061.13
-1079.39 -1005.22 1257.41 13.7536 16.8303 13.8478 1061.13
990.555 -192.785 290.514 26.7241 26.5004 -4.39364 1061.13
472.78 649.723 270.377 6.75233 -13.4915 24.0214 1061.13
9234.81 2445.11 771.306 3.93162 -6.4181 -10.8427 1061.13
381.579 -396.502 -3565.29 4.6456 -2.66983 -5.54271 1061.13
1219.24 2068.33 1674.23 -6.83427 -5.45204 1.33971 1061.13
687.772 3129.76 2714.96 21.1325 -5.68365 -1.09951 1061.13
1241.36 -0.849325 2017.3 -2.30145 -33.3828 5.37283 1061.13
334.931 -1893.87 -1316.95 -18.2783 12.3639 -5.34942 1061.13
-1686.26 -1154.78 283.681 13.5281 -8.54359 17.896 1061.13
14426.5 2067.13 3405.05 7.13781 -9.97582 -6.12242 1061.13
660.667 1083.69 8.89963 11.7067 15.2467 -30.7583 1061.13
-2247.64 1419.78 759.453 10.3762 -1.45096 -2.27079 1061.13
131137 102359 -93840.9 3.62073 -3.54125 -2.322 1061.13
-1211.63 -15017.8 1145.66 8.57752 -8.52873 17.5079 1061.13
6505.98 -2127.69 4031.55 11.9686 -5.07711 -19.7939 1061.13
2603.33 -500.09 -3860.81 -0.679284 -8.5746 -7.82482 1061.13
-581.719 1575.29 -142.282 6.75691 22.2457 -2.30366 1061.13
334.892 27.5047 -60.9068 7.6562 23.9764 -15.5586 1061.13
833.216 -900.208 955.436 4.53305 -5.98024 -23.4478 1061.13
1342.62 -988.623 875.934 9.90822 0.193389 -13.1601 1061.13
-3564.18 -371.953 2021.53 9.7719 -14.1714 10.4454 1061.13
-2217.37 -184.683 -425.359 14.5158 15.2615 5.18559 1061.13
-231.223 1636.69 331.245 -6.25678 3.33322 -29.9954 1061.13
226.627 288.367 -202.931 27.0782 -15.8847 22.9889 1061.13
1567.52 570.799 -3125.28 10.0325 -18.0914 -14.5437 1061.13
-573.017 -1024.11 532.583 19.6274 -24.4046 1.40188 1061.13
4948.39 565.717 -5122.54 -1.35884 -2.4167 -9.31105 1061.13
364.899 268.032 319.183 -14.8192 15.7612 -2.93479 1061.13
3824.25 -3432.85 1351.04 -9.29211 -17.5424 -5.25082 1061.13
-66442.9 -110312 3995.61 6.84564 -1.7729 -3.23305 1061.13
-691.307 63.4178 381.776 -3.20422 -20.7505 26.6593 1061.13
52293.9 5489.92 4925.24 1.40847 10.4255 6.39973 1061.13
-2402.35 3125.19 1667.08 2.58202 -12.9734 4.26475 1061.13
-980.507 669.116 -276.591 -4.48778 3.94886 -13.3161 1061.13
-4371.81 5718.12 -1653.82 18.8151 10.0706 -9.39827 1061.13
-545.892 -1600.76 479.471 -11.1678 -8.04731 5.51132 1061.13
-842.381 1172.86 654.449 30.0456 21.8554 17.6849 1061.13
9651.06 5643.56 -5207.97 -18.8766 13.0024 -3.37651 1061.13
-2099.11 -208.006 -2301.07 17.2423 -7.7626 -31.1769 1061.13
-4011.67 1732.58 2000.57 33.1094 -13.8602 3.65238 1061.13
-852.498 -1836.15 -610.059 -27.2011 7.01669 -6.87594 1061.13
37.2148 1546.74 144.735 23.4218 -3.7153 17.8019 1061.13
1209.14 782.951 -273.181 -34.1879 8.31874 19.1557 1061.13
-174.296 -248.245 570.854 -29.8604 22.8418 5.48735 1061.13
2622.78 -1624.38 581.142 21.5419 18.5466 -1.12813 1061.13
2671.28 17346.6 -429.489 15.0053 -4.27508 8.22895 1061.13
279.503 -151.7 973.975 32.3926 12.4812 -2.21777 1061.13
445.808 633.799 1590.42 4.46568 -14.3234 25.8984 1061.13
-5740.19 -5448.92 -1279.98 8.9633 -11.8546 -7.28654 1061.13
-2149.23 -3.38905 -2081.83 19.9489 -24.7443 13.0663 1061.13
3183.61 1080.46 -8520.34 11.5045 -4.59424 -0.155884 1061.13
-1297.21 6235.8 1720.68 26.3962 -4.85324 21.8187 1061.13
6708.64 7449.73 -2523.69 -16.9711 14.2816 1.54627 1061.13
7337.07 -1631.94 13.187 3.59473 -28.4427 -2.37085 1061.13
-7442.08 3849.85 670.536 6.01278 24.2512 12.9346 1061.13
-6579.05 92.4085 632.542 -4.55255 -4.23577 15.0737 1061.13
-1855.91 -998.267 1964.96 10.6562 7.98131 -8.46113 1061.13
-712.232 -469.996 705.418 6.17394 -35.7799 -16.6028 1061.13
6861.53 -10128.8 2457.18 -16.4447 -4.78684 -2.90957 1061.13
-118.098 -1340.9 -1198.37 -18.8307 -7.90016 -4.76174 1061.13
-283.617 594.798 -740.108 -27.4204 6.67482 10.8374 1061.13
-250.36 194.444 687.66 -1.74483 -14.4778 21.1265 1061.13
191.317 1111.47 -876.969 9.13674 -6.89129 -30.8879 1061.13
-1018.37 1120.34 1804.46 -6.56324 -10.4391 -17.0573 1061.13
3228.83 1889.05 -681.091 -13.0059 14.4621 -1.94456 1061.13
-2465.51 -428.4 -1471.52 -3.26541 -23.606 1.52455 1061.13
7054.03 1957.44 5136.99 10.094 2.84603 -27.8756 1061.13
-2044.47 -4939.37 1925.2 20.559 -12.2119 -7.07577 1061.13
9696.93 -1783.71 -3772.86 -0.505288 5.63528 7.38958 1061.13
5200.92 -2955.71 4949.02 6.20811 -11.7583 -11.1379 1061.13
321.854 -829.243 -1363.94 4.98409 8.56664 -18.98 1061.13
-3503.99 3274.85 907.541 8.45172 20.6013 7.00004 1061.13
163.479 43.5599 -62.4058 -39.6073 11.9023 22.2674 1061.13
-1646.65 6705.77 -2222 -6.26689 -9.77119 -7.35363 1061.13
2589.98 84.1581 433.983 26.9091 -16.1803 11.3976 1061.13
-623.349 3353.39 4158.45 11.7644 12.4313 -15.2914 1061.13
4963.02 5906.34 -913.234 14.8948 -9.60669 -3.40417 1061.13
155.392 -39.4958 -26.6747 -8.36136 -43.5267 -20.5701 1061.13
781.01 -2599.97 4654.98 -8.77791 6.9692 -9.33709 1061.13
-4855.64 -219.965 3813.07 1.21239 -10.7934 -6.22314 1061.13
1292.59 -767.512 -472.023 -5.22814 9.61969 4.87031 1061.13
-9523 27330.4 1296.55 -9.39859 -0.147449 -4.91451 1061.13
3390.05 -141.339 163.922 3.54371 27.0928 -6.41493 1061.13
-5597.31 -1774.62 -1489.64 -7.53855 -11.0857 4.77279 1061.13
-400.373 4201.98 1901.8 12.726 4.57846 -20.7639 1061.13
3140.89 4459.65 -850.985 18.4374 -4.18271 13.9535 1061.13
-4204.27 3025.48 5769.52 14.2905 2.92374 10.6514 1061.13
130465 -13017.5 794.375 6.4982 2.35286 2.22919 1061.13
5888.87 -3078.45 6169.14 3.23313 -2.85616 -5.26148 1061.13
1968.53 -3514.3 3004.9 7.35721 -12.7319 4.22332 1061.13
-248.129 1042.34 142.002 -8.06876 -25.5558 17.6643 1061.13
-3329.41 -3820.85 87.2535 -12.1205 2.68666 -13.8385 1061.13
948.9 1649.55 3705.59 10.9721 -22.74 13.7678 1061.13
4448.55 -4407.7 5393.48 16.7054 6.98539 -13.4931 1061.13
-4048.81 -4720.72 -105.072 7.33092 -2.70212 0.463235 1061.13
616.375 163.594 -891.002 -0.683435 -2.58664 -9.09415 1061.13
1389.34 -1419.02 286.705 13.1013 18.4845 -17.5251 1061.13
927.86 -522.016 942.905 -8.50973 -4.96341 -19.3752 1061.13
9157.28 4310.3 2598.34 -7.52252 10.7793 -2.38953 1061.13
-1837.96 -999.534 454.933 7.39468 32.3096 15.5261 1061.13
-8721.17 7092.51 1596.33 5.89944 11.1523 3.70699 1061.13
-3259.04 3083.84 1541.94 20.9942 23.3998 -11.3024 1061.13
-1234.46 -4101.68 613.489 -8.48046 7.7061 -19.4903 1061.13
-2871.95 -1979.53 2715.16 -15.4096 23.4337 -2.53287 1061.13
10619 724.368 4617.98 -8.19802 16.4538 -5.3472 1061.13
-8414.94 -8576.73 -5397.74 -10.227 14.9754 5.69669 1061.13
277.798 514.992 -185.428 21.8469 2.32848 2.40899 1061.13
-1450.88 1860.73 -436.774 8.55392 -5.39509 -8.76231 1061.13
943.038 -425.703 1870.57 -14.8486 -13.0832 -9.31519 1061.13
54342.9 15568.5 9742.7 -1.30385 -6.36304 6.38181 1061.13
1406.91 1042.22 1455.54 10.7233 -21.6436 -9.04315 1061.13
-8698.05 2336.79 -3313.18 -12.9874 -9.64127 16.1542 1061.13
83.2521 1002.88 1039.06 -6.44766 -19.1751 -36.9289 1061.13
168.759 -737.05 330.848 -2.94658 22.7337 30.2523 1061.13
596.873 2506.93 955.725 -12.8573 11.4092 -5.72482 1061.13
-1209.94 -1764.32 1768.1 13.7975 -16.1427 -18.5617 1061.13
321.115 -721.327 -745.313 29.266 -27.3043 22.8601 1061.13
1.62259 -135 -107.301 -21.9726 -10.1846 14.1865 1061.13
457.463 -557.663 -4695.97 -16.9827 10.4221 0.549728 1061.13
822.889 -366.563 -1298.12 -27.5653 -3.36832 13.6359 1061.13
-2392.93 -3730.52 2153.83 -34.7214 8.83141 0.138128 1061.13
16769.9 -12325 7765.33 -9.77687 -0.195417 5.6875 1061.13
-962.899 2130.29 1329.71 -7.30213 -7.10611 21.152 1061.13
945.494 486.905 669.102 29.9686 7.69046 -22.4198 1061.13
-5.89884 -794.451 -7385.22 6.11224 -3.23244 -3.33231 1061.13
988.678 383.003 843.595 -10.1532 -23.7613 18.38 1061.13
-102.174 -1605.97 3830.18 -15.9152 7.42525 -15.2408 1061.13
3775.22 -1639.86 1736.32 -12.6654 15.2142 27.3658 1061.13
-2159.08 2593.22 793.772 -8.71788 -7.84566 11.3257 1061.13
-402.65 1412.43 -1125.28 -35.9655 -19.5423 9.67729 1061.13
2143.13 2638.58 3769.52 11.199 -22.0949 2.33976 1061.13
-2886.24 -19533.4 -519.008 17.865 -6.05514 9.03049 1061.13
1444.66 1182.16 5082.72 -26.202 -5.06185 -9.14116 1061.13
897.288 -3260.12 -2495.66 -1.49684 -14.5391 -6.82967 1061.13
-434.7 650.481 152.021 -6.23221 -24.6746 17.0423 1061.13
70.703 -280.362 667.381 -18.0759 -5.1823 15.3594 1061.13
-2593.33 -417.134 -378.032 8.98972 15.1038 -18.2298 1061.13
-296.28 -352.308 -254.872 -27.2449 3.972 -2.71781 1061.13
-550.721 809.959 -171.568 -11.8482 -12.0917 -15.0826 1061.13
4123.91 7103.11 1987.03 -3.85419 -12.5019 -20.373 1061.13
6375.3 -6323.26 4526.15 -12.984 -6.39864 9.45552 1061.13
-393.978 373.579 752.973 -12.8013 36.6513 -2.32991 1061.13
5604.24 1329.99 -87.3852 -16.6454 18.0406 10.6093 1061.13
-6.57502 -57758.2 51731.6 -3.81259 -2.65863 7.01022 1061.13
742.413 -733.892 1782.17 -1.34465 -14.0897 8.59922 1061.13
10648.7 23652.7 -9489 -14.6494 2.14434 2.62656 1061.13
2887.88 981.146 -2716.87 -10.1148 -0.602654 0.755611 1061.13
-7073.96 -18665 5213.56 -9.81434 6.12063 6.65878 1061.13
251.145 911.645 -1366.15 9.78359 -11.2378 18.5642 1061.13
777.468 331.187 -65.7274 -20.7207 26.0691 -33.9861 1061.13
3402.9 2845.19 7007.99 2.645 20.2679 -3.62175 1061.13
-334.739 289.702 199.503 -11.2045 -21.4648 -24.5976 1061.13
1638.67 256.198 1036.78 2.12817 4.16217 -8.0461 1061.13
-4819.26 -6168.98 -1882.02 -12.5603 8.77394 -14.6316 1061.13
869.037 -4823.53 -3550.8 -26.3553 2.20809 -6.15587 1061.13
-2093.71 -2817.02 -680.094 4.96618 -8.87809 1.38862 1061.13
-952.037 1676.08 -282.647 26.2457 -11.1606 14.0419 1061.13
-2396.64 2206.51 -105.51 10.2985 19.811 -0.0163636 1061.13
27.8502 2005.41 225.835 -28.1586 0.38767 4.46456 1061.13
-1537.8 830.542 922.391 4.96136 7.60864 -6.89361 1061.13
-2216.79 6114.17 1842.77 -12.4702 -2.87144 -21.4843 1061.13
4195.45 945.756 1041.87 0.25498 35.1397 -0.474576 1061.13
-309.764 -2950.78 2293.8 25.3601 2.59464 4.38116 1061.13
-2357.58 4125.97 -1160.1 -11.6364 -20.2425 -18.6333 1061.13
-1253.99 1419.45 -580.063 -21.7618 13.576 8.14087 1061.13
338.153 -3438.98 657.688 20.4562 -2.1907 15.8525 1061.13
645.028 -893.115 -1197 -0.0852297 5.47635 27.2658 1061.13
2072.3 1184.93 611.67 10.6389 -14.5142 -1.83683 1061.13
2724.41 -3129.12 1739.68 6.97464 10.1287 5.52778 1061.13
-807.522 -485.139 294.692 15.4287 9.7026 -40.5715 1061.13
-501.286 -1518.98 19.0833 -10.8226 4.90763 -15.138 1061.13
5895.95 569.102 256.858 2.89066 -7.00801 -15.1633 1061.13
3051.95 2747.04 1528.63 19.5469 -22.6397 11.4978 1061.13
10719.8 5395.36 -1608.98 -1.43498 -26.0505 10.3677 1061.13
410.25 358.845 2007.72 -17.8702 15.172 11.2306 1061.13
528.058 -1153.52 -51.8687 -11.9608 10.8061 -9.18645 1061.13
1638.35 282.559 905.67 12.6483 24.1041 -11.854 1061.13
1124.43 5230.02 2175.31 24.123 -2.83257 -5.06822 1061.13
-401.999 273.483 245.201 -33.1776 -14.6924 21.4038 1061.13
3127.76 2486.24 495.344 -29.4915 22.1093 10.2504 1061.13
-549.729 -560.331 -29.2936 2.06317 -8.3418 10.0344 1061.13
1905.83 32096.2 10240.2 6.73824 -1.46751 10.0186 1061.13
406.634 4003.63 -2336.08 5.72223 7.69602 -8.86455 1061.13
-532.484 -255.783 -1257.34 -2.9674 26.7592 -17.1434 1061.13
3750.24 3782.98 -990.826 -5.58546 -4.22004 -5.95781 1061.13
-1880.06 3503.07 1380.49 21.2351 9.34013 2.53682 1061.13
-992.046 -8873 6976.05 -21.9801 6.85784 -2.72062 1061.13
-9665.71 -57539.3 6379.24 3.60655 2.36807 11.1599 1061.13
4409.08 659.969 354.586 8.17489 -19.6155 10.0256 1061.13
-360.044 1505.58 -204.258 -14.5205 -0.0876389 15.2308 1061.13
-1353.8 -1042.57 -249.042 30.8301 -11.0403 2.19063 1061.13
695.872 579.77 -109.153 -4.89151 -30.35 -15.2606 1061.13
1073.84 -320.231 125.328 -0.342699 -9.48932 2.83514 1061.13
-1.24936 594.681 -28.7589 -16.8361 3.30498 32.4566 1061.13
325.018 4345.03 -4133.17 -2.84676 -5.03414 -4.47872 1061.13
5340.78 6005.52 -1499.4 2.66088 -11.8828 7.54669 1061.13
-1576.54 360.847 -1120.38 -8.89012 -10.3298 -26.0276 1061.13
6827.55 3547.02 4449.27 -10.4868 17.5349 -11.4789 1061.13
2668.56 -2460.52 -1331.96 6.68169 -0.138999 -0.614105 1061.13
-498.752 -2502.84 -1671.04 13.8665 0.944469 -8.74635 1061.13
2173.73 58.8231 -2262.2 7.80121 -18.6356 -10.4115 1061.13
-857.262 -1235.1 -1307.11 10.7118 -18.5574 14.5984 1061.13
4694.72 1402.09 -1938.78 19.6765 3.37392 -14.2428 1061.13
2794.71 -828.055 176.185 4.94408 -16.5755 -16.2755 1061.13
4776.08 -4120.24 -190.007 -12.0591 -5.97742 -9.13945 1061.13
493.703 -3258.52 835.592 -20.9045 -2.83468 -9.24219 1061.13
-20271.5 507.405 5451.4 -2.00249 18.4603 -14.4361 1061.13
-1440.08 -52.0706 -1690.87 -0.459645 29.1418 0.693909 1061.13
-1117.23 -3347.45 5079.6 -21.3546 10.9815 -13.6147 1061.13
48.6929 -116.329 106.343 -17.9359 -35.0419 -14.0884 1061.13
1351.19 2011.84 15.5461 -33.3697 2.25168 -0.352979 1061.13
939.841 2049.26 1727.5 6.96469 -4.55211 -1.56373 1061.13
-22245.8 -3579.94 -8638.52 -3.25148 15.5135 4.3235 1061.13
7299.49 12618 3470.42 -11.6717 -5.51869 25.7612 1061.13
-1123.45 2240.32 -1010.38 -0.918713 5.81634 10.5791 1061.13
-2492.19 1223.13 427.642 13.6894 16.4554 10.6844 1061.13
-741.373 -287.989 -720.91 -16.2311 19.1183 -10.9994 1061.13
-333.252 117.074 2482.49 -0.971779 14.8291 -0.0258546 1061.13
-16196.3 35253.9 12642.4 -5.31827 -2.07344 1.54529 1061.13
-529.444 -5509.89 5174.35 19.6943 3.09212 1.51044 1061.13
-14906.1 -13198.7 18920.1 -2.08964 8.85496 -0.0482271 1061.13
-1006.78 -1777.86 -847.916 7.33019 5.84391 -13.575 1061.13
7291.01 3086.55 6214.33 2.90743 -18.2161 3.4935 1061.13
135.969 -3853.05 -303.144 25.0316 -5.48888 -3.47751 1061.13
581.393 -423.379 628.527 3.16618 -4.17406 16.5162 1061.13
193.008 142.688 2469.61 1.11757 5.22021 28.1649 1061.13
-12084.1 5051.36 2721.53 -12.2961 11.8822 -15.4278 1061.13
-2725.47 682.069 1703.9 5.81376 4.79678 7.01181 1061.13
8288.61 256.537 4403.82 7.30451 -27.6742 -4.77612 1061.13
-5477.74 -1444.59 1908.98 13.5709 -14.1693 -16.7559 1061.13
-2337.59 1099.08 2424.39 3.00402 0.433293 -1.78223 1061.13
-2538.61 -1835.99 -3374.66 -21.3062 -10.8842 -8.98737 1061.13
2713.28 -12297.1 4750.48 -10.4087 -13.8557 -3.19959 1061.13
-4922.58 -3823.25 -2560.29 -25.3954 3.90244 1.69814 1061.13
-779.562 -1884.7 -2345.52 -25.3463 5.66895 8.46472 1061.13
6512.43 4889.94 -6932.24 -13.7501 8.78112 1.2694 1061.13
-398.791 421.227 -1267.64 -12.1659 -19.9156 -0.212257 1061.13
3058.15 -1286.45 -2757.36 -2.45637 -26.6459 11.8278 1061.13
-580.67 4168.06 -1429.03 16.9918 14.2009 12.9166 1061.13
1613.07 3652.79 -126.752 7.92805 -22.5214 14.9158 1061.13
-403.735 -806.344 16.3527 14.4932 17.5016 0.450875 1061.13
-522.586 188.39 -881.443 41.2988 28.1533 4.39138 1061.13
-4333.4 118.923 -9624.31 -13.3365 -16.3009 -16.7949 1061.13
87.0762 1921.49 -1005.95 18.621 -15.2383 -17.9329 1061.13
695.598 -2246.43 -477.47 -6.47281 1.19467 -17.4732 1061.13
2171.99 -3599.53 -1772.19 -1.43642 6.75696 15.1864 1061.13
149.389 -1500.84 294.593 -13.4123 -10.1666 17.2493 1061.13
817.162 819.873 -236.104 10.4485 -22.6768 11.0207 1061.13
-121.274 3992.66 -218.126 13.6075 -3.97085 26.6888 1061.13
427.893 110.999 3819.18 -21.9364 -5.50835 3.45289 1061.13
-1433.59 -2586.17 -1549.37 -2.32728 -26.9493 5.97543 1061.13
-1396.1 -1679.96 57.1202 4.67705 -7.70333 3.43977 1061.13
534.555 -23.2276 815.952 -2.58257 12.2764 -0.604127 1061.13
-256.007 953.246 595.196 4.82673 -28.3026 16.8112 1061.13
-9176.16 -2382.91 4779.32 16.4621 -3.03127 -12.5316 1061.13
-1939.76 2900.19 -590.878 -18.6913 -15.319 -26.1117 1061.13
35.3779 379.437 -1114.82 -24.0125 -11.5156 -23.748 1061.13
-207.142 826.567 364.929 -12.7541 -24.7933 10.0995 1061.13
3442.96 -3631.22 -2343.02 19.5443 13.886 4.25723 1061.13
-274.23 4307.79 2328.82 20.5343 -20.7614 11.8611 1061.13
1814.38 98.9248 1287.63 19.426 -12.2862 -26.5368 1061.13
1281.67 -490.413 -91.8597 -11.5971 -28.5482 -14.185 1061.13
6089.98 -1614.23 -1002.15 15.4371 21.8168 -4.5569 1061.13
-3123.43 -1854.31 -265.426 8.30715 -24.8126 -2.14976 1061.13
-2520.86 2309.98 5342.22 -4.5093 17.3303 3.29765 1061.13
-331.83 4385.52 -797.198 -27.213 2.37969 -5.22102 1061.13
821.609 -1043.95 490.772 -11.1555 -17.3625 15.0969 1061.13
-4053.35 1079.34 -1413.3 -12.5655 -4.23376 -7.60462 1061.13
-6219.19 670.364 -1623.25 -10.346 -5.36141 28.4829 1061.13
358.652 2285.13 2746.23 -25.2706 11.8434 9.48718 1061.13
327.354 -656.55 -118.11 -32.6229 -7.22372 10.6546 1061.13
-886.246 -398.039 -1266.75 4.11432 0.847491 -16.2137 1061.13
-2628.57 3443.99 1840.51 18.2881 -7.81743 27.5069 1061.13
-947.907 1220.32 -201.323 -10.6569 -37.2542 -22.4934 1061.13
3977.37 -36785.1 16613.2 -9.68844 0.184054 -3.44988 1061.13
1028.37 -595.661 733.403 19.6513 11.2349 -15.0247 1061.13
-366.288 -167.561 1104.06 11.2098 20.8453 -3.75672 1061.13
66339.6 -27075.5 9372.72 -6.94989 1.77733 2.54763 1061.13
-3901.41 243.635 776.611 -2.95641 16.8386 -9.89109 1061.13
6041.75 2483.34 -6621.52 2.45471 -14.6222 -6.73883 1061.13
-8022.14 -15336.3 68.7876 6.37775 -6.29893 8.08208 1061.13
-12197.1 -6340.46 4787.54 3.49137 20.3086 -5.85214 1061.13
-2717.56 -1653.99 -1592.04 4.05459 -34.1373 -4.81741 1061.13
-208.13 -373.07 1278.78 16.4252 13.6379 -25.324 1061.13
-6931.68 1519.93 365.134 -2.62058 -19.5644 -6.67569 1061.13
-801.197 -636.108 -819.365 36.3916 21.6948 -2.48404 1061.13
-2400.27 7106.21 -582.799 20.8432 1.28914 -3.97355 1061.13
1554.59 1063.94 420.491 -38.6692 2.14867 20.6029 1061.13
-1701.57 4609.51 2597.17 -12.9963 5.26045 -5.47259 1061.13
-708.159 338.196 -2233.94 -19.1663 5.14953 -13.2714 1061.13
-5448.38 -17719.5 6306.38 6.9796 -1.74139 11.0797 1061.13
-4253.35 -2426.31 -596.871 14.0167 -22.0066 -26.5854 1061.13
248.811 -1093.53 -1043.08 18.0896 -12.2801 -21.8931 1061.13
-978.954 -1817.02 -113.74 -1.88179 -1.9201 25.9399 1061.13
1512.7 -163.227 -162.722 9.28193 14.6093 -4.98878 1061.13
-418.763 -336.636 1260.23 24.137 13.9214 21.9411 1061.13
6754.27 2430.45 -3049.1 14.926 3.69276 -10.1575 1061.13
-2795.18 -3957.26 -925.74 -22.4163 14.3349 -5.63618 1061.13
7730.84 -1845.17 656.023 5.4501 -17.6542 11.8808 1061.13
-3722.92 -15531.4 6739.57 10.529 -0.925278 -4.68724 1061.13
-2112.38 1847.66 8575.05 -17.2182 -12.9299 7.14501 1061.13
-2329.83 4750 2393.33 15.9358 -5.22988 0.656062 1061.13
-272.577 237.677 -297.186 24.564 5.89335 -4.3389 1061.13
15829.7 -3106.76 1575.95 -5.03831 -3.83053 -13.3786 1061.13
2849.92 -3164.57 4124.7 -4.98728 -18.7561 1.86994 1061.13
1524.82 -812.05 -3713.96 -19.8357 18.8928 -1.54626 1061.13
1379.46 -2993.15 -1091.46 22.1073 -16.0206 -3.49436 1061.13
-1339.45 -3518.32 1088.71 -1.24736 -12.9112 31.9792 1061.13
857.78 1561.17 96.7265 8.66612 11.9025 -16.4852 1061.13
-453.724 118.588 -364.318 -6.47861 -22.5241 -9.42071 1061.13
8458.32 -20352.8 -6172.82 5.83538 -4.3616 12.6227 1061.13
-1238.46 23.4735 90.2551 -18.5877 -30.603 4.75126 1061.13
-2460.58 -293.823 -1129.22 -3.34334 37.1133 -6.67267 1061.13
5940.24 -3608.97 1257.9 4.64038 18.5368 -5.31596 1061.13
92.3737 -822.742 568.046 -17.3261 -4.11669 2.14198 1061.13
279.666 813.751 -2883.97 14.9247 -16.4606 13.1452 1061.13
-452.801 -2066.82 -1012.88 -11.3665 9.83935 -5.49777 1061.13
4956.28 -2186.67 7522.22 -14.7832 -9.30866 2.24056 1061.13
-1760.21 -1950.45 638.771 -6.21692 22.6901 -9.37453 1061.13
3694.52 -5347.54 1377.35 19.3875 21.9596 -1.79887 1061.13
22936.6 15904.5 5270.04 4.38442 -4.99058 18.4891 1061.13
1167.41 1313.13 1955.52 -24.0707 -5.61128 8.24218 1061.13
-1306.7 980.06 229.839 13.7374 8.35599 12.7082 1061.13
-228.002 1724.86 -2936.16 0.0781086 -9.33818 -4.03774 1061.13
2455.15 1821.12 3009.17 -8.84609 0.273753 0.386537 1061.13
-1450.84 3923.26 1157.7 -14.6712 -20.5959 2.6776 1061.13
-934.827 2155.41 1481.01 -4.65861 3.01401 11.8488 1061.13
7.79285 155.588 -271.959 6.7412 25.12 1.73494 1061.13
-568.405 -2234.61 957.143 15.0406 -15.7137 -3.32204 1061.13
3699.31 -359.257 1402.93 -26.4464 -2.78052 -1.63631 1061.13
-1287.5 -112.801 -1097.7 9.04749 -2.49014 -14.0453 1061.13
-9912.98 -6690.61 21261.1 14.3594 1.03742 1.88177 1061.13
-1116.03 852.008 -483.52 2.4708 -15.2953 -28.8552 1061.13
-42.2356 1667.07 1003.46 27.6409 3.54337 13.245 1061.13
1888.71 -614.975 -1438.37 -11.4692 25.7936 -4.55458 1061.13
-109.694 264.365 -778.174 -20.9945 -6.68119 -4.92238 1061.13
1890.25 715.387 3435.31 -23.4987 -2.46014 6.31296 1061.13
-934.568 -517.584 1574.24 -10.3603 20.6211 17.9813 1061.13
-2361.87 729.723 3002.17 -20.1909 -7.22259 12.4805 1061.13
958.96 2527.14 -2344.27 19.7754 8.04297 9.03287 1061.13
71.2574 -486.256 -1053.49 25.8656 13.3783 0.8104 1061.13
-1953.77 -1562.28 835.306 10.7643 -3.93253 -10.6373 1061.13
-3169.87 7195.02 747.359 -16.8585 -7.63808 -10.5034 1061.13
-1352.14 -605.897 -1205.79 11.6269 -12.053 -19.4675 1061.13
-2480.84 2208.98 5153.44 29.3913 5.10438 3.99264 1061.13
-17.7459 -903.323 -1133.97 17.3454 15.1367 -16.926 1061.13
1209.77 -18.87 -2569.19 2.17508 31.9475 -15.1965 1061.13
2235.73 -702.009 -2248.26 9.90058 -13.1642 22.1128 1061.13
5568.63 -395.554 345.21 -1.52766 23.8732 -14.9282 1061.13
-158.536 -2065.96 -303.289 -3.03638 11.108 -13.8725 1061.13
1045.4 2421.19 4076.81 8.54106 -3.16199 -26.4005 1061.13
-2213.84 4404 1356.29 -6.58444 18.4837 -22.0108 1061.13
-2287.06 -2604.51 4453.59 -12.3725 7.3781 -17.3289 1061.13
1695.64 -1929.16 -5961.27 5.48576 13.5813 1.25739 1061.13
-1735.23 726.874 -1191.53 2.59032 -12.4629 0.594168 1061.13
-6108.31 234.49 -2405.11 22.9257 5.97293 28.1741 1061.13
-858.496 2491.53 -1423.76 -12.0478 -11.7206 4.72564 1061.13
-3079.53 -2799.47 -3445.18 -11.2471 13.293 8.38832 1061.13
918.559 -2080.8 -61.9202 23.0377 11.0512 10.0943 1061.13
-1180.3 3223.24 3137.15 1.53464 18.9309 19.2345 1061.13
-788.932 1767.4 71.0721 -28.552 -19.8927 2.17661 1061.13
2288.9 -1668.21 -312.453 18.4499 0.366652 -26.1307 1061.13
1079.53 12917.8 3620.02 8.03043 1.85394 7.51747 1061.13
149978 -11196.3 -53063.3 -1.9216 -6.11332 -0.493032 1061.13
-489.175 -1246.23 -1169.97 24.2786 -0.392746 -9.9971 1061.13
-129.665 296.745 -133.45 -11.0437 18.9523 -5.52899 1061.13
7229.92 2.53629 1829.62 -0.373723 -15.7897 16.122 1061.13
89.7774 237.495 831.536 35.269 -14.8396 29.7927 1061.13
-2628.64 -4879.23 -6730.74 22.8214 2.94386 -14.3727 1061.13
-220.102 -2417.3 1539.26 -25.5503 13.9854 10.5752 1061.13
540.9 -311.562 -2125.63 0.194255 24.1108 -5.27282 1061.13
-1416.54 -3004.66 1250.37 0.507912 -14.7076 -11.4242 1061.13
-3760.07 23706.3 10301 13.3027 -5.12021 2.31904 1061.13
-935.518 -57.781 -748.934 -10.5342 -36.069 6.12509 1061.13
928.289 277.89 -3510.24 -18.5434 -29.1401 -12.7437 1061.13
-17484.9 6088.03 -7803.32 12.5084 7.31346 -6.58793 1061.13
947.956 1458.72 -719.785 -9.26671 -17.9532 -0.808014 1061.13
848.944 -1572.42 636.307 14.2423 10.1071 -26.1635 1061.13
1382.84 -969.776 -971.251 -17.9282 -13.8031 15.1091 1061.13
508.44 2533.35 2098.13 -16.4106 1.77189 15.5867 1061.13
-797.811 -557.642 -164.264 -1.70522 9.22524 -24.1783 1061.13
1544.12 -1301.49 670.362 12.1724 31.8719 -6.77453 1061.13
-464.938 115.525 120.454 24.6332 -0.154832 13.3715 1061.13
-48.0954 358.355 -13.6996 -10.9072 -27.2408 -5.84954 1061.13
-2874.21 -3097.37 -4292.08 -16.5035 4.62349 -17.1908 1061.13
-2970.01 -4279.94 -4919.96 3.34269 -16.2614 -4.33496 1061.13
6890.07 9102.75 -1577.62 -19.1617 12.3003 -5.39846 1061.13
-774.46 2990.77 -721.6 -1.5207 -16.179 7.81445 1061.13
236.761 -810.66 407.445 -8.38491 17.4015 21.1464 1061.13
-1498.58 -23035.5 -3659.14 -11.1916 8.81971 -11.0489 1061.13
4552.99 -9811.5 10913.2 5.90613 -0.144094 -3.65657 1061.13
1098.18 -13.5502 -281.989 -4.86042 -38.7201 26.9523 1061.13
-1283.59 2257.58 492.031 -19.366 -37.5202 6.61464 1061.13
874.447 6595.27 -2975.92 -16.1247 1.99606 11.0902 1061.13
-3278.78 1875.65 -427.4 -9.93712 16.7964 0.741126 1061.13
330.039 -965.736 910.038 -9.17734 16.6878 11.5051 1061.13
785.917 1232.65 2254.3 27.1056 12.7708 -11.7303 1061.13
-2249.19 -6803.22 -3295.29 8.20544 -1.63915 -6.18252 1061.13
34251.6 27987.4 24900.8 -0.144354 5.80222 3.31126 1061.13
-2608.5 5870.39 -35.4846 -17.4554 7.61254 -0.918937 1061.13
1809.54 -145.967 2010.56 -22.4808 25.2784 18.4232 1061.13
-6971.07 -4652.8 -525.447 -19.3303 9.11097 4.44816 1061.13
-3721.44 -3537.33 194.896 -2.67367 -23.8336 0.644834 1061.13
2517.88 -1210.93 14714.1 -9.83723 -4.68569 -5.84019 1061.13
1528.12 1500.09 110.217 -5.16389 17.6965 -12.6112 1061.13
-108.858 351.075 -3848.39 22.9787 5.61553 0.671349 1061.13
-1986.86 -5477.29 2548.9 24.2459 -14.5541 11.7359 1061.13
-1399.44 841.475 1103.51 4.31283 9.13038 4.69622 1061.13
8046.16 -55959 -75055.4 -8.06761 -4.1986 3.03862 1061.13
-1496.55 1639.74 -596.942 -12.084 7.44322 19.5492 1061.13
2921.73 5450.26 -302.796 -20.9322 9.81788 -13.266 1061.13
10227.1 1203.5 3354.22 10.1856 -15.6152 14.7064 1061.13
24.3594 -248.342 -159.464 -24.8719 21.2464 3.76947 1061.13
-2889.55 -3868.07 2838.32 -12.6857 3.05311 -5.79627 1061.13
574.271 -1019.81 -439.781 -23.2552 -10.3064 22.2889 1061.13
4618.96 -933.304 5821.37 -8.96344 -11.0399 -1.37429 1061.13
-1927.55 371.987 796.17 8.56479 10.125 0.426103 1061.13
-3083.06 -2219.46 -1045.19 17.3051 -14.057 -1.26312 1061.13
3178.18 -282.222 -3285.93 0.758871 24.6623 -2.24373 1061.13
-1542.79 1487.85 2431.7 -19.5024 -12.7809 -13.5504 1061.13
-1408.82 2115.43 -1124.99 -22.8872 5.10297 -7.17448 1061.13
-984.628 -4685.21 -6983.84 9.06797 -23.1008 14.0041 1061.13
-1214.3 -1.83777 781.526 3.91708 -15.6706 10.1477 1061.13
-1009.82 4502.18 -1146.15 23.6751 15.5042 6.84777 1061.13
83662.6 40884.1 8295.83 1.64127 5.61873 4.79877 1061.13
-254.782 -1321.11 -771.134 4.9513 -40.9071 9.10501 1061.13
-1850.17 719.05 -1259.08 -21.2246 -3.44446 -19.3771 1061.13
-2428.08 2379.96 -2332.12 -25.1432 -1.39278 10.6549 1061.13
-1024.87 -411.335 -941.12 -4.54879 8.36916 0.451192 1061.13
811.883 -1014.12 -594.941 25.9064 -1.56578 11.4025 1061.13
-15040.8 6915.19 11059.9 11.0032 -7.95236 7.82849 1061.13
-3098.65 -4190 439.478 13.7049 3.67376 -1.16085 1061.13
-2513.78 4467.43 4593.66 -9.04402 10.6502 -14.9551 1061.13
-3280.9 1811.58 -1110.18 6.63319 -4.80685 22.4047 1061.13
294.185 476.178 -532.473 5.76846 6.89887 18.2616 1061.13
-325.731 60.3253 926.265 -11.5618 -33.1873 -29.7488 1061.13
2528.26 -845.397 -288.501 -4.54721 -29.3311 -10.3702 1061.13
536.587 -56.904 21.3825 -20.4773 -24.3707 10.5077 1061.13
1200.86 -7810.43 -2149.1 -17.4823 12.8759 8.88038 1061.13
-524.727 -333.006 -772.263 0.0595728 -12.8363 30.3341 1061.13
140.048 1845.94 -1433.7 22.9911 -24.1811 -13.2197 1061.13
800.533 3569.5 -7680.28 4.61475 9.81307 -8.72388 1061.13
-1.94743e+06 899860 256997 -0.470094 -1.94253 1.28788 1061.13
1662.63 3307.43 -3439.76 8.6648 -0.0498721 6.00417 1061.13
-573.937 -467.559 597.242 -46.1623 -8.9117 -6.82325 1061.13
-488.219 -101.184 -24.1629 10.0184 -10.6594 22.0106 1061.13
269.571 -680.903 -297.946 -35.3443 -7.24561 22.3301 1061.13
-2211.97 443.225 729.443 17.4249 22.0073 14.7197 1061.13
-102.825 -161.666 -911.926 -9.61708 -8.98683 17.0818 1061.13
-3173.36 85.5145 -228.019 5.72072 -22.606 -4.07769 1061.13
-4620.37 -10789.3 -8932.43 -4.05504 -4.61361 -6.66588 1061.13
-875.59 3450.27 -232.031 -9.01982 -21.6424 -17.0573 1061.13
-2124.39 1740.97 275.193 -29.5085 -1.68555 -0.973085 1061.13
261588 66159 97759.8 -2.31125 -3.02525 2.88629 1061.13
-1968.92 -98.6804 2743.76 4.17265 -6.53326 -22.7426 1061.13
-2196.79 6547.56 10386.2 -15.5868 -3.23965 -10.4234 1061.13
2631.8 847.771 -2442.68 13.3814 -11.1545 1.0778 1061.13
-2085.24 -1028.03 763.968 -12.8991 3.98134 16.6829 1061.13
-351.383 566.69 445.334 -9.90214 2.70262 8.45216 1061.13
3601.78 725.604 -1383.51 -11.1902 -17.098 -22.5314 1061.13
1788.52 -3663.07 -2222.3 26.3991 13.2259 9.44842 1061.13
-83.8443 140.026 350.241 -6.23411 -20.3593 15.2705 1061.13
23317.1 1160.25 -46491.5 -6.01702 7.44554 -1.98821 1061.13
894.863 -3641.07 4936.88 7.0044 -6.13026 -0.884048 1061.13
-24532.8 2786.54 -705.956 9.86278 -1.60981 2.5718 1061.13
-13975.8 22078.2 -14179.3 10.2299 8.34387 -6.16159 1061.13
-958.762 -126.287 381.38 2.49259 -22.812 12.7362 1061.13
298.415 1209.54 -33.6036 -15.4281 -30.467 4.53482 1061.13
578.401 -2662.03 -290.105 8.88119 -0.657523 4.85638 1061.13
1536.66 -460.316 1544.81 1.88088 7.90753 10.145 1061.13
-13187.9 5306.21 2671.53 -2.66098 4.74671 -5.19565 1061.13
-6591.27 171.406 -751.776 2.92808 9.40159 -4.86135 1061.13
39455.5 -20601.7 37308.5 9.18771 -3.72924 -7.4897 1061.13
54242.1 -35906.6 22031.5 -0.938287 10.9732 -0.687958 1061.13
-268.367 -2389.46 -2522.06 11.4297 -20.7213 1.82273 1061.13
4710.49 4665.36 7975.34 13.8682 -23.1035 1.81961 1061.13
650.863 256.054 476.41 -8.10228 -9.31701 4.11426 1061.13
3789.26 -1536.36 -757.203 1.54798 14.1955 21.3473 1061.13
-1528.77 -2814.29 -2378.67 -26.7775 14.2477 -13.9075 1061.13
4264.53 2203.95 -3298.31 -9.51348 24.7692 -0.307579 1061.13
-953.104 -3215.32 4311.04 -1.82218 -33.3497 3.11352 1061.13
-413.917 -1095.72 -210.696 -18.1428 8.42515 32.4577 1061.13
-33790.1 -6844.02 -1613.58 0.221418 10.2401 1.19773 1061.13
1335.59 -1154.89 256.032 5.96936 18.1311 11.8688 1061.13
1660.75 -3586.33 -210.838 -4.84667 -8.00277 -7.95939 1061.13
920.202 701.775 77.3202 -3.60995 17.9441 -12.3282 1061.13
-147989 167349 53331.9 1.32487 -4.53998 0.892442 1061.13
1044.6 -3993.27 -1001.04 14.5459 1.97906 9.67278 1061.13
-303.625 1420.79 804.482 14.7403 26.1691 -17.2958 1061.13
604.647 1846.33 -5039.06 -4.78095 17.8566 -2.37693 1061.13
13898.5 -1938.94 919.394 8.48053 -15.0119 -2.81314 1061.13
-616.231 4226.92 1585.55 24.2137 8.81569 -5.56872 1061.13
3188.04 -6824.49 -1822.91 -18.4413 -12.5451 9.9256 1061.13
-3618.89 -2395.04 236.549 -0.514607 -1.67605 -23.9857 1061.13
884.463 388.255 -980.139 -1.53752 5.27563 -10.2997 1061.13
-571.589 192.5 -190.053 -19.1002 -19.8046 4.43023 1061.13
1213.3 -428.872 -1922.03 8.26851 5.07372 5.09592 1061.13
-616.466 -3679.47 -1577.39 -15.2067 -12.5642 3.18386 1061.13
-294.784 -908.158 -1716.4 26.1127 4.10802 19.4233 1061.13
1489.87 -1434.61 25.6529 37.6634 5.82066 0.305821 1061.13
-248.636 1622.56 -809.661 -18.684 -13.8558 13.2965 1061.13
-448.935 -1688.91 146.062 10.2097 -5.31074 15.3859 1061.13
1075.4 3749.04 -5476.47 20.6775 -7.21361 4.56739 1061.13
-3269.8 6447.46 -648.159 -10.8337 -17.3535 -11.1478 1061.13
2795.5 -1433.6 1218.93 3.78116 -6.39204 -32.4344 1061.13
-1705.35 -2210.95 -275.228 4.56713 15.3901 16.747 1061.13
-529.213 1200.2 -1992.45 -11.196 -11.066 10.4067 1061.13
-3869.74 2519.72 4701.13 -15.7715 0.465326 19.424 1061.13
1664.49 5007.11 -303.916 11.8499 5.97245 31.8403 1061.13
1932.08 963.074 -915.195 19.4939 -10.4417 12.3223 1061.13
-9994.88 11795.5 -2293.47 4.64551 13.4966 14.8017 1061.13
-3467.54 6194.06 7218.9 13.3254 5.93561 18.518 1061.13
146.793 554.53 494.599 22.4455 29.4614 6.57433 1061.13
1409.04 1920.09 -3303.55 8.32939 3.52056 -20.8442 1061.13
-1111.58 -5555.57 -37.448 -10.4117 -3.97261 -3.32172 1061.13
-907.623 311.577 1548.96 -7.75202 35.2232 -12.2982 1061.13
-1260.32 -2047.88 1421.8 -16.4301 5.18276 7.36774 1061.13
891.638 -165.876 1624.22 -29.9433 -13.2976 -13.0413 1061.13
1621.88 -339.092 -888.714 1.82147 -6.5496 2.73582 1061.13
-411.537 120.985 -455.777 14.3424 37.4575 -14.7481 1061.13
909.384 1197.35 -1817.43 13.2709 -16.907 -7.0702 1061.13
-5172.53 3256.89 6826.51 0.996874 1.15899 16.6618 1061.13
1964 961.781 -1112.12 -5.33052 17.5839 14.5232 1061.13
241.539 414.585 -776.973 -18.7162 -10.6077 -10.3621 1061.13
-2144.03 -6265.17 -1266.97 -8.93874 -8.45298 -5.06372 1061.13
3013.07 -6900.78 4531.85 -14.3668 -2.2262 1.4699 1061.13
3321.95 2256.81 660.315 15.8259 -13.2684 -7.9698 1061.13
-873.607 -1095.24 1561.66 14.2008 -24.1807 11.3459 1061.13
-502.79 -381.029 698.37 26.9392 -29.109 -26.4876 1061.13
479.297 1289.14 -899.718 -2.21363 16.1458 10.6059 1061.13
50360.7 48444.8 23069.4 7.27708 -8.43931 2.7943 1061.13
82.3201 -4295.02 -1459.14 -22.1308 -18.5086 -2.39374 1061.13
134.45 297.02 -160.97 -39.8763 48.156 5.01474 1061.13
457.506 -676.199 57.6294 14.0315 10.7601 10.385 1061.13
-3519.29 -1136.73 -3202.69 9.76079 -6.53486 -14.5235 1061.13
1892.92 -2298.4 -742.35 11.1374 12.3158 5.86576 1061.13
3352.25 -16211.1 -473.008 -11.5887 -1.24088 8.73367 1061.13
-175.285 2220.26 -771.724 17.6856 -5.68137 14.5045 1061.13
-8254.5 3833.29 -3766.97 5.12461 -19.8346 -1.96366 1061.13
-4355.44 1628.53 -2248.73 11.6143 12.0605 4.62479 1061.13
1899.24 1738.9 1329.7 0.738327 15.8244 -22.1815 1061.13
2009.34 1279.74 5486.58 -0.115665 1.28106 4.10261 1061.13
596.539 851.578 -850.288 11.263 -18.2273 4.90015 1061.13
-5.15858 -197.513 -6.57604 31.5303 5.05096 18.2992 1061.13
2772.45 -343.805 -173.234 -4.96583 17.9977 15.7211 1061.13
-1200.48 4194.44 -488.297 8.0127 27.0383 -10.0076 1061.13
-143.012 -628.122 -419.284 -9.73856 -26.1046 -7.66023 1061.13
-657.573 70.867 -50.9345 -24.0622 -25.3277 -14.1701 1061.13
3524.26 -5541.77 -441.334 0.720466 -3.79323 -2.82477 1061.13
-4709.79 -2110.02 4275.28 -5.30168 17.2479 -1.70023 1061.13
-2689.43 2770.64 1150.97 -12.8 -12.0256 -7.78442 1061.13
-1326.17 1766.91 2101.27 -16.7115 -16.3695 9.70774 1061.13
135.09 -2179.42 1256.86 -17.9777 27.8315 1.90571 1061.13
108.339 -3917.57 -2314.07 -11.0037 8.71751 -10.345 1061.13
-448.659 1058.87 507.188 19.9275 1.05831 33.8869 1061.13
567.848 5017.3 -7719.72 -19.2308 3.14094 5.27136 1061.13
3093.52 2370.46 -1073.11 1.33241 -17.9444 -14.7766 1061.13
-10300.1 -5916.38 -20900.5 -4.01533 -2.56746 12.3302 1061.13
-1386.35 -362.538 1144.58 -4.04946 6.68745 -10.3333 1061.13
-6387.7 -1625.8 4125.27 -9.23602 -18.4124 -0.0184584 1061.13
548.015 -603.427 -820.357 0.508179 27.7275 -0.138394 1061.13
-838.195 1124.63 48.3308 6.18059 -1.15324 -1.77484 1061.13
474.515 2834.95 502.006 0.391485 -4.00922 -15.6136 1061.13
2300.29 -4735.57 808.654 7.70962 3.25367 0.992328 1061.13
7975.57 7028.59 1590.49 -17.9574 8.80487 -2.42897 1061.13
2294.89 -2292.79 6389.27 9.27854 -14.7099 -8.28172 1061.13
3407.09 -1753.88 -2634.84 6.55291 -18.5549 14.2314 1061.13
-1652.77 -2785.98 -1572.14 27.5795 -11.0504 2.52604 1061.13
6115.67 5307.89 -3100.61 1.73222 15.7826 11.2923 1061.13
843.903 -128.19 2125.51 -7.84977 12.6091 16.5882 1061.13
165.647 6627.76 -1736.17 -10.5623 17.5229 -6.47733 1061.13
5595.78 -5293.1 -1642.95 9.60532 20.0405 -2.50116 1061.13
171.548 -321.105 43.7703 -22.927 -16.8928 12.0152 1061.13
-1052.06 2947.8 -1170.89 3.03727 4.23857 8.72247 1061.13
-278.872 -1125.8 -303.677 -0.560429 -30.0914 1.3958 1061.13
-596.212 -278.33 -909.924 -4.70501 17.2535 -18.5763 1061.13
-7341.11 11222.3 1865.86 3.77597 -3.2272 -4.9014 1061.13
-4098.15 -6005.62 1055.75 15.2823 -7.37016 9.89243 1061.13
-717.477 -1180.16 -175.219 2.24166 -21.9581 -12.3344 1061.13
-9899.87 25426.3 -4680.2 -9.53155 -2.79465 4.02452 1061.13
-4740.48 38971.2 6817.39 9.33295 3.28206 -7.01654 1061.13
234.938 -150.767 297.683 -14.3124 -33.4815 2.92247 1061.13
-579.295 -526.543 1100.88 3.49649 -1.95465 17.3138 1061.13
9439.75 -3745.82 -574.421 8.57769 13.2758 -18.6565 1061.13
1485.97 1348.09 -636.794 28.22 -4.04494 -8.17372 1061.13
-387.819 -1835.97 1082.98 -30.1187 -7.53175 0.42887 1061.13
-20.7302 2648.92 -1442.18 -34.329 -10.7326 -3.46989 1061.13
595.883 -159.802 -2820.95 -1.65412 25.5919 11.3755 1061.13
2319.77 875.727 -2022.06 11.1829 -10.7488 9.29 1061.13
1638.07 -1963.56 528.279 -37.9963 4.41957 6.94337 1061.13
13228 -992.3 -4608.99 5.24066 8.87668 2.89221 1061.13
-3023.29 3291.55 1871.82 -10.6322 -9.49989 -6.3957 1061.13
-4387.65 -7330.65 521.86 20.6708 12.8288 8.12666 1061.13
281.904 -255.127 -1662.28 -9.77096 -18.7161 -22.7278 1061.13
1256.52 1323.23 -840.932 2.86428 -14.9134 6.14838 1061.13
4064.31 -5297.55 -6924.68 10.9413 2.48947 0.260605 1061.13
-152.278 173.051 892.144 1.78972 -10.3327 18.8778 1061.13
-491.8 1260.79 951.965 -35.5284 -6.13446 14.0212 1061.13
322.331 -1789.66 693.03 24.0656 1.77627 -3.27465 1061.13
-1049.63 33.7846 -765.234 -21.7659 5.68587 -4.69929 1061.13
22149.7 31055.3 5428.51 -5.96042 0.604438 11.2886 1061.13
-18448.9 4550.49 9997.64 6.7426 -8.48207 3.41649 1061.13
555.065 -139.766 -295.309 11.287 21.6276 49.6426 1061.13
-276.003 492.704 459.251 -10.2384 -23.8526 36.8998 1061.13
-5430.53 3908.23 1284.51 2.74035 21.3831 -6.66796 1061.13
-8144.77 -3012.03 -4819.26 -10.2736 16.0885 -8.29262 1061.13
11766.6 -16453.6 -2538.77 -12.4129 -9.15592 4.70283 1061.13
2061.37 800.71 -1975.86 -6.16805 13.8875 -5.6798 1061.13
-9001.33 -7239.84 19666.6 5.48583 1.48081 14.4322 1061.13
-17795.1 17548.2 21854.7 8.04293 9.08356 4.53005 1061.13
-2267.56 1118.73 -551.841 -16.0823 -19.7472 -7.9981 1061.13
254.2 1126.68 907.763 -7.23559 -5.9088 12.2447 1061.13
305.246 691.56 356.041 -31.3088 -2.53408 -8.67485 1061.13
-2628.24 2246.3 5402.76 2.22929 4.18086 -12.5508 1061.13
5728.76 -5526.01 1585.15 -12.8565 -9.9264 9.93585 1061.13
1109.23 655.403 1458.17 -7.71679 -15.0004 1.90404 1061.13
3232.64 -3610.69 5096.24 -6.655 12.1107 -2.25447 1061.13
-681.023 -296.279 1823.25 17.1123 27.5606 18.6611 1061.13
-675.202 2235.85 -187.138 -15.6936 -7.96461 -18.5494 1061.13
-2696.09 11252.8 9694.24 16.7793 11.4918 -6.58136 1061.13
-2487.79 -1742.25 -911.941 12.7101 -20.8949 13.0612 1061.13
1973.74 4162.93 -504.624 16.9404 -12.4655 17.1525 1061.13
1025.14 669.488 316.211 37.2337 -18.745 23.082 1061.13
689.677 -586.265 1901.61 2.62551 4.03725 -12.783 1061.13
-19706.1 325.998 10205 8.86145 -10.2622 -3.05135 1061.13
-1959.76 -7489.01 -3768.16 -14.0591 2.12203 -20.527 1061.13
-1367.02 -688.491 2317.87 14.8894 -4.13522 21.9122 1061.13
5625.57 -223.368 -3654.18 7.92003 -10.6553 17.391 1061.13
-21827.6 8448.05 -15051 -5.05262 9.54453 -1.62238 1061.13
-10259.9 796.355 3795.07 4.34926 21.0731 -2.55941 1061.13
-1084.03 482.021 -681.43 -8.83897 -1.29688 -41.4844 1061.13
-12644.7 -18144.2 7930.67 -7.92919 4.8657 4.04709 1061.13
-30.2311 279.499 -477.814 -6.31151 -0.530221 -16.0497 1061.13
-713.533 -76.2752 -424.406 12.3941 9.52754 -14.2982 1061.13
6775.89 -1255.36 12012.4 16.5631 16.442 -4.59905 1061.13
-2464.95 -25.4157 1260.29 1.32577 -12.9549 -0.39318 1061.13
1505.38 -1631.9 -615.575 27.1258 18.3049 15.7297 1061.13
-122.281 -801.904 -957.598 19.1872 10.6296 14.9017 1061.13
304.482 -404.134 385.122 23.0731 9.1824 -3.61168 1061.13
1425.12 1966.13 2705.14 13.0837 -17.3565 14.6753 1061.13
1040.14 1070.71 582.366 5.93428 -8.6996 -14.7524 1061.13
137.298 3576.14 -2449.41 -19.3747 1.11148 -3.50355 1061.13
1886.93 273.638 -4375.36 -10.3154 0.111113 14.658 1061.13
1249.19 -7.75529 -588.367 6.25885 -20.873 -14.8044 1061.13
2045.62 -4786.35 356.551 -7.52742 -6.35615 -8.63231 1061.13
6986.72 -8036.27 -4453.09 16.9081 5.34215 0.56064 1061.13
-105.626 361.168 595.451 -26.6193 16.8418 2.62834 1061.13
313.654 -680.52 -14.7699 14.9518 -11.0044 13.8495 1061.13
9666.3 8090.75 -39510.6 -9.20094 9.43437 2.79004 1061.13
-1069.1 2213.29 -4605.69 15.1345 3.91675 3.45855 1061.13
7943.51 -1963.07 -7300.54 -19.6077 -7.52095 -5.157 1061.13
-8109.14 5218.48 4672.98 -19.5498 -16.76 6.22222 1061.13
249672 24905 -377767 4.1802 0.296076 -0.473517 1061.13
319.153 -1925.61 66.9582 -18.2042 18.4787 20.1381 1061.13
1146.17 845.716 550.129 -2.36492 -14.3066 34.2476 1061.13
2.37774 -3752.63 -2567.2 -12.5291 2.10401 4.41278 1061.13
6810.08 -831.392 5856.41 -17.6284 -10.9566 -19.7388 1061.13
-785.331 2489.35 3884.22 19.8016 -8.94302 -8.89435 1061.13
-592.398 30.2146 2020.55 -2.24518 25.8515 3.78273 1061.13
21556.6 38172.7 22647.3 -5.33353 -0.291091 -0.0281015 1061.13
2360.05 -5436.38 3526.53 6.72603 14.759 -23.9849 1061.13
4867.32 1363.91 -597.081 -3.7173 -18.3591 -2.18928 1061.13
-2888.59 415.683 43.6685 11.3853 -11.7083 1.75883 1061.13
619.784 2375.19 -882.976 -18.2822 -6.55477 -0.763907 1061.13
692.675 -4574.35 -1549.31 -26.2289 -23.4088 3.37743 1061.13
1077.27 226.602 -450.97 1.92623 -6.50367 16.8635 1061.13
334.93 271.307 -1225.33 -1.60643 33.8206 -5.77657 1061.13
-9897.8 -3655.13 34.2638 -2.97416 -26.6841 -3.46186 1061.13
10385.4 5873.39 -4462.66 9.37075 -20.4948 6.0577 1061.13
-2863.06 2354.95 1425.28 3.2439 -5.92981 1.93546 1061.13
-8952.23 12575.1 -4812.6 -18.12 -1.41635 -7.51054 1061.13
-328.345 -523.12 639.071 23.4002 3.35995 -15.3628 1061.13
-41.1423 -2113.38 2396.68 -9.97569 9.35097 10.3807 1061.13
-65058.4 -7723.84 21312.5 0.182477 -9.80809 0.202133 1061.13
1790.74 -1404.33 119.47 -35.4342 -16.3462 13.0822 1061.13
344.092 -504.742 -799.771 -26.329 -15.0764 0.231913 1061.13
1702.33 -1918.06 -2699.16 -12.6651 10.2017 22.7164 1061.13
-5574.3 6445.68 -1804.02 -8.38567 -22.0369 -7.10977 1061.13
701.711 352.198 236.64 15.4761 -7.93832 9.16227 1061.13
2386.1 356.992 290.946 13.8601 -18.2558 -18.2678 1061.13
1251.82 143.358 1509.78 -12.2503 -20.4465 -9.15641 1061.13
-7311.37 7565.69 -4206.96 -0.657172 -17.1734 -2.99001 1061.13
-1137.16 -1753.94 507.396 -20.779 6.74033 -7.79138 1061.13
-1478.88 5518.82 1526.43 2.10607 21.5589 -4.87861 1061.13
-15164.7 18212.6 -5553.25 -8.61094 7.4665 -15.1711 1061.13
2554.29 5703.23 -4107.34 -17.2101 16.053 3.0229 1061.13
-25431.9 7656.45 -14224.3 -6.44829 -10.124 4.99722 1061.13
-6038.43 1320.3 3725.92 0.599336 25.6845 -16.2541 1061.13
813.864 9184.95 -1170.94 -9.74587 -8.05593 -13.506 1061.13
948.048 -1023.42 -871.558 29.0524 -2.00942 -3.8834 1061.13
1747.39 1706.06 -290.733 21.9538 -22.4474 6.95409 1061.13
-8078.25 6894.19 4137.93 -6.76357 5.94196 27.3069 1061.13
-1667.82 1702.03 -1813.32 11.192 -16.67 -0.0159184 1061.13
-1390.11 8752.42 -11032.1 8.46655 5.12001 -4.0204 1061.13
1158.97 3454.53 1147.49 5.50077 -13.1808 6.67989 1061.13
50.5247 -167.321 -357.938 23.6067 15.9737 26.2279 1061.13
1641.71 -173.191 -193.277 -23.4368 28.5399 -17.8862 1061.13
4993.36 1603.98 2684.6 -14.4521 19.0325 5.67829 1061.13
9206.1 -13285.9 -2725.89 11.885 12.8553 -9.05672 1061.13
1933.23 -2771.93 -3047.42 9.61095 2.08215 20.4996 1061.13
1511.09 4516.14 481.925 14.0062 -9.11575 2.0501 1061.13
507.577 62.7806 70.2537 6.93505 14.3682 -16.6604 1061.13
1003.05 -5384.37 1067.04 2.68685 15.4078 -12.3398 1061.13
-49.2117 -5574.99 7105.77 -24.3956 9.4039 6.25131 1061.13
1070.38 30.4949 1674.22 -3.97604 -20.5362 9.62612 1061.13
586.808 577.714 2337.68 -4.85718 11.6603 -33.1341 1061.13
-2243.26 -3702.1 196.973 -26.0577 9.18451 1.01228 1061.13
1983.95 -1368.56 5106.97 3.21834 -20.2172 17.219 1061.13
2299.89 1962.02 -1138.96 13.0958 33.7562 -4.12642 1061.13
-2549.68 2360.79 -716.333 -11.1379 -14.1452 -10.2318 1061.13
-1838.73 -991.252 -749.614 -1.77048 16.6504 -5.52494 1061.13
42727.9 -10090 -8590.33 2.93561 8.91439 -0.126439 1061.13
-437.978 -1343.52 409.816 10.9077 20.3334 -6.84121 1061.13
2068.11 -4905.37 -3130.09 -22.0623 -9.34667 8.43423 1061.13
-2328.65 -227.418 5717.18 -6.87097 25.3789 -2.60278 1061.13
-486.839 729.676 84.2703 12.1244 17.2987 11.1216 1061.13
-433.478 -14.0905 244.746 1.03 25.8478 8.5572 1061.13
-2230.88 1441.31 -2962.08 -14.9169 -22.522 -1.38592 1061.13
561.339 2131.85 -1211.6 -10.6265 -9.72116 -9.44655 1061.13
-1490.85 783.223 853.553 -18.0011 12.3804 11.8224 1061.13
16805.5 5870.33 -3147.19 -3.49338 -6.8585 -12.092 1061.13
897.536 -1489.21 -326.704 -30.5412 30.3149 3.40744 1061.13
1757.29 -748.415 -951.735 -5.17751 8.30646 -21.457 1061.13
783.382 -3390.22 4176.5 27.1419 -6.05973 -21.4035 1061.13
-42598.4 -7455.06 471.47 6.28213 3.43259 11.7671 1061.13
3308.04 -3437.06 204.701 3.38439 3.53966 17.0416 1061.13
-1048.69 -1580.53 -2232.06 -11.2747 -5.85452 -18.5153 1061.13
2045.02 2050.21 568.251 -6.23716 6.11345 -27.9777 1061.13
-1083.84 134.72 815.211 7.91513 8.8426 27.8666 1061.13
18581.6 3928.03 3665.99 -3.59633 -18.2146 4.31389 1061.13
3914.76 -380.655 1881.04 8.49921 -6.10102 -22.0659 1061.13
1496.92 -812.882 1055.82 -1.66138 -15.1066 -0.134885 1061.13
-2818.2 3844.91 -3707.82 -16.9662 -11.0489 3.54467 1061.13
-7467.54 -2076.13 -5368.86 12.2255 20.5953 16.9053 1061.13
849.797 1230.32 769.065 21.6458 -30.6365 4.70252 1061.13
-2142.41 -474.346 -1041.98 -6.70013 -12.9936 27.5422 1061.13
8162.71 430.731 4513.76 9.34239 16.7173 -3.83066 1061.13
-3840.16 -6214.93 -1064.5 -1.24954 5.51682 -17.0304 1061.13
-5262.33 -2026.68 -5803.35 15.6622 -2.99356 -11.4223 1061.13
487.359 -2299.25 -13212.3 -5.27337 10.8468 -9.9246 1061.13
311.813 -658.346 -341.655 36.9273 10.9725 -21.2166 1061.13
2476.75 433.641 -1092.96 -15.0987 -12.3424 3.68813 1061.13
-248.984 588.174 1602.69 5.56545 -18.185 0.16067 1061.13
348.09 -2059.79 -13.3448 7.38363 -8.1513 -26.7425 1061.13
1689.93 1635.29 1349.55 -9.10105 14.8974 -18.9612 1061.13
-776.493 699.89 100.912 18.2685 14.8346 13.5282 1061.13
2021.22 516.514 1744.29 -10.3093 -15.9177 -0.000482662 1061.13
1953.73 -6.91217 792.604 -0.983778 -23.2166 -1.1875 1061.13
-2054.64 162.376 -11812.1 -9.84349 3.20801 14.0478 1061.13
43.1618 -1459.18 -47.8015 -7.04323 -21.8306 3.61634 1061.13
-8659.06 137.201 -8613.66 -9.24886 -18.4075 7.77969 1061.13
724.647 1344.01 1611.33 -5.91808 -4.25966 -19.2932 1061.13
1917.65 1957.69 1321.74 30.9548 3.01373 -0.187534 1061.13
1074.86 -3429.08 -666.015 -23.7241 -1.08074 -20.8781 1061.13
-406.493 3367.4 -1180.14 -19.3264 -17.8796 14.7032 1061.13
-272.437 555.665 580.383 -4.01712 -12.9064 -7.23774 1061.13
-1233.17 -4217.99 -2246.2 -8.76912 7.67602 -4.6186 1061.13
1073.6 81.6027 -544.594 17.6514 -6.5741 1.90896 1061.13
19365.4 -10343.4 2902.56 -10.3962 -17.9577 4.60107 1061.13
-11560.3 7670.86 -5429.31 -11.1858 -9.23653 5.41892 1061.13
11212.3 -1839.26 29832.1 3.29917 -2.93453 5.02555 1061.13
-1296.25 -2184.97 -3049.5 -0.0326559 -25.908 -6.37238 1061.13
-4032.45 6001.55 1754.27 8.2193 2.49819 7.97371 1061.13
-3860.3 -7579.31 -2068.24 12.7159 -3.53149 -3.16687 1061.13
2692.72 5483.85 212.711 -22.1449 -3.80061 2.17956 1061.13
836.619 -101.56 -799.603 7.50378 -9.82096 5.30316 1061.13
3333.16 -5181.68 -661.308 -13.1603 -23.2949 -13.7608 1061.13
56.3982 -31.3461 1787.92 20.7365 -0.0503585 -17.7698 1061.13
-793.651 547.468 -380.28 18.3387 -6.33999 -14.6457 1061.13
7269.54 -608.244 -3435.52 -12.9825 -17.6329 -2.52734 1061.13
72.4907 3250.05 -1996.79 5.07146 11.0221 7.58417 1061.13
-5520.25 -4661.8 489.173 14.9263 -3.33975 2.21371 1061.13
2068.4 -78.8942 -165.532 -10.544 -12.1964 -27.9805 1061.13
-14632.3 16465.8 14803.5 11.9294 -5.65447 5.33192 1061.13
-574.034 387.535 -1922.53 16.6687 -2.38744 -0.00849303 1061.13
723.877 229.489 -1851.21 -6.89472 -17.3462 13.4358 1061.13
1648.46 3898.86 -1584.8 19.3474 4.12876 -3.43447 1061.13
-6945.68 -1321.49 -3481.51 -11.4358 8.62462 3.31603 1061.13
-3840.75 -6073.51 -1528.19 11.2304 -8.80294 10.6241 1061.13
713.198 1195.99 2177.14 9.99803 5.54957 -10.6989 1061.13
-5654.54 -5184.21 3136.39 -17.0052 15.2866 4.58879 1061.13
-154.472 -1142.85 119.751 20.8758 13.0556 23.4749 1061.13
-641.096 -49.6201 392.022 -45.8591 -12.3754 30.3138 1061.13
2812.24 -11167 6220.93 -12.2783 -14.1623 1.37521 1061.13
1463.4 691.622 -728.182 8.52793 -8.82034 21.235 1061.13
-393.93 1177.76 1052.14 6.60758 7.96139 -19.1139 1061.13
-1603.42 -1155.18 -1294.81 36.8407 -15.9383 -7.97503 1061.13
6698.86 -1918.84 -2655.7 11.4505 14.8273 0.229652 1061.13
-637.488 1416.48 -437.823 22.1904 -13.873 7.76299 1061.13
332.308 -1651.61 413.081 15.8928 1.2099 31.3881 1061.13
713.921 -373.749 -67.2161 -4.16111 12.8239 -8.09197 1061.13
-71.9574 -5023.61 -2351.27 -22.6632 9.41701 -9.28328 1061.13
-1528.46 -1598.37 98.9839 29.8269 14.6945 -21.9104 1061.13
-643.387 -467.454 262.267 -32.4309 -30.1785 -16.4608 1061.13
-1623.77 -2464.12 -2599.08 23.5267 -0.695551 4.40893 1061.13
-8.13243 747.411 654.495 20.216 15.3395 19.0991 1061.13
1193.58 1834.46 -1448.17 3.99826 -12.6678 8.21559 1061.13
-2354.32 -2612.01 -3595.33 0.837502 9.08819 -5.69513 1061.13
-884.855 -472.833 -213.723 -0.572044 -7.6427 -29.9817 1061.13
3330.4 -1968.6 -2743.76 5.36344 -22.3346 6.71623 1061.13
-978.263 -1303.68 -1027.03 -9.62617 7.07302 19.5951 1061.13
319.495 -3221.92 437.528 -18.7326 -2.0212 9.33009 1061.13
788.175 -3431.93 -1935.25 -8.29689 1.40913 -26.6438 1061.13
1291.2 -1402.18 219.25 23.8926 29.6061 -15.8829 1061.13
-2885.43 4571.63 430.092 17.8677 19.1078 17.2454 1061.13
-4974.38 1801.35 -1298.08 12.5635 -19.744 8.34605 1061.13
-610.272 -1242.23 2296.37 13.5589 -23.1753 -3.02202 1061.13
9740.43 -10130.7 -5516.77 12.1677 15.7604 -8.33855 1061.13
-1716.94 795.554 1441.32 -25.2403 12.557 -5.923 1061.13
-46.63 -480.766 -297.777 17.6448 21.2762 22.5509 1061.13
-369.974 255.192 1910.94 -1.97745 -2.11547 -6.09175 1061.13
-22821.3 -4946.48 -3919.45 13.4227 -2.34547 -10.9569 1061.13
1758.23 2438.01 3033.06 -3.51201 20.3842 -14.8138 1061.13
3866.1 3593.36 -2359.28 -5.92198 20.7682 3.63012 1061.13
11566.4 571.31 -235.005 4.23335 16.7525 -7.71676 1061.13
-5418.91 6821.03 269.615 -3.9226 -1.395 -13.6195 1061.13
696.332 -2551.91 3717.44 17.439 15.0029 -7.69268 1061.13
-1896.2 -3363.8 274.876 -2.60999 -19.5715 -19.6379 1061.13
-2426.69 -10078 5364.01 -18.7242 3.02379 6.17745 1061.13
-4602.49 80.4847 857.121 -4.69482 25.8513 -6.13959 1061.13
2366.62 -262.77 -1399.18 -1.31433 7.49873 15.9743 1061.13
-6360.61 -15037.9 -2123.14 -2.91823 -3.19031 10.1013 1061.13
16577.3 -14125.8 -775.702 -14.5902 2.57259 6.56926 1061.13
-1045.78 244.127 6236.42 9.09237 12.6309 -10.7193 1061.13
18541.3 269.483 14890.6 2.93725 8.46106 7.81231 1061.13
9622.79 11324.6 20073.1 -16.4299 -0.754253 -2.99362 1061.13
721.757 35.0427 -334.17 -27.6174 -16.409 15.8495 1061.13
10816.9 12647.4 -2621.31 -6.22874 18.6945 9.71397 1061.13
731.808 2293.41 2117.4 15.4201 3.62704 -7.8566 1061.13
1334.78 -1894.94 -990.745 12.2858 10.7853 20.6401 1061.13
-856.406 405.462 925.739 -32.5039 -31.1773 -8.21388 1061.13
-2542.68 3066.66 -4773.38 -2.34184 7.83623 23.848 1061.13
1902.93 -1391.43 1125.14 7.41103 20.1275 -0.131688 1061.13
344.853 2179.85 -2892.83 -18.7581 5.07296 1.81707 1061.13
-1863.53 -258.586 -13.4628 -11.1706 14.7964 1.21329 1061.13
-1066.73 -3781.62 -377.685 14.7313 -10.8566 -2.83673 1061.13
-6505.26 3113.54 3360.87 -11.7951 19.146 -8.45085 1061.13
-1275.17 -3840.05 -1356.24 2.29271 -7.13853 25.1886 1061.13
38310.3 -23410.8 -6668.57 4.58077 2.9945 4.03823 1061.13
-1279.42 186.657 -884.255 -21.2803 -1.90387 14.8296 1061.13
-1296.3 258.875 -253.594 15.9415 10.3982 -27.6492 1061.13
-2122.01 -685.541 2050.26 17.7183 -11.0505 -17.9454 1061.13
65.2293 1040.33 442.645 17.9682 -19.5722 6.74188 1061.13
4306 -3750.99 -1713.88 15.2696 10.2143 -2.85215 1061.13
-419.795 1322.21 338.018 -16.7703 -9.58021 9.53757 1061.13
-352.349 2538.72 -675.493 -31.151 3.39917 10.0849 1061.13
17580.3 -38020.5 21177.9 1.49746 -6.77762 -11.2863 1061.13
-19375.7 -4769.3 -3657.03 3.73802 6.52212 -5.76918 1061.13
5667.22 -1380.77 788.957 -24.517 -8.97744 12.6687 1061.13
-4303.05 1874.03 -1189.41 -27.2317 -3.51223 -3.9589 1061.13
-371.196 -1682.63 184.312 5.36517 -5.19012 4.53847 1061.13
-1204.52 4011.87 -71.9219 6.9841 14.988 -23.3112 1061.13
36.6189 -658.521 -398.413 -11.8662 4.72887 -22.6402 1061.13
4848.25 4623.49 733.207 -16.6414 6.07949 23.7877 1061.13
-5275.74 5469.18 946.385 7.74283 19.2446 20.5842 1061.13
-449.78 -383.424 -330.279 19.1218 -17.8547 -16.7051 1061.13
9722.78 7220.8 5637.38 -11.5517 13.9421 16.2473 1061.13
-738.815 338.979 -1513.38 7.26039 -26.0025 11.2538 1061.13
3647.79 1917.93 1519.68 10.6623 -1.92763 8.95561 1061.13
-850.163 5428.68 -1607.87 12.5173 -7.99712 32.928 1061.13
-2037.09 -3746.18 -353.654 10.4058 8.15746 -13.0123 1061.13
-1591.65 -3231.7 2002.87 -11.8532 16.3604 2.78602 1061.13
-2565.75 -884.915 272.1 -13.4351 -20.3415 11.0036 1061.13
436.845 -731.848 -616.033 -2.46768 23.8213 2.0258 1061.13
422.785 -9131.7 -5595.44 20.9614 -0.204085 -3.41499 1061.13
1735.57 -563.326 -1441.9 -30.4451 -5.4183 2.28778 1061.13
4170.09 810.563 -8.52841 -13.6314 -7.5141 -0.846959 1061.13
-5474.32 -1687.81 -3038.42 1.26698 26.0108 18.516 1061.13
4490.08 -1236.79 -2332.95 16.1858 16.4032 -8.70547 1061.13
1198.4 2035.45 1150.78 -7.41603 3.7839 -13.3015 1061.13
407.478 40.7834 879.202 -10.184 1.79238 -36.0942 1061.13
28.2495 -516.731 -2011.45 -19.6007 -28.6901 -7.08358 1061.13
-25226.4 26058.1 -20257 -2.99267 12.0424 0.976675 1061.13
-13641.1 6527.99 9957.8 7.02545 18.2444 -0.8947 1061.13
-349.361 1317.79 509.302 35.4076 5.21001 -3.68259 1061.13
522.159 1122.93 -2350.19 12.5404 11.3111 -3.52784 1061.13
444.215 664.044 61.2963 0.415536 -19.1393 17.5378 1061.13
6250.8 -7860.92 10733.5 18.2441 -7.24395 -3.01258 1061.13
-2084.78 -4465.22 -1244 19.9979 1.12568 5.33564 1061.13
31408.7 -19910 -12698.7 -5.18511 -12.1207 0.217645 1061.13
1503.43 408.47 111.432 -25.0453 22.9433 -8.41271 1061.13
-552.032 -1025.41 -1383.05 -16.3455 -9.19069 27.3579 1061.13
-346.979 -820.385 -219.118 8.04025 1.24907 -3.5221 1061.13
6706.63 4961.84 5294.4 -7.16532 3.93828 23.9379 1061.13
-882.592 -726.794 871.716 10.1833 -43.0558 -11.4981 1061.13
658.038 645.563 226.195 -0.0876996 -19.779 6.08386 1061.13
722.786 722.055 -176.152 -22.8882 26.9389 32.7461 1061.13
-8931.49 6305.21 -9235.47 -1.09143 -19.9895 1.42088 1061.13
1106.54 -10357.1 8815.97 0.827612 -9.90065 -9.99058 1061.13
1176.59 239.307 -177.598 -4.20483 -12.0975 9.85626 1061.13
-806.557 1925.74 5143.57 28.5695 -10.4713 -2.05041 1061.13
-40.5365 -552.918 438.679 -27.9259 -6.48168 6.93851 1061.13
1768.15 -45000.9 40761.9 11.0862 -4.85143 -4.3745 1061.13
-1740.35 -957.246 -817.81 8.16489 -22.5951 4.64177 1061.13
3422.14 5037.83 5517.51 -14.0118 17.4915 -5.18142 1061.13
2264.21 3668.18 -2509.04 -0.81834 -4.27663 -0.14504 1061.13
1581.8 -1584.47 109.013 0.0934378 12.5399 2.92006 1061.13
246.992 -1427.56 -469.453 19.2157 -18.358 17.068 1061.13
-553.691 -19756.8 -20493.3 -15.4822 -9.34222 -3.87732 1061.13
-911.282 -831.167 618.389 25.7031 -3.56951 -1.59479 1061.13
-85.2114 1025.28 1532.73 -9.96744 -5.10535 -6.00712 1061.13
-6101.63 -3586.33 2036.45 -13.9735 12.9957 -9.91296 1061.13
-227.656 -304.419 624.806 -30.9181 28.4629 -1.35903 1061.13
64902.4 54586.4 -68233.2 -5.23752 8.38977 1.39863 1061.13
5070.14 2858.38 1247.35 -5.03998 11.9442 13.8281 1061.13
221.577 492.301 -1147.71 -11.1536 2.84322 17.402 1061.13
-15733.5 160.893 -22465.9 -0.0847758 14.8602 5.89042 1061.13
282.453 6748.02 689.533 -14.9765 16.535 9.07083 1061.13
-10025.5 3575.5 -2038.5 0.209497 9.71757 6.65876 1061.13
2115.05 2340.4 347.737 -6.75807 1.69475 -11.2974 1061.13
-580.109 2443.61 2073.62 16.4305 20.7127 4.28412 1061.13
215.308 -383.664 2896.18 -33.1419 9.79275 14.5618 1061.13
12777.7 -8119.04 -19339 -11.1554 -0.747603 -14.6363 1061.13
-7359.07 9073.01 -2336.32 -0.831372 7.28579 10.3277 1061.13
3174.29 -428.976 1554.68 -11.4094 -1.72275 9.03707 1061.13
-263.296 1940.44 849.583 21.8772 1.16456 1.49091 1061.13
-1369.59 1761.58 386.443 1.25326 1.67651 25.4363 1061.13
19.5172 185.553 1470.72 -25.5059 1.36599 27.8148 1061.13
-1328.44 -395.985 2464.74 -20.1087 3.59699 -17.6988 1061.13
-733.731 2805.43 -5384.44 -13.0039 9.88189 6.97016 1061.13
1234.76 3596.02 -743.854 -14.3349 -21.2438 -2.79848 1061.13
-4325.92 16881.4 -3278.08 2.4635 13.7146 3.45232 1061.13
115.064 -5753.12 -1406.16 -17.69 -3.54783 -3.91938 1061.13
-1082.19 1136.41 -3054.73 7.64947 2.39635 9.39031 1061.13
-2219.36 -8007.67 2972.18 17.8095 -8.51854 -1.14118 1061.13
1107.91 -92.0224 -1578.05 7.75723 -18.5074 -0.957114 1061.13
1734.68 -1363.43 -191.761 -14.3191 -14.4157 6.29348 1061.13
-928.738 1374.09 701.06 -11.4163 16.6976 -6.48691 1061.13
-179.781 -2190.67 -1244.39 -15.2469 -2.50469 -6.78434 1061.13
994.435 -1867.57 -1377.74 -17.8132 10.0463 -9.38093 1061.13
-365.365 -249.853 -339.871 39.676 15.7317 4.75121 1061.13
1457.46 -296.179 -938.851 1.70583 -3.15548 24.2929 1061.13
-10295.9 -2642.99 13948.8 13.7277 1.101 4.62486 1061.13
12030.9 -7929.05 2555.27 10.3268 -2.09969 -4.18167 1061.13
649.652 -3288.32 652.619 25.6011 -6.55987 19.2628 1061.13
-9916.98 -530.988 -924.268 -24.9043 15.7165 -8.81134 1061.13
3434.41 -2311.65 2264.46 -8.82088 -24.2872 9.85136 1061.13
11238.1 -4888.08 -5447.16 -8.19694 -18.1922 0.593152 1061.13
106.421 -791.921 -987.673 -27.4485 -6.92054 -4.5775 1061.13
-6950.77 2284.32 -3913.97 9.14121 -5.83955 11.5596 1061.13
16861.4 -2524.18 11057.1 3.61959 -19.3154 9.82164 1061.13
-6066.52 3084.5 -7210.05 18.2021 3.12752 -10.7667 1061.13
-29475.4 26856.9 8688.42 -4.07844 -0.292807 8.95947 1061.13
12240.3 3802.05 -8775.37 -5.46806 -10.2248 15.4932 1061.13
210.705 -983.255 415.187 13.6068 10.8516 28.4086 1061.13
-197436 -177333 -27344.8 -0.761755 3.11221 3.33638 1061.13
-3856.57 918.159 -473.537 5.71711 -2.61175 17.2978 1061.13
-356.536 1263.91 214.505 10.4861 -1.34236 13.6085 1061.13
1791.43 5151.54 -3279.99 3.89853 -25.7058 -1.36331 1061.13
-8763.15 1245.3 4701.32 -5.04967 7.90775 4.17099 1061.13
10557.8 -31872.9 -1197.55 -9.52251 -5.65259 11.8217 1061.13
853.711 4594.03 -2845.44 6.19187 -6.16259 -14.2776 1061.13
7340.61 -2690.13 -679.425 7.16002 20.1799 -9.40506 1061.13
1122.85 -1008.58 -559.366 -12.5224 -9.26335 17.358 1061.13
1854.97 -575.048 -773.332 11.1767 22.4641 6.81522 1061.13
9217.81 -2682.34 331.75 11.7941 -20.4485 17.0154 1061.13
-959.926 -1905.24 597.525 -15.2441 4.06015 25.8563 1061.13
690.144 -298.923 -44.3962 13.6428 14.9714 9.26876 1061.13
458.405 1927.72 237.872 -9.28235 -5.27796 -3.35873 1061.13
-2252.61 1301.76 564.353 17.0369 -2.67045 35.5355 1061.13
-512.763 -2255.03 -2824.93 -13.3666 3.529 0.251464 1061.13
136.479 5351.36 -5361.06 -17.101 14.1446 5.99905 1061.13
497.513 4843.72 776.706 -32.2529 10.5522 2.9053 1061.13
2238.67 -10491 -7905.18 2.60978 -21.1802 -4.75321 1061.13
-1376.37 237.162 -129.067 -9.78122 14.6879 -37.4051 1061.13
-222754 -89657.5 540645 0.617907 3.62546 1.78222 1061.13
-106.606 -187.987 96.1893 7.9538 19.3723 2.8423 1061.13
194.921 291.889 182.485 -7.08816 32.8383 -4.55076 1061.13
-18.4239 340.927 548.275 1.15842 -16.2151 15.4103 1061.13
-5528.98 5658.01 2309.51 5.97508 -16.7001 5.94947 1061.13
454.78 -882.668 1360.35 -23.6845 -4.56238 5.59012 1061.13
-2571.75 -8122.98 -816.831 -3.63774 -11.0384 3.08458 1061.13
3781.64 -391.477 -1431.81 8.73883 18.7659 25.4838 1061.13
6970.09 -3110.23 -1150.28 9.1885 -14.5776 -17.1952 1061.13
1827.29 -770.866 910.741 -16.6967 -5.01852 15.9511 1061.13
45621.5 -49490.8 33358.7 -7.93608 -6.0729 -3.2368 1061.13
1488.38 -1649.16 1451.07 16.6029 -0.851198 -2.83268 1061.13
2382.31 305.546 -878.626 -1.40715 -21.1464 -1.29659 1061.13
-1664.45 1184.78 432.901 15.2986 11.3901 6.59814 1061.13
356.726 -983.881 -143.599 -9.74968 2.51427 -11.8559 1061.13
837.248 -701.801 7114.61 4.79356 13.3439 0.640978 1061.13
352.129 104.755 -191.651 -2.29086 -30.4531 9.23273 1061.13
1178.05 -2651.5 1588.07 -0.691495 -18.9958 -1.7785 1061.13
-1096.62 989.338 1268.73 -25.3531 -26.3294 8.12999 1061.13
901.751 -550.411 -279.39 8.56459 22.6379 13.7142 1061.13
4010.48 -5452.15 1483.01 -11.843 -15.4956 -4.30723 1061.13
-1275.29 -1173.53 -3855.58 6.47304 -7.9387 8.46798 1061.13
-122.231 3629.53 -10074.9 -9.63204 0.797746 11.3973 1061.13
-768.959 -3481.3 -3722.87 -22.0089 -6.09967 -2.07653 1061.13
-479.094 480.671 -251.392 -20.0945 -6.73856 14.7404 1061.13
251.343 59.7683 -398.489 -44.6506 1.38457 18.331 1061.13
-7174.22 15353.4 -4902.35 8.20792 8.24213 -0.48915 1061.13
12110.5 -5997.42 13164.3 7.92777 3.51563 -5.26759 1061.13
-70.8591 2314.53 2225.99 -2.121 5.57477 -18.1087 1061.13
2603.04 -6466.8 -299.923 -9.85852 -21.7378 -0.085373 1061.13
-552.169 1583.1 -53.3827 15.0107 17.6744 -24.8868 1061.13
993.86 2129.79 634.476 -18.4156 -30.6401 -19.2975 1061.13
582.685 3193.05 2617.76 7.05545 -0.998772 -22.4971 1061.13
7673.34 -1399.77 -49.0241 2.24244 -14.2119 -18.6352 1061.13
5003.64 -5019.5 4483.32 -4.26437 -22.9788 -8.81447 1061.13
-12962.1 -612.389 9611.27 -1.38224 -20.2044 -3.64183 1061.13
-6273.13 -2149.56 6686.7 -9.92525 13.2844 12.2626 1061.13
-321.208 4615.08 4716.64 9.64276 6.91882 -20.2734 1061.13
3570.39 33.5604 3130.52 10.4152 -16.2136 6.0275 1061.13
5461.22 17210.2 -8423.9 13.7266 -10.2406 -4.15322 1061.13
-1721.13 -5216.23 8803.05 9.17058 -15.0344 3.04679 1061.13
-760.698 159.916 -264.666 -22.5743 -14.9239 -9.25775 1061.13
6045.1 -1430.96 3213.73 8.81181 26.0746 -13.7476 1061.13
19692.2 -3815.76 -1160.39 -4.48767 15.5218 -3.31495 1061.13
1038.86 -304.666 2087.65 0.127692 16.6507 24.9147 1061.13
1892.27 -1679.15 -2019.8 26.9897 15.2604 9.42538 1061.13
2431.14 128.975 1493.24 15.2714 -15.0395 -15.0806 1061.13
-1279.49 -1764.24 2767.53 -0.94104 -21.9295 -6.64982 1061.13
225.904 -926.279 417.309 -12.0048 -12.7202 -9.6654 1061.13
7302.41 -2500.01 -4365.91 -1.90238 -6.83151 -1.0955 1061.13
-438.703 6442.39 -2385.98 -15.3835 7.57474 15.797 1061.13
-352.833 4124.58 -271.331 27.6855 -0.184838 -13.9733 1061.13
-66.3254 -1376.7 -657.046 -11.6282 0.954197 10.5311 1061.13
367.219 -628.196 6654.71 -4.25024 15.0817 -5.28037 1061.13
-847.369 1255.79 -260.126 16.9073 19.7327 8.48417 1061.13
2180.79 2929.7 -79.4123 12.8909 -20.2527 -2.52446 1061.13
-61.4564 1549.7 -619.562 0.808244 -3.61123 24.0473 1061.13
1156.24 1070.85 -742.411 -28.3603 7.17071 26.1489 1061.13
2291.73 -410.267 -128.485 -12.2165 -3.82398 25.2944 1061.13
2120.98 1268.5 573.348 5.94639 -24.3098 5.61518 1061.13
-3361.1 2348.06 2598.67 16.6997 5.20332 -15.8278 1061.13
700.391 478.27 1422.62 5.54173 3.01146 -19.2894 1061.13
-1054.85 -57.9969 2851.22 10.3613 12.1799 -11.6143 1061.13
-8231.11 -181.19 2988.27 -10.5171 -18.5464 -11.127 1061.13
-1902.04 -1185.1 -1794.08 -4.65741 9.31421 1.67604 1061.13
-9456.83 -10568.1 -12037.9 3.32943 7.6095 -8.92231 1061.13
2604.77 -3859.3 -2309.5 -1.00874 10.4178 -3.21839 1061.13
-2546.54 -7259.92 4364.15 -16.5139 -16.8363 -11.5784 1061.13
919.593 2005.3 -405.585 14.1094 17.3349 9.1772 1061.13
12335.8 -6640.47 93.3047 7.34581 25.5075 5.14272 1061.13
832.022 2708.96 -4118.3 -11.1033 22.4989 0.706026 1061.13
595.029 553.667 -53.9849 0.838383 26.0094 -0.0235912 1061.13
-5041.09 6135.59 -4069.8 9.62836 7.44303 17.6737 1061.13
2385.69 1876.29 -2993.48 -0.0803095 2.08408 -14.5081 1061.13
4206.66 -2193.64 -728.202 4.40409 17.0671 -1.23846 1061.13
575.115 109.844 1670.14 6.06864 -4.89652 -9.5843 1061.13
-629.006 2822 -912.157 -8.37385 -5.57101 -5.03061 1061.13
3102.94 -967.489 -848.857 2.24451 20.4419 22.0196 1061.13
-1203.94 -3414.22 4655.93 15.9329 -9.85718 -9.82889 1061.13
-112.096 -368.666 512.068 22.3402 -0.338549 10.2914 1061.13
-2038.96 -10092.4 -461.774 -20.6065 3.78907 -7.21217 1061.13
-1642.84 172.728 -146.192 1.0712 21.8747 -17.558 1061.13
-2843.72 3878.68 421.586 3.24287 17.7867 14.4504 1061.13
-362.094 -78.4156 -20.9323 12.7572 26.5724 2.52289 1061.13
5229.88 924.662 1212.86 -10.5896 -30.6235 0.918501 1061.13
2547.2 -3672.7 -6816.58 -7.1293 -12.3099 -16.6361 1061.13
2396.59 4283.54 -116.955 -20.065 13.7962 2.5076 1061.13
-3173.09 -1580.93 -1069.62 -13.2975 18.5438 -7.82455 1061.13
-1552.88 971.192 -487.188 -0.702076 -5.68589 -10.9951 1061.13
1326.46 1433.99 -124.875 7.86408 -18.4872 -2.85561 1061.13
-16.7329 -712.922 448.855 6.66441 -4.18025 15.1367 1061.13
704.603 912.094 -765.968 -16.3633 -3.14606 3.8797 1061.13
-2484.22 2871.63 -2748.64 -19.809 -13.5762 -4.91955 1061.13
4985.08 7134 2622.95 15.1796 0.717222 0.0882483 1061.13
-2246.08 3062.31 770.221 28.75 -7.45647 -9.51497 1061.13
-6564.47 8313.21 -3527.67 18.4239 3.88983 1.92583 1061.13
699.169 77.2169 -1588.22 10.5887 11.2144 5.46687 1061.13
-581.11 -1030.76 -31.3164 -2.50521 -17.3917 -13.1025 1061.13
2547.16 1833.27 3479.99 9.01456 -31.4092 16.6463 1061.13
227.249 114.268 1014.06 20.1973 -13.9108 23.6889 1061.13
-1300.79 -1707.21 -1113.25 -34.7655 -10.7986 21.5714 1061.13
-130.246 -380.72 -392.57 27.6472 -13.0878 -9.8713 1061.13
-5490.7 13410.4 -9156.19 -4.61314 -11.4696 7.34697 1061.13
-1193.78 963.184 -286.911 13.4976 8.12203 -16.0714 1061.13
-3885.76 215.265 -611.176 -1.23424 -39.3882 5.46717 1061.13
-2366.79 8007.03 8750.88 13.4367 6.04431 1.20489 1061.13
9436.14 2723.75 2043.14 3.04382 2.43017 11.9531 1061.13
1489.53 -895.916 -68.8503 23.3602 -29.0189 -7.04549 1061.13
-2178.53 -4646.88 7136.9 5.0575 -19.5249 -10.6565 1061.13
-1914.18 -1040.31 -477.583 0.384331 24.0725 -9.06109 1061.13
5622.85 192.626 6633.86 10.3158 -5.06714 1.205 1061.13
-539.72 159.73 1643.28 -6.51878 23.3667 -20.5838 1061.13
-3924.51 997.521 -2360.8 3.10711 9.70528 12.62 1061.13
1638.36 1213.26 -9474.25 -6.7936 6.25806 2.05839 1061.13
416.965 -2709.47 -951 -19.0129 -15.4594 22.9398 1061.13
-7701.26 -2415.05 12756.5 1.68708 2.55678 -8.71754 1061.13
6483.34 5591.08 3391.91 -13.1258 0.186193 7.34446 1061.13
4967.23 -1339.8 -3986.02 -8.67464 -7.78133 -5.82744 1061.13
1849.06 -9217.18 -3518.52 15.1918 12.2031 2.10642 1061.13
-2735.26 14140.9 -1579.92 -24.1522 -9.15301 0.909432 1061.13
5494.43 5876.86 -4025.07 -17.8862 10.1865 2.38105 1061.13
2198.08 -2287.81 -945.256 21.1204 7.42506 -6.29747 1061.13
-1388.44 -611.045 774.63 14.5643 -26.126 10.674 1061.13
-694.764 962.17 -839.791 -22.6638 -24.3229 -17.9652 1061.13
137.379 -30.7249 445.602 7.93058 -35.4968 7.14352 1061.13
3026.65 8062.28 8208.64 13.8274 -2.11947 -6.17424 1061.13
-1820.68 -1978.18 -527.809 10.9265 -15.8042 17.0617 1061.13
311.956 762.595 203.247 22.5117 -3.97133 -24.3488 1061.13
185.572 -181.642 345.193 -19.5194 -35.5173 16.5697 1061.13
9873.37 -13229.6 5689.01 -3.57627 -4.98652 9.5529 1061.13
28985.6 9613.12 2509.87 2.38082 -14.9671 -4.71573 1061.13
-1234.12 507.994 -460.956 14.3999 14.8525 18.2044 1061.13
-12298.9 -1047.76 -9987.68 -11.1501 -13.0772 1.97273 1061.13
-8339.54 -3142.74 5704.03 2.81386 -6.83195 11.5447 1061.13
-3426.18 2549.43 3088.87 6.97806 1.22954 -17.1248 1061.13
551.932 -132.672 -222.555 29.9353 13.6306 -1.77138 1061.13
2426.59 1266.07 -1350.32 -10.039 -18.15 -10.4713 1061.13
-2393.43 -2828.29 -1490.41 -2.43195 21.7793 -4.32052 1061.13
-1819.4 -483.69 1518.2 -2.23214 13.3118 9.57864 1061.13
-2164.88 4562.93 -2195.18 8.89305 13.0967 -8.79555 1061.13
38.2906 -627.604 -1778.55 -24.5255 8.15066 -13.5407 1061.13
360.123 -2765.89 -1220.81 -18.0488 -0.41186 -13.534 1061.13
1446.59 12006.5 -1279.68 -18.9059 -2.58054 4.95944 1061.13
814.472 -50.6739 -730.165 11.3383 13.6884 -10.4785 1061.13
268.491 -681.141 -294.062 7.2688 -6.35824 -40.954 1061.13
3694.09 1859.61 132.175 2.31836 -12.3946 -4.51541 1061.13
3494.73 714.783 898.331 -11.5502 -31.0506 -2.01196 1061.13
1294.06 -2457.02 -3608.62 21.1772 14.6736 -13.6478 1061.13
6675.99 3268.91 -14167.6 -16.8957 4.87673 -3.18894 1061.13
740.248 -133.492 -6.65339 24.9704 -9.00333 -14.5635 1061.13
-551.655 2711.46 -1552.17 20.161 21.7495 3.14063 1061.13
1714 -191.592 1246.89 2.67892 19.1803 3.4216 1061.13
2901 -2827.6 -1113.65 14.1299 -21.5132 4.90926 1061.13
1296.12 2754.61 -1379.92 1.16802 1.65211 -9.77839 1061.13
-1713.82 1821.99 1565.48 15.0863 20.8136 -2.10187 1061.13
1638.02 -15649.3 -4762.83 15.1199 -5.14485 7.57739 1061.13
-227.592 -1119.56 3466.11 -12.2544 13.7628 18.0329 1061.13
301.845 520.241 -916.204 3.08418 -25.1735 -7.94527 1061.13
-1603.96 -3342.04 -1115.15 9.68368 -23.0664 8.16457 1061.13
809.863 -593.701 1205.84 12.3761 -3.55636 -5.67375 1061.13
1262.58 -347.118 -118.11 -19.9712 -13.4422 37.3143 1061.13
-1652.42 -3447.89 -2340.58 -14.6976 -2.45765 15.871 1061.13
1328.13 -1020.9 -2598.6 -2.11071 -8.0746 -20.7045 1061.13
4430.42 664.565 -6468.33 8.12899 -2.37695 -4.40143 1061.13
-716.192 -476.273 -500.115 1.90018 0.104794 -14.8775 1061.13
-42014.2 896.37 -114974 2.32958 4.76872 -2.95254 1061.13
1693.1 -1025.48 -2085.95 19.508 8.7834 -4.96547 1061.13
-2918.44 -1270.58 -2027.09 -22.3883 6.44434 -6.11129 1061.13
-22925.7 34476.6 -24647.1 10.4858 4.92406 2.38227 1061.13
4474.37 -4388.4 -2047.51 15.001 4.8358 10.0444 1061.13
-23938.2 30483.8 -15562.9 -12.1825 1.82862 6.41208 1061.13
8406.43 7861.51 1683.28 18.9165 -6.23716 16.8184 1061.13
-62796.4 67965.2 4762.04 -3.25242 -8.32195 -1.46226 1061.13
-7948.19 1873.49 2747.32 -11.3412 -14.6726 0.967041 1061.13
-721.772 1444.15 2442.67 3.13796 -22.2974 1.76203 1061.13
-1582.92 333.055 4521.64 5.38289 1.02384 6.58565 1061.13
5969.34 -4476.84 -938.891 -4.59952 15.8271 -24.6731 1061.13
-2374.1 1665.8 930.203 4.46605 -10.9131 11.2431 1061.13
-15150.2 1112.63 -15187.5 2.17163 17.6115 -5.40722 1061.13
244.872 -633.562 -4745.21 24.6148 4.23945 3.6678 1061.13
-4298.1 -4529.25 843.185 24.8648 -11.9402 3.73783 1061.13
544.752 4251.19 1392.52 11.3064 -25.4558 3.1568 1061.13
-1351.38 -1155.86 1097.94 16.435 19.7446 2.30062 1061.13
46.2811 1533.97 520.434 11.3684 7.66276 18.9305 1061.13
634.04 905.466 2480.79 29.596 -21.6434 -14.7854 1061.13
-491.95 838.544 1871.18 -9.31768 -16.7406 15.7731 1061.13
-5354.03 168.211 -2674.47 4.03045 20.4882 -19.4898 1061.13
544.711 -407.536 758.434 11.6458 -14.9238 -4.90421 1061.13
431.474 -24.8786 -3342.14 30.0052 -6.23052 2.81813 1061.13
8054.37 -27780.1 3549.62 -6.39775 -18.5913 -7.48645 1061.13
-3098.26 4415.64 -2531.88 -17.7097 -8.64443 -6.11102 1061.13
208.993 32.6293 338.752 29.7697 14.0833 9.41489 1061.13
2155.18 -178.962 615.529 9.76706 14.8068 -2.98197 1061.13
-3900.48 -3962.32 -1995.39 11.0667 14.2004 -9.64181 1061.13
-1658.5 180.602 -670.291 -4.51246 1.95129 -44.4038 1061.13
-364.344 -77.2812 80.7316 43.663 -4.40593 11.2261 1061.13
4112.28 -5808.59 -5425.39 -5.66561 -8.16878 1.63864 1061.13
885.968 209.268 277.802 7.85 1.38694 -3.106 1061.13
-3423.32 6610.05 3442.21 16.9333 15.2658 -5.82114 1061.13
3798.77 464.893 332.122 -4.44545 18.2275 25.5886 1061.13
2269.39 954.518 -1107.3 7.02921 15.3089 -20.1987 1061.13
24797 68836.7 -20027.5 -3.50241 0.0630675 -9.06792 1061.13
-2669.28 -1181.27 768.767 20.4305 -29.3476 -4.58375 1061.13
-1776.02 -1249.54 1694.47 6.99414 -16.028 -9.82836 1061.13
43497 50970.8 29870.7 -0.718274 -0.880061 7.60154 1061.13
-12054.8 12190.5 642.431 23.2482 5.89152 3.93781 1061.13
-359.248 -1881.72 638.995 -18.9894 34.0419 -10.9802 1061.13
-132.953 -1551.84 825.26 25.9282 9.16406 8.87028 1061.13
6414.66 -1027.89 5625.35 14.2808 12.7572 12.0132 1061.13
791.335 2005.1 264.946 -5.57153 -4.36847 1.58557 1061.13
-737.872 1044.02 193.282 23.5143 -12.3734 -22.9159 1061.13
-5232.61 -10859.1 -1859.55 -8.5317 26.9054 1.92854 1061.13
308.043 -796.533 627.397 25.7218 -5.10642 -3.13193 1061.13
-161.876 574.779 133.895 14.7141 -45.8739 9.93225 1061.13
178.29 1675.5 272.188 -19.7144 23.3612 -29.6832 1061.13
8811.66 -6599.76 1969.3 5.45564 23.6147 7.46698 1061.13
3858.89 -1679.15 -677.463 -0.264384 18.0139 17.6228 1061.13
3269.95 -516.165 -673.582 3.92775 -9.76209 29.1276 1061.13
-411.908 534.556 -1154.52 -3.4087 11.8413 -4.53957 1061.13
9018.48 2777.01 -2606.55 -10.9393 13.805 7.73325 1061.13
-18125 15798.5 -10969.3 -1.04176 -6.98767 -12.2598 1061.13
2918.84 14284.2 6559.68 0.792559 10.0834 24.0795 1061.13
-609.428 -619.267 119.815 -13.8156 -13.5372 11.7306 1061.13
148.18 833.331 -613.859 11.0984 -3.36911 -1.93043 1061.13
-58258.6 2526.64 14084.3 -2.75331 -5.19558 -12.4362 1061.13
-583.407 2224.31 494.889 -9.84456 4.06794 7.75643 1061.13
-218.098 141.603 -932.335 -27.8812 19.8896 -15.5531 1061.13
-3080.43 -9413.82 -3023.42 -24.5731 -15.4689 1.18987 1061.13
181.989 -457.859 300.779 -23.9237 15.8273 1.49968 1061.13
-735.789 1165.77 -260.557 41.7748 1.02397 4.47663 1061.13
1427.56 1458.43 -369.289 6.01268 -24.463 -14.3133 1061.13
-5347.18 -1605.26 1709.18 -1.84706 3.16079 11.1226 1061.13
271.121 -216.88 94.4851 -7.5793 -37.9193 -2.48853 1061.13
-161.096 551.422 337.51 15.5712 7.61008 20.5962 1061.13
-2321.66 205.223 1120.23 -7.79441 37.5285 8.72539 1061.13
-284.344 -14.1005 -1503.82 -10.506 3.78155 16.4646 1061.13
1571.92 -208.399 384.998 4.81528 -29.6942 -14.5028 1061.13
-722.367 -298.096 -1328.92 -15.3248 -16.1768 -11.0284 1061.13
961.089 -902.222 -179.575 -17.5594 -5.91139 7.01256 1061.13
-5748.4 5927.42 -11553.8 -9.4758 -1.57864 18.4821 1061.13
-10383 3265.42 4520.86 2.05338 -12.0161 10.2939 1061.13
2028.78 -1243.33 375.993 22.3778 -4.81462 16.4667 1061.13
-860.934 121.832 152.654 -13.6595 -23.3368 11.5032 1061.13
-9470.79 -10156 -1494.3 -18.405 -6.07733 13.8747 1061.13
5809.05 6951.66 -2296.01 -17.3651 1.04933 3.99633 1061.13
-49574.6 23811.1 -39494.8 1.64001 -5.23038 -6.98288 1061.13
-4765.92 -910.572 -1211.89 -2.79587 28.0282 10.8896 1061.13
-1722.64 1235.26 302.923 4.75218 -0.365616 25.1986 1061.13
-404.644 -808.966 -1195.04 -15.0391 31.2194 -5.91397 1061.13
-1631.59 -472.958 2498.58 -9.63435 -34.5755 10.389 1061.13
-2037.1 376.956 -32.8626 -19.3124 5.33085 -18.8306 1061.13
-1583.54 -2500.29 3108 -25.3007 2.58211 -2.75048 1061.13
12412.7 3297.07 -6279.06 18.2896 -8.31017 11.2388 1061.13
997.935 -301.643 1226.03 35.3455 8.05966 -29.4842 1061.13
1413.41 -25466.2 10636.3 3.97547 0.823446 -5.34008 1061.13
860.76 262.355 -245.033 -22.1602 -29.7391 15.4786 1061.13
-11087.5 2815.93 27848 -10.8221 5.49793 -12.6963 1061.13
-14.3254 210.666 94.7416 -25.4332 -4.83037 10.0797 1061.13
-750.767 -8473.96 -2251.2 12.4935 -19.3719 -2.29676 1061.13
2876.39 -1216.23 -848.245 -6.85893 -15.408 -14.0163 1061.13
884.472 1632.21 74.1894 -19.0114 16.3006 -21.7025 1061.13
-740.959 -651.236 -118.055 -26.9062 27.7311 4.45151 1061.13
2642.72 -607.254 -3991.36 24.9297 4.36718 8.55702 1061.13
2255.44 -397.981 -1571.9 -11.5501 -7.99587 -16.4868 1061.13
579.358 -904.852 -125.224 -14.8149 1.25382 19.5832 1061.13
776.67 -1600.81 1671.71 -0.72553 -4.00656 -10.7535 1061.13
-1490.86 -1075.56 420.357 -7.5023 -17.6857 28.586 1061.13
-566.704 546.611 -493.944 -22.6223 -1.00241 6.20454 1061.13
-1771.91 170.41 -581.551 -1.59188 15.1903 -11.089 1061.13
-1156.56 -968.538 -591.683 -14.5039 38.0936 -12.1891 1061.13
426.838 1190.01 331.498 -12.0129 2.88743 9.19118 1061.13
-3677.64 -6.44577 -3582.62 2.41944 -22.9007 4.46664 1061.13
-8913.43 -1999.54 8691.31 -13.4223 2.36457 -21.8147 1061.13
-1834.68 331.736 -1438.81 -13.8367 -7.43984 13.3972 1061.13
215.698 474.642 -164.49 -4.18129 -39.2026 -2.34874 1061.13
726.721 211.136 227.762 -11.3589 29.399 -3.51863 1061.13
1836.21 371.665 825.197 10.6024 -17.1763 -8.10119 1061.13
-8451.85 -190.433 -16216.1 -5.57315 -2.45494 11.6908 1061.13
8669.97 4839.09 -2030.45 -12.3153 9.33046 10.029 1061.13
1665.35 2083.93 297.948 -25.7702 -2.73283 16.2152 1061.13
123.407 1133.6 74.8686 10.4885 -19.7976 0.767406 1061.13
3135.69 1048.24 -3224.55 -2.41887 -27.8227 -10.2093 1061.13
554.154 906.993 662.926 -29.9884 13.0201 -3.92912 1061.13
1393.23 320.157 1478.86 -6.0177 -13.0966 6.28689 1061.13
324.877 -3687.13 1130.18 25.7057 15.0641 -1.80418 1061.13
-791.344 773.945 1751.84 -17.7874 2.47686 -18.8734 1061.13
-69.9176 -2496.04 636.778 2.77579 -2.56709 19.5337 1061.13
759.976 -1728.44 1065.28 28.266 -14.7651 -7.57185 1061.13
-1042.77 -906.326 -93.8218 3.81453 8.97487 2.60525 1061.13
3925 2831.25 1177.85 8.26406 24.8802 6.37944 1061.13
1381.42 -725.239 -6.58631 -7.80533 9.1636 -27.2934 1061.13
2098.45 1819.89 -1264.13 9.27722 -9.40604 -27.8107 1061.13
772.885 -1778.97 -2117.99 16.0745 1.06266 -5.71296 1061.13
-1571.56 -3419.83 -4581.5 -6.79139 21.5616 -17.8271 1061.13
-11630.9 4735.27 11807.2 -4.19526 8.35053 -11.0118 1061.13
-988.321 -994.935 436.73 -15.2661 23.0108 12.6857 1061.13
-4625.66 -190.845 -3095.38 -7.61737 -23.4712 11.6241 1061.13
-5535.12 682.192 -1240.18 -7.56615 -10.2657 -9.03882 1061.13
5869.81 -7948.87 -6385.54 -0.0998301 20.9262 -13.0669 1061.13
-2061.25 4944.09 730.712 10.6937 15.7115 18.7996 1061.13
-852.168 -2282.76 -435.971 -3.68014 12.1827 -7.26525 1061.13
3111.91 -2159.68 -2656.94 -17.2619 -5.01275 14.0257 1061.13
863.556 647.741 1891.87 -26.5688 15.8132 3.6772 1061.13
-442.386 759.474 -1351.15 38.729 -18.2111 19.1137 1061.13
1675.06 -2778.99 -2846.97 -25.7639 -1.44561 10.8165 1061.13
-3278.9 -417.355 1598.11 -6.70507 16.7653 -1.07465 1061.13
3049.52 -6787.47 -9894.36 -0.144447 3.162 19.9768 1061.13
196.782 651.945 724.086 15.2767 -2.11475 -18.395 1061.13
4616.01 -2538.22 -3219.17 22.9029 19.7973 0.970903 1061.13
-1179.19 -3582.97 276.337 -16.5941 -7.46289 6.05604 1061.13
1278.35 200.203 -425.853 -1.66085 28.733 5.8512 1061.13
-11369.8 4052.86 -12699.5 -10.536 -16.1644 6.50996 1061.13
-3651.52 -4072.48 228.841 17.8547 -17.4084 -0.801941 1061.13
2491.71 -2392.28 3214.15 3.50806 7.25347 4.31132 1061.13
805.495 592.253 -2581.61 -12.5144 25.3792 11.3414 1061.13
-1337.29 -19795.1 5496.86 -15.9906 -3.22327 -9.56473 1061.13
602.609 -1318.23 2945.21 9.24968 20.2431 -5.32498 1061.13
1477.71 7557.58 1882.63 -14.2273 8.96083 4.4018 1061.13
-743.426 67.0923 -200.447 -19.2426 32.6666 3.6539 1061.13
4237.51 -975.476 -371.352 -7.80293 -20.4528 2.56288 1061.13
85.7451 544.308 -1075.58 8.19099 7.74993 -10.8914 1061.13
-3837.74 -1443.96 235.188 -21.4465 -3.31117 4.2345 1061.13
-414.795 -305.255 1020.2 -14.9198 24.9358 -11.3487 1061.13
1074.83 -25.4859 -426.032 -12.2987 -21.6576 31.371 1061.13
2235.23 -7886.33 -2732.82 -8.72019 -11.3927 -14.4058 1061.13
-407.699 -2453.27 -451.387 0.513318 -33.8713 -10.1221 1061.13
2810.47 -3286.63 238.318 -9.42269 -21.2026 3.59152 1061.13
-7716.87 550.781 4674.98 1.72307 -7.39391 5.98457 1061.13
9175.13 23482.4 -10478.9 -9.98876 4.65815 10.5077 1061.13
-3100.66 224.944 741.721 -14.0229 -15.7467 -7.21119 1061.13
1709.66 -1185.71 -579.454 14.0295 20.6367 -33.5863 1061.13
-4612.17 2997.6 -267.97 -5.56517 -19.7523 0.622169 1061.13
-1490.43 -2124.77 833.379 6.657 -4.77248 14.5285 1061.13
5389.59 -356.498 -2060.48 0.536426 26.5057 12.0944 1061.13
-16208.3 -10413.6 -11116.5 -4.81018 12.9195 2.20097 1061.13
-43.9302 -137.382 25.6351 3.76845 -5.16365 -39.9614 1061.13
-2680.85 5722.03 -862.628 -3.53026 3.0578 -2.93931 1061.13
-17878.3 -28685.8 16144.1 -6.3719 -8.90802 -0.110612 1061.13
-1563.58 -681.938 937.129 8.8872 2.69143 1.49982 1061.13
1833.61 3191.94 -1919.65 22.0377 -13.3473 9.88613 1061.13
207.338 -7519.11 266.419 -6.3003 8.16932 16.3181 1061.13
-21728.3 -21153.1 -2173.53 -2.70227 9.32757 0.279919 1061.13
3846.15 -632.818 -2431.51 -0.312191 20.5344 -2.95571 1061.13
-826.342 -971.516 -6.54516 19.5926 -15.0849 18.8789 1061.13
6507.04 -343.981 5121.93 -4.71126 7.75161 -17.8052 1061.13
-403.492 -444.751 -814.812 10.2893 -1.99302 31.9109 1061.13
-221.776 -2891.01 363.131 30.6799 -1.01212 0.169617 1061.13
1924.68 -7289.19 -9216.37 -17.9982 5.95897 6.41518 1061.13
-994.7 -220.807 1771.18 -6.27504 25.7284 4.86602 1061.13
253.532 -122.682 -17.9023 -7.74529 26.7508 -16.8451 1061.13
899.523 -171.899 95.6042 -20.6336 18.2927 32.567 1061.13
-625.299 -498.551 -559.349 -25.3465 -25.0014 -0.348761 1061.13
-1275.06 2246.69 -1512.86 16.9837 10.1139 -6.24074 1061.13
-548.079 631.14 289.144 1.81214 25.0047 -0.810609 1061.13
-12.3971 755.833 304.648 13.3286 20.5953 0.0406791 1061.13
2078.75 353.937 -2672.12 21.369 -14.2772 21.5087 1061.13
590.217 -309.762 461.113 -26.1374 1.31519 -18.9445 1061.13
-4218.26 16564.2 -21925 -6.30168 8.51286 -1.59364 1061.13
-337.345 3511.96 420.024 -28.1135 -2.83007 1.49611 1061.13
-25131.2 -17673.9 -34520.5 -12.9741 7.44494 -0.0893179 1061.13
519.538 3461.62 271.424 11.7636 3.6215 22.3241 1061.13
3039.01 -2167.38 2667.48 13.9445 27.4327 1.25634 1061.13
5046.73 -260.739 3325.2 8.63642 -17.5157 -19.1266 1061.13
2457.73 -1844.51 -279.891 4.23301 -13.0773 -15.1996 1061.13
14349.7 8154.29 3562.76 -4.62229 14.9192 8.68368 1061.13
2024.18 3912.51 3230.7 20.3393 1.08808 -2.95833 1061.13
-4122 -2191.93 3424.05 13.1709 -20.5062 -1.80218 1061.13
86771.2 -46086.2 76810.8 2.30932 7.34066 1.62036 1061.13
2977.2 2642.22 -988.793 -9.24013 21.0955 -12.4557 1061.13
-10792.1 8975.78 -8286.19 7.06709 14.4112 10.2165 1061.13
-10908.8 6841.44 -8104.99 -9.36277 -17.4845 -3.10339 1061.13
-4274.56 7012.36 843.483 -10.0186 -9.85034 -9.81208 1061.13
2609.46 3130.35 -4938.19 6.20697 -13.8839 -14.7091 1061.13
1143.71 1005.88 76.8087 -9.55977 17.8801 -30.4379 1061.13
175.155 357.083 658.199 5.68421 -21.928 7.91986 1061.13
2241.34 3075 1535.29 -15.39 13.8786 -13.1515 1061.13
1924.2 1943.58 85.2672 8.51091 6.72133 3.22629 1061.13
-282.331 -1653.35 1026.15 22.2621 -24.8569 11.6312 1061.13
570.794 16450.1 2242.36 20.4416 -5.50853 2.01978 1061.13
-6656.45 -3101.25 -2806.85 -12.0855 15.4782 3.37152 1061.13
-631.62 4802.29 -329.033 20.8801 5.61092 4.15139 1061.13
5413.19 -2695.25 -4051.51 9.18468 20.6204 2.21137 1061.13
-3851.63 1908.09 -3949.2 -14.4596 -25.3077 -4.17401 1061.13
-2985.37 6847.78 3781.71 19.1049 -8.13891 3.82203 1061.13
9569.98 -7191.59 1074.89 -19.889 -6.2129 -2.29567 1061.13
1398.14 -462.753 1298.12 24.3905 -5.34608 -9.91859 1061.13
1627.49 3284.39 1044.65 23.4468 -0.00155496 4.52584 1061.13
-2030.94 -3233.56 6176.84 11.3992 1.47532 2.82712 1061.13
-754.101 3478.99 -2866.24 -2.97088 -19.7579 -21.4852 1061.13
-4827.71 1385.37 -6009.14 23.8247 -21.2789 -4.81627 1061.13
-908.733 -1443.53 -489.937 -26.4139 -2.19043 -14.3944 1061.13
-6146.82 -4919.1 989.503 26.6031 9.50998 13.6249 1061.13
560.108 -2372.02 1054.9 28.2712 14.0115 -4.56989 1061.13
83.1104 1155.66 327.414 30.046 -11.3639 7.59356 1061.13
-5248.34 313.325 1332.64 -1.31367 31.6736 -8.55234 1061.13
-5498.49 18178 -15095.3 -4.32508 -7.66558 -12.6442 1061.13
-69.9633 -432.868 -631.01 33.5903 -8.94622 -7.46408 1061.13
-9767.71 9955.87 -1640.77 -9.05182 -5.75359 1.10896 1061.13
9957.03 2811.84 10181.1 8.61088 -11.7572 -0.130075 1061.13
21.4738 569.447 231.682 8.03338 -3.71144 19.2809 1061.13
1748.58 112.325 78.9141 7.88187 -28.8654 18.7172 1061.13
13640.5 3609.21 -5169.41 4.68178 -5.74405 13.7431 1061.13
-409.078 -2582.45 6748.21 -16.8878 3.12743 4.37442 1061.13
-715.238 573.629 465.917 10.0809 14.6009 -1.74423 1061.13
-6324.75 3333.87 3588.9 5.08342 26.5512 -2.94141 1061.13
2290.11 -1789.6 1617.11 -0.881639 1.62223 13.5662 1061.13
-817.241 -1388.72 -91.7811 -13.1513 8.26055 28.5645 1061.13
-881.232 -447.721 1829.91 28.4198 -2.87884 10.4544 1061.13
-11795.3 8757.98 -5082.27 0.504593 0.637286 4.13332 1061.13
2096.53 -171.046 -1271.68 -2.31416 -39.3383 13.1457 1061.13
2180.13 3120.77 -356.39 -26.3473 8.28925 0.854619 1061.13
49.8643 -593.431 1103.76 -11.2855 0.578484 -18.1164 1061.13
4849.38 -5663.69 -7201.71 -5.86137 -5.86347 5.44308 1061.13
651.527 -8585.16 -14434.6 -16.0707 11.514 -9.15717 1061.13
-621.963 -81.5602 -172.827 -1.7976 -19.1477 11.8977 1061.13
682.319 -200.376 386.171 -9.38291 34.124 -17.7611 1061.13
778.69 3802.04 -3712.24 9.77367 -12.6907 -10.1117 1061.13
-48.3694 801.194 -1212.62 -40.4564 15.5641 9.74225 1061.13
2165.38 1796.4 97.0761 -15.348 -1.14944 -9.92802 1061.13
-1093.31 391.604 372.702 9.90243 -28.0746 17.3406 1061.13
1239.4 1550.77 -32.5428 -9.74694 2.55104 -18.4268 1061.13
-13.4032 2280.56 -9355.83 7.34262 18.6134 -0.0194315 1061.13
-1277.26 126.318 -2489.82 11.7132 6.71387 -20.8849 1061.13
-3333.16 -2109.55 924.888 15.0485 8.25782 -16.3755 1061.13
-8503.15 20443.8 5184.48 -15.8569 3.93203 -7.19468 1061.13
1650.11 -1373.67 57.0119 1.68435 30.4674 22.3573 1061.13
-1639.31 697.912 -4.56813 -15.0509 -35.5771 3.79623 1061.13
-95.2208 959.763 1644.39 26.9477 2.78323 2.1116 1061.13
8662.11 -5138.34 23648.5 -0.625518 -3.092 -4.94383 1061.13
4624.55 15410.7 11311 -19.4842 -5.08365 5.87063 1061.13
640.031 3729.3 -3826.85 6.49447 16.8342 8.41347 1061.13
-174.526 -275.437 -192.654 17.0748 5.08225 -45.2497 1061.13
-3894.61 -10647.1 -3050.2 -19.4204 -1.15665 3.19701 1061.13
3036.68 -3097.25 -2318.95 5.10277 9.31366 -17.4841 1061.13
19570.5 6215.21 32097.7 6.19233 10.2739 -1.33728 1061.13
-1132.58 218.424 -1617.45 -17.0443 8.01882 13.8973 1061.13
-5618.46 -5272.17 -2644.38 9.22245 -10.9883 -5.0438 1061.13
-657.925 -4167.86 120.408 12.9993 -11.9972 10.2107 1061.13
-315.221 -730.632 -1781.45 -7.08641 19.7848 7.96028 1061.13
-8654.01 747.053 4434.98 9.06998 -9.14888 -26.9338 1061.13
-12456.5 6076.36 -13804.1 10.3619 11.8379 -1.13425 1061.13
2521.81 -3222.51 -869.028 13.1833 9.88825 12.5403 1061.13
391.924 1392.14 -71.4202 34.5528 4.66331 29.7795 1061.13
63.1839 -376.198 162.139 10.0951 40.1393 11.9262 1061.13
-563.616 6368.43 2616.31 18.0743 1.07913 -13.1041 1061.13
17502.7 12128 11669.8 4.86164 -13.6056 5.83226 1061.13
1301.65 -1177.13 -478.497 -25.2364 -25.924 15.3964 1061.13
130.265 366.938 -876.135 11.6958 0.872565 2.6205 1061.13
-1415.69 245.502 592.469 10.5367 26.7791 -11.6016 1061.13
896.569 -297.463 1490.81 -18.166 10.7608 -4.51254 1061.13
-370.036 533.935 101.595 -17.5168 22.5535 5.97578 1061.13
-1816.22 -1553.69 5384.87 11.8629 8.05393 8.50445 1061.13
-155.741 -3504.26 -261.66 25.441 -12.395 -3.89353 1061.13
2231.28 1147.25 6323.82 18 12.4073 -9.83516 1061.13
931.913 -1621.87 -940.837 24.6122 1.64861 -5.04054 1061.13
-484.672 -1365.52 -3552.03 7.53627 10.1985 1.37932 1061.13
8.35025 -344.036 -134.078 -17.1161 -17.1219 -14.158 1061.13
3061.22 -28062.1 14999.7 1.59004 0.170655 12.6985 1061.13
1548.16 2997.51 728.664 -19.358 8.24084 -9.09435 1061.13
14.3524 672.158 -495.486 7.6443 6.05267 -10.4003 1061.13
105.679 -118.694 -699.547 32.2022 5.5889 19.0157 1061.13
-438.255 432.995 -105.491 -20.4447 -14.3756 -28.8573 1061.13
288.825 -425.532 111.237 25.1179 0.333451 1.49724 1061.13
4309.6 5112.38 -2945.97 -16.292 6.37766 6.56244 1061.13
-176.672 1474.73 -517.58 -10.7553 3.02091 17.3223 1061.13
485.713 -1285.59 -1470.8 -14.5866 -17.9124 24.97 1061.13
-1061 -405.476 3699.58 -1.42309 7.64905 -9.35486 1061.13
-1462.9 2451.27 802.272 -13.977 7.94413 20.7705 1061.13
1333.28 -10875.1 -12158.6 -12.8971 15.373 -1.04305 1061.13
1469.37 -1024.57 -475.852 -23.9439 -15.2179 -4.30521 1061.13
-202.946 -684.261 -866.136 -20.1069 22.1884 6.72061 1061.13
-1636.49 8359.01 308.547 -16.6697 -25.2786 7.79708 1061.13
1669.82 -2613.03 6263.44 -15.5075 -8.12414 0.612031 1061.13
-1868.26 9787.09 792.924 -16.2125 6.24398 11.3584 1061.13
-160.691 -348.137 9.01487 -15.6266 6.20561 17.7 1061.13
1100.66 1804.18 450.053 2.13963 -19.2058 -31.4955 1061.13
1256.54 1062.5 -864.855 -26.3294 -10.5676 -2.6966 1061.13
-620.328 -1411.1 71.047 -1.60874 -12.1948 8.79401 1061.13
457.734 -749.01 -345.84 -1.78915 22.1459 -17.3325 1061.13
1716.92 -3003.01 -36.3906 -21.5176 -4.61383 7.2118 1061.13
600.804 -144.939 812.531 4.90355 -5.08584 19.1702 1061.13
2322.48 636.123 2620.21 7.34461 -13.7809 6.70548 1061.13
7871.37 -9590.3 -2524.05 -8.85006 -16.4224 -10.4069 1061.13
-554.775 -1104.84 164.806 -13.3417 2.30454 18.7456 1061.13
-2581.01 -3.59752 2693.75 9.92115 -4.77097 1.47984 1061.13
-3265.07 282.756 2193.06 -3.1086 19.901 -3.10339 1061.13
9495.9 8354.73 -2166.7 -1.13253 9.76395 9.03082 1061.13
-1178.04 -346.384 -170.357 -9.75474 -27.9613 -8.03829 1061.13
1113.57 1734.29 -1675.86 9.63497 -22.7676 -20.4253 1061.13
1652.53 2351.95 -863.058 11.8508 -2.36178 14.5133 1061.13
374.235 73.8904 -915.453 -21.6087 -14.744 29.7437 1061.13
2780.63 1284.64 -1380.18 -7.96888 11.0194 1.41774 1061.13
-1132.16 245.549 505.726 6.3641 -26.2452 -14.1091 1061.13
51286.4 40094.7 -69503.3 1.59156 -9.19744 -3.96728 1061.13
3247.21 516.409 1252.17 6.06375 -12.6696 -2.51778 1061.13
3037.44 3179.3 -3259.72 -1.1071 -24.3934 14.7556 1061.13
-1202.04 -1579.34 2500.48 8.53992 -12.3835 -27.1601 1061.13
-1026.32 -702.299 -952.047 -8.37979 -4.76615 -6.0162 1061.13
35.8119 84.58 228.581 13.8573 -9.51453 3.94529 1061.13
-15305.1 -11443.6 -2809.56 -6.68837 -3.16138 -5.8634 1061.13
8013.25 4961.87 -593.251 -2.00448 15.5435 0.897662 1061.13
394.326 -173.674 -427.401 -5.24294 35.7254 -5.35394 1061.13
-1937.11 113.898 -277.945 19.7331 3.58768 22.8967 1061.13
-2918.23 -3351.38 -5022.5 -2.70253 1.86641 -3.01042 1061.13
-6818.06 5031.98 438.047 1.45145 20.5104 19.2521 1061.13
-610.997 -333.013 46.0609 20.7233 -17.4696 -0.793381 1061.13
4742.5 11047.5 -6091.59 5.4912 7.68244 19.811 1061.13
6827 10655.9 -3624.1 -6.94571 18.7539 8.27906 1061.13
-588.876 -1180.01 461.816 -3.53624 -13.1085 32.218 1061.13
-4952.6 -652.883 10536.5 -6.16248 7.62242 -14.3461 1061.13
-71.6001 1634.95 -315.902 19.6499 14.6398 -9.39605 1061.13
2236.37 -1170.81 1438.61 -12.1283 -27.7399 -0.22784 1061.13
952.28 -4609 -2871.23 -12.6162 3.38904 6.57647 1061.13
-1449.85 1619.13 397.012 -24.1911 -11.1069 -3.57108 1061.13
3917.27 168.419 340.952 2.83866 -24.7396 -1.67456 1061.13
-1060.88 -1313.6 1860.45 8.01963 -1.54894 -5.01254 1061.13
-55.9547 1370.5 -427.2 3.11761 -20.9653 15.7171 1061.13
1519.14 -4508.3 5191.55 21.1417 6.07005 -10.1194 1061.13
780.68 6298.93 -1052.13 29.192 -2.72196 0.394996 1061.13
-475.863 -2467.16 -2950.27 -28.0809 15.6832 -0.014354 1061.13
-8058.25 8179.57 4246.51 -12.2619 4.04241 -5.08659 1061.13
1047.82 -629.651 548.09 9.98318 9.06221 8.28538 1061.13
-1620.75 5481.83 -2987.61 -6.20402 -5.85367 -9.99466 1061.13
-1443.2 -1481.53 1541.17 -6.04117 -12.1136 -30.2769 1061.13
6224.57 967.772 -1522.19 -4.01319 -9.46162 -12.9001 1061.13
-84.5403 3129.52 -1244.52 23.1838 27.2575 18.5707 1061.13
-16754.4 -4376.45 5864.44 -2.22145 -8.44911 -3.11201 1061.13
23135.5 -32624.2 21946.6 -3.69304 -5.22971 -8.0902 1061.13
-1103.53 1075.96 4026.96 14.5569 -10.0693 0.25598 1061.13
2562.87 2000.98 -5098.43 12.7814 -4.1765 -1.27692 1061.13
713.672 -963.953 455.592 0.515665 -0.453085 11.7993 1061.13
-233.173 1177.14 1077.66 8.34106 7.18989 11.6964 1061.13
67412.3 138718 -525625 0.0876072 1.24131 0.95225 1061.13
-1790.45 -1255.82 663.939 -7.45082 20.7207 -3.50837 1061.13
-890.944 -3.16413 969.944 25.8454 -1.56839 22.2083 1061.13
-1640.15 1544.74 1143.72 25.9226 14.8983 -4.43328 1061.13
4260.21 -2747.15 -413.376 -12.3711 0.856126 25.7659 1061.13
-3507.03 2088.29 -1058.85 -0.609446 19.9492 1.88532 1061.13
-1490.18 -776.272 1754.67 12.9156 -24.3171 1.4942 1061.13
-2129.1 -660.098 688.247 4.60883 -20.3037 13.1068 1061.13
22309.5 7261.74 -11033.9 5.36323 16.8345 -5.44944 1061.13
-1968.5 6017.67 -323.129 -7.56712 8.43903 12.4082 1061.13
-232.798 5916.81 2727.94 -21.278 -8.83501 1.5502 1061.13
313.838 -1090.38 -421.893 6.63294 0.864331 1.83282 1061.13
-11430.4 1955.72 -3424.06 -4.30834 -0.995626 0.443198 1061.13
-5521.41 -1283.95 1646.78 -20.2392 1.73638 12.7897 1061.13
-21311.4 6004.01 7739.83 1.32503 15.5302 -4.33407 1061.13
718.123 1725.72 -5549 15.802 -6.89721 0.0446034 1061.13
-3357.78 -369.541 -8435.3 -12.6317 -0.204952 11.6267 1061.13
816.729 -429.148 736.258 12.6703 28.3268 -12.7136 1061.13
-2007.54 627.264 303.01 -19.4587 21.5297 3.04928 1061.13
12104.4 4590.73 -98.4287 -6.70401 4.13882 11.1 1061.13
3030.36 -2841.02 -514.778 12.1176 2.30236 17.8134 1061.13
1655.79 1171.98 4796.8 2.69254 6.99236 -9.34837 1061.13
-4131.97 737.494 312.686 13.8923 1.42615 17.2657 1061.13
1469.38 1822.51 2436.21 0.117835 13.9405 -11.7024 1061.13
-176747 -3281.49 -62566 -3.36495 -4.14313 0.98827 1061.13
10294.6 1766.63 -3061.19 -8.95224 -16.7503 -8.11768 1061.13
-20636.8 5128.22 -11280 1.92229 10.1046 -7.13952 1061.13
-1230.44 -1109.74 -1519.11 -5.81082 13.9527 -3.71603 1061.13
-3070.36 -1255.59 -311.056 -23.9951 -12.4442 23.5237 1061.13
668.113 -2281.08 1309.19 -8.10875 17.778 -4.34853 1061.13
3903.79 7763.45 1643.64 -18.159 4.89335 0.199046 1061.13
-1239.45 1785.31 -1664.56 17.7167 -12.3426 -10.6373 1061.13
-634.343 1195.62 1627.15 -9.96515 6.9881 -4.46448 1061.13
14326.9 -265.625 -4423.46 3.42355 15.7053 16.3399 1061.13
2764.05 -62.3131 -736.772 -1.60088 -16.95 5.40498 1061.13
1640.78 2352.27 -3461.54 -25.0635 -14.6137 0.496271 1061.13
-1262.36 -1193.96 894.983 -5.21052 22.3886 19.3721 1061.13
743.518 -136.328 281.589 -12.3177 -21.271 23.1912 1061.13
-1038.66 1660.1 -2796.22 2.67608 4.08388 28.1405 1061.13
-5116.63 -1478.47 -7256.06 -10.1286 10.2127 -12.1816 1061.13
-1005.16 2730.71 1122.11 29.9013 -12.9163 10.4733 1061.13
4710.68 3912.19 -4719.98 -1.98602 -25.4015 -7.07139 1061.13
1302.62 1939.94 -5067.58 16.7181 -17.4767 -4.20705 1061.13
-1613.17 325.162 -859.609 -15.1761 31.8146 3.35444 1061.13
-1223.77 -719.357 67.985 -4.10963 -10.41 -15.4594 1061.13
10876.5 -24539.9 -5802.39 -5.83927 -6.15004 12.7735 1061.13
-172.028 1119.64 -160.692 -10.1955 4.828 27.4293 1061.13
288.751 -2144.72 -799.437 -20.3286 -33.0988 10.9431 1061.13
-3341.85 -1559.64 2431.89 11.0196 -25.2564 3.02836 1061.13
-6102.23 374.916 1005.12 2.89272 -10.6082 22.7975 1061.13
4061.25 -2333.22 -922.415 -19.1927 17.5189 -7.99685 1061.13
-1315.06 572.229 3215.02 -13.0617 -20.0707 -13.2935 1061.13
1801.92 -375.237 -1242.01 -11.4104 -6.24097 -1.73454 1061.13
2963.01 -27.769 -3789.61 -22.3378 -8.34038 -9.31978 1061.13
-211.288 -4760.69 8687.81 9.65757 -16.7875 -4.98639 1061.13
356.102 1157.83 -483.414 5.98816 1.61618 -15.9007 1061.13
2659 -4405.5 1854.95 22.324 16.4511 -12.1281 1061.13
-1382.23 119.026 313.185 26.4454 22.6015 6.65281 1061.13
133.922 3371.7 411.976 18.7442 -7.61186 7.49089 1061.13
-2871.36 8267.61 729.236 14.5282 -5.87707 13.627 1061.13
-19211.7 -5356.3 -7914.94 4.32061 11.8758 -3.14795 1061.13
-158.456 40.7205 219.914 22.6793 -25.293 -7.49195 1061.13
10.6016 3627.12 -1178.12 28.8016 -7.72845 -7.59162 1061.13
-3322.34 2412 750.684 -10.7586 -12.3023 10.263 1061.13
-2429.93 1217.29 -586.416 0.463672 16.8811 7.81556 1061.13
6895.84 1974.55 -2791.72 -0.186593 9.90066 12.2637 1061.13
1259.56 -710.566 -1107.33 14.3947 14.6246 0.427612 1061.13
912.378 -18090.2 6319.25 -14.941 3.48902 4.69382 1061.13
1356.96 -1567.8 724.592 24.8106 22.0689 -5.7788 1061.13
-5.84013 806.35 277.967 -23.167 -8.83424 -14.2261 1061.13
-5780.61 -524.376 718.137 -23.1899 11.886 -7.15292 1061.13
-14860.9 -13496.3 -7970.64 11.025 -14.4257 2.82724 1061.13
-5410.58 5422.18 -2776.05 5.61406 -1.85531 -6.16621 1061.13
8311.1 5862.34 -11791.2 7.60766 -3.81886 5.4865 1061.13
1640.71 -692.442 2905.17 -8.22094 -13.8456 -8.21986 1061.13
-1362.17 -1251.81 -247.867 -17.6171 6.77348 19.7718 1061.13
-2238.4 1454.69 980.414 -10.4256 -28.2577 18.8089 1061.13
-14330.6 1154.09 -9741.43 -0.605825 -23.9343 -4.97981 1061.13
3165.91 -7465.18 -179.64 12.5994 -9.70145 -13.3523 1061.13
1687.33 -1790.5 926.33 -12.5106 -19.6551 -16.7035 1061.13
3643.56 3113.79 1500.59 1.16074 28.2253 -5.82212 1061.13
-2316.62 1245.5 -1220.6 33.7986 9.3766 -11.6224 1061.13
-850.753 -760.059 718.366 1.89437 -21.5649 -14.269 1061.13
419.997 1410.81 3372.75 -6.36563 3.49506 -16.1795 1061.13
-855.573 -474.747 -1777.64 19.3598 -17.859 -5.34787 1061.13
-23047.7 -61.509 -21460.1 11.5663 6.401 -4.97608 1061.13
1414.09 685.302 -1735.4 9.19259 -32.1067 -0.311817 1061.13
2541.19 21850.4 -10574.1 6.14133 -1.03023 -4.13001 1061.13
13421.4 7584.83 3380.53 2.92208 3.83105 16.6609 1061.13
10861.9 -14836.2 4205.8 -11.1282 -13.3696 0.713708 1061.13
-4370.6 927.278 -335.442 1.10487 25.4966 15.3675 1061.13
4505.7 7064.13 -1263.07 3.08608 11.4191 18.6275 1061.13
13200.2 5964.23 11791.3 6.31594 -25.024 -0.330555 1061.13
-296.313 588.635 276.925 25.5513 1.24484 -0.865373 1061.13
-5624.31 1236.72 1508.81 10.9122 21.1605 17.4443 1061.13
11.5882 -354.345 -311.206 -20.6188 0.00426524 -1.01319 1061.13
-3529.02 -2135.71 1911.64 12.8712 0.0594629 17.204 1061.13
1020.99 1549.79 -1935.87 -11.5039 29.4228 3.05643 1061.13
-31.8418 528.295 703.576 1.36836 17.3718 -35.2831 1061.13
682.968 5286.05 1509.23 -23.9996 -2.89938 3.65737 1061.13
1464.36 1090.7 -1860.43 -19.0429 17.5228 3.85572 1061.13
-3457.86 -1391.79 646.392 4.90268 17.9955 -21.5676 1061.13
12816.6 -111445 29673.8 4.14278 1.73928 -6.46812 1061.13
2048.42 1014.15 4023.45 3.48937 -13.9222 -12.3983 1061.13
5209.19 -2213.96 -815.525 -4.45033 -19.8494 7.07657 1061.13
-5597.69 9383.82 958.795 1.48573 -31.5625 3.10765 1061.13
3910.71 3297.99 1053.85 -21.6228 9.7762 -4.98989 1061.13
-4005.76 2204.43 2181.06 6.44257 13.2548 15.427 1061.13
1178.46 1442.65 774.409 -16.1275 -7.14156 4.7702 1061.13
-83.4344 -3243.79 -5119.27 13.3262 11.4362 -5.45987 1061.13
1588.42 24265 14022.1 -11.8293 -8.49698 -1.52502 1061.13
549.484 -638.083 572.861 35.1151 11.2867 21.176 1061.13
-107.711 -836.58 -1667.75 0.696308 -16.9614 22.4815 1061.13
4699.03 -6896.52 19040.7 2.9383 -13.9219 -4.96012 1061.13
272.959 154.583 -132.087 40.4214 -4.77619 0.12149 1061.13
-740.989 1011.65 1026.4 -26.7756 8.87418 -8.31109 1061.13
-1596.5 -69.7396 2077.56 11.3487 22.4192 18.5752 1061.13
3642.66 1335.68 -5609.93 -7.1364 -5.55497 9.44918 1061.13
700.907 -1878.68 182.491 18.8569 29.2352 12.8769 1061.13
2571.68 721.851 1758.47 6.87858 11.9267 25.018 1061.13
767.736 -1560.9 -1588.98 -14.5583 39.1105 -13.9253 1061.13
86.3773 -306.427 -328.738 -6.32418 -9.05128 -15.3909 1061.13
-596.783 -1857.14 -1047.73 -0.33512 -23.6075 -13.8782 1061.13
4085.17 6847.76 3535.25 -16.0012 -16.0715 13.6685 1061.13
-442.133 3586.55 672.928 -8.04591 18.2657 -9.82049 1061.13
-105147 -86608.1 -10910.8 5.49222 -1.32611 0.0171909 1061.13
2778.94 6132.07 -2470.74 -10.9868 -5.68864 -5.59868 1061.13
-3078.12 1603.7 1097.36 -16.2117 14.6287 7.20188 1061.13
561.03 1689.24 -2104.89 15.6111 -11.6379 4.91528 1061.13
484.752 993.314 349.634 5.34737 6.60127 36.7476 1061.13
120.871 105.898 -235.24 -33.4641 33.8185 4.73345 1061.13
10229.2 -18696 2607.57 10.8761 4.74781 -1.80355 1061.13
-400.535 -1702.61 1611.11 6.17246 -28.3969 -10.8698 1061.13
2995.08 -1111.64 980.177 15.6118 21.4629 9.12928 1061.13
-1519.69 295.92 690.526 4.82007 17.5659 -17.7145 1061.13
-3020.48 -4737.01 3281.59 1.44506 11.2012 12.0666 1061.13
2521.71 11935.6 5011.95 -16.9059 -4.38708 -0.601233 1061.13
2322.28 1274.18 -3367.44 -4.3544 -0.831915 7.98999 1061.13
-1936 99.3786 1547.11 4.35297 14.3184 20.9023 1061.13
12390.9 35380 1402.56 10.3878 -2.02955 -10.2951 1061.13
3570.81 7932.54 -4746.79 7.34619 -18.2843 8.97953 1061.13
-1747.34 -896.809 473.724 -7.837 17.272 15.3834 1061.13
1151.19 -1401.34 -1263.17 1.06408 -30.9103 -10.6717 1061.13
7141.78 913.9 -586.844 -7.47461 17.0982 -14.2026 1061.13
-1909.76 -19544.3 1634.92 -19.2862 -5.91229 -5.13745 1061.13
-1494.96 -700.357 -1398.44 14.2289 -8.93234 2.19492 1061.13
-1290.18 678.205 695.805 -22.1932 -11.2583 -11.9317 1061.13
1777.86 -3034.55 -141.172 -11.002 3.83184 -23.4296 1061.13
-114.016 868.785 -350.683 -25.0304 33.9037 -8.85636 1061.13
-883.944 278.237 715.019 15.357 -22.0982 25.0475 1061.13
3591.88 -1193.09 2112.97 -2.71784 -24.5282 -22.1776 1061.13
-3753.83 -2835.99 412.94 6.58592 -20.658 -2.79557 1061.13
-1261.78 796.65 -710.558 -16.4505 20.5089 -27.2432 1061.13
-2053.41 -1806.33 -4322.69 -2.78652 -30.5182 2.08581 1061.13
-3799.53 2300.82 -3667.05 -6.81123 -13.3171 3.54036 1061.13
-124.183 -1239.15 -3777.45 -2.76292 12.1918 -16.8511 1061.13
-324.957 1823.41 2075.13 2.73779 4.18324 13.3703 1061.13
-92226.2 -43794 -67186.7 3.0427 10.285 -3.72934 1061.13
3802.71 787.238 -391.978 -1.98462 17.7415 -7.84503 1061.13
-1109.66 -4696.9 -1936.33 -22.6185 1.69319 1.69708 1061.13
438.619 -340.223 -356.695 26.5279 -16.2422 23.7617 1061.13
-827.3 -653.667 188.262 31.7578 15.7168 -1.88891 1061.13
-683.266 -211.171 11493.1 0.924432 -0.422902 8.82318 1061.13
2720.58 -1602.98 -429 17.4237 21.3335 -13.0017 1061.13
2754.54 2279.92 900.208 -4.93282 24.0278 -4.893 1061.13
-4504.56 -1216.83 -1263.03 5.53724 2.06571 11.9895 1061.13
-550.774 478.04 -201.693 -19.3742 1.87056 -12.5922 1061.13
1007.4 3243.98 943.959 -9.39473 -11.7487 -15.0546 1061.13
-86.5581 729.903 1576.02 -17.0091 0.0511137 16.0152 1061.13
-5589.41 9767.32 -6268.53 -16.5792 -2.62952 12.2085 1061.13
-1961.74 2997.4 2394.15 24.2785 -4.00213 16.2892 1061.13
5728.13 -1034 -730.835 3.67626 0.637524 -10.2174 1061.13
8255.62 18412.9 20126.3 9.94257 4.04128 -5.09972 1061.13
-1773.56 1804.34 817.849 -27.2834 -14.5031 -3.64282 1061.13
775.46 662.074 -1571.78 -29.942 -30.4353 6.96503 1061.13
3312.08 5588.78 5456.3 -20.8833 2.90042 -3.07832 1061.13
736.995 -890.59 2891.81 -24.8354 24.2573 -21.7805 1061.13
-621.433 -1128.41 211.977 11.5911 10.7139 -23.3101 1061.13
-1761.46 -389.504 -2856.27 13.0968 -19.7648 14.9766 1061.13
31.9708 173.093 1128.85 7.97902 -5.01333 9.90156 1061.13
106.049 -1208.31 320.606 39.3607 -26.2202 8.70499 1061.13
594.829 985.262 -848.312 1.16291 -10.5255 -20.8572 1061.13
-3219.92 -2297.66 -788.367 -9.73411 -18.194 -10.6474 1061.13
-2624.16 136.653 -1463.46 -5.8755 16.1169 25.1723 1061.13
-2596.24 1054.35 -3165.05 -9.06721 -7.00716 16.2412 1061.13
1545.68 562.989 3482.47 2.91025 -29.5927 10.485 1061.13
557.209 -631.633 -979.798 -20.6594 -16.5088 -5.42569 1061.13
-1039.24 -275.33 -574.856 -3.67907 -19.4146 10.6238 1061.13
5233.98 4491.92 1976.64 13.0609 -5.17032 4.75115 1061.13
1432.48 -2140.69 -135.852 -15.2589 7.03991 -36.4628 1061.13
-3634.62 -2467.6 1926.05 8.97737 -0.116561 -11.7079 1061.13
343.666 103.05 -18.5684 0.0438378 -17.8929 -14.2992 1061.13
-9786.54 1901.22 -2415.35 -2.7411 14.7489 -0.352879 1061.13
-254.256 1452.05 618.391 -38.5909 -1.42024 -0.715831 1061.13
5612.69 -6480.04 2882.4 -4.43878 -1.37523 -18.0513 1061.13
-1099.56 -901.824 1126.58 -12.9094 1.49701 -9.71727 1061.13
-27958.2 11567.4 -11996.9 6.41992 -0.468226 -12.0767 1061.13
-71.1305 -1126.94 219.552 -29.0356 -26.272 14.3449 1061.13
-1150.93 -133.734 -1611.49 -17.5827 13.2546 4.36558 1061.13
-686.015 -468.418 -215.497 -26.9375 -22.4215 -0.461532 1061.13
1262.89 -1723.65 2961.28 -3.1862 -6.16251 -10.0975 1061.13
-3994.45 -10002.8 894.335 20.1184 -7.03608 6.29698 1061.13
-2098.27 3783.5 -509.301 -13.2784 -24.973 -6.28164 1061.13
3477.3 4513.62 -1568.33 -11.6488 19.1181 -0.806488 1061.13
-1322.29 -1522.93 6002.51 -3.07207 -26.4631 -1.99052 1061.13
-1836.28 -4315.85 641.916 -11.8496 9.11028 7.57595 1061.13
3008.17 -457.973 -453.587 -2.26652 26.6408 -25.9355 1061.13
-1261.63 -4208.67 714.807 -7.78132 9.78793 -2.26931 1061.13
7675.92 13079.6 -437.218 -8.15812 -2.47532 9.28827 1061.13
426.21 1345.22 86.6706 -16.1324 -15.225 0.392421 1061.13
1513.6 1161.63 -2512.66 -4.65574 10.5063 -9.43859 1061.13
786.542 -1228.01 -47.0444 3.27607 -18.9115 -11.6859 1061.13
6717.77 -1721.08 -5046.98 -9.04106 -7.2698 -8.11567 1061.13
384.181 1054.56 598.424 -30.0306 -9.47573 -25.5189 1061.13
-1289 290.787 106.725 -0.546264 27.758 0.414321 1061.13
1667.66 534.645 -2317.49 8.87517 23.5256 7.81991 1061.13
-1061.53 2796.23 -239.122 7.13986 -5.12065 18.4495 1061.13
-1657.48 1451.16 1318.23 -13.467 -4.60545 -18.8676 1061.13
1537.17 1502.17 -3727.68 -13.7375 19.0421 -1.5165 1061.13
-65.4855 -560.419 -239.026 3.77665 -25.819 0.330595 1061.13
849.082 4190.7 -1314.4 5.30453 4.42232 -18.6457 1061.13
1492.06 -3424.51 -725.199 -11.1749 -1.38092 -8.50433 1061.13
1085.8 -1396.36 2001.53 3.40377 14.2025 -3.09502 1061.13
1022.71 -1162.97 -682.022 21.2965 21.4678 -0.08855 1061.13
1017.38 -15.1506 -4100.14 18.7498 -10.7284 -0.45555 1061.13
1667.37 -297.031 3974.26 -5.49323 -12.5604 -2.67413 1061.13
-3067.64 9156.36 4795.65 -5.83712 10.5506 -14.6682 1061.13
-396.89 279.195 -432.593 32.684 0.372972 -26.9493 1061.13
-636.409 -1878.14 -1218.56 15.1068 6.96514 2.61753 1061.13
2221.31 -3901.07 -2574.6 5.00499 -1.92827 -18.5724 1061.13
530.684 762.247 -770.436 10.7508 -34.5925 20.5642 1061.13
-29850.7 -50993 -62302.8 6.53671 -5.1634 5.64481 1061.13
-56.1508 143.042 -10.7693 11.6216 15.0017 -35.3376 1061.13
867.207 308.487 130.13 38.1611 -3.47781 9.12588 1061.13
343.654 5097.42 -1857.93 -12.8139 -22.6553 -17.285 1061.13
4384.12 2290.67 -1553.7 32.6971 -11.8375 -12.6047 1061.13
-1268.82 286.354 2090.02 -2.91231 16.528 -11.6567 1061.13
-405.55 1763.61 -4442.83 0.850334 -5.36234 16.1275 1061.13
-10190 11017.3 -12818.9 -14.7806 -0.268698 2.10514 1061.13
-1054.81 -48.2748 1113.11 9.08265 -13.012 -24.3447 1061.13
-27.9916 -873.074 -1983.98 -12.6907 1.48686 1.25385 1061.13
-7955.46 -5918.06 8318.06 5.29347 7.0684 18.3174 1061.13
-3345.89 -5319.59 -809.083 -12.8171 16.2692 -12.1791 1061.13
-158910 -80819.9 -367801 2.17558 -1.73644 -2.348 1061.13
3588.64 -369.306 -1366.66 16.0722 -23.0208 -7.79393 1061.13
-495.274 2529.12 3203.38 -1.80661 11.8808 12.9703 1061.13
8925.43 -3841.81 7664.96 -7.64084 -7.2061 -2.46572 1061.13
1116.96 4519.39 -675.707 -7.3027 10.0847 -11.3863 1061.13
-166.502 98.8225 -323.964 -13.4374 10.0357 -33.4418 1061.13
352.836 -223.136 -773.422 -12.1902 7.18753 10.7072 1061.13
731.106 7714.55 -740.519 2.41307 9.97197 12.9887 1061.13
1998.07 -54.2886 -1105.79 -5.02639 -20.5042 -6.06015 1061.13
2478.76 6838.35 1546.79 -2.33383 7.15388 -11.158 1061.13
2305.02 4778.94 -917.831 -34.7085 2.61058 0.983519 1061.13
641.485 -84.7475 93.9623 -20.2781 -31.2941 13.0459 1061.13
1163.25 558.354 -919.739 -23.2414 -15.5675 -28.3434 1061.13
330.863 2096.99 2349.3 25.3827 9.75941 -11.5876 1061.13
63.3873 813.065 -3458.31 16.4797 -15.761 23.7455 1061.13
-1010.45 -2559.18 1226.48 28.3061 -3.37444 2.69266 1061.13
-255.519 114.876 -917.999 29.3034 3.06861 -11.1442 1061.13
9447.77 -7778.73 -3666.26 -15.9416 -14.8962 0.374156 1061.13
-3940.82 4907.68 10817.1 1.53326 -0.652513 -16.9033 1061.13
838.914 -583.89 -1709.02 18.9781 0.88016 5.59349 1061.13
-3419.05 -6577.87 483.519 -1.42802 -4.22229 1.93949 1061.13
-1303.24 -1567.66 692.27 10.4551 -7.22356 23.0933 1061.13
-1153.77 1073.32 3173.07 2.02317 25.1221 -19.1166 1061.13
2144.07 4.52813 -603.061 4.3196 -18.7521 -3.52683 1061.13
-1536.39 611.065 -1109.31 3.65238 -30.9261 -11.4947 1061.13
-3793.98 480.595 -823.75 2.5977 -20.2441 -7.5039 1061.13
-2376.1 -110138 -12522.1 3.48541 1.5215 3.59811 1061.13
3781.88 -3790.43 2748.7 -10.4038 -6.49236 18.8886 1061.13
2897.77 645.277 -187.143 5.27009 -25.6593 9.22604 1061.13
478.357 2723.81 618.55 8.90258 8.75729 -12.345 1061.13
2988.88 -3132.24 1824.02 8.22916 -18.8037 -20.4258 1061.13
112.545 -75.3137 1377 10.6336 -31.7081 -20.0829 1061.13
4770.93 263.815 -2085.98 -21.8939 23.9306 -6.49169 1061.13
180.751 -3688.47 996.709 -21.4566 9.92185 -8.02707 1061.13
-1878.21 2046.01 -1835.11 -3.67157 -32.8722 -2.83793 1061.13
64.7138 -708.182 -2037.19 11.7056 -14.0466 22.4302 1061.13
-3113.25 -5862.99 1290.01 5.36076 -2.0267 1.88487 1061.13
-2617.48 -3616.54 1563.7 -14.8503 10.0426 -13.3521 1061.13
3599.28 3388.61 157.342 22.4157 -12.5316 -3.47153 1061.13
-17393.5 3348.84 -3772.26 -2.87481 2.86576 14.529 1061.13
812.092 1779.71 2679.44 0.453388 0.356353 -8.98318 1061.13
148.102 1483.29 -846.636 -28.4824 -8.70039 22.006 1061.13
-18919.1 -990.246 4662.57 3.23424 4.79236 -3.41231 1061.13
-1576.31 -2843.86 307.434 16.2227 5.93756 17.5768 1061.13
-2081.44 3940.1 -4205.72 -13.4299 17.443 14.4636 1061.13
-3439.96 -3716.73 4528.04 11.1486 -19.0501 3.62811 1061.13
-385.921 720.384 457.781 -25.203 -8.97681 -18.0341 1061.13
634.224 878.302 -1427.83 21.4098 -29.3222 -8.88422 1061.13
3547.59 499.83 -6007.17 0.981593 6.24263 4.20986 1061.13
-495.496 1258.56 259.075 1.45012 -12.6507 0.577681 1061.13
-3753.57 16406.9 -1973.34 -15.8766 -11.2674 -2.0016 1061.13
-122.648 4801.71 266.041 20.0875 -1.07027 1.50725 1061.13
-4109.38 -271.389 -3879.29 17.2642 -14.9181 14.616 1061.13
3100.82 -1688.01 2673.75 -13.4179 14.2488 4.6686 1061.13
4997.38 1467.15 -132.227 3.88721 24.9324 -6.83403 1061.13
16490.8 -6184.98 1116.44 0.246124 -2.61316 -11.909 1061.13
1915 -813.041 -63.3249 -16.0168 0.331812 9.45886 1061.13
-6995.64 14174.1 -34100.8 -4.73301 -6.8178 -1.99978 1061.13
1986.44 1977.19 553.948 -20.5312 -4.94988 -12.1117 1061.13
-4962.81 1928.31 6910.85 2.61546 3.94264 10.602 1061.13
-9768.47 5059.49 5269.09 -14.2147 -4.5906 12.741 1061.13
1004.26 -2859.82 794.724 -1.88359 -17.5507 7.88254 1061.13
-2363.48 -1358.96 3178.77 22.6255 -13.5851 3.24067 1061.13
-1563.49 -969.128 -452.278 -19.2145 3.77509 -1.16925 1061.13
3556.3 -5094.51 -2480.87 15.9757 11.165 -2.41044 1061.13
-478.694 -53.237 1671.58 -29.0711 -8.38303 23.3229 1061.13
3217.33 309.006 -175.614 16.1075 -6.49247 11.7132 1061.13
-12439.4 14846.3 2440.13 7.84075 -2.44484 -15.0142 1061.13
-1251.82 1439.17 2556.02 -20.0959 7.93492 25.5849 1061.13
-2657.2 -1365 1739.08 7.69168 35.5142 5.30402 1061.13
5014.52 8927.24 4387.53 -3.78162 -16.3056 0.824804 1061.13
339.508 -208.683 -35.1282 23.133 -1.17496 -2.82947 1061.13
2373.17 3464.64 3276.46 28.5586 -19.0475 18.8686 1061.13
687.516 -312.304 100.287 20.2744 3.7176 -4.07378 1061.13
52.5704 -790.267 -1017.47 4.87686 18.5827 -27.1627 1061.13
-280.604 -2481.53 2020.42 -19.4645 -0.634648 -3.54042 1061.13
7241.46 -2659.05 -9875.57 4.18575 9.31467 0.700244 1061.13
1004.31 574.59 829.387 -22.2937 0.230408 3.42923 1061.13
-1261.6 -5930.57 -3692.14 7.30786 6.74836 15.3157 1061.13
-683.642 2528.8 -1932.55 -22.4892 -12.0815 16.9863 1061.13
-1536.92 -12842.6 -9137.06 11.6203 -5.96169 -7.35224 1061.13
-790.566 -1072 -753.453 -0.510768 -2.66289 19.1497 1061.13
-4012.45 5035.24 -9053.15 -7.73993 -4.54233 2.96818 1061.13
-4283.65 864.252 -478.092 10.5472 15.7689 -11.9794 1061.13
11937 -2824.3 -16.8131 -8.70591 -22.731 4.55458 1061.13
45.3101 5427.54 2518.75 -19.843 8.2689 -3.66755 1061.13
56.1409 160.243 -90.284 9.89681 -7.56016 -6.46772 1061.13
46.7557 463.472 -388.908 12.771 1.53571 -8.4021 1061.13
627.762 -277.722 -29.8487 -15.1688 -6.01479 3.14492 1061.13
-654.764 231.773 -241.553 -5.53375 1.05162 -6.34602 1061.13
-107.481 170.301 -243.942 -4.81625 -2.09588 16.3682 1061.13
-99.6654 -206.745 -528.724 3.07961 5.14133 13.7034 1061.13
-285.642 -18.2528 -468.715 -1.45285 -5.87855 14.4146 1061.13
-265.044 -96.6944 -222.674 14.3682 -1.64242 8.25674 1061.13
-291.866 409.122 -433.463 -6.12158 0.238779 -3.34673 1061.13
-374.2 395.375 -347.871 -5.55481 -3.04342 10.8648 1061.13
293.828 -214.269 -3.7228 12.935 4.97443 -10.3779 1061.13
279.352 -155.066 -31.0205 14.8153 1.21279 3.51399 1061.13
-500.603 403.297 -265.755 -5.72802 -14.5133 3.26891 1061.13
190.794 627.405 -172.122 15.226 7.83724 -1.18278 1061.13
572.438 63.4892 -96.5255 -13.6114 -14.1334 -0.585549 1061.13
-251.132 -345.121 -401.091 -15.2096 -14.2297 -1.69702 1061.13
39.8425 -218.354 -347.792 -5.26575 -16.1938 -9.83974 1061.13
448.791 -73.1519 -97.8738 -17.2241 5.36984 10.3497 1061.13
132.425 599.167 -0.21439 -15.4313 -10.0996 -12.8025 1061.13
150.504 115.106 -216.36 17.6812 -5.61953 18.3264 1061.13
542.115 -72.4356 -224.47 -11.4299 -16.5345 16.2128 1061.13
-197.695 198.014 -324.849 9.23769 -14.3981 18.5958 1061.13
311.708 -449.46 -206.282 -0.951668 22.2844 13.4458 1061.13
440.453 -237.209 -389.131 12.6112 -22.5313 5.39695 1061.13
-77.5906 80.9485 -508.512 -6.00557 -25.4361 -8.58231 1061.13
193.352 -307.742 -58.8212 27.3109 -12.1853 9.19709 1061.13
544.614 141.779 -181.235 6.76391 5.55391 31.0067 1061.13
25.4156 157.973 -335.621 -58.4306 -21.069 -7.41324 1061.13
185.007 402.361 76.2676 13.6931 3.35311 3.8123 1061.13
575.619 -287.702 45.0114 1.24069 -2.17422 4.40554 1061.13
-260.846 -14.385 662.882 6.43672 2.28141 -12.6876 1061.13
-48.8982 18.5338 78.3329 -4.30663 3.90064 -15.3111 1061.13
199.121 340.195 493.978 3.86067 -2.93498 -11.4768 1061.13
-83.0301 39.1674 317.25 -13.6398 14.5038 10.2157 1061.13
-303.695 325.624 130.697 19.5704 -11.0466 3.80884 1061.13
298.808 242.139 179.275 -11.7405 -18.7632 -8.66818 1061.13
487.565 -459.577 215.88 0.734287 -19.2608 -16.3545 1061.13
58.4651 162.308 509.664 5.89687 11.3518 21.5429 1061.13
52.1364 -316.043 217.189 -15.7272 -23.5648 -0.149478 1061.13
-272.572 -52.9156 190.121 6.11574 22.9144 22.5671 1061.13
383.052 -553.929 285.55 27.8265 -12.9766 -6.93976 1061.13
239.104 -471.276 175.295 3.8258 20.5624 30.7169 1061.13
968.32 2.37483 -355.278 4.71176 4.69852 -12.8393 1061.13
-195.391 909.84 -240.016 -5.82294 8.18242 -6.96202 1061.13
689.012 212.705 796.245 12.4351 7.66074 -4.29128 1061.13
4877.09 -1047.21 3501.22 18.0608 -21.0245 16.0133 1061.13
10081.6 1177.14 -1219.75 -5.76958 -29.2746 2.45786 1061.13
9196.69 -4533.42 -2422.73 -17.4568 -20.8703 4.16146 1061.13
-5983.36 -6624.94 -2645.63 23.4049 -17.6631 7.12351 1061.13
-9678.57 1145.6 3739.64 17.0623 22.1079 2.98065 1061.13
3655.58 5126.75 6606.32 -27.4414 13.7384 -1.14062 1061.13
12305.7 -5147.46 -2137.08 -4.52596 -23.0408 9.41539 1061.13
14800.8 29.5624 1986.9 -15.3036 -12.78 -17.4186 1061.13
-635.296 9935.44 8071.52 15.1904 3.73137 -19.9702 1061.13
4664.42 -4138.31 12052.8 5.02785 21.9022 9.28958 1061.13
11027.7 -51.6013 4253.07 4.66373 25.6025 7.08818 1061.13
-10216.2 -5824.86 -20629.4 -12.5309 16.151 -7.59867 1061.13
-16913.7 24904.2 -1885.13 -8.5109 -15.2033 5.93181 1061.13
-19019.4 -5065.45 -10326.4 11.9729 -16.4309 9.35114 1061.13
23797.4 4335.9 -6734.76 -7.97138 17.6694 -2.60019 1061.13
17138.7 18790.6 9235.41 15.4574 -10.6149 4.49465 1061.13
20551.4 15057.5 6853.91 10.4285 -18.7125 1.31742 1061.13
17298.3 -25030.2 2605.31 -20.0301 -7.44424 3.17298 1061.13
-18794.4 5649.69 23175.6 -5.24002 17.2022 -8.25292 1061.13
-10181.9 17598.8 5729.7 -4.17948 17.9 -13.3873 1061.13
-16328.2 -15573.1 17147.8 1.05487 -22.5672 -3.19202 1061.13
6755.36 20119.1 22011.4 -18.0454 -5.16039 4.2791 1061.13
8340.78 12801.1 8695.72 -25.1483 2.96115 11.4736 1061.13
6404.18 14778.3 20029.8 -18.7122 -1.09654 7.2972 1061.13
-20448.5 2972.15 8065.84 -11.9765 -17.6249 -5.39343 1061.13
-32582.1 -57911.9 -50603.1 -7.85637 0.359171 2.69195 1061.13
-37157.5 -13185.2 -105514 4.96164 6.27777 2.41746 1061.13
-48830.7 28422.4 -5840.11 -6.16203 -7.38409 6.15408 1061.13
-12972 36441.7 -14787.9 -13.2097 0.137723 -2.56992 1061.13
-73987.9 28764 -4.60564 -6.55663 -6.96282 -3.18584 1061.13
35863.8 3745.84 -19284.3 -2.45035 13.4111 -0.490619 1061.13
16279.6 51503.6 -5537.54 11.0423 -4.81703 -3.50501 1061.13
25604.9 -24977.4 -34158.9 -9.02685 -5.8843 -7.12809 1061.13
-14755.6 47260.8 -10261.2 10.4966 1.43416 7.40333 1061.13
-1447.92 -29652.3 -82454.1 -8.22214 3.88394 -4.70866 1061.13
30154.4 -16491.6 -19147.6 4.03999 11.0502 -7.74303 1061.13
21654 -25442 -9154.58 3.41182 14.5073 -1.83865 1061.13
-19781 39072.2 -39206.6 -10.0808 -5.50314 -4.4239 1061.13
-30674.4 14837.5 -224.406 6.12651 7.93137 -13.0243 1061.13
-15103.1 41539.5 -21008.5 5.89724 10.8736 5.90761 1061.13
-88861.3 326740 -54303.2 -3.98854 -2.17698 -3.29163 1061.13
-123156 108446 -22910.1 -3.18639 -6.19139 -3.88699 1061.13
-147087 22264.7 -148587 -0.884787 -5.70574 -3.99634 1061.13
-165795 -58269.4 -41174.1 -0.533771 -7.86289 -0.0989015 1061.13
23887.8 17547.5 -42202.5 -6.76324 12.2798 -0.4684 1061.13
10140.8 -49938.3 -6428.82 13.0947 -2.70959 -2.08532 1061.13
28104.4 -182815 -15937.3 7.27056 -0.674442 0.264731 1061.13
112715 -108013 -38988 -6.47655 -7.73387 -0.373407 1061.13
17902.9 40219.4 -25128.6 10.0531 -7.72815 -7.77289 1061.13
2566.84 32404.3 -2752.81 12.2584 12.0486 5.203 1061.13
-17426 -83751.4 -42451.1 -9.22101 -2.65557 7.69441 1061.13
-97450.6 -91140.3 -42983.2 -8.75017 -1.30151 3.37466 1061.13
12173 21022.1 -29427 4.39156 5.19643 14.852 1061.13
13299.4 28109.5 -39494.8 -9.86301 -3.81948 -15.9299 1061.13
20672.8 22565.5 -2566.49 -2.57503 15.9975 -10.4926 1061.13
55705.7 241429 -3768.41 -2.61801 4.45306 4.62463 1061.13
-6875.23 -78535.1 -43983.6 9.88573 4.6826 -3.5019 1061.13
-25779.7 -15465.2 -22278.1 1.79288 -17.5563 -7.12651 1061.13
348796 -2.02094e+06 -557153 2.17429 -0.464042 1.2563 1061.13
32161.9 -17453.2 -16170.6 9.25651 12.6509 3.32189 1061.13
-77569.1 -16911.7 -52988.3 3.67121 -12.2827 0.31893 1061.13
172414 -88571 -23021 6.75176 5.88965 -1.46071 1061.13
-28453.5 -2210.42 -36799.6 0.190817 -18.4006 0.0364566 1061.13
-29832.1 40573.6 4697.47 -8.70542 -4.85459 0.186603 1061.13
-24328.9 -11570.5 38995.4 2.67876 9.0852 7.71909 1061.13
-81603.4 -212316 87037.7 -4.37725 1.0735 -3.68351 1061.13
30941.2 -29485.8 6571.83 9.64486 7.28332 4.98865 1061.13
-77196.9 56747.4 9207.13 1.872 9.12962 -0.652751 1061.13
16944.7 -21805.4 23086.8 -14.7159 1.26946 -1.90578 1061.13
24828.7 -1067.49 30962.2 10.6706 7.91642 -5.27296 1061.13
7397.76 -133281 40529.1 6.35532 1.04389 4.71654 1061.13
-38503.9 5384.98 36549.1 2.19015 -10.86 5.41276 1061.13
-915195 -1.57792e+06 941271 -1.5118 1.84205 -0.00259709 1061.13
-71480.7 94607.9 19737.3 6.48688 6.33539 -1.97873 1061.13
-8381.72 -16827.6 24662.1 -15.1409 7.85046 1.38119 1061.13
-45939.6 4274.98 6941.94 -8.56751 11.6708 3.03544 1061.13
6189.38 119555 18714.1 7.05602 -0.875151 5.87597 1061.13
50975.5 -18690.8 4129.21 -10.8799 -7.21989 0.884899 1061.13
95341.2 92852.5 41479.9 -5.11142 5.3926 4.26807 1061.13
-71796.8 37095.2 62366 -4.26765 -8.68746 -2.73198 1061.13
-116329 87595.9 39463.3 5.83127 5.79069 4.40604 1061.13
-13863.1 -33558.6 40385.1 -9.8525 5.22369 -9.22242 1061.13
-163899 -392782 229012 -3.01799 2.65982 3.20818 1061.13
178738 93088.9 55627.2 0.031807 -8.349 1.46491 1061.13
2357.17 -91652.8 54479.9 -8.27087 -1.28459 -6.12235 1061.13
58263.5 -64762.5 86319 -1.80227 -6.9313 -8.82451 1061.13
-7229.87 53160.1 1863.27 8.41368 -2.43733 11.8925 1061.13
1636.39 -46063.3 74271.4 -4.15599 -1.06222 -11.0161 1061.13
52134 15280.8 1175.93 -14.1 0.811105 -5.59275 1061.13
318.725 -38449 7141 3.31846 -12.1601 -10.2864 1061.13
-204121 558366 151021 -2.07133 -1.51689 -4.07156 1061.13
-17839.1 -19765.6 34141.6 16.4313 -2.26201 -3.64405 1061.13
-43952.7 -42147.3 27371.6 8.15108 -9.37041 -3.2377 1061.13
-19538.7 -65263.3 75242.7 10.2338 -4.67705 2.87352 1061.13
-431275 -128224 164520 0.282525 -4.93228 0.994822 1061.13
-63855.7 39152.5 8166.92 -4.19271 -13.1042 1.37786 1061.13
-365.222 301.632 -42.6325 -3.30164 16.8306 -1.90673 1061.13
468.862 -415.866 -153.635 -1.31363 -4.32499 -5.39906 1061.13
-98.627 74.8565 -399.045 -6.38294 4.21493 7.89048 1061.13
358.053 215.088 -388.124 -7.79912 11.7485 7.19818 1061.13
-169.139 143.323 -198.285 -6.29784 -7.52158 0.263303 1061.13
-518.767 629.234 109.036 0.495097 -1.76223 -2.24549 1061.13
-495.573 -585.502 -873.28 5.81646 12.8501 -1.98465 1061.13
-12658.6 -7802.58 -3302.37 -20.0809 15.1157 0.10992 1061.13
10461.6 190.424 -6220.13 6.86058 -24.8917 5.16371 1061.13
-1734.13 -24004.5 -3441.66 15.6626 -14.9183 3.04059 1061.13
26648 10925.1 -996.819 4.6271 16.4006 -6.92636 1061.13
-9477.47 -17963.5 -2884.25 20.2447 -9.96207 2.81296 1061.13
11043 -114161 -87718.2 -7.61196 -2.09811 -0.0128503 1061.13
-20747.6 -26958.7 -23853.2 -10.9368 9.07413 0.0246096 1061.13
6227.63 -42637.5 -41536.1 -12.4265 -2.88747 4.02952 1061.13
6818.7 23284.5 -24528.4 20.2147 -6.98134 4.61012 1061.13
56106.4 17915.3 -97491.4 -3.98644 -9.98354 4.09494 1061.13
9655.87 -13371.7 -31338.7 -5.86665 -16.7309 9.66845 1061.13
55359.9 8751.97 -1698.45 7.74593 -10.5899 -5.06684 1061.13
13277.5 75359.1 -26311.1 6.93061 -9.53796 -1.39403 1061.13
20516.1 -8404.23 -36189.5 5.35648 -16.914 9.19775 1061.13
24661.7 3563.57 -20957.3 14.8973 -2.4015 9.39355 1061.13
-60928.3 28606.6 -10007.4 -10.9531 -9.73168 1.14224 1061.13
-179802 241823 -47266.5 -5.90172 -2.65838 -1.14451 1061.13
55058.6 80534.7 -9527.2 -8.42694 7.4477 -1.09006 1061.13
-41426.1 -53910.6 -20073.8 13.9597 -6.95422 -4.47676 1061.13
-28452.2 -172584 114221 -7.03996 -3.69105 1.75013 1061.13
56900.5 -38571.5 11512.9 -0.946323 -12.607 -1.868 1061.13
31791.7 -18054.5 28455.9 -10.6735 -10.1583 -6.72671 1061.13
-38859.9 39000.3 628.347 2.14502 14.3083 1.60697 1061.13
16602.4 -38723.3 15023.8 -6.36601 -6.175 -14.8272 1061.13
-15240.5 33870.9 33369.8 -10.2585 7.70217 -6.85096 1061.13
-8777 -48969 33189.5 7.45662 -6.9787 -9.98098 1061.13
37753.1 -54038.1 36231.9 7.07998 7.71011 -6.46336 1061.13
13676.8 26805.5 15501.4 -15.6144 1.16818 -10.3565 1061.13
-60625 -20697 4275.08 2.7903 -14.3778 -5.40541 1061.13
8164.64 -31224.7 17341.6 16.135 0.691571 3.9149 1061.13
-1.31719e+06 564133 310011 -0.88409 -2.72582 -0.872025 1061.13
300.993 254.728 -1350.81 -9.8959 -8.50178 -0.603819 1061.13
-97798.5 283159 -606508 2.50043 -2.44307 -2.88109 1061.13
-52042.8 -85152.5 71466.1 7.52325 -2.5491 -5.89532 1061.13
18278.7 -69618.3 54654.7 8.83861 1.23269 -8.62574 1061.13
14.8989 -1.3841 -29.1648 12.6751 -13.3852 6.1407 1061.13


==> mockdata_online/mock_metal-rich_cored.txt <==
# The original mock data with 5000 points for the metal rich population of the cored model
# The input gravitational potential and kinematics are described in the first two points in Section 3.1
# No random errors included for velocities.

# x [pc]    y [pc]    z [pc]    vx [km/s]    vy [km/s]    vz [km/s]    m [mass per particle]
1459.08 241.852 489.418 -0.622317 -12.1073 17.8845 517.109
-1047.26 338.515 87.9288 -0.502661 -11.7647 -7.36076 517.109
-84.2645 -353.351 -22.0326 -9.1528 0.916573 0.712696 517.109
237.841 530.839 -467.033 2.90453 2.62901 3.25114 517.109
-74.3445 -406.812 -53.2196 -5.63818 -5.55853 12.4962 517.109
-884.19 669.424 549.985 12.918 3.83786 1.72841 517.109
-334.147 -348.88 52.1412 0.779133 -4.07988 1.31173 517.109
258.483 56.3059 391.366 -0.836531 1.92297 -9.91902 517.109
-692.109 901.533 -95.0559 -12.9401 -16.9684 -9.27216 517.109
-124.27 -56.5459 -143.77 -3.7263 8.93184 5.69027 517.109
-99.1887 1590.68 -1363.97 -4.21313 20.2006 -0.974638 517.109
-172.289 27.116 -575.169 -0.845911 -6.47516 3.28501 517.109
358.842 951.731 -656.108 19.7905 -9.74035 -11.8793 517.109
-1368.51 -31.2803 -237.14 -3.32572 11.9682 9.5357 517.109
-700.717 -1460.9 -663.625 6.29829 2.27825 -0.563548 517.109
-2027.62 -611.482 211.248 16.4169 6.24108 -9.77572 517.109
186.173 785.077 -582.279 7.66754 -10.8726 -1.96175 517.109
990.263 386.12 210.33 -1.53855 -15.0689 -11.5233 517.109
-833.06 776.858 29.3731 -10.619 -14.9507 4.85544 517.109
232.937 265.107 -64.117 -8.68882 -5.23396 4.28008 517.109
-710.142 -674.325 -613.137 18.6156 -7.87584 -10.6903 517.109
-140.63 77.147 -484.634 1.39779 3.74958 -3.08108 517.109
-174.679 990.692 156.175 -15.2112 0.816157 7.3766 517.109
-1074.22 -474.834 341.82 -0.808976 13.0071 5.66086 517.109
306.969 -697.18 371.089 -11.725 -5.70261 3.87426 517.109
41.1157 150.98 -403.476 -0.668933 -1.49429 13.5023 517.109
502.821 7.8461 -520.802 -6.18278 7.28793 3.22422 517.109
46.9473 515.19 -448.916 -4.26526 18.2046 1.7408 517.109
-184.587 6.1883 230.132 -10.008 1.86835 1.49488 517.109
264.897 318.393 39.8338 5.10652 -3.9496 2.33837 517.109
-448.576 104.398 771.463 -9.54758 -10.3614 -8.26601 517.109
155.207 348.484 -62.061 -4.52723 3.90617 -8.4454 517.109
208.821 -204.636 52.9733 1.6589 0.0134327 2.47617 517.109
44.7456 -1100.11 -660.135 -5.27078 -13.6269 2.91291 517.109
73.2315 224.354 -1334.41 -13.3154 4.21447 -5.40796 517.109
536.914 1203.16 -672.343 9.13006 4.94826 -8.17911 517.109
-146.94 -41.1392 -17.6376 11.6371 8.56196 1.47222 517.109
-187.019 -242.069 12.1241 6.3493 0.197958 -0.87733 517.109
6.83628 -1524.67 -602.23 15.14 2.10862 9.98941 517.109
669.359 -99.0406 359.837 4.22349 11.7536 -9.95948 517.109
88.6475 -48.0963 -104.39 -15.9905 -1.62511 4.21115 517.109
567.115 -209.975 -258.924 -5.18111 -3.43033 -7.41845 517.109
291.1 -114.769 -34.7288 1.39028 8.03175 -8.87914 517.109
-35.7176 -373.224 -315.142 2.76128 1.16937 -5.36707 517.109
352.775 905.757 -955.998 -13.8976 5.98921 7.04993 517.109
106.602 643.942 -379.612 -3.30475 8.9222 13.3294 517.109
-120.113 144.934 485.415 2.23235 -2.97263 -3.99996 517.109
73.0257 192.103 148.79 6.50237 -8.25105 2.75994 517.109
118.092 349.574 -361.066 3.76801 6.80566 -5.83921 517.109
-431.401 275.533 -199.486 9.66462 -1.05581 7.67441 517.109
1127.58 400.663 -338.745 -16.7947 15.6197 1.33795 517.109
1263.82 57.9026 -183.28 -4.72265 9.40997 4.66081 517.109
-118.523 256.837 433.201 -10.108 -7.35173 -3.68686 517.109
1676.97 -1283.64 673.172 11.715 7.53639 -7.81285 517.109
-325.699 524.225 678.904 8.56447 -14.9414 9.90925 517.109
199.562 644.111 324.96 11.6236 -6.48966 4.85313 517.109
-129.214 76.2635 220.273 -5.82076 13.8113 -2.5974 517.109
-547.091 -3134.44 -17326.7 5.91028 3.87284 3.35385 517.109
708.493 144.142 -130.783 -7.77954 -12.1926 -10.3479 517.109
-321.857 255.149 -540.351 4.59885 4.38633 5.84484 517.109
-819.975 -1347.73 -588.272 -0.0583254 -17.0688 -18.8428 517.109
-1190.41 -124.338 627.53 10.4703 4.59765 5.05839 517.109
651.406 1125.43 1032.19 -14.1822 -2.53339 -1.2683 517.109
-522.174 185.23 -81.1836 7.64479 11.4372 4.3495 517.109
-218.518 66.2109 2022.44 -8.06812 -0.481082 -0.865617 517.109
-859.76 90.2772 278.709 1.89468 -0.816028 -0.985128 517.109
-1296.19 -1240.02 -413.373 12.9841 -6.95099 -20.7436 517.109
308.401 -148.336 283.009 2.90143 6.16366 3.0153 517.109
7.87558 302.941 -131.692 8.14381 9.72207 9.32363 517.109
-85.659 192.25 -22.6902 -8.61236 2.74514 -4.28911 517.109
46.3336 222.047 267.843 -6.73149 -5.56239 6.95998 517.109
-210.994 -830.403 260.053 -14.9936 8.62427 1.80595 517.109
-220.201 -230.384 -454.117 2.43548 -6.29997 -7.9635 517.109
-1290.25 363.841 748.491 -1.82489 -5.02424 -3.26884 517.109
2993.46 -253.917 -993.759 11.5632 13.7256 2.60376 517.109
24.7375 1017.9 281.62 12.5037 -8.8322 -1.15122 517.109
-274.133 -715.198 -123.767 11.111 -4.71946 -1.09239 517.109
138.161 293.781 78.7708 -2.64927 -1.8807 -3.27952 517.109
287.827 106.249 -129.89 -1.39053 2.49261 -0.865438 517.109
-151.092 53.6041 403.598 -8.14936 5.67076 -0.277323 517.109
1081.21 -674.986 -297.69 -5.82539 -7.79127 9.45715 517.109
564.152 -118.822 254.984 6.25603 13.4018 -10.1713 517.109
-471.001 -51.7385 768.536 0.193859 -14.5518 5.94241 517.109
1053.23 1582.84 -364.648 16.0702 -5.57123 -4.53005 517.109
190.234 -108.364 221.873 3.092 6.20942 2.62098 517.109
-846.796 461.579 250.291 -12.1624 -10.3614 -4.28244 517.109
158.359 320.518 84.4532 7.68809 3.08625 5.03643 517.109
-331.67 -326.542 128.843 -0.815067 -5.23553 -0.54918 517.109
125.438 -626.333 1408.88 1.94515 -6.72395 12.6382 517.109
250.982 264.924 33.873 -9.58918 5.63501 2.00901 517.109
-54.3207 -98.0851 298.508 4.68913 5.60781 -4.72104 517.109
-2817.93 1601.19 15870.3 -8.99285 10.1943 -6.02303 517.109
32.4241 187.665 441.629 1.11346 -0.665176 1.30169 517.109
-1168.54 -223.312 979.974 -13.5583 11.3968 -4.42545 517.109
-309.295 540.923 177.36 -8.52683 -2.08941 -6.47993 517.109
-336.8 62.4752 -316.761 19.6086 5.91787 -3.93743 517.109
-1705.11 320.255 -548.33 1.60459 14.5321 4.95476 517.109
-106.055 866.457 -103.157 0.29335 1.72686 1.44468 517.109
231.06 375.65 71.4924 -3.08887 10.6658 -5.10237 517.109
271.59 -296.131 99.9137 1.2835 -3.31631 1.19877 517.109
1087.13 2772.81 -5601.65 14.2794 0.826645 0.116167 517.109
-338.163 56.1111 488.9 -0.200003 -2.99196 -10.5594 517.109
1148.24 -720.717 364.057 17.4675 3.82317 -4.28652 517.109
327.137 414.532 216.527 -1.4397 7.19373 0.715288 517.109
-1402.26 699.079 -1645.59 2.51289 12.4524 3.53969 517.109
75.1604 778.926 822.443 -10.4512 -0.139093 -10.8222 517.109
489.049 1194.41 116.056 -19.5277 -0.310054 2.57901 517.109
-275.035 162.51 75.0989 0.623994 -5.17405 1.01079 517.109
-642.488 1206.83 -106.66 -7.51015 8.5394 -7.33435 517.109
-416.069 262.026 -1008.13 10.8781 11.3569 -8.69651 517.109
1753.29 -565.237 598.888 1.43212 6.31687 -0.476238 517.109
-931.091 920.021 -424.769 -0.206122 -14.2534 -22.9026 517.109
18.2864 -515.913 216.998 -4.71857 3.01276 1.2624 517.109
145.928 718.102 437.933 -13.1216 10.5563 -3.52416 517.109
287.29 -280.977 -50.2058 1.1758 -10.3865 4.90865 517.109
112.26 -217.259 77.6179 5.84305 17.6294 16.8933 517.109
770.109 -143.065 -250.735 -2.38396 -15.5276 6.52667 517.109
1311.65 -1162.17 -259.079 7.64074 9.98489 -16.066 517.109
422.524 -648.676 204.822 4.06184 9.05822 -5.51547 517.109
-635.891 -1813.79 2280.04 4.8581 -13.8416 3.45008 517.109
-704.993 -173.106 257.947 -1.52635 -6.9996 -8.27851 517.109
368.935 -580.66 -466.232 11.7976 -9.94067 -14.3201 517.109
748.102 -107.646 -261.722 -6.09562 -8.23553 8.77913 517.109
52.2973 32.6478 -266.832 6.92449 -1.19496 -10.5442 517.109
565.18 93.9527 -441.032 -0.586048 6.46756 6.6796 517.109
662.927 165.765 156.264 -0.500084 8.46834 0.53461 517.109
-701.827 441.038 -199.182 -11.6058 -3.73859 9.57771 517.109
-900.445 -182.818 -1440.57 11.2353 -12.8141 -8.63231 517.109
396.747 -298.588 715.421 -0.0962536 -12.8349 3.64289 517.109
-107.451 -607.012 -95.2542 12.9234 -7.12849 -5.52138 517.109
-668.308 -751.281 -374.533 10.7315 -3.07791 -4.49466 517.109
2755.45 4612.98 2359.01 0.325056 9.23493 5.99587 517.109
-451.13 514.637 141.875 -9.82888 -6.73178 3.02611 517.109
-864.898 -1056.21 745.576 -10.3029 10.4437 7.28435 517.109
1044.04 -1013.98 -426.199 14.0145 5.46449 -1.8301 517.109
-1024.93 -961.033 1.69825 2.13013 0.483743 1.16576 517.109
210.905 253.727 182.357 -4.68174 -11.7148 1.75526 517.109
465.432 -51.3166 -31.912 2.27221 1.44145 1.24651 517.109
444.464 -820.223 -236.314 16.6926 -0.911963 -11.7891 517.109
-28.0039 36.3119 441.9 1.06544 -10.3536 -1.2201 517.109
594.109 -249.834 9.90666 6.54468 12.0145 2.64217 517.109
195.017 198.982 -314.692 6.38624 -2.97074 11.996 517.109
216.233 -889.156 -62.7373 14.611 17.0047 -20.0811 517.109
-204.799 -242.956 -268.491 2.95419 -4.0656 13.0904 517.109
705.908 -152.747 1032.07 16.7392 -5.83232 -7.13595 517.109
140.971 1.58364 27.3049 -1.03112 14.8345 4.82538 517.109
-600.358 -1749.13 245.921 4.58323 4.67911 8.50771 517.109
-955.611 484.61 -304.241 -6.6493 11.7167 -0.439599 517.109
-853.345 -1716.95 -643.616 16.6747 1.35699 -9.05105 517.109
-146.821 -784.157 312.166 -2.00461 14.0373 2.50238 517.109
-6.77859 300.142 -136.588 -2.75704 -18.4992 -5.05346 517.109
1157.51 -567.954 1028.96 -4.12993 -6.42669 -1.26847 517.109
-218.418 -394.441 -157.866 -4.47337 2.39976 0.70049 517.109
215.707 -961.68 238.619 -14.2949 2.3793 -4.12872 517.109
1402.21 137.605 -675.495 4.72815 -1.92299 -8.70947 517.109
68.6088 850.251 317.673 7.17501 -5.98804 -14.3739 517.109
-1157.22 -1789.3 -598.676 12.4288 -14.375 1.33278 517.109
-320.736 -379.563 -234.377 -4.41669 -8.79744 -0.153167 517.109
97.7473 -791.707 1.08512 16.1113 16.2509 10.1639 517.109
164.585 -133.888 -269.344 -10.6199 -5.56535 -1.85653 517.109
-461.749 -158.429 -226.458 -7.66821 13.9556 7.24741 517.109
68.3206 -46.6425 17.2437 -9.73884 -0.585134 1.46616 517.109
-1060.53 -321.522 -176.854 6.57925 -12.0155 32.6609 517.109
540.905 14.184 -282.293 6.25813 4.54985 -1.57348 517.109
-481.55 -588.722 16.3322 5.32313 -3.26852 5.85222 517.109
-381.177 351.579 -63.398 8.62711 6.76523 5.12381 517.109
-436.002 415.219 270.124 6.49229 5.08684 18.9668 517.109
22.7729 -26.6754 -247.529 -3.31298 4.49741 -8.64231 517.109
1912.9 291.258 -2171.75 -1.9086 14.3552 9.97616 517.109
-628.043 -167.166 -350.156 6.44631 4.51132 -0.627124 517.109
-249.591 -695.495 -646.947 9.60876 -3.50336 -2.47685 517.109
1716.3 676.386 -1189.68 -12.8866 25.7548 -2.81373 517.109
345.01 414.17 -122.569 -2.88491 6.65151 -5.29945 517.109
-1284.42 -1556.98 -1596.08 12.3749 -6.59645 -3.1364 517.109
618.348 1294.07 235.087 -6.05078 -14.7616 -19.2771 517.109
-72.0514 -299.571 -307.1 -13.2457 0.188391 -4.31369 517.109
618.804 1061.09 295.759 11.7078 3.10143 -7.16734 517.109
676.493 -570.678 -176.316 9.85407 -4.71558 6.29352 517.109
-824.857 -92.7517 127.034 3.04358 -4.95657 -10.7645 517.109
357.049 245.999 618.483 14.2057 -5.75 -4.60719 517.109
66.7448 -175.6 238.488 3.54455 9.97999 -16.3632 517.109
217.771 -336.971 70.5621 -5.77655 6.75841 8.18834 517.109
-646.93 -269.839 713.513 -17.8376 -0.137124 12.344 517.109
-420.838 70.7732 -103.743 3.80748 -3.51681 -0.89435 517.109
12.5206 97.091 78.7629 0.0850069 -10.4367 9.72009 517.109
1465.33 -507.07 -579.932 3.01857 -7.95846 -12.7634 517.109
-189.774 -336.343 -575.473 14.3964 0.957106 -11.6273 517.109
680.095 148.6 134.598 13.0696 -4.38727 2.10505 517.109
-2112.99 459.369 93.6511 -0.0459792 -14.0182 -9.06716 517.109
-329.948 -226.181 221.153 -1.77777 -6.77087 -0.804723 517.109
1126.14 695.886 632.182 -1.42299 -0.502195 -5.1365 517.109
-118.802 69.5464 241.08 -1.67494 4.96749 0.722373 517.109
-243.621 208.772 -244.904 -5.46907 -2.73031 7.48917 517.109
-555.273 -1184.29 -18.7445 5.53552 -8.28902 0.161471 517.109
-166.532 -137.102 311.638 8.92056 3.25279 5.44697 517.109
-143.843 -649.437 -48.2352 12.0052 -3.30355 1.77545 517.109
136.758 -927.634 389.305 4.13904 -12.4925 -3.7539 517.109
367.055 152.142 275.903 -1.08687 9.54692 -3.41155 517.109
966.424 221.846 827.841 -11.4102 -9.07455 18.6835 517.109
-784.703 -96.3095 23.6923 -2.24181 10.0582 2.48458 517.109
-31.0132 -812.093 -342.943 -1.57353 -2.07157 3.36963 517.109
-750.249 688.715 801.569 1.12711 -7.23644 5.46834 517.109
168.458 -430.201 56.951 -9.76874 0.448961 -10.1687 517.109
-259.394 95.701 872.581 -8.76796 -7.82217 -10.0278 517.109
-398.272 209.519 443.879 -0.533068 0.326796 -5.16115 517.109
75.0032 -397.899 -309.529 1.253 5.59694 -17.9723 517.109
1160.32 -353.11 -8.68286 -5.82285 12.0144 -1.37961 517.109
-341.905 -16.2296 216.156 -4.31697 14.2459 -11.3497 517.109
-263.916 -37.9745 13.9207 -4.03078 -5.5516 -1.36413 517.109
-813.882 -781.726 1074.86 3.26706 -9.91478 -18.5262 517.109
634.455 231.474 1331.77 -4.68292 12.2934 -10.3256 517.109
1554.96 -1110.9 -1128.7 6.961 -8.99799 2.29029 517.109
-28.1968 63.3167 -200.754 -7.97585 -1.10315 6.58519 517.109
564.573 -162.773 122.629 5.39017 5.45445 -1.16072 517.109
439.946 882.163 249.98 -11.3714 8.96404 -8.688 517.109
442.187 50.0035 -180.715 -1.72529 0.0518069 0.825983 517.109
-76.7588 1273.1 19.0399 17.9531 9.64019 -1.87894 517.109
-599.936 -604.443 383.765 5.42722 -4.68947 1.28356 517.109
-623.231 -1805.61 -2230.52 -10.5021 2.68215 -4.74387 517.109
498.185 -437.114 34.7775 14.1353 -0.742713 2.77719 517.109
-347.718 -48.2378 -63.1429 7.89413 -9.46535 0.984205 517.109
-144.137 -92.4033 -676.677 0.965587 7.85335 -6.18209 517.109
448.409 -149.04 -374.281 -7.28611 5.61684 3.24811 517.109
0.487879 -1200.55 47.5623 8.99419 -10.2295 10.6935 517.109
-156.629 -43.5043 6.18978 8.63126 0.43837 10.4248 517.109
-357.309 233.731 -324.192 7.84389 7.18368 -2.20981 517.109
-477.796 60.595 153.25 -18.4763 -0.29014 -6.89817 517.109
98.775 69.7234 87.7417 6.50929 -2.81106 5.8933 517.109
344.667 -803.332 282.149 -15.1764 -2.16587 -14.2914 517.109
-792.183 452.406 -103.561 -19.7752 -8.89402 8.50813 517.109
-230.034 376.39 115.205 7.64922 -0.106924 3.88828 517.109
230.42 -1611.5 -290.233 16.4164 11.1948 14.2795 517.109
-69.5277 -202.115 85.43 2.34757 -0.519281 -1.00698 517.109
-507.549 -141.579 676.333 -2.41209 -6.68148 1.24448 517.109
514.763 131.324 -557.204 -4.78144 14.4194 1.37717 517.109
988.872 853.075 -324.31 -5.03874 4.23082 -16.201 517.109
-833.642 1465.48 -237.689 -3.46663 10.7879 -15.4765 517.109
21.4377 -133.917 31.5073 -1.34894 -8.97337 -5.59692 517.109
395.85 -269.412 -92.1309 5.01609 14.5959 12.54 517.109
-54.3808 -156.149 232.974 4.53706 2.86116 2.84482 517.109
628.487 15.2606 -693.233 -7.49456 6.63691 -2.65668 517.109
-414.39 63.6523 -271.489 -5.27003 0.558117 4.69449 517.109
359.126 -59.5615 47.695 -0.400994 -7.8466 0.710372 517.109
-159.702 -265.988 -69.918 3.95013 3.25755 -4.45411 517.109
-583.707 1062.65 -547.311 -12.8395 -1.45679 -17.6408 517.109
178.396 278.304 -820.854 -9.15587 5.89082 10.3494 517.109
198.91 136.994 19.7625 0.575789 10.6471 7.90071 517.109
-908.308 -182.274 325.457 6.51486 9.39312 -4.00469 517.109
-960.006 1221.95 -592.547 -11.3099 -7.55324 -4.25549 517.109
-54.2253 277.164 308.461 12.5309 -0.111671 -2.9945 517.109
-189.011 510.672 -422.768 -12.1212 -4.29499 -10.8718 517.109
-155.039 -124.611 120.629 3.05349 -0.248387 5.14863 517.109
-51.2203 -254.346 -416.604 -11.9296 3.31848 -5.13271 517.109
-405.399 592.267 179.496 -4.33919 -10.1235 -10.6709 517.109
69.6753 174.171 106.123 7.99771 2.81468 -4.37033 517.109
44.795 -306.19 327.125 15.5796 -4.57069 2.96441 517.109
-649.254 240 -243.781 -8.55029 -3.32677 -0.0812693 517.109
902.005 612.231 52.2599 3.94261 12.2982 7.54614 517.109
-776.87 230.651 -166.352 -1.10992 -2.41122 -3.95022 517.109
-465.683 256.732 -415.356 8.26924 9.49457 -3.31478 517.109
-1581.57 1515.47 260.673 6.38239 11.9187 -9.83456 517.109
-241.103 142.97 99.4698 4.14489 2.61599 7.30375 517.109
-337.886 271.017 -180.594 9.49363 21.3377 4.2856 517.109
-123.026 268.795 45.3889 -0.24931 9.08358 7.46155 517.109
38.9297 1690.16 292.029 -13.1397 -13.8319 4.62883 517.109
753.059 -415.915 -509.349 -8.12655 -0.947686 -10.5524 517.109
-678.321 -205.582 14.1416 6.81651 8.43498 -2.12661 517.109
-767.006 -1005.89 1382.75 8.9771 -5.88244 -6.17197 517.109
-253.605 312.043 368.478 -5.44732 -1.64169 -8.28933 517.109
-2691.3 1427.55 -435.477 -1.41318 -5.0015 6.96068 517.109
-633.114 243.695 -12.2019 -7.47945 -9.78922 -12.3592 517.109
-1026.2 335.78 906.405 -0.531565 5.15459 1.14574 517.109
-75.3688 -754.784 169.319 22.0232 2.71347 7.63098 517.109
-513.088 -272.986 619.792 0.15528 -6.17236 -4.8845 517.109
633.521 127.309 -214.979 0.808259 -1.21286 1.04898 517.109
-374.575 176.34 212.391 6.90825 -12.5702 6.35474 517.109
-99.6877 -48.8372 2.75044 6.25549 9.26812 5.3608 517.109
394.527 627.494 -6.2481 -10.5749 -1.63711 -5.77997 517.109
-400.608 42.0365 166.361 2.50756 -3.39725 -4.81952 517.109
130.773 420.021 326.448 -3.83162 4.83809 4.55473 517.109
1509.23 -1032.89 2281.91 0.915002 -16.7581 -9.25862 517.109
-365.832 -245.522 -91.4699 7.30454 1.62065 -1.61029 517.109
-370.988 725.998 514.591 21.3827 1.55139 10.0433 517.109
149.445 -244.435 -203.254 -8.47785 -1.98408 -1.76846 517.109
606.604 882.476 -19.1175 4.2225 15.3166 -3.86235 517.109
80.093 383.352 -1118.93 -12.802 8.266 -1.17366 517.109
1031.13 -421.9 -2379.34 -2.74778 17.7052 -2.18772 517.109
133.111 -483.066 -442.939 1.84972 -4.06582 -0.472686 517.109
-119.272 -604.326 252.321 7.44378 -7.64526 16.2262 517.109
226.712 -572.207 -93.2127 -8.8319 -3.18817 2.96024 517.109
-160.539 167.734 417.463 -1.27448 20.9498 -2.37567 517.109
1267.23 -646.489 1015.29 -9.47972 17.4064 -1.56786 517.109
-2293.26 -1697.3 393.729 15.4908 -4.48222 -1.27568 517.109
-427.702 603.81 392.389 -11.2145 -13.2617 -1.42846 517.109
416.065 282.914 312.934 -6.29333 8.60729 1.08475 517.109
-409.668 -450.455 -532.486 -2.41721 18.8441 -5.76548 517.109
-454.666 -10.5862 307.993 -3.5899 -3.30512 -0.562626 517.109
-244.446 -320.014 199.474 9.34652 -5.42963 -9.22641 517.109
-425.344 -100.721 -144.646 -7.40408 2.46303 -1.65504 517.109
-18.8374 240.614 -271.024 4.61476 -8.22189 -5.46937 517.109
-536.751 94.4712 1019.27 -1.50711 7.86459 -1.55998 517.109
-110.256 -231.522 48.9851 -2.56977 7.79017 0.146447 517.109
-176.18 -138.925 -140.041 -7.83439 1.78311 5.11688 517.109
774.555 -287.465 -182.645 0.269028 -6.41227 5.70509 517.109
-326.173 -206.511 -474.464 -3.93577 13.5696 -3.24898 517.109
-1049.46 352.629 149.583 -6.1991 -8.98241 -0.290041 517.109
596.867 -417.341 -9.18728 11.3952 9.09273 2.24734 517.109
-762.212 -550.248 -880.483 8.47755 -8.74824 7.93631 517.109
-150.43 112.168 -140.503 -3.76501 13.5976 7.5695 517.109
739.759 -89.7668 175.358 -4.41525 -10.8208 18.3497 517.109
-73.2322 -289.642 -261.563 -2.30508 13.0478 0.322881 517.109
8.93006 -567.152 214.316 10.0357 3.33373 4.0736 517.109
-884.102 -238.196 -76.215 -12.355 4.19151 6.64377 517.109
-25.4758 202.257 817.827 16.844 5.49777 4.65628 517.109
-53.5043 -1010.39 -91.2723 17.4172 -6.29768 3.88328 517.109
-355.301 -946.948 574.176 -2.95424 3.37662 8.44822 517.109
-47.1097 -254.83 197.69 -12.2988 6.32283 -6.33874 517.109
340.359 156.045 -193.043 -9.76673 -2.89574 -1.44141 517.109
500.504 -971.691 60.1418 10.7797 -1.6236 5.37041 517.109
677.016 843.189 -204.526 0.893726 -9.2052 -9.3286 517.109
-406.987 -331.681 284.003 6.65035 -3.75856 -18.0281 517.109
234.862 101.011 -336.843 0.968227 5.76884 -0.958614 517.109
430.494 -462.603 1255.99 -12.8037 -2.28836 0.153314 517.109
525.258 -121.168 -1070.81 -8.14516 -0.930763 -0.423735 517.109
490.433 64.2103 -130.858 -4.15438 -3.32314 6.38802 517.109
1244.3 -435.395 -314.373 13.4223 11.7189 10.2719 517.109
-190.784 641.22 -153.412 -15.9017 -19.2224 3.63285 517.109
406.888 -211.401 -45.1863 9.20693 -0.588023 -6.56626 517.109
228.879 -414.385 699.548 -12.0154 -1.91477 9.24998 517.109
-428.528 -1107.41 -819.467 -11.7476 3.31595 -2.91317 517.109
-13.8331 327.257 435.32 -1.93145 8.4082 0.210596 517.109
287.659 129.516 201.523 -1.12093 -5.39768 6.98605 517.109
-2410.47 1128.04 749.847 -1.44724 -7.51905 10.0051 517.109
408.018 261.503 517.279 0.632324 6.99787 -10.1825 517.109
144.873 -217.499 -275.766 0.936224 4.94607 1.84504 517.109
526.841 2458.83 -1099.14 18.3026 7.57511 2.75535 517.109
373.31 -834.682 297.903 -18.8011 -7.0633 -4.79812 517.109
-736.628 -2613.26 -6855.48 -4.25137 4.12403 2.74558 517.109
242.93 933.543 93.0814 -6.57061 11.1996 -3.57891 517.109
201.69 -2829.12 99.622 23.9579 -2.59777 15.7723 517.109
-193.11 -94.2598 -290.278 5.68793 5.69065 -6.64806 517.109
-15.7638 59.7368 -130.074 14.5415 5.44008 11.1045 517.109
-82.3626 -196.033 -221.462 0.523974 -0.0915594 7.17005 517.109
-88.8369 15.2773 45.01 -13.6382 -2.22917 10.3085 517.109
-1154.95 -496.444 -335.593 9.59199 -17.782 12.291 517.109
245.92 61.7175 118.083 6.60296 7.19568 4.94154 517.109
-46.2535 263.649 47.1601 3.09158 -8.08226 10.3063 517.109
737.545 -154.996 808.072 2.60567 9.07237 0.444905 517.109
-1092.74 -95.6588 1271.53 13.8937 0.947002 -12.9018 517.109
-618.239 -101.618 -176.627 -0.410582 17.236 -0.10214 517.109
366.771 -224.421 129.142 -6.01057 -1.71026 4.97841 517.109
154.904 -126.581 -492.863 9.15189 -6.20686 5.74811 517.109
154.929 315.146 68.502 -0.609051 0.947145 -5.20296 517.109
-402.64 1392.98 561.368 -5.62504 -3.99496 0.3694 517.109
207.175 -220.173 152.957 4.32146 13.5841 -6.32955 517.109
307.473 -1120.62 784.117 12.637 10.5506 -5.65417 517.109
136.867 -468.069 102.746 3.11843 -3.02034 12.2686 517.109
-23.5543 405.042 -686.762 -7.65115 -0.319662 -6.01737 517.109
745.57 246.336 694.89 -13.8234 9.65794 4.16436 517.109
-2362.95 2307.93 523.957 -2.45227 -16.1285 3.57394 517.109
-462.666 1561.2 66.929 -16.7513 -13.1322 1.84484 517.109
132.975 247.795 618.696 -7.68757 17.9033 -2.88777 517.109
240.484 -133.816 -500.453 -2.95923 1.4992 -2.84472 517.109
-36.4474 1039.4 480.204 12.5534 -3.02119 1.44351 517.109
-834.831 548.453 -359.12 4.74526 6.8663 2.40676 517.109
69.4802 765.439 390.368 -7.36011 -0.333828 -2.14355 517.109
-159.219 332.845 319.768 -6.16369 -12.5935 -9.4917 517.109
-71.4641 -1354.11 843.769 11.6323 -13.9281 -5.58849 517.109
-2286.11 1622.24 -277.086 7.83034 -11.573 -6.54135 517.109
431.799 408.435 -219.19 -4.28629 8.98233 -0.345497 517.109
-71.6771 18.3257 -432.416 0.143862 -5.46915 -2.47407 517.109
-190.575 -558.481 -154.993 7.14817 -6.05965 3.69531 517.109
-51.288 -217.261 164.794 -11.4528 5.5144 5.81418 517.109
-508.561 -526.016 -3347.28 0.255173 -3.259 -6.95975 517.109
1005.21 3683.9 -118.797 4.06696 -9.08488 -0.487075 517.109
202.118 -216.545 -107.063 -0.5368 -10.5586 -3.77035 517.109
4516.64 25118 -5417.14 15.7361 -3.36676 -7.92161 517.109
-1490.99 -754.455 -596.579 3.69461 -8.44771 -0.332725 517.109
-197.675 -153.056 201.07 -6.28711 1.31424 3.29543 517.109
-135.309 791.18 -540.7 2.36955 -2.89506 -2.7135 517.109
-400.806 591.25 377.509 -16.2647 -5.29132 -15.2988 517.109
-128.048 88.8385 68.7432 4.26548 -5.91582 2.86936 517.109
90.4348 307.777 1.40468 -14.6998 8.42752 -18.5703 517.109
583.151 394.637 110.6 -1.49366 11.94 2.07288 517.109
761.731 109.567 457.603 -8.05963 11.5582 -4.08471 517.109
631.349 65.5436 -426.225 11.0774 22.6771 12.7244 517.109
-1268.57 126.805 -492.319 15.8198 16.3795 2.48313 517.109
-225.408 393.689 763.588 -9.04683 -12.2496 0.757209 517.109
641.166 164.252 -4.92312 -3.64899 -2.03894 -0.816089 517.109
-463.425 620.484 455.713 -8.54222 11.8323 -4.62973 517.109
-303.841 65.1493 210.987 9.34977 -0.0798114 15.6275 517.109
171.672 385.272 -556.989 18.9903 -1.78974 4.14042 517.109
-255.111 340.556 193.343 -11.53 7.8812 1.72434 517.109
-1383.04 236.869 -848.465 -1.05453 -6.49966 3.0421 517.109
-85.98 137.752 -179.3 -8.23305 -11.8032 1.58156 517.109
160.898 -447.847 -42.9181 -1.03628 10.7857 8.17236 517.109
355.165 -891.034 -74.9228 17.6047 3.7871 -5.41261 517.109
-725.179 1870.38 261.999 -18.6213 10.18 -19.0985 517.109
1650.4 -451.581 1257.6 3.918 15.8299 -3.50751 517.109
432.613 -294.12 -86.3348 8.00193 6.67163 2.01899 517.109
82.3728 813.976 -110.564 -0.237516 2.19948 -3.21992 517.109
-28.4255 748.235 -2.57175 -9.60215 4.84995 -6.12343 517.109
541.747 405.03 -472.489 5.62847 3.3615 11.7998 517.109
1300.41 1577.54 -1163.58 -6.58001 5.02135 -7.15744 517.109
-441.568 259.864 -21.2788 -0.820197 -5.06313 2.34473 517.109
-328.743 111.764 44.6758 6.56402 2.50171 6.20788 517.109
-121.799 28.8324 -25.7225 -1.97561 -4.50733 1.39846 517.109
135.243 -41.8358 -264.61 0.903917 4.12955 -2.28046 517.109
-289.489 277.682 222.002 -8.38822 -8.92241 -1.87768 517.109
-350.444 -838.135 117.758 18.8087 -5.82871 7.97452 517.109
-124.468 -80.7814 685.61 4.21583 13.8074 10.7533 517.109
-264.578 1982.96 -637.623 14.0741 -7.84125 13.9418 517.109
-1246.45 -2092.92 159.859 3.8473 -12.2445 3.14015 517.109
686.369 39.7948 -468.51 11.8456 15.0701 9.98706 517.109
169.983 -838.559 -91.7387 -2.43833 1.77647 2.202 517.109
1145.76 449.288 22.0284 -0.867479 9.33729 -3.81685 517.109
-39.7973 -793.749 950.313 -12.8324 1.0067 -13.7898 517.109
-211.465 -271.389 -383.212 -0.223105 10.9639 -0.0425547 517.109
-2774.19 -1642.8 3185.01 10.7145 -10.7313 -6.79663 517.109
-525.501 -132.368 719.658 11.7386 -1.61967 -16.6143 517.109
-276.842 180.765 93.712 22.949 -12.1168 3.57898 517.109
303.325 81.2176 213.401 -2.95207 6.55574 0.303062 517.109
-1030.63 1202.28 2250.6 -3.86002 -7.40511 5.47923 517.109
-449.392 393.546 -65.5937 -0.602447 -1.73174 8.93708 517.109
-337.669 -302.014 506.97 -16.2828 10.3555 1.08401 517.109
-1152.49 1099.07 -302.029 -11.0274 19.9263 12.5304 517.109
-405.587 247.516 569.638 8.85268 -4.47252 1.7267 517.109
-319.063 101.466 -186.739 1.85053 -9.69558 -2.84257 517.109
-757.407 1181.08 213.83 -13.4292 -2.80406 5.73848 517.109
358.28 -588.355 112.34 14.2515 0.100234 -5.54462 517.109
-314.799 -867.447 -596.747 5.2286 2.18502 -0.160509 517.109
-280.657 -84.6503 48.257 -1.04509 -10.3534 2.03672 517.109
868.895 1240.61 689.628 -7.30486 1.81113 12.9763 517.109
215.99 -546.907 255.708 -8.49818 -3.67854 0.0768563 517.109
-341.464 663.586 -289.085 4.34255 -6.12629 -6.32593 517.109
-600.354 -273.96 -154.417 -3.73296 6.17652 2.24743 517.109
140.372 -176.856 95.3197 6.23288 2.46845 2.28473 517.109
-358.147 493.418 103.975 4.77166 2.98611 -7.19328 517.109
149.732 102.392 -297.491 -2.66724 -4.23755 -3.57417 517.109
-1333.15 906.703 -1263.46 11.6852 -0.864259 -3.01762 517.109
-124.353 -11.207 -67.2141 1.27708 -5.2541 4.48395 517.109
219.311 -192.992 164.272 -3.38329 -2.4645 -5.47344 517.109
189.13 20.4771 -184.215 7.5352 13.4711 2.68499 517.109
14.8638 -196.428 29.957 -3.14486 0.0155302 4.32585 517.109
-332.642 269.623 277.04 -2.34466 -6.2277 4.98327 517.109
-158.232 233.14 118.754 5.8383 3.38955 7.4075 517.109
-409.765 313.612 397.826 -10.2337 -6.37752 -0.334984 517.109
-833.79 949.21 298.387 0.522403 12.6835 0.547288 517.109
-298.822 -267.728 167.534 -2.21686 21.902 -4.87904 517.109
-812.812 -936.63 272.402 6.36786 -0.334896 3.06409 517.109
-84.9797 17.9676 -423.867 2.16269 3.3105 -7.51916 517.109
-327.234 241.094 783.321 -4.33565 0.147367 -6.59503 517.109
-377.461 112.195 -288.662 -8.17951 -5.76131 5.32617 517.109
799.928 -194.057 466.674 -8.21655 -11.386 -2.45429 517.109
-255.905 432.016 372.964 1.04216 13.7448 -6.87239 517.109
-331.354 617.107 140.876 7.51482 9.95621 -19.108 517.109
802.123 1183.57 3.79819 -13.2934 12.5185 1.8929 517.109
-291.31 613.034 239.88 16.2062 0.0561515 9.388 517.109
593.608 712.944 -105.097 -14.5951 1.09888 5.371 517.109
413.086 -151.712 -190.972 -0.00113746 6.21315 -8.8328 517.109
141.88 -359.398 683.248 10.7859 -0.396312 -8.57201 517.109
-240.306 -341.767 -122.755 -0.0833743 -12.7289 7.86856 517.109
1017.73 -769.296 614.019 13.4185 6.94898 6.58473 517.109
-1528.02 -1595.83 2951.02 6.18386 -6.72261 -12.6625 517.109
-1413.25 -430.894 -958.769 -16.4144 7.68269 1.21196 517.109
397.083 63.5186 -83.2712 5.42882 3.1084 -0.804757 517.109
292.824 -321.3 -154.939 -2.22696 7.63258 -1.78324 517.109
125.776 -466.866 -36.4285 7.69515 9.27409 0.398896 517.109
-116.702 -374.83 -729.564 6.84841 -15.3871 4.64868 517.109
-342.399 76.9146 -277.821 -0.764695 0.953279 -11.6157 517.109
-70.5181 -443.488 37.3116 -11.519 -9.2881 -12.387 517.109
-709.428 -379.567 -141.258 3.46945 -0.449521 -3.40926 517.109
537.286 -271.058 -244.41 0.54126 2.86799 -0.777393 517.109
787.835 65.1483 -165.364 -6.39828 8.89584 -8.03231 517.109
861.072 -54.4619 -64.8238 13.9826 14.7264 -2.28106 517.109
1090.67 65.5643 37.9569 6.71373 -14.4762 -4.8357 517.109
-1547.16 1872.91 391.867 -8.10583 -15.7695 -4.53797 517.109
131.612 67.9994 -199.76 4.34626 13.3802 0.647426 517.109
-731.893 457.444 65.4634 -2.26414 -13.5411 -3.52194 517.109
-867.804 957.582 402.493 -13.9417 -7.82614 1.58807 517.109
1119.64 -546.992 -24.5845 6.25456 14.7196 1.33313 517.109
-166.097 -36.4179 -462.375 -9.98568 -5.28313 4.49683 517.109
365.796 -375.774 90.9946 0.611255 -3.566 -8.18067 517.109
-761.618 1363.55 236.347 -4.78628 -10.0326 3.87585 517.109
-393.705 167.739 -499.982 -5.52852 -3.61527 1.91976 517.109
-187.023 -387.644 -236.777 17.92 -8.28007 -0.787424 517.109
-481.472 461.93 -453.183 -4.4999 -7.39464 9.59444 517.109
231.472 620.009 -267.236 -4.31845 11.7044 -10.9513 517.109
23702 -72568.4 18892.4 3.17711 2.41654 -8.78532 517.109
60.6893 -271.969 276.824 2.33831 -1.0193 6.26301 517.109
-1140.83 256.467 -635.025 -1.50384 -20.8734 4.67354 517.109
-343.989 -615.692 273.974 8.16876 -7.95963 9.87833 517.109
-2000.87 645.485 -453.133 2.66005 -11.6572 -9.33943 517.109
-1445.32 584.234 -40.8615 5.13154 19.2799 1.16185 517.109
170.362 -914.704 -132.871 -8.79904 -0.214011 -10.964 517.109
-539.058 2829.94 2021.4 12.8401 -6.38053 -6.61941 517.109
-313.746 -63.6728 -195.131 12.3881 3.68416 -3.45471 517.109
-1419.24 -2368.28 2806.06 -14.6783 9.27493 0.218199 517.109
560.686 210.704 -103.083 2.92572 0.300767 -10.8663 517.109
603.962 -8.85675 -429.228 3.36732 -9.95135 1.61976 517.109
-94.8551 425.796 194.421 -2.67461 -11.7351 3.19556 517.109
-1354.14 1039.28 -445.143 -2.54563 -6.69458 0.766479 517.109
-106.235 -656.578 -571.677 6.05107 -10.5075 5.29672 517.109
-458.337 557.448 686.184 12.1286 -4.82714 -1.74728 517.109
2.99494 -644.024 -133.046 7.33079 -12.6266 -8.4098 517.109
640.385 316.879 -1601.07 -5.32886 4.10335 2.48334 517.109
-150.448 37.5389 207.317 -2.39351 -1.81188 3.37104 517.109
821.802 891.317 1233.07 -0.156902 -4.70302 12.8802 517.109
-22.5226 154.473 -11.3191 -2.33928 -4.10578 1.18698 517.109
-574.552 -6.65083 -215.591 -9.1532 -1.00916 -15.6081 517.109
-1061.67 -1380.08 -121.685 15.003 -5.51844 -6.4166 517.109
680.935 88.8516 898.769 7.07723 -6.59549 -1.71873 517.109
-356.063 -654.127 -211.289 -1.95949 4.35919 -11.3813 517.109
-427.512 120.386 560.708 1.61027 12.0646 3.91181 517.109
-117.675 -693.682 -261.312 -17.3515 2.24694 -3.29367 517.109
-446.022 35.243 -110.886 6.39085 -15.5482 -2.64244 517.109
133.678 605.739 94.7152 -5.4723 3.89235 8.12705 517.109
-221.441 311.282 0.418701 -2.74073 1.79349 0.289077 517.109
348.054 -185.447 71.3111 5.40653 -1.35784 2.99617 517.109
200.206 -391.174 -355.705 -4.11633 -0.912956 8.92402 517.109
-1753.86 -2146.35 -2533.73 9.2037 -15.9815 5.80585 517.109
120.032 155.139 346.058 -0.199081 -3.15025 -0.139304 517.109
-38.8126 22.3026 -80.2852 -1.80959 -2.19531 2.34702 517.109
41.9593 257.967 -16.7998 -12.59 -2.75522 -10.8786 517.109
-329.776 -92.582 -368.912 0.932421 7.21632 -1.14643 517.109
-889.336 123.331 -175.005 -7.4664 -9.59541 5.57435 517.109
547.301 1527.33 1813.34 -14.2037 13.9802 -0.710192 517.109
-509.141 567.712 322.501 -6.0976 -9.4349 -10.2347 517.109
481.283 321.73 -364.749 6.27462 -2.7304 -4.5896 517.109
-1222.1 944.458 2012.28 -14.2998 -12.1991 -4.16188 517.109
468.46 605.184 -319.907 5.97696 -0.84593 3.45906 517.109
69.0087 863.767 -64.4395 5.87422 -0.224369 -8.24758 517.109
342.2 561.073 -80.454 -9.99269 5.38083 0.654462 517.109
-947.952 -424.593 -263.476 0.0697112 3.8196 11.3789 517.109
-848.211 274.114 -357.759 0.790252 -2.50116 -5.63577 517.109
-548.085 1307 -517.465 -10.3452 -14.3601 -0.137638 517.109
1109.79 -289.53 -148.2 6.18158 7.36221 -0.283029 517.109
1106.92 77.0084 -396.508 2.55856 -4.54356 -2.31946 517.109
-753.907 123.801 348.543 6.38261 7.98309 2.15282 517.109
493.599 198.098 491.795 -7.0171 8.1981 -0.659595 517.109
-469.951 315.116 -143.179 -5.59943 -12.5544 9.30837 517.109
-6094.59 2453.1 1927.61 -9.79932 -9.45491 -2.44 517.109
-81.6515 -1.4528 -21.1771 9.68872 -8.83521 2.79205 517.109
145.348 1911.69 584.698 11.5109 18.841 -6.90442 517.109
-58.1309 -113.921 43.9696 -2.40576 1.20497 -1.26005 517.109
599.773 -480.113 800.276 7.86285 16.8015 -1.44616 517.109
2029.11 -2534.25 12.3276 0.403279 0.523743 -9.29299 517.109
-890.196 208.696 54.7314 -7.45756 -6.34394 13.5303 517.109
-21.735 249.179 348.219 0.0178361 5.42663 -1.54697 517.109
797.724 342.851 -22.2814 1.65731 -10.3332 -14.4382 517.109
-126.319 -1325.79 262.955 10.0056 18.3407 4.94765 517.109
-2.94531 7.56287 -32.8774 -12.0491 -1.53197 5.0904 517.109
-3168.22 -728.706 -1249.54 -0.329944 0.79448 0.9678 517.109
1620.79 -1682.45 1515.87 5.38807 2.41587 -4.8232 517.109
293.776 -817.131 20.9476 -6.87399 -7.6805 0.233492 517.109
154.441 -207.243 150.064 2.4506 2.93689 -3.38841 517.109
-139.293 -242.588 232.475 1.84816 1.67872 -9.43756 517.109
-133.103 150.242 241.957 -0.517123 -7.34084 -2.24028 517.109
-367.707 167.231 44.7139 9.01363 -3.8832 -4.87436 517.109
-1020.97 180.572 615.649 -2.53802 -10.2867 -9.05066 517.109
472.672 -651.899 -242.724 5.02836 2.53164 -5.18452 517.109
-721.527 -1114.06 -562.044 1.40683 -11.7783 2.25094 517.109
-149.74 -101.05 670.285 5.24448 1.08609 -3.90346 517.109
-366.71 126.224 -517.586 10.2642 6.42247 0.389392 517.109
-82.2723 513.34 420.279 -10.0711 -4.04264 6.29084 517.109
-146.282 529.199 -571.107 1.41049 0.599094 6.56118 517.109
881.899 -256.123 -674.053 8.25039 9.39672 11.5904 517.109
60.2722 -317.121 -1206.15 -11.0039 -8.36788 -4.93253 517.109
-391.532 449.01 1096.37 -12.2118 -5.12542 -0.870125 517.109
278.904 -268.418 294.247 3.34761 9.01317 -9.22461 517.109
-96.1454 489.354 80.3131 -8.98867 2.51532 -14.558 517.109
-348.998 -125.854 -291.98 2.54584 -7.67745 -7.05061 517.109
-1296.46 2764.8 4390.52 -6.74061 0.478304 -10.7765 517.109
2.08114 393.454 -84.2807 -10.9568 -3.86315 1.15641 517.109
-143.129 225.712 1406.77 4.93238 -16.143 2.92393 517.109
394.606 -622.039 -607.808 6.91995 13.7246 1.6392 517.109
-488.877 726.312 206.222 4.36244 14.5402 2.60337 517.109
-446.704 970.432 81.3219 -11.6964 -3.28298 0.325935 517.109
53.9816 -231.414 -96.6563 -5.38578 2.39528 6.84303 517.109
2247.77 -3995.69 -1570.5 4.49275 -2.11401 8.83302 517.109
144.884 -1123.37 745.06 7.1444 8.16883 -2.9113 517.109
484.01 40.6413 57.3107 -3.00943 10.957 -2.79886 517.109
-486.589 -29.5282 -259.507 10.2852 -7.84605 -6.92735 517.109
-4913.85 7395.44 -1672.14 6.6315 6.73478 3.20239 517.109
298.287 -751.527 237.743 4.11101 -1.88395 -4.38093 517.109
98.2258 137.298 -855.554 5.7082 -1.19023 5.0126 517.109
46.7977 -288.822 -363.118 11.2709 3.92264 5.9134 517.109
-197.695 -400.496 362.469 -3.02752 6.11211 -17.2936 517.109
821.962 -738.158 983.595 6.24396 -4.48609 -1.12244 517.109
-526.505 1133.81 -125.894 -12.6752 -5.00372 3.65093 517.109
-100.366 -24.7171 -291.269 3.33094 -2.16044 3.15357 517.109
129.48 -291.964 539.704 3.76543 11.2513 -1.55803 517.109
96.2589 188.929 217.875 -3.16105 2.16729 -1.52597 517.109
1975.97 215.637 450.416 -2.67416 -0.406707 -3.27141 517.109
313.503 61.5298 -217.876 4.20376 3.50005 1.30073 517.109
231.501 87.6768 326.556 -6.16686 -3.39919 4.46494 517.109
-620.371 -1066.5 1245.95 16.7057 4.71679 4.49562 517.109
595.585 76.417 429.049 -11.4221 10.0557 -3.46451 517.109
-181.154 265.995 181.076 -14.9865 -3.04881 2.51234 517.109
-810.424 -17.4937 31.9156 -6.51748 3.06779 0.273345 517.109
-166.008 -55.5093 229.425 1.99047 -4.02324 2.66792 517.109
689.713 178.43 743.529 4.66605 14.1992 -3.38593 517.109
226.019 -333.219 75.1281 -2.16449 -7.61042 3.69029 517.109
-1336.36 827.217 1204.7 -2.14078 4.19958 8.51726 517.109
-406.991 -22.7456 -152.321 -4.9926 11.9775 -0.393303 517.109
84.4666 10.8848 57.9235 -11.2234 2.3363 0.980812 517.109
-125.977 -166.679 442.177 8.02057 8.88616 -5.35225 517.109
95.0762 46.3014 5.08115 9.43741 -1.47345 -1.51238 517.109
1093.71 834.878 22.4387 -3.35935 16.4736 -0.843245 517.109
-1426.22 843.549 2595.69 -10.0125 -10.0393 9.79633 517.109
6.1393 126.03 8.05646 -11.39 -0.227254 8.19013 517.109
-522.17 -230.742 146.941 -5.30502 -12.8114 6.28652 517.109
173.566 110.238 -391.515 1.0876 -13.7117 -2.36909 517.109
34.332 231.68 1602.72 -5.09082 2.57373 -3.5778 517.109
-601.475 1459.81 -1582.52 14.1078 0.326437 -11.511 517.109
179.282 -222.246 495.279 -2.84472 5.87584 -7.75955 517.109
-294.25 202.515 42.3657 -2.46483 -1.0145 7.86439 517.109
459.664 324.661 -2.87736 0.123802 10.7673 -0.644362 517.109
995.17 26.4008 -178 19.0929 -5.65732 -20.6239 517.109
941.826 -274.177 224.818 4.17601 12.0718 8.97585 517.109
-110.204 61.4635 98.8079 -0.554714 -4.9863 -3.90668 517.109
-398.593 -20.8596 -70.7875 -5.48709 -0.845093 8.30976 517.109
87.9666 111.048 1.86308 -11.4553 6.75428 -5.21742 517.109
-354.519 101.144 -140.767 6.19159 -8.34728 7.74934 517.109
-28.154 409.548 -48.1606 7.22196 0.0963659 5.69996 517.109
-3651.79 990.314 -1991.23 -13.883 -2.44739 -4.25446 517.109
74.5691 -45.4272 -269.549 -8.31714 1.93475 4.44181 517.109
454.982 876.683 -158.921 -10.2335 2.8483 10.1784 517.109
1294.95 -142.273 614.251 -8.92484 8.76061 3.53447 517.109
202.453 200.539 168.91 3.2538 6.9561 5.81342 517.109
-185.666 342.891 -53.8119 -3.80657 7.21633 -4.08748 517.109
349.271 -885.2 54.3421 6.87554 18.2537 13.7024 517.109
-110.828 423.674 490.538 10.9599 2.79978 -5.35997 517.109
-14.984 645.163 42.5986 0.197726 19.8005 -3.71274 517.109
618.692 687.397 515.272 4.15111 7.76771 2.63378 517.109
-644.351 368.944 419.566 10.8056 -5.94452 -7.11115 517.109
-753.558 59.8401 -253.675 -3.59383 -14.7029 4.50312 517.109
-172.759 -1404.87 -295.19 6.9516 -22.5277 11.4018 517.109
225.243 432.232 -360.873 -3.24476 3.41058 -7.9683 517.109
-517.141 194.799 -113.723 -5.58783 6.58293 7.90678 517.109
1725.57 -1716.65 1565.94 4.52751 7.78692 4.84285 517.109
608.565 363.183 -234.504 -2.57428 -8.88843 1.37879 517.109
-201.786 -768.706 115.178 0.0799989 -6.0522 -18.1393 517.109
48.7814 202.034 120.862 16.0505 -6.07519 -15.7575 517.109
365.979 90.2242 -349.805 0.727657 4.60887 -2.23319 517.109
331.752 -1382.95 448.436 16.0897 -0.52827 12.8882 517.109
365.871 445.814 436.805 -6.3461 -15.3604 -8.59344 517.109
-33.5879 101.158 57.386 -7.65245 5.02281 -4.92668 517.109
-124.297 661.211 699.869 -7.56174 8.86979 -0.0469329 517.109
-1684.66 -1709.5 512.673 5.53716 -16.709 18.14 517.109
-274.793 1218.31 -131.247 5.00942 12.0776 7.05892 517.109
1069.16 -847.933 261.028 2.43398 17.3206 5.05506 517.109
551.742 2.85511 1492.6 -9.55844 4.34381 4.43713 517.109
-647.057 -352.347 -28.1678 1.5802 -12.1728 -10.8254 517.109
-338.61 -20.6019 54.607 8.10261 -12.1286 5.81661 517.109
-725.348 -305.396 -393.912 -1.35069 9.73621 -4.62359 517.109
-374.078 79.5176 357.128 -1.48253 13.4168 -1.05266 517.109
2570.46 -1757.65 23.7632 -3.10282 1.31456 12.1165 517.109
400.096 -319.662 76.1637 -18.4606 -1.86921 0.42153 517.109
-139.87 -746.673 413.51 9.58391 -2.7131 -0.301086 517.109
13.9576 -324.85 206.708 3.16853 1.5421 -9.69844 517.109
30.3178 -354.534 -405.712 -5.12998 -13.8611 -1.3663 517.109
247.645 225.632 -494.491 -10.486 9.16251 -0.712723 517.109
177.589 -543.392 -149.577 2.26876 6.08061 4.84602 517.109
-5.27172 328.675 177.364 -12.4301 7.92749 -7.57586 517.109
-1224.54 216.416 2178.71 2.53441 -7.39741 5.33959 517.109
-296.524 71.4018 -126.792 3.05278 -21.725 -5.26074 517.109
75.1583 385.658 148.745 -11.3912 0.229217 4.55665 517.109
843.756 -112.234 -288.373 -1.41635 -9.92579 4.38296 517.109
1907.44 1104.92 984.753 -4.09884 2.79954 6.75047 517.109
7401.67 -795.211 -3797.99 4.24265 -1.38839 -10.0791 517.109
-107.601 68.9456 -148.744 -0.397307 8.59432 0.621657 517.109
-735.103 -1125.03 415.064 11.7581 -4.18725 -9.38894 517.109
-154.068 93.978 260.025 0.0935764 -4.81618 -4.38008 517.109
-367.406 1605.19 86.5001 9.10022 3.60884 -3.31302 517.109
-124.366 297.877 -393.345 -2.16529 0.0492649 -2.30315 517.109
-889.424 404.776 746.465 -11.2714 -10.7857 0.185615 517.109
-28.4715 -234.826 62.2888 4.63458 -3.36416 2.25475 517.109
56.2702 -614.078 -89.7584 -10.6275 1.32275 -9.72263 517.109
239.758 -278.36 -79.1748 2.48656 2.68059 14.8869 517.109
120.709 -274.477 43.7835 -1.79165 9.84976 5.93286 517.109
545.088 27.9731 13.2049 -5.84021 -4.60497 -1.55778 517.109
79.9601 179.72 235.08 8.59638 -3.07923 9.32989 517.109
453.431 199.707 -188.454 -12.9553 -20.4583 -13.0032 517.109
-898.717 -1495.38 852.547 14.3048 -11.2533 1.81448 517.109
269.426 -138.776 -68.7573 -0.518045 0.16688 1.45809 517.109
1268.72 775.256 443.553 -7.30548 4.65141 6.918 517.109
285.289 217.438 785.502 10.0621 0.0329752 -4.17873 517.109
41.0538 260.275 -139.085 9.51067 -4.91436 -8.24985 517.109
-363.297 -194.249 -307.158 0.0352701 -8.0361 -9.05109 517.109
-175.342 1345.15 561.351 7.57699 -0.663864 4.68063 517.109
259.974 -579.854 -315.569 7.70238 10.6647 21.6117 517.109
891.116 1307.51 -232.325 -6.61799 3.38269 3.74645 517.109
-186.305 9.65619 -257.703 2.3132 7.51555 10.016 517.109
-411.69 -342.645 -440.057 3.69048 -12.8116 1.47544 517.109
-255.155 -296.3 -91.3749 20.3122 -5.2509 0.215477 517.109
-262.564 204.02 -93.9043 10.2892 6.09161 -4.7054 517.109
-58.1506 -337.675 -51.773 -7.04146 -14.7746 1.52848 517.109
2070.94 -296.162 1349.96 10.813 10.8606 -0.471831 517.109
-442.478 491.684 -571.043 -15.6194 -6.10685 3.55195 517.109
51.2726 268.314 -224.233 8.11736 -0.434713 -1.49059 517.109
-152.754 -64.3851 978.016 -6.67938 -6.18797 3.51268 517.109
-1497.18 -977.399 -443.185 1.84522 14.7503 -13.571 517.109
166.283 -72.3741 -516.498 4.21768 -15.4121 -5.56585 517.109
-134.847 710.334 -372.02 -13.8084 -7.69926 -4.07345 517.109
-339.412 -147.853 -37.8539 1.08355 6.14449 -0.773442 517.109
205.852 822.658 -1572.98 9.14943 -1.06628 -7.73673 517.109
-162.542 2205.35 -30.9938 -10.5412 -0.761914 -15.1384 517.109
190.428 1968.23 -193.59 -8.89634 -10.3269 -5.97203 517.109
84.6659 -134.72 137.273 -9.22035 5.36478 -7.1691 517.109
-318.198 -597.918 591.744 -0.222298 2.99551 3.74299 517.109
-612.956 -640.136 -347.191 15.3083 10.2564 -2.7488 517.109
1163.98 766.536 537.759 -6.32943 10.7455 -10.1498 517.109
93.3732 1461.25 -1473.78 -10.9944 -0.843791 -15.4841 517.109
268.998 63.1797 210.646 3.61243 2.50783 5.48247 517.109
609.165 -466.293 -55.2432 -5.75367 -5.78065 -7.18169 517.109
-1056.34 485.308 541.392 -11.6715 -16.0348 -2.48932 517.109
490.173 -830.444 350.931 -12.7924 -13.6652 -3.28436 517.109
144.123 25.2596 374.97 -9.83719 -3.61979 10.8198 517.109
8.52161 115.751 8.82556 -9.17166 10.7207 -8.32662 517.109
102.412 373.931 -9.23118 -8.85614 2.79662 -13.9931 517.109
677.432 117.924 621.236 -2.40913 19.6307 -6.70592 517.109
574.421 -749.774 783.027 11.4286 1.61252 2.73897 517.109
-601.374 -452.878 -177.026 0.426479 1.50481 -1.68264 517.109
-7.74666 -301.972 -731.061 10.8733 11.1682 -9.51537 517.109
-247.125 599.395 907.3 24.8348 14.6174 -3.86311 517.109
-1146.33 698.689 116.487 10.2685 15.0698 1.26862 517.109
-164.532 -419.652 -309.096 -10.5934 0.945667 -1.96194 517.109
-104.492 21.8054 -259.929 -7.05504 3.85119 2.06959 517.109
-414.748 -464.364 373.197 15.7353 -5.29727 6.91634 517.109
646.434 -5.20027 -349.14 -5.4337 11.2224 -9.91443 517.109
-181.593 887.866 -1234.83 6.83709 -13.9504 -0.388557 517.109
-622.44 -551.767 77.3206 1.75669 2.47939 -6.53841 517.109
-679.454 -457.374 48.9944 7.97718 -16.0603 12.6035 517.109
-300.427 -414.29 669.286 10.0896 3.37428 -1.76517 517.109
168.137 -155.611 243.177 -5.25921 2.73977 2.39376 517.109
-362.555 -1144.18 -237.455 -10.1338 -3.1827 2.33854 517.109
417.753 -375.572 -373.343 -3.54389 1.96034 -10.257 517.109
417.104 -152.095 -29.961 7.68855 14.7628 -3.98777 517.109
1114.97 786.996 214.63 4.3942 19.5019 -1.90299 517.109
898.408 -219.174 93.2573 4.03949 -10.5578 4.34053 517.109
462.897 -275.865 -375.067 -12.7268 -11.6923 -6.40987 517.109
-211.684 625.62 -221.294 15.31 2.32489 8.27343 517.109
-168.366 -155.974 157.852 -1.83874 -6.53955 -10.087 517.109
-177.57 389.467 121.152 -1.68824 -5.48951 2.62189 517.109
1267.68 917.71 87.7172 -6.74639 19.6576 -2.33732 517.109
435.83 52.2481 214.391 -12.0725 1.95703 3.06642 517.109
-97.6532 134.628 279.472 1.415 -2.88036 -3.13169 517.109
-1005.24 -187.5 -150.631 -3.02995 -16.4087 8.06485 517.109
-1514.75 -802.816 -782.867 21.5676 -12.5314 -0.937372 517.109
477.73 399.342 359.74 1.87433 10.7297 -8.60849 517.109
194.958 -2291.51 34.114 12.9493 0.172452 7.98683 517.109
-456.819 59.5863 -65.5663 5.77619 -4.19418 -4.02684 517.109
-428.094 54.1561 531.235 -10.2255 -0.254516 1.48338 517.109
551.692 272.761 422.121 -5.05516 3.49068 -3.87442 517.109
-550.342 381.857 347.434 -5.31009 8.18027 3.91531 517.109
-602.448 -331.963 -432.423 -6.05914 -8.6954 6.25115 517.109
-454.165 277.864 -9.25553 -9.4864 -17.0347 -2.06749 517.109
305.328 -254.439 498.292 8.80581 5.70936 0.985775 517.109
91.1415 -394.654 590.427 12.7575 -0.362978 -2.94431 517.109
-524.753 -550.327 -50.8208 3.03132 -0.893103 -10.7645 517.109
-376.468 -43.6505 -541.13 -1.43923 -14.4551 -0.228261 517.109
-28.3927 119.679 19.1892 -13.5906 -1.33704 3.2736 517.109
-515.392 -130.727 -325.44 9.9672 -9.23516 5.90333 517.109
1269.32 -1051.11 -7.55682 1.8343 -5.13174 18.1978 517.109
-865.873 -315.783 -121.96 4.62998 -6.07373 -0.0323179 517.109
-24.2333 -467.583 -140.804 3.41697 6.86934 1.46269 517.109
342.59 526.339 224.905 -0.0131883 0.533957 13.9349 517.109
866.858 -567.488 135.613 -9.71676 -1.63017 -3.32492 517.109
552.059 -418.004 -12.7223 -1.99167 -7.31339 -6.0935 517.109
-1586.38 -496.615 191.761 6.09937 -18.2732 5.81825 517.109
-661.615 5.50354 315.599 -1.47194 -10.504 4.37781 517.109
192.935 286.44 41.5631 -7.42937 2.82261 -0.36268 517.109
447.98 835.189 -225.754 3.50257 -11.5305 -1.82046 517.109
-890.286 396.656 -268.652 6.71587 6.21632 -1.6896 517.109
441.367 -190.294 -172.641 -6.17606 -0.104336 0.234372 517.109
-106.251 117.792 -28.7171 -8.41968 14.3296 -11.3663 517.109
326.008 112.539 -198.288 1.28576 -2.0807 -0.866843 517.109
632.692 1699.78 661.23 -18.5926 1.35085 1.82598 517.109
-40.8872 -374.687 -129.932 -12.2146 -2.7671 -3.9528 517.109
-439.925 109.711 178.038 -3.57924 4.29344 -1.33303 517.109
241.992 932.922 -646.744 -17.8474 -3.91632 1.59031 517.109
-453.217 866.097 414.499 4.55733 7.58644 7.01551 517.109
591.142 -188.069 29.2607 -0.597129 -2.15322 -3.95555 517.109
-245.153 -184.262 370.426 -10.4814 1.80391 -3.19208 517.109
223.498 -257.405 -56.2785 -0.389567 7.44177 -2.6344 517.109
-418.688 -980.609 134.098 14.6878 -11.2299 -1.43134 517.109
237.967 -411.377 -310.726 2.18942 -8.65342 -3.70431 517.109
258.228 -77.5591 102.42 0.876016 8.29326 -4.82702 517.109
525.733 317.509 21.8115 -6.15652 -2.52366 10.4892 517.109
-740.693 -208.22 -250.755 8.30564 -14.1444 1.12066 517.109
-135.25 95.191 -694.074 -1.96315 3.28088 -1.89971 517.109
109.695 -176.349 613.605 -4.67788 -2.03096 11.5398 517.109
1576.05 463.261 -673.446 -7.30266 9.60292 2.78516 517.109
-123039 -175201 142949 2.14599 -5.70394 -0.0488545 517.109
-650.554 58.1048 23.7303 9.03025 1.71456 3.5369 517.109
96.5113 -239.282 298.367 5.63721 -5.53181 -9.71384 517.109
171.655 482.994 784.568 1.70469 2.00963 14.9677 517.109
-244.811 742.691 -144.263 4.45104 4.61377 0.983981 517.109
-116.589 -197.86 91.0053 -4.43486 11.3148 -1.92472 517.109
-202.262 26.8553 -203.097 1.88503 9.67218 2.70608 517.109
448.437 -43.7808 369.691 -5.0986 9.36532 3.11759 517.109
425.743 104.52 -332.382 6.73579 4.74042 -2.64351 517.109
1140.12 78.3033 530.333 -2.79201 -12.8577 -10.9754 517.109
909.291 -697.953 724.495 -14.492 -11.0098 -2.06073 517.109
-313.079 1374.74 -766.628 -18.4973 -8.40499 8.53127 517.109
211.676 166.015 214.89 -8.29804 0.480034 5.68822 517.109
-182.733 -108.334 507.878 -3.78373 10.1812 -5.99545 517.109
-256.439 -309.414 -128.836 -4.60652 5.61714 -2.31827 517.109
-197.173 58.3144 -238.185 -13.8143 -3.30853 -4.00185 517.109
754.661 360.71 -387.401 1.54199 12.9318 -1.62866 517.109
1091.4 -508.174 783.167 -7.37562 -4.07696 4.86889 517.109
199.249 -250.391 200.998 4.06329 3.24456 1.47146 517.109
17.1903 -80.3526 78.2812 -13.9044 1.04016 -1.47612 517.109
-1666.88 340.122 -480.207 -2.91736 8.43602 5.28696 517.109
629.229 47.2025 -680.213 -5.14938 12.8324 -9.9675 517.109
37.6158 467.508 173.676 -8.11009 -2.72442 -3.07906 517.109
54.2622 -375.973 -211.973 -0.498474 4.52364 4.91194 517.109
-5.97683 210.911 -151.629 16.0462 6.19124 -4.05858 517.109
575.451 837.091 360.088 -15.1497 1.3188 3.98526 517.109
-77.2407 -907.699 47.8241 12.9242 8.52546 -9.14927 517.109
144.42 687.521 -360.162 0.45369 -1.9024 -4.83643 517.109
569.806 -1269.93 -2.79373 -2.32787 -0.363909 8.45111 517.109
109.801 38.2142 -322.222 -10.9316 3.34794 -3.80312 517.109
353.784 -558.329 275.429 17.4897 -12.4712 -3.05848 517.109
-312.319 -971.696 -263.277 11.3395 -1.88718 0.0315909 517.109
-1186.67 -532.447 -438.05 0.54923 -5.39948 2.24238 517.109
-186.1 -583.771 -221.014 9.34297 0.712504 5.15475 517.109
-300.427 -194.754 -457.959 6.60554 13.0085 -0.337488 517.109
115.383 147.085 73.3322 -2.96563 8.2242 -0.677591 517.109
53.9149 -341.428 100.696 -2.82761 -1.95345 -1.14562 517.109
-408.481 -180.183 -371.661 11.5844 -7.10138 -0.290496 517.109
-724.412 27.5908 -660.91 1.6873 -1.88362 -8.69742 517.109
483.156 251.588 41.9655 -12.3554 8.65058 3.99327 517.109
414.908 -423.308 -87.3342 -6.31401 6.30164 4.44105 517.109
261.104 135.421 32.5958 3.02588 0.866645 2.91325 517.109
-461.556 212.755 -461.917 4.97858 -5.9819 7.83872 517.109
-392.103 831.486 232.422 -16.1175 11.9284 0.231206 517.109
-404.998 8.96124 297.78 -1.25052 -2.21743 -0.659262 517.109
1033.2 931.265 -1082.48 -10.6505 9.4619 5.57539 517.109
-586.505 1815.7 -121.137 10.4197 13.8045 1.3492 517.109
14.7883 -273.803 77.9023 -2.28079 4.80167 -8.4232 517.109
-361.038 -140.544 415.73 -7.30715 8.41418 -1.88272 517.109
-515.361 -1108.12 1181.39 2.79995 1.58102 -7.56653 517.109
-27.596 25.7393 310.646 0.310495 -5.48498 -5.18671 517.109
13.1391 -344.46 -105.146 -5.84228 -4.54928 -11.0175 517.109
-1139.42 1207.08 -19.4173 11.2436 7.42464 -6.4234 517.109
25.8777 -260.855 168.873 0.429387 -2.4465 -3.7661 517.109
-188.971 509.451 9.33238 1.62622 -1.69291 3.50443 517.109
1286.28 -2095.69 -2459.34 -17.8295 -9.24774 -2.05913 517.109
-425.676 227.79 -79.8012 8.83185 -19.2954 0.137519 517.109
-1391.91 592.677 -78.1581 -2.58946 -12.9206 -11.9312 517.109
-151.581 -705.613 343.387 8.11745 1.55514 3.73405 517.109
-77.7612 374.283 -445.318 -9.50392 0.720695 -0.517035 517.109
-1760.14 -967.508 -306.4 3.92273 -17.2455 2.84566 517.109
346.895 -407.971 -798.287 12.8334 1.15665 -4.84433 517.109
124.6 -160.838 -229.672 -1.90051 3.02589 0.458631 517.109
-167.701 -305.4 337.027 -14.473 -16.59 6.89077 517.109
-873.389 883.862 -1717.05 18.1691 6.34694 6.69956 517.109
-281.035 -635.038 -113.537 -12.4649 4.01242 -5.58261 517.109
-572.6 496.149 50.4269 1.64699 2.47842 -1.11775 517.109
-100.01 243.164 -314.784 3.95117 -6.04448 -11.0936 517.109
897.522 -423.688 581.91 15.2012 6.46829 1.61117 517.109
-55.1978 -515.974 380.86 0.545595 2.33142 7.84618 517.109
267.447 -107.085 -26.2502 -3.35086 11.9437 6.82138 517.109
-737.804 396.716 -78.3996 -6.74324 -4.92149 -3.4635 517.109
329.899 345.192 271.853 -8.00188 1.38575 7.08464 517.109
-168.176 -45.3618 555.047 1.69945 0.77471 2.11958 517.109
-218.225 -1121.08 -446.388 13.398 -1.09472 0.783243 517.109
-425.417 153.853 -192.868 -6.57559 -12.4858 -6.47202 517.109
857.081 24.67 1127.94 5.31119 -1.2679 -6.96874 517.109
764.899 -70.8541 670.449 2.85975 4.57029 4.06496 517.109
-59.7491 -122.383 -394.636 10.2268 -5.49542 10.3276 517.109
253.965 -585.366 702.929 -11.1348 -1.17361 -9.87274 517.109
-151.143 456.055 -100.06 -17.2069 -10.9556 -1.34617 517.109
-165.942 277.185 -34.0288 -1.05234 -7.06253 4.17914 517.109
267.359 -502.564 108.65 6.36464 5.35979 2.41261 517.109
-319.16 878.031 1354.78 15.0089 7.85958 7.32274 517.109
-992.657 -421.787 -29.8435 0.268487 -12.6246 -2.17659 517.109
-264.67 373.096 634.201 -8.57412 8.31834 4.71683 517.109
126.099 164.564 -158.071 5.35345 -0.73394 0.21138 517.109
1076.1 -892.763 -490.239 -7.30018 15.1222 -5.846 517.109
-711.259 582.211 -660.772 -4.96341 -6.84347 9.30058 517.109
116.925 -103.851 131.029 -4.75075 0.175821 3.73543 517.109
318.963 -972.161 329.032 19.0777 3.42075 -3.51376 517.109
-619.563 382.19 191.173 9.14235 -2.97951 4.58013 517.109
568.783 398.426 145.178 -3.51875 6.56215 9.7373 517.109
-90.3072 180.899 418.943 7.1264 3.18918 4.61341 517.109
1060.45 -424.407 -1461.09 2.14727 6.64443 -2.92128 517.109
529.106 200.772 26.5179 -3.52181 5.51021 2.9184 517.109
666.995 415.792 1016.54 -14.2081 4.84506 12.0676 517.109
-218.297 39.231 192.497 -4.33958 -5.35002 1.13863 517.109
1349.96 -1391.02 385.246 6.22308 13.3411 -3.53614 517.109
-315.452 209.654 -86.2973 8.10742 1.60767 -1.54719 517.109
-157.831 488.893 -100.618 6.84783 9.01286 -0.651237 517.109
429.924 73.1318 -1159.8 -11.419 11.3479 -12.3061 517.109
886.981 823.422 276.303 12.2307 -13.2196 1.86425 517.109
-256.612 195.212 143.306 2.651 -7.57622 0.42183 517.109
-35196.1 -20077.1 25839.2 3.42038 -7.39516 -5.62326 517.109
-303.879 84.8248 139.018 -0.314322 -8.21107 4.22403 517.109
-31.6125 136.607 340.177 4.58626 1.982 7.69727 517.109
-52.7785 1139.68 -962.254 6.35181 4.6838 15.3381 517.109
752.114 1176.91 -1014.23 6.51389 -5.70566 -4.66265 517.109
210.533 -312.445 186.103 -0.576433 3.95411 -2.83022 517.109
-1282.31 776.509 -320.555 -12.0284 -11.741 -4.02752 517.109
1295.58 -2459.78 541.633 -18.1171 7.34467 10.0034 517.109
250.876 269.166 311.147 5.26138 -4.08339 -8.64508 517.109
125.504 -877.996 -856.794 10.8322 -0.197897 12.5667 517.109
321.642 -220.242 402.416 -0.454995 -2.53107 -0.432514 517.109
242.161 -153.116 -163.83 -3.52995 -3.08585 -4.19784 517.109
-202.83 437.368 7.67097 9.13061 -3.30125 4.01304 517.109
-51.5207 291.317 -580.249 -5.51197 7.98932 -4.22746 517.109
-189.06 -1076.6 848.578 -3.19051 -7.07662 -4.85541 517.109
1174.28 168.703 -929.17 3.04655 10.1147 1.66614 517.109
23.2679 -175.238 -434.047 -0.702536 4.08994 -3.70237 517.109
1177 339.558 -184.971 12.9095 -10.2772 2.05541 517.109
-485.878 -773.763 -20.3403 -10.3248 8.72387 3.14897 517.109
956.016 552.236 1030.68 10.5479 17.6888 -11.3961 517.109
-150.193 -306.975 500.369 1.163 8.32422 5.65262 517.109
952.253 791.511 -1809.82 -12.017 -15.3246 15.4687 517.109
462.477 -456.754 -384.924 0.118744 11.3729 11.5763 517.109
200.518 -472.097 536.14 -6.86191 -0.711668 3.6727 517.109
-1214.38 1084.42 -1792.27 1.3006 -10.154 7.77291 517.109
281.911 -219.963 526.824 4.99475 0.226298 -1.89628 517.109
175.222 72.9 -51.0417 6.08426 -5.17204 -15.6102 517.109
-596.082 -725.368 300.978 -0.333996 4.96344 13.9579 517.109
-395.293 -631.615 62.4687 -4.73369 4.99918 -0.678559 517.109
9555.07 1173.23 -5507.93 -6.35769 11.1622 6.22212 517.109
180.213 -671.158 198.666 -8.767 -1.84782 -1.46755 517.109
-171.165 89.5639 469.453 3.35755 16.0429 2.42617 517.109
1973.58 731.442 1294.41 -11.9928 9.94002 -3.08551 517.109
-58.568 -58.1203 276.406 10.7664 9.25899 6.22759 517.109
-1235.78 -445.333 565.29 -1.77077 -5.49525 -1.16433 517.109
-239.382 -62.612 55.4531 -6.39433 -13.2076 -10.7973 517.109
-593.659 -1005.85 1258.95 8.41351 -5.75226 7.98468 517.109
1817.28 -664.125 392.843 -10.6784 5.06423 10.1539 517.109
-2787.06 1250.38 -644.291 -0.940477 -9.27788 -1.14477 517.109
-317.908 -478.383 342.796 10.8137 -3.41976 2.84837 517.109
505.59 904.98 497.851 -11.0777 5.92653 -4.94646 517.109
-377.861 -221.101 -142.379 0.851661 -6.00092 7.12977 517.109
20349.9 3966.38 -7603.07 0.637446 9.80419 -6.17155 517.109
-233.414 -365.095 274.645 2.64403 6.64951 4.98775 517.109
261.469 -216.899 488.757 0.220316 -2.62289 6.24715 517.109
1332.6 -586.15 -410.524 -4.29607 -11.0917 -2.0049 517.109
538.001 -319.66 -584.976 -1.00699 -3.02681 -5.42947 517.109
230.343 70.7249 -27.0936 3.55615 -0.982073 3.55821 517.109
734.554 76.2706 -181.699 -5.34832 4.51041 -10.952 517.109
10.0461 1434.23 -1049.43 -14.8998 3.2714 -1.65243 517.109
240.643 201.716 -349.754 -17.1027 -3.51331 7.81237 517.109
2040.85 984.195 793.045 -0.940276 18.9897 3.24228 517.109
205.363 -429.505 645.53 3.58393 -1.21386 -14.8783 517.109
30.5843 -425.926 -460.815 1.00228 9.35631 2.21973 517.109
421.144 -611.423 214.708 16.7814 8.03416 3.01868 517.109
-335.742 -834.727 464.934 4.79002 -2.89109 7.25839 517.109
304.751 -101.426 -432.775 -9.40484 -8.81257 13.5976 517.109
422.644 1030.73 1983.01 0.367213 11.4948 -3.41941 517.109
-569.972 559.14 225.553 7.58244 0.786797 -9.29821 517.109
132.853 446.121 264.042 1.56919 -0.0946255 -13.6314 517.109
4.05465 -57.708 112.844 -1.88543 3.02678 -1.60225 517.109
126.818 217.444 294.833 -19.5928 -3.01575 -6.51421 517.109
-70.7507 -283.839 -392.407 -4.8975 0.393322 -1.40842 517.109
-616.94 -1794.24 -862.895 7.28482 -8.25347 -6.4903 517.109
-606.119 -228.717 200.833 -7.97559 7.40712 -4.45389 517.109
3032.79 -3743.88 2994.98 7.95091 0.461992 -1.56377 517.109
-252.646 196.166 174.801 -6.77511 19.1837 -0.391023 517.109
317.184 490.778 868.7 -3.72911 3.34795 -2.03313 517.109
-188.475 -102.308 149.732 2.92334 5.18463 2.11249 517.109
762.085 -264.016 25.8388 6.64174 11.399 2.82162 517.109
384.577 433.899 125.774 -9.2921 4.19514 0.659647 517.109
-141.119 336.547 -214.937 9.95926 0.783316 2.35113 517.109
418.083 575.437 -113.514 -2.16073 6.40795 4.87957 517.109
119.689 -117.233 566.363 7.39218 1.32624 -0.189276 517.109
-218.644 -404.816 373.839 3.35271 -4.31106 15.3828 517.109
-9.4334 702.508 -794.114 -12.2386 8.8252 5.69465 517.109
-277.382 -189.809 -382.288 -4.45106 -5.84653 6.3524 517.109
840.837 895.036 1101.28 4.39109 1.80604 3.7491 517.109
108.134 -148.431 -169.672 -8.58261 2.51357 -8.53216 517.109
355.555 -474.539 118.17 7.09303 -0.281599 2.02576 517.109
187.111 152.175 171.021 2.98423 -7.53023 -1.54245 517.109
210.938 -986.143 763.604 -3.71392 -1.69275 -3.95391 517.109
1617.3 644.42 -63.0535 -7.2849 7.82771 5.26421 517.109
-1321.39 869.957 243.354 -5.31634 -7.07707 6.134 517.109
477.547 -206.272 -665.77 6.60653 -4.34212 2.31088 517.109
60.9488 -157.374 -201.477 -9.65225 -4.5585 4.12806 517.109
625.236 6708.15 153.135 -11.2255 5.48158 -11.6986 517.109
-114.606 530.241 -13.091 -4.4902 2.65506 4.22348 517.109
189.357 -280.414 189.208 -7.5309 -2.80495 0.914578 517.109
734.281 -56.635 193.696 2.219 -12.1763 -1.11733 517.109
-326.744 -17.2682 66.6965 0.0878386 -2.93264 -1.70452 517.109
489.539 -758.349 603.257 7.09242 -7.27451 13.6621 517.109
-998.839 680.695 192.058 3.135 -10.329 -5.54016 517.109
235.129 111.81 -75.381 9.35733 4.15332 4.14779 517.109
1212.9 1005.55 -442.942 9.94792 -5.39425 8.84707 517.109
440.027 -573.9 -349.783 -9.25344 -10.0958 -3.38171 517.109
-1371.49 -187.495 584.197 0.0314038 -10.1752 -9.40744 517.109
-359.024 -498.381 -477.974 -2.07258 11.9875 -10.6628 517.109
324.514 101.706 264.419 -6.96693 2.64923 -10.0912 517.109
65.7319 -1736 -62.1625 8.65157 8.03719 1.3076 517.109
121.531 43.6166 -511.405 13.7049 3.83701 8.71128 517.109
473.433 -1138 1.3386 -12.7232 -4.06262 6.0684 517.109
444.883 -331.403 -49.879 6.30779 3.97869 0.0169265 517.109
-135.051 454.654 -223.478 14.1475 -0.0180385 15.3446 517.109
-129.945 176.221 -250.028 0.829614 7.86776 -3.36103 517.109
279.338 -388.497 136.203 -8.6622 2.5515 0.929396 517.109
239.196 89.5832 161.202 7.20147 -3.42111 0.0256815 517.109
-1782.85 1309.12 808.702 -7.07845 -15.9739 7.01265 517.109
-306.807 419.585 -91.1668 -8.19386 -6.71426 4.43252 517.109
719.701 272.301 196.157 4.8924 -12.0055 -5.24996 517.109
-278.08 384.75 -132.814 5.34193 -12.0392 -4.9799 517.109
-26.6768 -44.3635 537.515 16.8388 -5.62086 15.4259 517.109
6.04051 -979.424 -97.8704 -19.6868 7.87301 0.210383 517.109
-991.438 -1133.37 -49.4554 0.0905787 -3.80899 6.29024 517.109
-650.855 1143.29 -721.736 15.2363 0.227917 5.34512 517.109
231.782 618.573 -110.366 -3.30433 7.77998 -2.75623 517.109
-372.431 69.0882 -228.599 -3.27005 -13.1108 5.81698 517.109
196.75 -1689.22 -111.188 -3.03732 -3.31866 4.96633 517.109
-779.283 -1184.28 1075.67 1.24464 1.60949 6.75584 517.109
-14.8056 -533.821 -330.642 11.0601 14.4854 -9.67924 517.109
-324.285 -328.447 343.526 -18.0625 -8.21328 -2.14497 517.109
462.332 -1086.97 -192.52 14.6256 -7.06327 -4.65698 517.109
-1216.4 -596.085 -1108.48 2.43889 -11.2505 -4.47918 517.109
-475.628 1015.45 50.1081 -6.89258 -14.3916 -0.255372 517.109
430.022 428.55 -69.421 2.20247 0.832347 -1.64581 517.109
375.92 117.417 -15.4912 -4.70668 -13.8667 3.56039 517.109
477.43 -505.892 -291.186 -2.26811 1.98714 -12.2226 517.109
285.701 -992.327 -194.09 -5.87976 -9.37261 2.36727 517.109
616.595 -700.389 -29.3349 7.73847 2.05809 1.79198 517.109
108.188 -370.067 -1005.25 12.8573 0.0264257 8.34322 517.109
-271.993 984.311 568.162 -11.8654 -3.01628 -3.85756 517.109
658.922 -303.598 -173.888 4.40585 11.2171 0.686585 517.109
-80.168 61.4114 -30.2874 5.86864 12.2456 -0.265057 517.109
216.605 -269.294 -69.9525 -2.99286 2.84 2.01723 517.109
203.215 -317.437 269.227 -2.08421 -4.34047 4.05392 517.109
414.099 346.13 515.822 0.410348 8.54124 -0.0390143 517.109
174.185 -7.77746 -7.58361 4.41478 1.86415 1.94403 517.109
298.538 -1993.27 -550.48 17.2255 7.3802 5.56969 517.109
-411.408 33.4584 -344.89 -7.29791 -12.7572 6.27722 517.109
592.772 653.539 98.7138 -3.74526 7.06671 -7.70944 517.109
628.3 -77.5063 -101.63 -0.636471 13.7852 2.35592 517.109
710.551 -285.458 -167.373 -8.78877 -2.73586 3.50592 517.109
-90.3776 -10.9872 845.783 2.06082 15.5653 -7.34845 517.109
-381.769 -181.515 -473.025 -4.74466 -4.80008 -2.04742 517.109
-201.116 -278.009 -322.705 -9.43843 -8.84159 3.31659 517.109
-117.689 524.959 475.552 -2.88981 9.01607 9.53122 517.109
512.095 1388.98 233.694 4.01542 0.0506324 -2.33006 517.109
-152.408 1117.89 -2160.19 -17.2135 9.77046 14.1116 517.109
-1058.84 -15.822 357.382 -3.26463 -5.25838 11.1369 517.109
288.733 783.294 201.65 8.80242 13.1973 -1.99498 517.109
2056.87 -1529.02 -889.619 3.05474 -9.75272 -21.2975 517.109
-95.875 -832.795 -952.119 5.51173 -1.36366 5.09825 517.109
-182.577 702.995 1758.57 7.71907 2.24007 9.98693 517.109
-760.441 -314.36 -919.397 10.435 5.54803 -4.84596 517.109
-467.739 -1233.78 120.001 5.27913 -6.56776 -3.13428 517.109
-490.543 241.195 -179.914 9.11783 4.88954 4.95353 517.109
-417.61 -214.491 -141.508 -2.9333 7.0978 -1.98805 517.109
166.503 369.306 250.296 -3.36984 2.49872 -10.7759 517.109
-353.54 -518.872 -944.922 -11.7403 -6.17222 7.09057 517.109
430.489 -643.558 -405.017 7.06888 -10.4478 11.2377 517.109
738.411 -379.291 -102.646 -3.99202 -0.77482 -8.16505 517.109
685.62 93.5778 555.587 1.49456 -16.7418 3.68708 517.109
-241.576 -794.644 399.237 7.45146 -4.15892 2.25283 517.109
437.193 -263.925 -1528.4 0.231325 -5.79464 -3.65942 517.109
50.9686 -297.131 302.915 -3.61314 8.41064 -0.0383229 517.109
683.024 75.0862 -27.0412 11.1595 9.36619 2.5513 517.109
442.941 -804.906 -842.168 20.0403 -3.09587 -10.7696 517.109
-2323.59 487.241 -692.466 -14.523 -3.93164 -8.35175 517.109
-159.347 -432.419 589.665 7.25888 -5.18281 -2.16885 517.109
-433.149 38.925 703.089 0.65162 -7.643 -2.06127 517.109
-7.75462 -75.6558 -260.489 3.48647 -2.61152 -7.88192 517.109
-617.862 331.317 432.917 7.437 -17.937 0.149505 517.109
1578 654.2 1191.54 4.80488 13.6228 -14.3608 517.109
-415.312 121.821 257.75 10.2673 12.1678 -6.52551 517.109
1029.81 686.462 781.494 13.5988 -12.4544 -9.54871 517.109
1986.83 86.4027 -311.006 1.97254 21.3677 -5.69506 517.109
445.814 -181.556 193.415 8.74717 -0.485725 1.31408 517.109
-605.607 565.782 67.6389 -1.79225 9.31528 6.8783 517.109
279.158 -283.204 -146.361 -0.670287 8.71269 1.82271 517.109
12937.7 4279.79 61.202 -5.78795 3.82055 4.47246 517.109
87.8107 670.358 25.0581 -14.2178 2.55908 -0.203199 517.109
96.1348 21.8435 -243.881 4.13257 -7.26234 4.54262 517.109
-242.863 -6.8944 -103.92 3.1927 -5.06682 0.847733 517.109
-1148.08 -97.3436 566.471 -4.42049 -9.91861 -6.51555 517.109
235.86 -96.7417 471.265 4.33539 -10.1652 -7.5756 517.109
-98.0374 340.764 174.205 -4.05933 -13.1137 -1.11887 517.109
-577.059 -40.0445 -146.877 2.4654 -3.88637 1.67587 517.109
-237.236 248.564 -405.568 -9.31561 -2.76726 -2.94888 517.109
74.8498 -374.137 313.467 -9.98437 0.194257 -8.58466 517.109
-43.4097 -454.767 -71.0015 -8.41039 -0.49067 4.86298 517.109
-694.721 -773.515 -198.288 11.9541 1.96497 0.562964 517.109
215.494 173.953 -903.076 -24.6056 -5.47806 -14.3419 517.109
-118.503 163.721 279.376 -5.52922 -7.6961 -3.46726 517.109
-192.034 145.052 -97.028 7.31228 -6.43704 -0.940533 517.109
36.8589 74.1144 -538.978 4.09249 -4.35153 18.725 517.109
295.45 10.0189 122.398 -0.706886 11.0827 -0.0658861 517.109
-390.816 634.886 -526.364 -10.788 -17.3396 -8.22354 517.109
-453.323 -73.9258 -245.803 -10.1882 5.35296 12.2238 517.109
442.787 601.976 -261.172 -7.89487 -7.81952 -6.56153 517.109
409.071 -746.966 140.934 -21.9779 -1.13495 -13.2719 517.109
244.407 635.124 -298.171 -9.02808 -7.52954 -3.19533 517.109
171.579 -24.9462 280.009 -4.97074 12.9755 -1.04369 517.109
496.657 -79.3051 81.7999 15.3126 7.87286 -9.64768 517.109
-569.299 743.638 -486.251 -1.35734 11.6915 1.1445 517.109
341.114 -358.337 -225.374 -2.3402 -10.671 -0.493024 517.109
1028.84 -1364.15 -180.884 -4.48346 0.446412 4.42798 517.109
-23.2836 565.891 -6.1465 -14.0954 -0.860691 5.72238 517.109
138.062 -372.824 532.698 -7.79132 -14.0392 3.06681 517.109
-4.50601 -242.848 212.627 4.31315 3.27667 5.85698 517.109
468.003 160.492 -940.154 -7.25259 -7.49037 -7.01897 517.109
-58.1653 -366.25 -639.412 -12.1544 -5.36566 -3.70893 517.109
280.176 761.427 532.448 -8.16653 6.32411 -5.24953 517.109
245.956 134.031 -49.8273 -7.40513 14.1364 -5.21172 517.109
539.711 -463.809 -723.398 6.48444 8.51181 -5.78307 517.109
897.151 60.8544 -578.41 5.66945 -14.6229 -6.21414 517.109
537.277 211.674 -270.081 8.81603 -2.40783 0.31642 517.109
-207.973 338.543 -284.394 8.55146 -0.890826 5.69721 517.109
-320.325 101.41 38.2717 0.283444 -9.95191 -7.78334 517.109
-116.718 750.09 -185.695 -7.0092 -9.37458 -2.96775 517.109
279.022 -505.959 -196.424 -4.10917 -3.84298 5.10419 517.109
633.806 205.492 854.007 6.0933 3.06424 -14.4532 517.109
-1116.03 773.967 -80.7994 -0.412924 14.7427 -6.64036 517.109
153.802 412.471 861.911 10.6951 -8.58374 4.95536 517.109
581.644 -476.263 875.685 2.05218 -12.7248 -3.49517 517.109
-513.677 377.528 -418.483 1.79905 -3.0914 9.42745 517.109
-17.8854 -31.8939 -472.278 -3.60817 4.28534 4.42717 517.109
-4039.66 2317.02 1826.33 -5.58529 -5.64523 -1.85027 517.109
22.8571 -476.964 -571.229 4.62772 2.3658 7.55607 517.109
368.999 -35.0971 356.238 1.40535 11.5926 -0.0452642 517.109
-565.499 2967.3 -229.447 -7.47813 5.04608 5.58546 517.109
1445.5 -97.062 1985.12 -3.27238 -3.05662 0.401917 517.109
-206.386 -849.604 559.921 0.223884 -6.40711 4.9704 517.109
1352.22 -1154.86 -531.943 2.18898 17.4902 7.56458 517.109
656.657 -119.379 109.38 -4.73517 6.53493 -7.82864 517.109
850.59 126.864 1054.42 5.23816 9.56876 11.8759 517.109
204.949 -679.471 -386.365 4.31702 -5.97412 -0.0768139 517.109
1005.12 -1383.76 1975.34 9.76469 11.8219 1.225 517.109
-1230.98 -2604.9 13.7081 -16.3874 3.74736 3.68215 517.109
-1161.35 1127.72 2060.52 8.99772 16.5722 -1.93154 517.109
93.4794 149.97 224.931 -9.6092 -2.16804 -1.8272 517.109
758.189 -249.834 157.708 -10.121 -2.12118 -4.32308 517.109
-1111.95 -134.359 -1382.61 -17.9257 4.70185 -25.642 517.109
758.03 854.113 -538.596 10.4762 -17.2301 -5.64387 517.109
79.7281 316.5 -59.4121 9.35406 -7.65157 -12.0263 517.109
-146.671 79.0005 -534.492 8.59452 6.76475 -9.96347 517.109
-83.5067 45.0168 -644.579 -4.33721 1.42093 5.64549 517.109
-497.519 763.362 -348.741 -12.5649 -6.19796 -8.38484 517.109
-332.556 -988.81 698.803 3.9407 -5.77049 -13.2729 517.109
695.235 -432.542 586.783 14.4405 -7.42721 -0.948529 517.109
1263.69 677.022 -713.361 8.1356 14.7283 19.5922 517.109
212.174 648.418 463.142 -14.7532 -0.343765 -14.1288 517.109
-259.646 663.053 1224.03 9.6689 14.2154 3.81319 517.109
-388.791 33.969 75.7006 4.09877 0.818912 7.84434 517.109
-34.9195 -747.546 37.2277 -6.80276 -1.4207 -5.35771 517.109
241.748 -22.5093 -579.319 0.4363 -6.75358 4.23896 517.109
-120.191 -116.281 -29.5419 1.51254 -7.463 -5.88385 517.109
899.252 -153.189 523.921 -22.9672 -8.86671 -6.85264 517.109
683.244 124.89 -28.5084 -5.30042 9.03226 -9.85816 517.109
-566.311 57.1737 174.158 5.37576 30.1101 4.33551 517.109
-156.265 193.677 -79.5027 9.64483 -1.13848 -5.31835 517.109
185.688 619.15 -73.4744 13.3451 -8.274 2.13434 517.109
-555.357 481.179 -94.4912 1.99779 -5.4086 2.65169 517.109
-446.682 526.606 406.775 -6.86635 -4.94521 -9.01527 517.109
-400.455 266.172 -422.693 -12.7148 -10.9534 -3.65755 517.109
-41.2921 1817.22 1149.96 -4.58079 -1.48281 2.68098 517.109
772.134 178.36 318.071 5.47407 15.8871 9.11 517.109
-207.732 -325.337 -1453.59 -1.83488 4.97493 -3.68511 517.109
191.73 178.979 53.0985 -1.18264 -0.518516 0.514576 517.109
-1846.4 -149.476 -456.928 2.61989 -5.82128 1.13793 517.109
-603.18 609.289 -119.948 -15.9819 -2.47246 -1.44124 517.109
-113.603 -1325.62 1025.48 14.4152 -1.6392 -2.26215 517.109
-710.271 -727.68 177.197 -11.4165 14.8008 0.812025 517.109
185.862 -221.073 349.73 -4.72622 -2.36736 -3.23093 517.109
-92.2134 -13.8827 316.373 4.48495 -11.6911 5.84051 517.109
336.596 -1717.73 677.442 0.44403 5.7668 3.99509 517.109
-2283.7 817.031 -203.545 -6.95177 3.17173 -1.6383 517.109
340.913 -750.203 403.073 13.8935 6.47374 16.1509 517.109
-672.176 328.321 -337.625 -3.84203 -0.590844 -8.26221 517.109
248.489 785.315 -214.337 12.8739 -2.10067 7.89611 517.109
445.978 -471.15 -254.466 -7.76536 -7.60128 -0.371805 517.109
-497.732 -0.210966 697.103 -17.8151 -6.42317 -2.92465 517.109
-274.731 142.845 154.894 -8.10713 -6.07782 3.86964 517.109
-374.258 244.676 -283.297 9.69765 4.48437 0.947351 517.109
3775.04 -1032.64 -645.607 -9.73821 15.6658 0.901357 517.109
9.65362 421.051 92.1694 -8.95212 18.6607 -5.79921 517.109
402.365 632.891 -808.44 -15.2822 8.55538 -2.79916 517.109
1578.88 691.454 -697.84 -7.18592 -4.5666 -4.51703 517.109
-312.493 1480.65 -93.1621 11.2119 1.07105 4.54035 517.109
-735.575 217.679 689.18 -16.0512 1.72917 -8.99303 517.109
-277.585 164.346 -377.365 -7.17672 -8.58793 -3.01195 517.109
416.621 166.218 -482.952 0.48759 5.00643 -4.87771 517.109
1700.91 -1815.46 226.686 9.65934 5.0847 2.71085 517.109
-34.1831 112.584 -121.01 0.116251 10.7586 9.40926 517.109
-568.87 -108.749 1353.57 0.414429 -18.6825 2.94782 517.109
664.258 -845.902 326.941 -4.35677 -15.4801 -5.14717 517.109
-937.693 -1354.69 -1003.34 -12.5071 10.8174 -9.53885 517.109
-12.188 -261.405 -266.298 -12.3094 -12.1403 -7.16798 517.109
-1251.68 -246.625 1194.49 1.83178 -11.6043 13.1132 517.109
296.145 -257.486 -191 3.34406 -3.79412 8.21507 517.109
-222.911 11.5258 -1074.81 -1.70692 -14.0032 -4.88518 517.109
427.498 1517.27 219.596 -10.3877 5.38266 18.1962 517.109
158.734 447.58 234.246 1.33223 -1.4181 2.41703 517.109
836.641 -958.216 1512.33 7.59009 12.5431 22.5057 517.109
956.733 -13.9276 228.594 5.90844 -13.6516 9.49684 517.109
-2652.19 -479.854 1143.45 -0.372933 -10.2891 -6.89305 517.109
-388.074 -392.121 -715.417 5.68151 -13.7374 2.71565 517.109
-902.998 -342.045 -144.967 6.77513 -5.24064 0.575481 517.109
-368.998 -615.546 -379.03 8.11654 0.955177 -4.21012 517.109
-172.031 -152.039 125.911 -5.4495 -1.85629 -1.82488 517.109
555.605 -276.872 1.60854 -4.28262 -4.48407 -7.30195 517.109
3.61273 -791.038 -326.959 9.51765 1.32064 -3.95493 517.109
330.209 -598.641 447.859 18.2635 3.83015 26.9025 517.109
-1008.7 675.294 503.563 6.23869 -9.26137 -2.74132 517.109
-739.634 674.52 163.97 -8.29905 -8.87734 -8.98098 517.109
-528.373 317.452 342.625 1.07578 3.7424 5.28059 517.109
-252.858 53.874 -71.2899 -4.18111 -12.2354 -3.84453 517.109
88.7712 327.663 -106.054 10.6885 -6.48897 -7.49673 517.109
108.776 -162.98 -212.916 8.47127 -5.32536 3.80492 517.109
-254.904 573.613 -69.7818 -5.09614 -13.4498 -1.59716 517.109
568.831 -58.2857 438.817 -2.00962 6.09928 -3.94829 517.109
348.97 344.071 -191.425 -1.48826 -8.74174 -15.6528 517.109
257.589 -425.738 -722.489 -1.51118 5.82412 9.35936 517.109
145.799 -307.121 -717.437 17.1652 -1.39985 8.67533 517.109
-1460.58 2401.01 -695.633 4.76585 22.7185 2.25877 517.109
506.164 921.156 -1229.7 -0.880909 -7.4292 2.83675 517.109
459.237 -9.68447 -865.044 5.32588 -18.5426 -1.56233 517.109
870.86 420.932 104.757 6.03882 -6.40429 13.6864 517.109
182.038 -353.443 3.61461 4.45666 9.44848 -9.08274 517.109
273.733 101.041 -149.997 -9.62637 7.83516 -5.93958 517.109
902.815 1662.35 343.855 -8.61787 -2.38922 10.0588 517.109
-179.933 -54.0485 203.497 -1.16064 -1.57346 -8.77139 517.109
431.56 2092.07 1250.01 -27.3567 1.17711 5.97808 517.109
420.945 -104.882 -453.669 6.24338 -4.67621 -2.96762 517.109
137.665 -815.169 241.167 -4.28238 -2.58305 6.71359 517.109
-309.051 -840.686 1115.67 9.69424 -8.77645 -1.12175 517.109
904.355 267.248 -388.682 5.25802 15.9924 -7.73853 517.109
-730.169 557.649 -95.0405 -4.03348 -12.9405 -4.91685 517.109
-130.886 60.5643 815.004 7.40891 -4.77552 8.51493 517.109
540.549 -221.923 -75.2656 -3.96967 9.60229 -3.34499 517.109
-764.754 466.713 -485.569 2.91539 15.4479 14.9484 517.109
343.605 304.058 142.616 -6.68971 1.60319 -6.00121 517.109
451.133 1078.79 432.932 11.5353 -2.36632 -6.66841 517.109
-341.975 -767.868 -260.047 20.3166 -7.85275 4.77729 517.109
-9.8664 561.736 -753.978 -9.51435 1.84766 -8.15974 517.109
-5059.15 -1305.94 316.132 5.35788 -16.3657 1.42487 517.109
-978.56 -310.762 -493.436 2.22359 3.94661 5.17663 517.109
1352.47 -1528.16 -2060.89 5.55669 11.4011 -7.1349 517.109
-266.866 -133.106 -324.73 10.7228 1.70682 2.94182 517.109
476.828 236.355 -185.46 -6.99565 10.6893 7.35406 517.109
251.511 -381.902 261.099 -2.72915 -8.12803 2.19428 517.109
526.172 581.322 567.383 -9.08778 0.866157 3.99384 517.109
-11.3337 578.009 27.052 -8.3756 -4.06165 -10.9162 517.109
-2794.73 -150.249 540.162 1.57649 -14.3684 2.65441 517.109
2044.59 -1031.45 19.484 10.3373 8.90894 -7.51961 517.109
109.596 -243.146 -49.1179 -6.15807 3.78008 3.27918 517.109
367.66 -617.599 209.154 5.20171 -2.63946 -0.407424 517.109
-849.198 357.118 732.476 -0.54705 6.96476 -0.212324 517.109
-0.507566 -818.728 -89.9393 2.18109 -7.5708 -2.06396 517.109
-1013.57 1498 -419.043 -1.26568 -5.90464 6.81244 517.109
-290.651 281.976 -56.8138 -1.30587 -3.38285 -2.38714 517.109
-926.959 140.409 -165.118 1.75884 6.22324 -1.33725 517.109
2049.49 1163.41 -348.549 -2.48221 20.751 0.0108424 517.109
624.041 576.8 -367.773 0.273495 8.18612 7.32556 517.109
771.499 352.202 651.339 22.132 3.83149 11.1843 517.109
-514.542 105.855 -67.036 -3.47361 1.09797 0.644775 517.109
-276.264 1116.54 -291.735 17.8742 3.4571 -2.70866 517.109
-918.951 -138.084 10.0057 -2.00197 7.31061 2.86535 517.109
-1689.59 3481.19 -3784.81 -9.81001 -2.80907 -4.29398 517.109
455.166 -238.317 -467.433 -4.11848 -18.9719 -4.94156 517.109
35.2479 -776.013 84.021 9.10497 -11.3238 3.26965 517.109
-59.7404 -528.169 136.536 9.12829 1.75131 -1.80871 517.109
1067.51 -220.475 -440.144 10.0765 11.2925 -5.99308 517.109
-500.515 588.773 -494.452 3.3534 -2.91474 -23.0698 517.109
112.507 386.485 -384.894 -6.34525 -15.4403 -3.56615 517.109
34.2707 -227.165 177.896 -15.7118 6.11264 -8.15543 517.109
-209.003 35.9092 200.906 -5.14906 -7.18781 14.1173 517.109
443.935 413.139 -409.915 2.3439 0.738367 -0.56073 517.109
497.251 -188.125 -423.735 2.79194 9.83606 3.80289 517.109
559.159 408.673 -371.162 2.23312 9.428 6.54277 517.109
43.1579 0.94001 -221.197 -19.4698 3.22699 -4.98507 517.109
-181.546 603.531 159.66 -13.6521 12.3045 -0.552352 517.109
-443.489 -622.197 -3.88021 -18.6738 3.40651 -0.840412 517.109
-221.791 -302.694 150.296 5.00944 -11.0231 3.03716 517.109
752.395 823.85 1116.94 3.67596 -8.0706 4.60167 517.109
691.452 883.178 3567.26 -7.50834 6.11254 0.142353 517.109
-128.387 -168.296 -133.971 -23.1126 10.1221 -4.65814 517.109
204.126 -274.038 -165.101 -8.65493 1.89574 2.95616 517.109
1328.19 -584.07 31.005 -7.64913 -6.6586 9.34625 517.109
-530.556 -81.6577 197.824 -4.43415 9.69383 5.43814 517.109
127.936 -649.007 362.725 3.09032 -0.41453 10.3533 517.109
-1032.51 -373.266 -1183.66 11.7139 20.9329 -2.36543 517.109
57.4261 -187.692 279.934 -4.1975 -6.20401 5.16619 517.109
433.479 -543.996 721.883 9.77213 -3.20584 9.89405 517.109
864.027 403.183 544.826 -5.1977 -0.15741 10.0401 517.109
70.5793 374.249 319.815 -0.9547 -0.0376026 -6.97977 517.109
565.781 -183.414 345.601 5.50255 10.4917 -3.80915 517.109
-781.139 59.6166 -137.288 5.79224 6.13754 -0.932271 517.109
1475.07 -31.4973 163.575 -0.598267 30.9349 6.60479 517.109
-7.92952 -804.374 221.834 6.29753 -9.13187 -5.07156 517.109
-585.541 245.591 -430.99 15.5282 1.77163 -1.31648 517.109
-115.664 213.434 54.2232 -7.22167 1.33878 -4.06736 517.109
137.131 172.784 220.309 9.33887 -1.72938 1.88789 517.109
696.815 -36.2246 543.317 -4.63218 -2.44459 -6.70533 517.109
1028.97 -156.942 -9.49014 9.71798 16.8912 3.5509 517.109
-1579.04 -4370.03 -1209.96 19.6713 -5.53635 -9.84578 517.109
54.1287 78.8717 -228.653 -0.859227 14.8331 3.2441 517.109
185.523 846.426 -330.634 -8.69592 -3.02848 -7.84152 517.109
-301.343 373.358 -464.711 7.60034 -2.53327 -18.7029 517.109
-26.9956 -1301.43 -56.0678 -4.78485 0.627529 11.3882 517.109
-7.40828 334.714 74.4471 0.890814 2.49783 3.75728 517.109
59.373 -812.161 -121.104 11.9855 -6.25769 1.12312 517.109
-602.024 -1707.67 1464.64 -4.20257 -8.50704 1.81446 517.109
-61.4785 -648.338 544.702 12.6304 -1.81956 5.19958 517.109
-91.5932 459.688 467.747 3.58214 7.85231 -0.291066 517.109
-54.4686 176.322 156.52 3.76952 4.87565 6.30113 517.109
-1384.89 -927.956 793.14 12.8483 -13.2773 -7.25981 517.109
-186.807 -91.7733 237.809 -12.1017 3.55499 3.15253 517.109
-301.604 -143.386 23.2254 3.74505 -0.468521 -3.40186 517.109
1032.59 344.132 -7.99436 7.26125 8.23842 0.978954 517.109
369.13 372.979 148.022 0.152318 9.9947 7.56482 517.109
153.778 178.859 195.763 -7.71626 8.07207 1.39821 517.109
339.468 -42.1907 -131.027 3.78765 15.0823 2.23569 517.109
3334.7 -1868.19 1227.64 -15.3842 -5.76745 -8.93679 517.109
-1264.68 46.4475 14.5148 -6.87202 -14.3896 4.87439 517.109
-799.013 1427.53 110.356 -0.137816 -1.37321 7.48919 517.109
824.982 1974.01 -583.598 -8.06113 7.18495 4.98092 517.109
-1371.2 -142.995 -60.4261 -6.68481 10.2854 9.96082 517.109
1245.52 1326.67 -521.473 -2.8627 7.44886 -8.64385 517.109
-463.505 -630.376 -132.451 4.13368 -14.9905 -0.417646 517.109
-336.169 101.902 230.465 -1.34604 6.02999 3.92654 517.109
-201.972 216.282 30.316 0.194899 -3.46357 -7.12268 517.109
500.198 905.464 1050.91 3.10029 -8.40032 4.44815 517.109
556.13 -279.343 -459.247 -24.5896 -6.23828 14.3249 517.109
760.507 -1060.47 -330.092 3.66574 13.1763 -4.14894 517.109
100.829 -209.183 -406.835 9.6328 -1.89629 -5.71275 517.109
-379.495 217.155 136.958 6.65225 -0.367259 -5.05412 517.109
-1151.65 -877.447 -598.495 20.6987 -11.0432 18.079 517.109
462.718 -459.065 92.5897 -3.38325 -16.8719 3.42221 517.109
-213.084 -638.353 -315.061 17.9612 3.12653 16.703 517.109
885.269 -1503.27 -1316.94 -0.172978 0.985977 11.5426 517.109
365.85 813.112 194.727 -9.0704 7.9318 3.3399 517.109
246.156 -489.878 329.405 -4.57892 -1.97829 4.31947 517.109
460.06 564.441 247.178 -1.5434 17.011 10.969 517.109
201.629 -786.059 -308.674 6.11171 1.72151 5.31628 517.109
208.007 128.329 -166.584 9.31281 -0.194783 8.32639 517.109
-144.603 19.1178 -347.105 5.16057 9.4518 0.0138943 517.109
-155.674 -632.438 -442.732 2.83192 5.74562 -7.1785 517.109
-114.821 122.128 29.3494 2.91603 -5.16958 0.0616652 517.109
109.018 94.6345 -6.34105 -6.28768 3.73674 0.0600003 517.109
-167.044 222.847 -205.321 -5.66406 6.2519 2.01203 517.109
-809.015 84.7161 882.034 -8.49636 -2.30872 -3.3724 517.109
603.128 -302.429 598.609 3.32378 -12.3315 1.11948 517.109
33.1744 -60.5127 -312.479 -1.45367 -1.46979 3.61666 517.109
-887.657 322.905 -92.9837 -6.189 -16.0118 2.80787 517.109
2207.18 881.157 897.313 -5.39271 11.0098 6.04979 517.109
-732.163 288.54 -887.59 8.95759 16.0678 0.204597 517.109
214.16 -271.143 -12.3143 1.49193 3.09894 -6.11899 517.109
38.2292 -474.514 -278.537 -9.20955 -5.73283 -6.78592 517.109
-512.126 247.636 255.035 -10.4744 -11.3182 -3.81693 517.109
-104.046 -80.6558 -374.811 4.62165 0.374222 5.89266 517.109
-270.733 45.2673 -735.064 -6.00979 2.1565 -0.688661 517.109
-339.33 787.1 294.965 -6.21493 0.878283 9.67957 517.109
-14.5934 -646.103 -110.811 -14.2685 -4.05519 0.0865219 517.109
-379.831 -251.928 -408.954 -9.0795 -8.20949 18.7185 517.109
5.75511 175.583 -232.63 10.7412 2.93999 0.180152 517.109
-341.436 -0.0922028 -1801.23 2.24508 3.82332 3.18047 517.109
221.849 328.797 660.972 -9.10719 -1.40454 -6.22145 517.109
-187.863 83.3508 414.718 -1.99666 -9.75381 -12.0535 517.109
-656.45 1582.86 -260.66 -17.8919 -2.20361 -3.70346 517.109
79.7295 -124.76 10.1337 11.51 6.33359 -5.45461 517.109
473.357 -387.322 29.4115 1.46052 8.8113 16.292 517.109
5755.85 6351.43 -4774.05 -7.71756 5.54709 10.6229 517.109
-141.811 -109.875 -118.182 10.1711 22.6035 1.73303 517.109
641.696 -208.366 207.856 4.31193 0.202939 9.0947 517.109
-281.37 363.271 -145.997 -5.73212 -8.46689 -3.40286 517.109
306.46 -307.768 109.45 -5.89708 0.254366 1.282 517.109
729.017 -1039.39 -588.385 -3.63595 -1.43198 13.1618 517.109
-505.156 151.139 700.105 0.233143 14.9889 5.95034 517.109
55.5331 200.877 120.267 3.02853 -5.59632 -2.9976 517.109
1205.31 -901.467 190.222 25.7901 1.05728 -4.38397 517.109
247.584 755.242 401.646 -11.5386 -5.33995 1.0209 517.109
941.449 87.2333 268.837 -3.07438 17.7772 -0.866449 517.109
490.082 -2.75083 -169.949 -7.09416 3.87052 1.70679 517.109
97.9774 1401.78 -367.511 15.4619 0.8279 3.91467 517.109
134.386 -278.162 -222.605 -5.47043 8.75892 3.61902 517.109
408.757 -458.886 1556.11 17.3185 -0.654014 3.81837 517.109
315.265 364.547 -445.076 1.31015 -10.2468 -6.05364 517.109
-244.995 -686.185 -374.184 12.8726 -1.01391 -25.456 517.109
282.745 618.947 -580.422 -1.3496 7.46394 2.10319 517.109
286.016 55.0389 38.7576 9.39412 -0.33072 -3.65415 517.109
432.212 -257.998 -280.592 5.58151 -7.35446 -16.9201 517.109
-231.184 223.93 229.305 1.5738 13.547 3.35925 517.109
-43.2014 877.768 -538.591 5.573 5.44578 9.45946 517.109
446.57 66.2215 162.716 -2.8612 8.21745 -1.00414 517.109
-65.6366 248.221 -154.76 -6.47306 -7.63909 5.81793 517.109
315.896 26.6315 128.868 0.687268 1.15455 -0.872155 517.109
47.6734 -321.684 -345.258 -1.53257 -18.6831 -4.39692 517.109
-195.692 -184.824 -72.858 1.19715 -6.42106 -5.88271 517.109
-1119.76 -31.4893 -258.57 -5.11918 -6.93852 2.94097 517.109
-74.1572 -36.4274 3.68379 2.58451 -14.0222 7.28827 517.109
-940.738 1893.82 189.45 -3.38023 -0.496074 -1.14614 517.109
457.481 341.569 60.9073 4.75835 -0.629081 -5.25076 517.109
-672.328 758.857 -1309.44 4.31547 8.48883 -3.77547 517.109
-356.037 226.205 -43.0429 16.4789 6.82546 -1.50799 517.109
794.144 1458.73 -150.165 2.35685 -9.19806 6.36906 517.109
-275.86 -436.029 -20.4693 1.67232 -3.38718 6.66286 517.109
-551.546 -200.806 -155.242 1.97731 -7.98951 -3.32819 517.109
128.132 -152.115 276.851 3.72994 1.05687 5.37582 517.109
14.7803 -1095.76 441.653 -16.7493 -3.35911 1.93936 517.109
301.574 -81.2629 -407.019 -2.3618 3.0654 -0.146549 517.109
-289.698 140.196 1033.46 -11.4269 6.19161 -3.30465 517.109
332.575 420.847 185.037 0.103835 5.6646 -0.387005 517.109
-1323.35 385.806 70.7166 -13.5005 -15.0886 2.34271 517.109
-65.2669 332.211 -362.342 10.0039 -0.900345 0.208951 517.109
-22.8398 -552.779 113.469 -2.86168 -2.31373 0.371413 517.109
-170.997 479.744 216.339 0.615024 -12.2755 -9.21168 517.109
404.8 715.125 77.4155 9.02655 3.00164 1.0051 517.109
-64.5188 248.702 -348.019 0.0113719 9.38186 23.3076 517.109
-33.9123 -396.397 -547.368 -3.69956 -8.3615 -2.00019 517.109
1138.04 50.8838 301.32 -8.22775 8.05075 5.95921 517.109
1240.47 -264.821 644.914 1.9534 14.2199 -9.03894 517.109
-549.972 731.509 -375.149 -18.6165 -3.48474 3.3871 517.109
-841.201 -896.858 505.315 -5.00091 3.95615 -7.43589 517.109
349.887 -185.44 663.982 20.5169 6.39 -6.99059 517.109
-743.296 2061.71 1713.25 0.812046 15.4104 3.61198 517.109
-1546.65 435.256 -284.085 19.3246 11.5705 -16.2078 517.109
238.542 -773.852 -490.181 14.2911 -0.127901 9.86911 517.109
1277.16 247.053 -531.555 -7.65836 -10.7349 -2.67572 517.109
-654.335 252.987 472.823 6.92261 5.3276 9.04867 517.109
-87.9824 88.4853 -341.876 -2.35131 -9.43704 6.57508 517.109
415.753 -164.973 -234.737 -2.96867 -7.6576 -1.0277 517.109
-230.6 -249.853 -300.92 19.5053 -3.84585 0.583978 517.109
354.634 243.993 662.028 -5.53698 14.4164 -9.5195 517.109
416.77 273.535 -319.813 3.73724 -6.47396 -9.0739 517.109
-721.19 -828.69 -90.4126 3.07405 -10.471 -5.61115 517.109
-32.8471 -117.889 249.961 -3.39561 3.69448 6.31327 517.109
-291.718 110.293 -181.828 9.59275 5.00191 -1.33615 517.109
-478.912 -372.25 750.03 0.917978 -4.62336 5.81787 517.109
339.017 1190.55 -146.741 -4.13244 7.83253 5.93822 517.109
-96.283 41.3171 -13.5476 7.60941 1.88156 11.6198 517.109
56.083 261.238 -233.511 7.08463 -1.4968 4.70831 517.109
-700.696 595.548 549.874 -16.2209 -7.66987 -3.9162 517.109
97.6702 -262.837 255.375 -8.21373 -1.10369 0.0037542 517.109
-599.288 -202.561 -545.155 -7.52786 1.20809 -5.17805 517.109
-67.1358 532.126 942.388 -8.50974 -3.72315 3.25545 517.109
6254.37 -561.111 -1323.44 -9.40182 5.05578 -7.08791 517.109
79.8768 90.9525 430.882 -3.79151 11.4785 -12.3849 517.109
1676.42 597.126 -163.909 -2.49224 12.8138 -0.0752376 517.109
-239.376 -60.4141 638.958 -1.97908 1.24837 -0.848686 517.109
-65.7219 -20.3755 -52.6686 -5.36732 -14.2227 1.47676 517.109
526.935 -291.078 -1448.57 4.09604 2.91869 4.20425 517.109
-673.239 344.292 -375.613 -6.64508 -15.2544 -4.4649 517.109
-473.452 -163.711 647.379 4.73299 -11.1651 -7.59454 517.109
-621.937 -1212.61 -406.173 -13.9551 15.8611 -9.11812 517.109
-272.726 -366.104 -140.657 -0.198222 -4.19211 -7.98898 517.109
-399.667 -399.934 421.518 -7.83834 2.59234 7.00699 517.109
218.059 293.702 -379.12 -10.8372 0.582821 -0.842211 517.109
223.18 93.9516 313.695 0.447573 10.0371 -4.662 517.109
114.856 -2217.01 1091.18 -9.05235 2.47921 -0.959663 517.109
111.452 -835.993 280.694 -12.8782 -8.09471 -8.54995 517.109
615.959 -306.374 -177.105 10.3646 10.4031 7.21133 517.109
-78.3535 -586.767 -52.5939 14.2268 11.3267 -7.94911 517.109
217.763 476.746 -257.835 -14.6745 0.0296614 -1.68509 517.109
-429.357 -380.908 219.745 -4.72694 -3.09782 8.66249 517.109
849.832 -896.611 1042.49 5.1884 -2.81361 -8.3503 517.109
823.966 359.297 -795.071 -5.99492 5.70548 8.64179 517.109
-703.435 -469.701 69.2364 -2.42644 -0.412353 5.46765 517.109
562.533 -3.47703 251.02 0.88933 -8.16073 4.89991 517.109
147.338 676.779 -99.7608 2.20702 -5.34317 2.65085 517.109
-405.74 -32.0595 -436.206 -8.21737 -4.97342 -9.77329 517.109
1420.26 93.0674 169.611 -3.79987 13.9119 6.04437 517.109
-759.002 -99.351 1082.45 4.43354 -15.3898 11.242 517.109
165.758 136.132 -249.085 5.01522 -12.1511 -9.09481 517.109
-949.188 -684.811 -1261.44 14.9857 -13.0268 -4.34403 517.109
-712.634 -1544.07 -353.115 12.0169 -5.19219 -0.931992 517.109
-447.047 405.665 80.2068 6.87206 9.38237 -8.21274 517.109
1458.76 -1913.23 -1415.24 6.36023 9.20378 -2.66464 517.109
-516.322 138.203 -255.234 -6.98165 2.09135 -8.66161 517.109
-1869.88 -2139.18 19.2295 14.6628 -7.5205 0.872252 517.109
-626.998 317.094 -295.909 0.384608 12.6389 11.401 517.109
102.485 11.1199 -234.844 3.49334 -0.258328 0.842609 517.109
395.166 445.172 -335.646 -2.17309 13.5678 1.62089 517.109
1766.37 604.936 573.282 -7.90516 13.5982 1.96426 517.109
106.736 925.053 1061.73 -4.53596 11.7078 -16.9988 517.109
-303.859 -1058.49 552.948 11.4888 2.8823 4.79788 517.109
512.516 882.037 702.508 0.908346 -9.33408 -0.516503 517.109
-613.525 -335.015 110.21 -12.4618 10.4816 5.57929 517.109
-117.564 -280.594 347.821 -11.5128 9.59379 2.55058 517.109
-154.853 -910.222 27.6106 -12.8907 4.81017 -5.28799 517.109
172.412 -777.904 -77.0802 -4.80889 4.07003 1.82079 517.109
103.589 549.149 15.5537 8.07138 -8.71015 5.64404 517.109
369.242 955.442 -335.771 -4.6126 2.31901 0.804946 517.109
251.744 266.418 -202.053 -6.65693 -0.477922 0.264832 517.109
326.579 -644.456 -1140.49 14.2465 -2.85239 13.1949 517.109
1216.26 661.277 -304.066 -3.87671 0.64012 -8.62768 517.109
-318.824 1325.62 1883.32 -3.14515 1.24602 -1.83787 517.109
-521.861 106.021 236.048 3.04319 -1.68824 4.58381 517.109
-750.742 648.351 37.3229 8.40722 5.8817 -6.9753 517.109
235.064 315.043 31.2069 -5.31101 9.51274 2.81635 517.109
-350.61 -1497.24 172.1 10.2586 -4.87855 13.049 517.109
787.585 315.824 -1592.5 8.07045 2.3395 13.9739 517.109
1209.56 -250.189 -36.5212 12.4378 15.0344 -10.8034 517.109
185.222 -581.775 78.2131 7.65818 -0.550566 5.76771 517.109
790.956 -965.555 -4062.53 2.78256 15.4206 1.63128 517.109
-138.43 -385.468 -160.997 9.37404 4.83515 3.26789 517.109
-587.704 588.318 90.6026 2.81434 -12.3948 0.196468 517.109
-671.332 535.192 396.39 -12.1857 0.230304 -4.53593 517.109
355.661 275.365 -200.499 3.69434 0.206535 7.82371 517.109
-119.453 10.1351 -48.3536 0.11635 1.73226 -8.83019 517.109
-917.152 -199.737 472.714 -3.40687 -11.7391 -1.95642 517.109
-272.707 -967.311 -75.914 1.27077 -11.7311 -8.67685 517.109
-1618.26 -155.167 1313.03 10.0261 -9.4674 6.63987 517.109
-1037.21 1561.11 -120.784 -13.4199 -7.4414 0.324376 517.109
-5.88314 -530.501 -311.189 -3.36726 -0.582651 2.12173 517.109
82.4595 604.799 -856.802 -3.27603 -19.3381 5.065 517.109
-26.9482 -198.188 112.671 -4.38163 -5.86171 -11.9827 517.109
-510.473 22.0464 -111.894 3.24345 2.99253 -2.06458 517.109
-647.247 62.6579 670.009 -0.872552 8.17915 -5.92432 517.109
-193.913 146.342 -284.232 0.303346 0.822036 6.30385 517.109
-26.9778 -166.143 -57.0408 1.95336 -5.95755 2.03982 517.109
-122.854 -1037.01 472.802 12.2699 -6.38954 -3.00919 517.109
-423.619 676.021 -10.1189 -10.6441 8.42145 8.9244 517.109
-0.788848 -15.165 -63.5048 1.00549 -1.78362 -3.63445 517.109
662.461 -831.635 735.122 -10.3629 -13.3147 -9.3187 517.109
-2157.29 3103.44 -663.747 9.58542 6.82634 0.803379 517.109
-182.215 -504.554 -564.328 4.78407 -0.301951 4.57729 517.109
-574.957 259.906 -41.9751 -8.17802 -7.91181 7.60407 517.109
1111.69 56.2259 61.3128 -1.28649 8.90861 -7.98498 517.109
690.671 565.877 71.0826 -5.93916 11.2356 -11.0082 517.109
-52.6022 -84.3686 -66.6031 6.90786 1.2072 -5.31211 517.109
87.1532 -188.007 89.1215 13.1041 3.66204 -3.61963 517.109
677.437 250.641 20.4944 -0.0500026 -10.2432 -5.77961 517.109
221.818 -1825.58 -750.234 5.48255 1.93662 7.3645 517.109
485.685 337.272 456.042 -1.66601 -1.11383 -1.45875 517.109
-962.142 -724.458 -492.851 -6.26963 10.9895 -5.27581 517.109
3004 2875.97 -1443.38 5.27467 -11.6441 -15.9243 517.109
122.098 1189.45 286.824 -0.335024 -6.30834 -12.8653 517.109
-485.826 -304.469 -228.36 2.75016 1.46019 -4.99874 517.109
106.174 -53.0613 294.341 8.44879 3.61134 1.1682 517.109
-1016.95 1586.98 -981.094 -18.6094 -0.214543 -0.712659 517.109
-309.717 -622.295 299.8 -6.55917 8.85763 -5.7984 517.109
-401.451 784.794 -662.983 -15.8841 -7.31564 9.07849 517.109
-1311.58 1140.59 -625.076 -6.65664 -7.08447 4.20463 517.109
345.033 -1510.44 -15.7035 -8.68636 -9.99151 9.31201 517.109
122.668 -485.971 23.9475 7.82603 -0.996917 -8.07388 517.109
543.981 720.2 887.038 11.1833 0.359404 -19.9973 517.109
253.392 80.6829 20.8402 -6.93903 6.94187 2.34628 517.109
-267.937 173.227 108.439 -4.79804 4.63709 12.8185 517.109
844.859 -317.575 -155.453 -7.02698 -7.07455 -1.91773 517.109
-209.293 -320.51 227.41 -6.0623 -8.86701 3.47274 517.109
-439.07 136.13 305.138 11.9745 2.60873 -5.23777 517.109
648.189 516.343 41.3763 11.0545 7.98791 13.3865 517.109
382.031 79.195 -294.099 3.75923 -6.74242 0.440346 517.109
-162.979 -392.737 -330.899 3.099 -7.11867 8.30486 517.109
767.906 -137.08 1148.14 4.08111 16.4255 2.09857 517.109
-178.134 710.572 -311.818 -6.63697 -5.79037 1.98504 517.109
290.387 301.408 -680.628 -8.57415 8.8965 -5.43745 517.109
-934.503 -689.445 960.576 1.80254 -2.76058 -9.49134 517.109
216.619 -82.96 324.489 -1.68117 4.63849 -15.5548 517.109
90.9721 658.228 -985.131 8.03525 -0.870286 3.05325 517.109
28.637 -813.78 -859.347 9.06327 -15.2141 -2.91932 517.109
-279.44 184.617 18.0587 -6.05935 -9.84679 3.20379 517.109
-296.35 115.018 -138.995 3.00482 0.424655 13.2051 517.109
-741.04 -193.493 -188.776 -3.15014 -13.3392 -8.88142 517.109
-641.326 -622.097 120.198 0.46706 -9.22021 -10.8535 517.109
-612.703 -223.614 17.0485 -6.91472 4.52103 8.92915 517.109
-753.835 252.637 -761.053 -9.06031 0.0558135 -16.5332 517.109
21.7033 468.139 111.695 -9.0095 9.08842 12.2005 517.109
-535.932 23.2007 207.862 13.8454 2.51249 9.65157 517.109
211.387 88.7867 139.816 11.7209 -24.963 -3.97544 517.109
-38.0515 -1618 821.211 -19.6489 5.96093 4.47673 517.109
553.926 -1125.51 349.851 -5.64141 -8.69045 -10.0625 517.109
-137.214 496.406 282.905 -16.1947 -0.573546 8.59498 517.109
619.946 123.683 -228.123 -4.63134 -8.02404 -14.531 517.109
-882.905 -143.809 -335.417 5.23226 10.8551 -4.28554 517.109
323.968 -267.989 -520.686 0.117754 3.19758 -1.14632 517.109
-99.4986 -130.615 -791.231 -14.6519 -3.71785 5.30896 517.109
-161.387 -168.215 233.393 5.14512 21.6508 2.93662 517.109
216.715 -20.9535 -276.458 -6.62187 -3.37225 0.297023 517.109
-341.186 1214.72 -833.436 15.0393 6.72217 2.82041 517.109
-190.685 -121.153 345.02 4.74339 -7.79228 1.23112 517.109
-198.547 -376.038 -126.836 9.54736 3.71496 9.68254 517.109
-572.837 -1006.26 -214.088 3.7944 -15.9156 6.95406 517.109
-550.697 340.652 -314.264 4.29772 -2.64191 2.50807 517.109
-144.156 -277.446 -225.894 -2.76741 14.1283 0.623143 517.109
816.08 580.815 38.4895 -3.53881 6.68279 6.33027 517.109
163.605 -33.4963 -109.808 6.92438 12.5278 4.92806 517.109
679.683 387.04 -429.016 -4.931 14.0506 13.4851 517.109
-219.045 52.5167 170.926 -0.826166 8.25581 3.38449 517.109
1127.47 -221.825 507.635 9.67231 -19.1309 0.19636 517.109
-135.862 -443.282 -416.975 0.722413 11.712 -3.57502 517.109
37.4401 -393.662 91.5164 -8.94723 -0.209884 -5.721 517.109
667.958 -131.787 -1338.86 -0.131368 -9.29284 6.49673 517.109
360.418 -42.7934 -451.142 -4.08426 -10.738 0.227746 517.109
-1360.36 -1954.11 48.3188 8.44583 -2.82346 -14.7863 517.109
-139.122 -300.97 -21.5335 -13.4413 -5.31042 1.29864 517.109
34.1976 -600.312 771.466 3.30748 3.13488 8.00662 517.109
255.282 -321.311 -73.2376 5.09814 6.93725 0.252982 517.109
42.1329 476.061 -301.544 -8.00865 -4.57675 -1.34072 517.109
-306.318 68.3034 322.141 3.02564 1.8786 5.9576 517.109
-448.723 -37.507 445.509 -0.611624 3.6556 -0.7499 517.109
206.34 2.69567 -461.503 -4.03127 13.7854 -7.74919 517.109
-220.08 633.06 -80.4836 -16.5525 -9.01246 -7.18116 517.109
198.358 -251.665 320.929 2.09412 -13.9884 -4.18445 517.109
-1203.05 1062.55 -158.137 -3.39476 13.4805 -2.18302 517.109
-458.212 270.266 -321.343 2.72937 -0.158719 2.37446 517.109
-179.943 436.541 -270.399 6.567 -5.49428 1.09151 517.109
-323.339 793.389 -360.973 -2.13593 -12.6994 12.5898 517.109
275.615 616.605 596.214 0.357364 11.2247 -3.22122 517.109
-1032.64 -47.601 23.4018 -6.05585 5.67024 26.0934 517.109
1474.56 -410.917 233.914 -9.1031 -4.31654 4.7548 517.109
326.013 -384.359 300.085 4.33073 0.303422 -2.83641 517.109
861.742 864.058 -102.587 2.38089 -6.81522 11.5885 517.109
152.575 11.1155 42.3284 -8.91931 -3.8694 3.23295 517.109
-482.737 -282.495 -205.364 18.7241 10.5316 -5.59974 517.109
-378.208 -532.504 36.3426 8.65152 -1.57826 0.652361 517.109
-365.962 -255.213 -707.405 -0.525795 -0.846125 16.0348 517.109
290.828 323.826 356.65 11.8039 14.4142 -12.6848 517.109
98.0528 84.5145 -358.229 -3.1886 11.1175 2.57341 517.109
587.126 332.88 -206.24 -13.3186 -1.06543 -1.92618 517.109
-49.763 890.816 86.4855 19.8769 5.45435 10.0274 517.109
142.561 -1883.62 394.244 10.8194 5.08599 -9.38102 517.109
57.5936 -17.9444 -165.419 -4.30896 -7.22865 -0.807056 517.109
330.635 -427.89 288.498 -8.92989 -3.74115 -2.4684 517.109
567.088 453.988 171.759 8.47357 0.901146 -9.82903 517.109
693.212 541.02 -94.0516 5.37294 -1.98463 1.18779 517.109
756.49 1004.4 -392.888 -4.07293 -1.47361 9.057 517.109
347.71 -12.1451 -53.0457 -3.30941 10.6433 4.15462 517.109
-197.897 467.959 -232.756 7.95506 -0.480304 -11.4228 517.109
416.671 435.57 -319.868 -4.33173 4.1743 -11.9101 517.109
39.2868 120.182 347.873 -6.6575 -4.82284 -8.63026 517.109
-670.001 179.604 699.299 11.3731 2.2771 0.536235 517.109
530.419 775.759 -394.969 1.99136 0.207277 14.134 517.109
-933.266 -221.422 -227.806 -2.37726 -13.4738 6.24722 517.109
1261.86 -288.41 368.635 5.56603 3.39301 -1.02335 517.109
1810.4 458.519 -1580.42 -14.8982 -5.32891 -4.12055 517.109
-170.834 793.724 -684.365 4.9471 0.316264 11.3499 517.109
-253.935 -125.619 -417.429 -3.16838 3.67397 -4.26577 517.109
-437.503 834.627 1229.5 -6.52437 4.03382 -7.86052 517.109
1.40182 164.025 -435.958 -16.6248 6.33483 0.425732 517.109
233.503 644.672 319.988 -5.66959 0.231008 1.60435 517.109
-654.511 213.276 257.41 2.87392 -13.6256 2.01675 517.109
89.8243 351.807 -298.668 12.5412 5.53171 1.06483 517.109
-403.333 -236.419 78.724 9.81124 -5.73038 -1.15884 517.109
-143.963 1220.17 -1409.41 -8.25305 2.91654 -2.33704 517.109
-55.6346 752.236 -74.5746 4.00257 1.31094 14.7258 517.109
395.853 317.792 -293.448 -3.571 7.49901 4.17284 517.109
732.657 -298.583 -266.675 -2.15907 5.37378 -11.9449 517.109
8.9653 311.159 -577.343 9.43454 -3.47497 13.025 517.109
1884.64 67.634 -94.204 -15.4486 13.9432 -6.02667 517.109
150.704 -107.157 405.161 0.00959246 5.96647 -0.440898 517.109
-18.392 -160.843 -1.26916 -6.34013 -2.11127 1.6211 517.109
1675.95 282.325 -987.219 -1.6825 -16.8916 -4.98857 517.109
377.078 -536.114 -188.218 6.91556 6.76838 5.1512 517.109
53.578 -198.818 -412.616 -6.96035 3.13248 13.8449 517.109
-215.564 374.082 527.705 3.42464 -11.647 -2.09816 517.109
-1352.52 549.765 -661.939 3.43695 -17.7764 -11.5163 517.109
226.014 1091.95 479.622 13.4025 -1.77096 5.04731 517.109
-419.604 36.0881 415.767 -2.21821 -6.4256 5.8465 517.109
239.824 -230.342 -18.8936 3.3863 0.349206 6.8154 517.109
-696.841 -96.339 -270.28 -5.48092 1.86513 5.15423 517.109
1672.52 223.108 -73.7299 1.0392 -9.47747 0.100528 517.109
-264.827 -49.3944 -41.2432 8.10645 3.979 10.6196 517.109
82.7044 -700.969 444.311 -11.4735 3.54413 6.02373 517.109
210.858 273.855 251.346 -2.91361 1.90154 -2.12075 517.109
357.004 458.647 497.086 -0.642046 4.45773 7.39347 517.109
52.4525 435.029 -14.5327 -2.81662 0.358343 -3.51251 517.109
-216.819 939.788 646.101 -8.81639 1.08311 1.57326 517.109
766.278 32.0139 -522.214 3.30648 -6.47738 -4.3723 517.109
-282.447 815.465 -949.778 -7.82931 -4.95663 -10.6786 517.109
206.087 165.863 -71.7778 -7.46147 6.85017 10.659 517.109
-757.924 -526.349 -280.671 2.00243 9.49801 2.4278 517.109
130.436 36.1065 -227.793 1.47172 -7.48202 10.6502 517.109
0.141242 257.838 -28.059 16.9379 3.54012 3.29025 517.109
-10.1969 183.121 -4.67454 0.703153 -4.59583 1.77179 517.109
-19.6142 664.498 -284.765 -10.1524 -15.0134 2.60744 517.109
-59.8889 241.946 43.6685 12.5979 2.15673 8.00601 517.109
-594.144 747.541 -309.598 7.29612 1.8337 8.28192 517.109
326.714 281.31 469.98 -11.4074 -2.34124 10.992 517.109
537.186 -239.713 -22.7781 -4.42365 -1.00088 2.18221 517.109
1205.79 -105.95 742.332 -1.71702 8.81535 -1.83133 517.109
-825.321 -950.506 -563.994 6.8224 0.675323 7.47568 517.109
774.724 1249.68 367.98 8.43459 -14.6502 6.66777 517.109
226.633 707.93 1070.23 -9.87958 7.31212 -0.318377 517.109
205.262 -46.9468 -145.499 -1.56299 -1.17594 -8.29711 517.109
49.4968 420.133 360.815 -12.0878 5.6043 5.19854 517.109
-360.407 70.047 -214.382 2.09063 -0.262031 -4.05676 517.109
131.051 596.938 -216.281 8.31393 4.95469 29.8161 517.109
55.7486 -329.88 740.433 2.16365 2.21466 -2.20674 517.109
350.315 482.143 141.522 0.585811 -9.94231 0.525119 517.109
488.48 -817.436 -695.005 3.60569 12.2424 -5.81526 517.109
177.27 531.022 -34.2194 19.1127 2.35007 -2.16653 517.109
1261.78 1454.27 -463.325 8.35839 -11.721 6.09732 517.109
-758.7 207.142 -541.512 8.63987 1.96843 4.31494 517.109
9.36499 875.285 -928.209 4.68961 3.74695 4.30102 517.109
1384.01 -613.856 647.965 10.892 2.65666 9.88301 517.109
-48.7519 -276.585 285.251 12.8723 -10.1048 12.588 517.109
106.938 213.999 242.617 -4.19081 -4.73147 -2.98784 517.109
-2037.3 309.126 1143.63 5.56645 -18.0427 -6.4773 517.109
736.653 -78.9118 -111.16 6.78839 -14.2512 4.0472 517.109
1540.68 642.036 -396.221 -11.3471 -1.30228 2.33192 517.109
13.8408 -156.664 -39.4877 -4.84521 5.76802 -3.81969 517.109
-147.648 25.4483 336.747 -8.4944 7.43502 3.84801 517.109
290.99 -139.602 -90.367 5.15362 2.01032 -0.126211 517.109
-659.259 293.36 -25.7406 0.474092 11.7848 7.66321 517.109
-152.455 229.17 324.28 -12.3947 -2.76726 -2.17135 517.109
-646.614 -375.683 -206.672 7.93381 -3.25526 -1.97333 517.109
145.967 -1010.3 -645.393 12.3524 -3.70502 2.57118 517.109
-461.534 40.6111 262.798 15.3034 -2.36088 -6.06521 517.109
-483.194 -184.759 -670.155 13.8889 -11.7535 -20.8229 517.109
1225 188.791 398.172 -8.48477 8.74887 0.818472 517.109
238.496 -274.797 -389.346 -3.76381 -1.93649 -2.06093 517.109
61.2651 925.047 336.3 -14.259 9.4126 -5.925 517.109
-581.795 498.708 79.7963 -11.5138 -12.3239 -3.64482 517.109
260.52 -259.672 -40.9111 -2.66079 -5.71264 6.0394 517.109
356.809 100.813 -243.746 -3.30393 4.30977 0.582633 517.109
159.016 371.89 118.425 -9.5546 24.1912 -3.03607 517.109
3258.98 439.063 -2809.62 -1.60258 12.423 -11.4814 517.109
183.12 99.232 99.5535 5.89131 -5.46648 1.00015 517.109
-196.411 275.337 -32.0969 -6.71269 -11.7335 -6.06337 517.109
-377.639 -198.844 -640.556 0.548938 -3.33841 -3.91878 517.109
138.796 -156.817 -237.502 -3.76506 0.882699 7.69876 517.109
-433.758 -719.287 187.843 8.64188 -8.92276 1.05795 517.109
-57.1984 -617.016 160.047 5.53041 -2.50966 8.51303 517.109
-106.758 -317.756 4.20493 -3.34121 -7.40357 -2.39103 517.109
-1036.95 622.056 -773.745 9.18609 6.6849 -0.167306 517.109
-248.35 -300.257 267.162 -11.2021 4.8116 20.0875 517.109
-100.343 71.3149 -147.456 6.11579 6.63911 -0.840304 517.109
-433.792 302.936 -255.97 -4.60063 -9.08145 15.82 517.109
173.743 119.353 122.507 -1.48071 1.7306 8.77856 517.109
-447.195 1032.99 -1638.38 1.11035 -6.24041 -3.6878 517.109
-252.742 -582.978 377.504 -22.2667 5.56901 9.36226 517.109
314.548 -229.151 129.42 10.6374 9.91503 -0.401458 517.109
-154.136 -487.219 -357.862 12.337 -6.99911 -0.230065 517.109
573.302 -158.682 126.041 4.23112 9.5491 1.12243 517.109
259.768 -4022.19 2737.08 -0.167752 5.15871 9.22326 517.109
45.2362 -1307.4 638.687 2.11469 -19.8099 -13.2484 517.109
-208.759 645.912 47.9264 -7.22547 3.72821 6.75304 517.109
78.0962 284.156 143.341 -4.03651 -4.66241 5.08051 517.109
-497.754 509.925 -48.0467 1.52474 -2.40047 -1.51542 517.109
-90.463 -818.577 -497.942 -10.1482 -5.5644 -1.35167 517.109
-44.071 169.667 -15.8496 -16.7094 7.28167 7.25747 517.109
393.271 -37.0199 548.938 -1.04253 -10.2903 0.81585 517.109
388.125 609.643 -12.3053 -9.59697 8.67356 7.14445 517.109
-112.973 160.482 -24.1538 -10.421 -3.95522 -2.61589 517.109
197.667 -50.4281 -151.085 6.108 8.17081 -1.25262 517.109
-9.08555 500.868 189.228 -0.354945 -2.39795 8.16383 517.109
-430.074 28.8726 178.429 7.9833 2.45508 5.0435 517.109
579.648 1210.81 340.558 -15.0152 -6.01423 1.83758 517.109
-446.533 -352.569 -229.41 11.9051 -10.725 5.5461 517.109
148.966 -66.4561 -170.675 14.276 -3.5297 12.2703 517.109
849.381 781.248 174.485 -2.755 2.70457 1.84631 517.109
427.972 -229.59 -254.216 5.56595 -18.7465 6.27171 517.109
535.555 -452.264 -223.653 22.3873 4.57465 11.5914 517.109
933.843 -284.034 -76.2214 4.44803 11.4944 12.6248 517.109
662.766 318.715 4015.3 8.15985 -3.45799 6.5457 517.109
-2627.98 754.997 1162.49 -8.97173 -4.16956 0.497924 517.109
-37.0622 117.278 961.099 -5.75068 -1.23779 -0.556717 517.109
925.244 1548.21 -769.806 10.2632 -7.65761 0.300305 517.109
-247.683 198.965 -213.616 3.96093 -21.544 -5.68543 517.109
-20.0816 -594.887 -256.59 8.51129 -6.28389 3.34599 517.109
-204.94 -23.8578 -356.942 11.8523 15.6138 -5.56626 517.109
166.212 -915.602 -409.565 -10.3981 -1.09274 -7.10502 517.109
963.553 1685.07 1641.49 5.02693 -9.24203 3.73244 517.109
421.146 -530.757 -524.638 12.4874 3.72842 3.10797 517.109
525.397 -511.143 -870.936 6.22645 1.12935 6.17743 517.109
86.4903 380.152 -383.809 7.56154 3.00082 2.77089 517.109
-423.793 1138.39 -877.433 -4.41966 2.55641 -2.37971 517.109
333.349 -1259.21 -282.8 19.5274 0.0634258 -6.67009 517.109
-52.1849 -1242.4 -329.681 -9.937 1.05853 6.88106 517.109
-858.557 453.7 365.309 13.3258 -11.3674 11.3612 517.109
39.2643 1032.93 1004.61 -11.7992 5.19892 -0.0209415 517.109
81.8917 -377.469 101.073 8.04369 -3.55373 -4.96167 517.109
-631.47 267.551 -557.038 2.42588 -1.27233 21.9385 517.109
1745.84 -174.85 -711.106 10.1382 -7.41654 -5.77693 517.109
-20.8213 -296.771 158.091 -1.76054 3.76204 12.277 517.109
91.0012 -632.941 -233.202 8.56932 -4.82224 -11.5231 517.109
327.569 -48.0722 -78.8773 -10.4712 -1.70674 -11.5835 517.109
-123.278 -728.146 66.8943 -7.58693 3.4675 3.66196 517.109
-88.4609 353.081 356.397 -16.7563 0.612208 10.9862 517.109
-55.231 669.571 314.228 -5.49832 -3.85412 2.75481 517.109
36.0774 -175.369 -241.136 -2.70604 2.96781 8.14802 517.109
23.7945 599.067 -210.923 -12.9399 7.71286 -3.89868 517.109
-1082.94 449.601 197.234 -4.98493 -14.1145 -1.94504 517.109
-5.67458 -618.034 666.799 -2.15525 -12.0274 -7.06115 517.109
-101.384 -598.434 316.049 -6.133 6.28373 1.42579 517.109
-330.68 -84.1396 26.5218 11.0873 -10.6971 3.86125 517.109
523.478 82.3963 -259.305 -0.943818 11.4656 6.71318 517.109
31.6857 52.51 -280.975 9.47904 -1.29149 7.26249 517.109
669.642 -1776.7 -994.075 3.00668 -10.2448 -2.62357 517.109
-2090.68 6649.15 -6512.43 -0.325098 12.6763 3.83783 517.109
4976.3 4441.42 -2839.99 -4.83277 4.87527 -2.32816 517.109
597.55 -831.404 -212.75 9.02826 -0.0142817 -1.03546 517.109
1023.23 -326.937 -117.063 13.006 18.0858 1.58871 517.109
-191.239 -164.298 230.655 -7.0495 0.149825 12.3518 517.109
-366.139 132.467 -379.357 -4.85609 15.8447 18.4295 517.109
324.524 -137.551 -111.739 -5.58706 3.63089 -16.1884 517.109
112.074 307.865 655.458 -0.557255 -5.66952 3.26661 517.109
108.658 311.201 22.5587 -7.29726 0.637444 7.00931 517.109
-710.893 102.975 1171.55 -5.95989 10.9155 -5.37072 517.109
225.27 -915.18 177.581 -6.63836 13.5865 -1.26312 517.109
-252.972 -109.225 -44.9488 9.07169 -8.81352 -6.23427 517.109
-274.131 -472.429 -13.6323 13.2701 5.18552 1.29242 517.109
-2568.18 -77.5598 -1068.39 1.23012 -12.26 -6.70064 517.109
495.337 110.14 -9.02857 -4.53797 -7.17893 -2.74318 517.109
-324.263 147.906 -309.246 -5.46349 9.40563 0.528328 517.109
-186.611 92.9329 383.87 13.1705 -12.8791 -2.22048 517.109
-343.486 46.981 -310.937 4.09449 12.6035 6.87637 517.109
-321.042 -38.6952 3.43946 -0.728884 15.6722 6.17957 517.109
85.2906 -933.793 104.205 9.31988 -2.96955 -2.94967 517.109
196.673 -110.205 -241.88 4.78708 0.128044 4.41768 517.109
-136.425 735.388 210.548 -6.38903 4.10536 4.85011 517.109
98.8667 -608.807 -361.543 8.63111 8.79503 1.62399 517.109
-202.649 -699.052 889.06 9.21645 -10.73 -9.40785 517.109
-3.00017 523.6 -324.495 5.41989 -4.43358 4.31323 517.109
-576.986 -2209.32 831.969 -11.6651 -4.81022 -2.49738 517.109
1080.87 714.697 -530.662 -3.90613 -5.87656 13.2875 517.109
21.4568 162.862 -283.265 11.2848 2.70889 -0.928369 517.109
216.376 -56.4085 360.329 7.02595 6.61333 -9.59823 517.109
543.282 126.316 -273.068 2.09108 -13.7679 0.843514 517.109
-532.228 651.727 -128.541 -3.03111 14.3861 10.1074 517.109
-660.85 -605.627 -79.4739 -3.79018 3.00532 -2.59734 517.109
-1307.86 -428.034 -503.641 -14.1161 4.78787 1.38759 517.109
-644.409 243.064 387.837 -13.0717 -8.21409 -6.59851 517.109
-457.202 661.63 -129.687 3.9565 6.7619 8.70543 517.109
16.2749 309.754 -915.373 -4.3259 -1.11596 11.3806 517.109
-1715.2 -947.13 767.188 -10.1503 12.5157 -8.40708 517.109
105.394 -124.585 196.186 -8.69035 7.77475 0.970481 517.109
-26.1801 359.99 -133.036 -0.786716 9.56244 10.3263 517.109
497.339 845.602 60.6549 -11.809 2.06806 11.0033 517.109
-856.992 -87.4858 571.047 3.01127 -18.1418 17.8686 517.109
171.728 -406.058 -335.91 3.08087 -6.44495 -2.57124 517.109
750.486 786.511 -59.0549 8.5333 -5.19824 -3.73887 517.109
-1043.83 -1152.14 -1494.85 11.3598 -8.94662 4.59585 517.109
54.311 -362.295 -508.223 5.91875 -8.22603 0.514295 517.109
-360.626 -825.941 -95.5654 -10.1623 -6.25779 -4.92832 517.109
57.4694 550.78 828.565 6.87614 3.13392 -15.7641 517.109
-326.169 -393.521 185.483 -5.74179 9.52768 -7.01468 517.109
648.014 -450.77 128.076 -5.26342 14.3556 -20.7886 517.109
175.797 -3.66021 682.318 -1.48298 11.2171 1.17041 517.109
413.261 130.387 247.277 -4.81122 8.72025 1.98594 517.109
125.757 -125.668 -91.5891 2.58923 9.22364 14.8437 517.109
742.31 269.198 328.64 6.14387 3.52924 5.38467 517.109
-383.199 926.037 -251.075 -8.98662 0.127943 2.98287 517.109
-161.103 584.209 -101.394 -6.28023 12.3701 -12.0679 517.109
316.287 -162.355 -93.6979 6.18337 -8.15733 7.22693 517.109
23.2433 655.383 -275.489 -12.4151 0.977285 0.234022 517.109
-169.363 -212.153 -124.155 -8.15006 9.8761 -16.6553 517.109
-966.137 -1015.95 -190.949 11.9068 -18.7389 3.89823 517.109
4.58373 -284.446 576.486 4.33856 2.74078 3.20968 517.109
-225.37 -547.269 48.4592 -7.76366 -1.83315 1.83602 517.109
770.173 979.262 -726.827 8.50194 1.54215 8.16797 517.109
-561.368 94.3741 -131.3 -4.25868 -3.28134 -9.7982 517.109
1245.83 487.941 214.163 -9.1839 4.43255 -7.79191 517.109
104.323 -43.9355 -514.262 6.55639 2.66672 -2.96032 517.109
-103.702 483.768 -294.731 4.76926 -20.8452 2.06855 517.109
174.841 793.256 600.229 2.66518 8.65124 1.55588 517.109
1907.57 12.3135 -1209.03 0.142483 17.3421 3.05694 517.109
565.988 -173.079 -48.8873 10.6741 6.57811 -7.04197 517.109
3094.46 -529.021 886.788 -7.3001 3.0327 -2.50421 517.109
318.369 1603.03 -516.287 5.42377 -3.04401 6.9397 517.109
-2542.05 2945.96 2634.58 8.77363 10.6405 10.3963 517.109
-456.108 1617.66 -377.838 -13.5214 2.90703 4.71363 517.109
337.338 619.808 -390.759 -9.23547 1.43466 6.23672 517.109
-253.968 -792.457 304.777 -2.59216 -3.29311 -4.59505 517.109
614.603 -405.168 126.416 22.955 0.158491 -1.4532 517.109
605.197 280.419 -101.913 -13.129 5.50211 8.5411 517.109
-201.643 1698.64 1029.59 -7.48169 0.377459 -10.6609 517.109
6.7545 86.7928 -53.3985 2.0638 -7.26848 -6.9984 517.109
-302.003 210.396 387.305 -20.1763 7.11132 16.9466 517.109
140.117 17.5484 -209.091 -1.51456 4.01225 2.05381 517.109
-747.499 -44.9109 463.222 -18.7251 -11.8583 -4.46931 517.109
-270.681 -13.3783 -625.708 -6.15411 12.6137 -9.26971 517.109
-145.126 880.111 46.0254 3.08885 -11.379 4.79399 517.109
2.5093 -347.513 -130.96 -4.94784 -1.72433 1.04678 517.109
596.607 -233.994 31.6193 -15.2597 3.62651 -3.34947 517.109
455.71 833.502 1050.26 5.78322 -6.58046 1.07765 517.109
-246.355 -152.836 425.898 5.05906 1.56086 -8.67731 517.109
92.7074 -264.811 -268.396 -14.494 13.1026 4.80718 517.109
741.402 238.107 -24.0425 7.84333 -3.11045 4.3542 517.109
934.422 466.543 353.047 -14.195 8.1259 -7.84536 517.109
-194.597 -198.519 -117.517 7.71205 11.2862 0.828004 517.109
36.9091 1173.18 425.87 -11.8415 -9.15966 -1.35353 517.109
-205.465 238.948 -221.499 -0.538811 -14.084 5.6501 517.109
39.63 38.6168 -545.45 -0.61231 -6.10479 10.5404 517.109
285.424 912.392 106.035 -6.24722 0.997315 6.88594 517.109
-103.783 240.409 232.851 -4.21282 5.67104 -4.15493 517.109
139.23 1.32084 279.128 -7.28262 -11.0416 -9.50293 517.109
-412.563 -333.669 -174.063 -4.21089 8.32587 -9.86958 517.109
-201.288 -807.914 666.624 5.92393 -12.9121 4.52141 517.109
214.52 -326.481 -15.0879 -3.89887 -7.94625 0.120718 517.109
-319.927 -669.193 520.347 -6.33454 4.12652 -5.03622 517.109
6.86706 -188.069 -430.717 5.67732 0.149027 1.18976 517.109
-124.318 190.525 323.403 -2.76081 8.78837 -3.32903 517.109
1721.01 225.07 1068.82 3.39569 -13.6317 8.78326 517.109
110.352 256.167 -417.433 -13.6803 -7.22652 2.51806 517.109
-448.426 -132.84 774.388 9.54812 -20.8877 2.49348 517.109
-1024.36 313.258 201.402 -4.18373 2.99479 2.45821 517.109
154.347 12.5798 -191.313 -7.32939 8.78376 12.5079 517.109
-884.118 -906.517 -208.576 8.43653 -8.32751 12.7478 517.109
59.7688 -324.319 347.758 5.91579 -3.55962 -4.05578 517.109
785.505 -423.468 557.146 6.64568 9.98085 -0.264216 517.109
436.618 284.94 -157.032 5.22388 -15.978 6.50537 517.109
-454.683 315.279 330.5 7.21964 13.8375 6.8408 517.109
489.334 -386.173 517.762 5.04248 8.83948 -3.93141 517.109
100.734 -489.825 -377.794 2.70735 -5.96782 6.33456 517.109
-1393.16 -239.084 -11.1074 -3.50013 -10.231 -2.02581 517.109
45.5497 1163.49 111.125 -17.4206 -13.1312 -2.07656 517.109
-902.757 434.597 -438.891 8.8709 -9.46292 -0.010123 517.109
185.777 569.171 773.004 -5.45575 -5.73014 -11.4536 517.109
-220.257 121.278 -108.248 -17.5117 -3.98239 -4.85281 517.109
1346.86 -2310.16 1898.31 -4.602 -8.72601 -1.42157 517.109
-69.1701 -263.276 156.691 -4.00338 -7.95124 0.332435 517.109
231.56 -282.575 -68.1779 10.9405 8.77876 -3.36917 517.109
-51.2104 -19.4019 -428.237 -1.25021 17.2599 -0.747251 517.109
-46.6366 636.006 -226.814 -7.29649 -6.15051 4.45033 517.109
71.4419 139.394 -12.241 -8.17686 2.53704 -9.75006 517.109
-301.531 4798.08 -1522.13 -4.29616 -0.953553 16.7071 517.109
440.168 0.105565 48.3716 0.445112 -1.28204 -6.62773 517.109
511.286 213.352 48.1015 -22.3271 8.69171 -6.2693 517.109
322.761 -52.6708 -246.437 -3.27864 -1.09082 11.4584 517.109
983.335 -1143.55 455.174 -0.17368 0.911226 1.88544 517.109
-37.5919 378.857 110.045 -10.1979 -3.24343 1.52486 517.109
-323.438 202.819 487.536 -6.13937 -0.470932 -1.79269 517.109
-309.085 93.288 -280.39 -7.41869 4.87473 -2.06392 517.109
-87.2602 125.046 42.1561 -0.374262 -3.14276 3.61601 517.109
-207.257 1703.89 1348.99 3.22094 -11.2775 13.4121 517.109
-785.536 584.388 -2054.44 -9.18961 -13.5926 2.04219 517.109
-912.938 1017.7 257.488 -6.43252 -19.1919 3.89913 517.109
293.354 972.009 1028.32 -5.93571 -3.74457 2.8325 517.109
-679.634 -52.4999 458.341 -3.07503 4.35676 12.9111 517.109
-458.987 -80.952 44.7839 8.6748 -1.12557 2.90421 517.109
1171.98 540.676 -23.0108 8.92924 15.8632 7.44442 517.109
-503.393 333.95 -233.725 6.86009 -2.51471 9.72517 517.109
495.355 1159.43 -364.35 -8.58453 -1.22748 -5.78758 517.109
-80.6637 -100.085 -274.254 -1.58201 8.07878 -1.2815 517.109
-796.85 -87.3164 -80.679 -14.7454 5.07243 2.89235 517.109
-565.559 463.964 -677.601 4.58824 -7.70045 4.34627 517.109
-288.319 -21.0772 -536.685 4.27436 6.43977 -9.54755 517.109
5.45006 343.097 -405.125 -13.1982 12.9427 -0.856862 517.109
-204.959 -134 -0.0569407 3.04943 -15.963 -3.30174 517.109
2212.59 -684.509 -531.983 5.22274 -19.8467 -4.621 517.109
-676.123 -138.019 -78.5935 2.13027 8.66467 3.50943 517.109
313.876 -122.842 -105.521 -9.61322 10.6806 0.765564 517.109
249.036 17.0473 132.395 6.81825 -9.84668 9.03812 517.109
-573.08 89.9622 19.1175 -0.155118 -15.1751 -2.40447 517.109
-1002.46 552.584 158.503 7.18113 3.46445 5.12159 517.109
384.048 63.8152 40.8997 10.3474 -4.1161 -6.60231 517.109
1876.22 -347.918 -75.908 -3.31477 18.801 -2.59889 517.109
3350.39 -2744.92 -4115.15 -1.58679 5.59018 14.8743 517.109
1441.36 949.695 541.402 1.38715 -15.7585 -0.143175 517.109
-50.5094 619.653 -306.748 19.5268 0.0288364 -3.47251 517.109
998.093 -924.648 -569.981 14.8767 -1.27868 5.63132 517.109
285.533 -1287.71 -1495.95 8.2749 1.56519 7.83118 517.109
471.208 -96.069 -114.333 8.25366 6.26766 5.85462 517.109
-617.077 783.155 -484.304 8.65009 -3.75252 -13.9246 517.109
362.498 -827.926 599.607 8.21528 6.97644 -3.9398 517.109
7.45782 492.834 -393.924 -1.27682 -4.54483 -4.46216 517.109
-46.6051 745.057 -66.7877 -10.5021 -5.41902 2.48484 517.109
-822.87 -57.8986 265.158 14.0101 6.58921 2.39753 517.109
-164.171 -3.28965 -496.164 4.11088 -6.0099 3.18736 517.109
303.301 483.285 581.685 4.83099 8.21426 3.39563 517.109
-242.012 7.71471 414.95 -3.67391 11.2612 -10.8045 517.109
439.537 -555.242 -445.848 -3.27426 -5.4009 4.0686 517.109
-5.05168 -534.926 -867.961 3.37566 2.28715 -14.5338 517.109
-1224.57 -344.746 -85.876 3.14591 -10.2204 -4.96047 517.109
221.36 -564.948 -133.268 -1.35654 -2.7359 6.74457 517.109
52.416 768.216 350.797 4.44769 0.762878 0.919098 517.109
-119.919 226.999 33.7247 5.22635 1.77034 0.840665 517.109
65.836 -380.879 344.973 13.2918 -3.20681 -16.8207 517.109
-250.495 -189.168 488.748 12.104 -1.7294 0.527672 517.109
-55.3924 -629.518 -490.518 4.20267 -6.04958 3.81204 517.109
277.813 -219.626 9.12361 2.93324 6.442 -4.11089 517.109
626.272 -221.998 214.075 6.33356 12.7019 3.6025 517.109
-197.45 -192.945 219.676 -4.9276 -6.65526 3.31183 517.109
-740.706 660.801 44.2621 -8.16939 -8.5839 -6.93501 517.109
-186.782 321.86 529.566 -7.69548 -14.8681 -11.8436 517.109
93.0238 -251.488 814.588 -14.4344 13.4236 1.09188 517.109
-986.683 -878.284 146.721 8.64187 6.21471 0.542071 517.109
-290.076 63.6126 124.589 -0.583165 3.43686 -1.45151 517.109
-382.778 -125.121 -280.077 -7.69531 12.3855 2.10935 517.109
-297.705 688.646 -1347.44 2.49966 -12.8876 -10.1086 517.109
261.374 351.221 -82.7024 9.63961 -8.11738 -3.82939 517.109
-20.1269 -587.325 -651.92 1.67513 -9.48276 6.55806 517.109
-946.664 2.29643 524.985 2.50361 6.73949 -8.17679 517.109
-435.685 465.313 -438.637 -3.23361 -0.717723 -5.13674 517.109
280.996 95.7191 870.535 -3.92002 0.622924 12.483 517.109
-160.325 408.309 106.074 5.15671 2.68994 -4.3478 517.109
106.634 482.971 424.763 -7.98426 0.569722 -6.38342 517.109
1811.78 -1401.61 1137.5 10.5729 13.7503 -1.10283 517.109
556.852 -278.613 -1599.92 6.46572 8.07863 11.5334 517.109
889.497 2611.79 -962.876 -18.232 4.53896 -3.34511 517.109
-971.852 -89.2027 -349.834 16.6309 -0.487857 2.45728 517.109
173.344 -263.019 -169.37 1.0406 -9.37353 5.06491 517.109
147.483 751.414 1235.87 -6.33221 4.14572 -2.38569 517.109
136.481 249.916 -686.077 -15.7079 12.7286 -3.68751 517.109
-406.13 -169.964 -539.251 0.0284304 -12.8527 -3.47711 517.109
396.917 -1063.68 -424.34 5.1923 2.53355 20.3758 517.109
-3563.6 -948.457 810.388 8.52282 9.43814 13.8178 517.109
55.32 72.2017 -77.7239 -1.78978 13.7846 2.6938 517.109
1254.06 1633.6 -643.158 -8.72996 7.91636 -3.12304 517.109
-2334.75 -1677.66 940.946 7.73782 -9.82715 6.11522 517.109
24.2831 -187.342 -319.028 -8.13703 -3.3289 -1.51259 517.109
1283.99 5433.94 -6.72391 -16.0901 -0.679142 -1.84855 517.109
387.311 -12.412 -422.523 1.29523 -1.77193 -10.0464 517.109
146.733 -80.1388 213.197 0.672248 -13.7083 -5.14845 517.109
222.869 472.515 10.2512 -0.44545 -4.30297 -2.75622 517.109
957.471 764.663 -325.499 0.404674 -20.8362 14.0004 517.109
-22.4053 280.118 -280.882 -3.52723 0.968838 6.1173 517.109
57.3643 -1071.94 -336.272 11.6954 2.57882 -11.4619 517.109
-563.558 331.535 459.85 -5.11901 -14.2424 5.59363 517.109
-197.746 -281.927 261.616 -2.573 5.63672 -10.9333 517.109
-106.435 151.066 48.3548 -2.96785 -4.25446 13.7981 517.109
-366.362 -36.6174 -248.787 -6.93898 9.52816 -4.97067 517.109
324.228 493.278 -75.6398 -10.9215 6.70985 1.00129 517.109
144.602 227.08 41.5226 5.37189 11.7166 3.04858 517.109
-1498.26 374.065 -682.512 1.48804 -5.81175 9.80997 517.109
-331.104 -228.124 -701.96 7.75777 -12.9842 5.60697 517.109
376.784 -1100.98 -574.756 9.98527 7.59261 -11.207 517.109
1737.64 879.904 299.976 -4.90673 -10.9613 -14.4762 517.109
922.092 166.923 -252.358 -0.197429 9.91008 -0.371801 517.109
-296.248 -392.133 -238.181 10.3942 -1.14684 -4.73457 517.109
222.986 668.547 -851.779 -15.1263 7.71038 -3.75802 517.109
92.8488 -198.824 -165.515 6.27633 9.53296 1.30057 517.109
18.6305 -928.184 293.003 -2.17548 -1.80898 -2.53794 517.109
640.643 -774.59 222.224 4.67026 17.1871 5.11006 517.109
-226.213 257.744 28.1387 2.05637 6.41863 -7.16882 517.109
-328.394 -388.989 105.574 12.2478 -8.22075 1.23415 517.109
948.362 1416.78 -292.221 -9.12773 1.15627 1.76717 517.109
638.589 521.167 256.203 21.8665 -2.68823 -4.11668 517.109
39.3862 220.7 -252.467 -2.57774 0.916586 -2.52422 517.109
-399.98 254.982 391.764 0.856828 -5.00325 -1.97286 517.109
-26.124 -816.522 -411.787 -8.53471 14.9449 -9.40997 517.109
477.858 -277.045 -47.3601 -12.1908 -4.23952 1.32369 517.109
-50.8971 209.604 -169.968 3.37717 -10.747 -1.14275 517.109
-485.587 -81.0946 -1093.91 13.7005 -6.74434 -5.43124 517.109
177.742 -83.6507 65.2636 1.04527 7.25261 1.96632 517.109
203.582 25.5635 322.814 11.1981 -1.66723 -2.852 517.109
113.826 91.9246 99.6747 0.867114 -7.53917 6.70679 517.109
125.075 -334.682 376.912 2.39513 -13.6223 5.7879 517.109
-338.441 137.365 -166.649 4.19457 1.53819 -0.294327 517.109
-950.748 1014.95 -413.306 -11.7261 -11.1044 0.084335 517.109
-759.93 -800.823 -456.555 2.22497 -11.4851 -1.71044 517.109
1335.85 -348.163 2662.84 1.17432 11.4708 -3.20788 517.109
-594.181 -406.862 37.2876 9.52743 -5.8207 2.43678 517.109
-1007.96 -264.69 -562.364 7.48676 -11.609 -11.2162 517.109
738.435 -621.092 135.258 -6.51535 -3.03688 -6.62072 517.109
-259.072 349.316 10.5682 5.35983 4.19724 -5.12355 517.109
-54.241 -145.805 11.5561 -4.59067 -3.11189 2.27351 517.109
-586.051 769.631 361.177 -16.0108 -7.05419 4.26279 517.109
-172.821 401.167 520.237 14.8693 -1.34443 3.8514 517.109
550.182 -144.742 -63.1639 3.41257 -5.73554 -0.810563 517.109
-1465.92 -179.562 -1337.56 -7.67291 16.1263 2.73604 517.109
-768.688 -1719.94 473.994 19.5072 -5.2818 4.16825 517.109
211.707 -255.475 151.134 -6.09951 8.37527 8.86939 517.109
78.5694 428.636 -328.3 -3.39631 -2.20125 -14.281 517.109
-105.588 440.328 -43.2076 3.6404 -7.45829 0.0631842 517.109
-764.7 126.012 299.638 -4.27102 0.392057 -3.1554 517.109
140.797 170.042 242.19 6.98193 1.55467 7.88929 517.109
-151.21 214.593 -628.251 -4.04923 -2.4078 -9.4708 517.109
-192.999 233.619 333.783 -5.0287 -19.3229 -4.65321 517.109
552.371 -604.836 525.261 2.23996 2.06736 -8.62088 517.109
1015.06 -839.948 197.624 12.508 5.87847 -9.17998 517.109
-291.134 24.0774 9.27356 -1.67385 -1.12674 -2.48644 517.109
-652.621 -1215.3 780.238 14.5145 4.85655 -4.60922 517.109
135.027 1855.46 614.399 -4.47157 0.0783723 9.67605 517.109
212.226 155.366 -136.463 8.2289 -8.1073 -4.78418 517.109
-441.425 -978.151 416.461 12.283 1.63181 5.63263 517.109
-221.179 -754.253 613.783 -15.8356 13.8334 -1.04934 517.109
238.935 -232.373 175.437 -12.1851 -4.59318 -6.32353 517.109
-229.438 -389.875 -187.009 -6.52955 -8.02801 1.1157 517.109
-555.918 3.46564 -143.974 -2.37442 -14.7569 9.64019 517.109
-320.843 1151.11 -173.422 -20.2449 13.5339 -19.2156 517.109
-333.313 -182.977 573.238 5.09925 -5.19824 -8.04608 517.109
-751.214 398.61 -194.685 -8.89119 1.18212 -2.77551 517.109
274.715 -448.088 -232.84 -9.75055 0.98413 -12.3467 517.109
814.276 119.029 142.711 2.02252 -4.44562 -3.60318 517.109
-469.772 436.571 181.516 5.11889 2.58029 0.00156102 517.109
-539.065 196.868 209.955 2.39784 -7.22254 1.50324 517.109
392.907 -367.227 691.912 -4.32154 -2.66017 -5.95876 517.109
937.894 132.912 -808.912 -10.7706 13.0165 7.02174 517.109
1133.53 -532.473 220.092 15.5286 5.99961 11.2142 517.109
170.851 -102.476 -396.01 9.29488 -6.25665 -0.299363 517.109
408.296 288.165 188.359 -4.68061 -3.73043 -0.542017 517.109
-159.018 698.604 1881.38 -4.72012 -19.4536 -9.09871 517.109
112.94 19.26 139.441 -6.36882 10.4621 6.48441 517.109
147.645 305.151 217.591 -2.54859 -6.55572 1.96705 517.109
-300.891 -668.088 219.957 8.64855 6.93429 -14.4632 517.109
167.433 -75.0646 -390.06 -5.47663 2.70383 3.05296 517.109
722.492 -17.4093 61.8796 -8.80192 6.25068 5.26039 517.109
1159.88 -2430.05 -94.9332 5.78842 21.4554 18.9823 517.109
94.0419 148.202 -2454.49 -7.73147 -2.38382 -9.62763 517.109
-49.7198 -27.1611 -49.6434 12.0728 0.342219 -4.35804 517.109
-202.72 260.684 97.5 11.1896 -2.39329 -8.43042 517.109
-474.079 -184.846 248.546 12.5026 -8.30724 1.55566 517.109
277.153 270.968 -100.818 7.06073 -9.71877 0.371216 517.109
-731.492 787.316 -408.35 -1.09988 -18.9538 -11.7723 517.109
-451.762 -82.8045 145.56 4.77729 3.44512 4.39461 517.109
-67.8192 -421.604 -184.256 -14.8188 -7.96198 1.62463 517.109
-69.6626 -117.586 416.047 -1.39886 9.59918 6.10474 517.109
-284.368 -79.909 223.396 -11.4197 9.14262 -7.55973 517.109
-1798.63 197.395 -67.1137 7.45995 -4.12437 -13.4837 517.109
-181.787 931.556 -77.4264 -2.39394 -8.40722 -8.64338 517.109
287.771 -160.247 69.2096 -7.82187 -5.33975 -1.40143 517.109
-1297.6 12.7204 -86.2303 -1.92162 -2.01439 1.37415 517.109
-216.417 673.243 -507.235 -3.31823 3.66902 10.5735 517.109
-101.565 -236.104 -666.381 4.75505 -1.96573 -18.8371 517.109
1254.58 251.837 -154.822 -0.734656 -13.8363 -3.84462 517.109
-449.806 -458.351 -14.3133 9.83627 3.80592 -6.9611 517.109
-235.054 -2654.15 -722.889 10.0401 3.93094 11.3389 517.109
-708.046 1142.12 1040.58 12.7216 1.70696 -0.659123 517.109
781.405 -412.243 -27.4604 2.60823 -14.3517 11.5882 517.109
-151.422 -274.236 120.471 6.10241 -5.30413 -5.03794 517.109
615.55 -479.568 409.096 -3.79301 5.42853 1.47357 517.109
345.212 -1258.24 -304.374 -4.92839 6.66483 -7.09129 517.109
20.7517 183.969 -467.66 9.72695 5.12997 -4.57354 517.109
389.946 -933.968 501.439 3.55205 8.96851 -13.5632 517.109
211.613 -273.572 399.377 3.09149 9.01344 -4.44161 517.109
-1783.44 408.482 -29.9057 -9.27117 -14.753 -4.41191 517.109
-42.9477 535.778 -796.753 17.2828 9.1104 8.21052 517.109
-1302.55 1030.55 -198.763 1.45472 -5.31657 1.19664 517.109
-187.278 256.01 249.845 -1.63261 2.14688 5.7538 517.109
-213.01 -386.327 -136.25 5.418 8.03597 -1.99396 517.109
291.115 -29.9669 -120.606 -8.05735 4.89163 -4.82751 517.109
-403.79 -452.45 1239.37 -4.41236 10.0959 4.6471 517.109
266.094 -778.06 661.257 -12.371 2.75542 4.66277 517.109
861.908 66.7 -183.326 -1.95694 -11.5446 -4.1034 517.109
-241.247 454.087 -312.733 11.17 -9.28425 -5.55056 517.109
-152.176 797.435 -315.963 -9.39859 2.05796 4.62339 517.109
657.459 302.155 -109.402 7.39374 -4.59798 -11.6181 517.109
-560.823 -962.781 -388.765 24.1313 1.19645 -13.0235 517.109
155.588 -127.516 306.169 8.90687 -3.09532 6.22101 517.109
-987.477 332.356 1691.69 1.53999 5.33453 -16.1255 517.109
-782.1 -749.439 209.792 10.5715 -8.48696 -2.26817 517.109
-1209.02 -1527.34 -482.354 -10.1536 -0.86168 2.14841 517.109
-490.93 -765.512 642.072 11.0354 -14.0898 4.58745 517.109
112.974 1250.84 -891.417 -11.4145 2.48637 -9.43955 517.109
-1220.5 394.569 439.113 7.74431 9.75939 -2.75027 517.109
1293.66 457.161 439.078 -19.3791 15.6872 -3.10795 517.109
-188.24 -258.732 -653.211 11.4023 -5.51044 -16.4734 517.109
-206.242 -221.018 32.3084 6.45049 -0.243662 6.75524 517.109
189.119 -288.611 218.864 -4.88027 5.17997 -1.92956 517.109
225.616 191.658 -220.706 -1.88883 2.85696 -2.8361 517.109
-1076.11 705.924 -330.381 -0.501712 -2.57954 -9.60186 517.109
-336.073 421.412 169.541 -6.14698 -4.91073 11.9569 517.109
-57.5361 144.519 72.6594 17.3563 -7.94727 16.76 517.109
235.665 -213.405 409.098 -8.92545 -15.2268 -1.03441 517.109
-1070.69 1054.9 60.3084 -18.462 2.25527 -5.78662 517.109
257.654 -14.0756 523.035 -1.68621 -4.67613 11.8524 517.109
34.8839 -75.6249 -297.631 -4.53856 0.0480992 -3.09682 517.109
1166.48 -610.827 -37.7765 4.12047 6.201 -4.91445 517.109
-1100.13 147.609 -179.993 -1.65894 -13.027 4.16513 517.109
-845.36 -251.629 -432.512 1.30993 -11.6475 -1.03363 517.109
1420.61 407.503 1243.61 -12.0616 15.688 -3.33491 517.109
-242.192 641.658 -123.848 2.2306 3.54009 -9.00266 517.109
-268.597 -808 -499.203 -11.4073 -2.58524 5.04717 517.109
1423.49 -1478.77 -950.139 -7.51791 -4.67017 2.39632 517.109
-537.436 -19.6327 160.098 -2.63934 -10.2771 2.60621 517.109
339.59 263.972 210.377 6.9262 -3.32977 10.3433 517.109
-798.285 23.8683 133.307 2.42521 -6.09487 -9.56992 517.109
-93.6436 644.243 -10.8393 -10.7477 -10.446 2.22478 517.109
-468.904 -513.137 -578.394 -0.672724 5.60672 -6.97769 517.109
279.415 -2197.28 531.099 -10.173 -1.4203 -17.4564 517.109
466.978 -1178.5 226.254 -18.991 11.5055 -5.66213 517.109
315.901 76.5094 315.113 -3.96417 -1.94609 -6.6686 517.109
-171.857 -665.271 -232.057 17.0304 4.05174 -6.23195 517.109
-195.466 530.952 99.2926 -2.96971 -9.40031 9.9988 517.109
-365.414 -13.3413 172.214 7.45101 1.54544 -5.93759 517.109
-917.893 1132.09 122.214 -5.39279 -2.73148 11.355 517.109
117.113 -558.509 236.085 2.80052 -5.05118 1.38121 517.109
757.137 -1300.04 614.156 5.74841 6.44509 10.5987 517.109
-617.728 -170.708 -669.518 -9.69793 -4.48531 19.8677 517.109
-430.934 -642.392 67.8004 18.7364 -6.39519 4.73724 517.109
188.655 69.3987 -221.376 -6.1532 1.99823 -3.13821 517.109
331.511 427.983 342.702 11.832 -6.33009 -1.69729 517.109
863.552 -155.373 -781.456 -9.2437 16.0607 11.3753 517.109
-2518.71 -2584.27 -2876.15 9.01019 -7.61368 12.0507 517.109
-535.444 -2256.04 -45.8898 -0.374461 -0.606847 -3.46312 517.109
-2140.16 55.4033 -318.989 -4.00948 18.6469 -8.06819 517.109
477.323 -102.376 41.6449 1.61423 6.14206 14.2469 517.109
105.852 -1220.68 771.862 -8.8163 1.25119 -6.9486 517.109
-67.8111 309.678 -26.2306 -14.4306 5.10904 -2.65862 517.109
-364.612 908.16 597.555 5.63836 -2.30851 4.97365 517.109
962.73 534.164 744.665 2.37659 -10.3768 -15.619 517.109
-506.092 -556.418 335.288 2.21035 2.94109 -14.2006 517.109
913.207 -757.74 -532.332 8.94416 8.86283 -4.05471 517.109
-173.293 782.156 600.074 -6.96487 7.37168 1.53987 517.109
1437.84 370.064 -220.777 -11.3433 17.338 -3.69945 517.109
-2206.36 587.94 -236.104 11.1605 13.1433 -2.32606 517.109
217.644 -86.7459 174.603 -9.22856 -11.8882 -1.61113 517.109
-225.18 -37.6795 80.8264 6.80322 9.89954 3.79244 517.109
-307.043 54.1738 116.87 -0.340573 5.7013 -2.98119 517.109
1149.69 -1604.99 -1526.06 14.4278 7.63112 -10.6711 517.109
452.121 -331.813 287.367 2.96362 14.0461 0.387481 517.109
1943.8 445.412 62.8593 17.1115 7.66943 -4.72272 517.109
671.186 -2208.7 14.089 18.7582 -1.13781 -5.65192 517.109
-271.116 -561.915 -581.237 8.51904 -1.43711 -5.81902 517.109
964.68 -82.8053 260.79 1.50847 6.29576 -2.3516 517.109
292.761 104.741 49.62 0.0337387 -9.706 -0.513868 517.109
263.739 361.132 356.129 -3.65254 2.08326 0.265584 517.109
604.431 746.161 -560.756 -10.0287 10.8955 -8.72701 517.109
435.081 -75.5013 -98.4949 -3.66114 -9.29062 -2.40177 517.109
273.347 37.0737 -191.927 2.29517 2.49587 1.13623 517.109
-53.2279 -376.393 217.989 0.236634 1.88993 -0.266872 517.109
358.271 1137.65 101.519 11.8521 -5.67265 6.97764 517.109
-349.159 -573.505 50.0205 -4.86391 6.36603 5.4932 517.109
-187.37 14.2795 327.573 -4.03054 -12.5845 7.80981 517.109
170.65 659.106 -815.748 11.9061 1.38992 -9.86603 517.109
-3242.72 -1581.23 -2674.19 13.2996 -4.52899 7.78359 517.109
21.1854 2301.13 884.194 18.6722 8.39017 -0.0549124 517.109
174.325 123.859 98.1731 -1.93701 5.33151 -3.05399 517.109
-47.4587 -369.791 -52.9367 4.73033 0.283712 4.9411 517.109
1119.28 708.716 -121.32 -4.32469 10.0249 -11.7382 517.109
67.6053 -22.7506 -269.055 12.717 -16.081 -17.1334 517.109
-56.2589 226.443 -79.034 -1.42527 6.39892 -13.2822 517.109
-524.636 -1199.16 -374.069 7.09672 -9.9649 -20.2205 517.109
-172.831 -834.672 158.289 11.0149 -3.2764 -6.15469 517.109
-333.625 121.237 -400.857 -3.02007 -6.33866 -2.29989 517.109
-6.73227 562.239 262.027 -8.33741 -0.848701 3.35313 517.109
-76.0867 328.977 216.406 13.4758 1.88898 -13.1951 517.109
-618.452 383.959 233.153 5.47689 -1.6794 -7.80036 517.109
-61.536 -153.093 195.422 -2.80756 5.59658 3.36533 517.109
296.845 172.294 353.587 -4.35806 -8.00615 -9.06944 517.109
-401.332 591.718 -36.0004 -2.48208 14.3875 -5.147 517.109
150.737 304.894 79.351 5.71797 -6.05251 -1.0523 517.109
-179.53 -39.4447 141.561 7.53147 -2.64812 9.36294 517.109
278.698 272.888 15.1312 10.8909 -3.5803 0.0781621 517.109
-214.79 -93.0656 142.206 -5.12449 -7.99069 15.67 517.109
-438.707 258.688 171.894 -3.92093 -7.22749 0.496201 517.109
-524.568 8083.38 10252.2 12.6258 8.60566 6.10886 517.109
-552.502 -844.178 1035.7 4.69049 1.62775 5.18477 517.109
-54.4623 430.148 40.2803 -0.18247 -0.552214 -2.37192 517.109
1226.13 5580.18 10194.2 -4.47307 -4.81972 -4.42216 517.109
-383.725 -92.3336 -208.254 -3.72244 12.1657 -1.61733 517.109
106.627 565.817 -984.508 4.08441 17.3077 -6.13341 517.109
2072.2 -580.369 -1641.18 -8.65357 -9.79675 -2.70205 517.109
275.34 -75.4422 -58.1011 -0.282199 -11.1007 4.73522 517.109
-276.985 -192.479 -254.704 -6.1731 8.32863 -5.37597 517.109
-34.8606 507.672 -62.0158 3.72851 -3.01432 -12.0144 517.109
532.8 406.435 145.953 5.09951 -0.142947 7.85967 517.109
-418.356 -66.7436 421.586 5.1269 6.56218 4.54584 517.109
99.7228 449.931 -232.342 4.24717 1.77999 -2.76935 517.109
-945.771 -569.201 588.166 2.76152 4.07505 14.0568 517.109
269.033 452.372 103.078 -4.50546 3.97428 -0.152323 517.109
-731.713 911.109 -310.262 -5.9358 2.48266 -4.99641 517.109
-3342.77 3163.78 116.179 9.59329 4.12783 10.0268 517.109
160.183 42.6862 549.213 11.3211 -4.74111 -9.80976 517.109
-656.271 411.394 231.726 0.569363 -9.27922 6.42259 517.109
-434.456 328.352 -230.265 3.41453 -4.50684 -17.4628 517.109
-602.856 365.152 -403.06 1.19128 -3.31027 3.26577 517.109
-257.152 1023.32 1087.34 -3.17579 -14.1033 4.27645 517.109
249.356 -225.832 -107.647 -7.70159 -3.28169 -7.82383 517.109
76.3338 -509.166 53.0582 -4.51784 -13.8748 12.895 517.109
117.988 220.547 52.2709 8.541 -4.10482 4.64632 517.109
34.7147 839.171 1036.28 -10.5951 -2.98792 0.309691 517.109
242.023 -67.3411 -129.369 -10.0169 -2.22297 -5.50506 517.109
240.939 466.186 -735.611 -4.945 6.76255 11.9527 517.109
-373.67 112.82 95.7125 0.372574 11.2902 -5.33789 517.109
-452.576 313.656 -236.818 3.55976 3.03434 4.97585 517.109
89.7441 15.1264 -94.4826 9.90142 -0.705823 -0.153615 517.109
-569.143 1124.96 -129.442 15.0241 4.09215 9.40918 517.109
67.1321 494.81 261.472 3.8504 -4.28299 0.684181 517.109
-405.15 -279.02 -133.749 -4.71409 3.2879 -0.59502 517.109
-80.326 -149.594 480.497 -8.87608 0.353944 -3.93563 517.109
160.358 112.28 -92.2319 15.5064 0.482251 7.28954 517.109
337.512 287.941 -237.836 -1.55958 5.92427 -5.70172 517.109
1593.14 -710.396 -378.703 -12.6984 -0.956241 -8.12036 517.109
39.1159 566.346 -307.2 -12.539 -8.20069 -10.1162 517.109
207.561 452.744 197.453 -3.39528 11.2034 -6.14693 517.109
218.763 96.5467 -250.929 -8.9228 -4.15224 -4.97706 517.109
-694.138 1215.94 1089.82 -12.8639 15.4386 0.936799 517.109
-5.55472 -30.1551 168.208 7.71626 2.09803 -7.73667 517.109
431.574 392.716 -559.992 -1.78499 -13.2439 -2.57097 517.109
168.395 -305.233 -47.6596 1.44246 1.64125 2.299 517.109
-755.196 215.952 -426.04 9.73198 -0.294221 -3.7462 517.109
41.5109 -193.63 249.279 5.61411 11.3138 5.98015 517.109
-470.15 -651.053 -884.274 11.2972 -3.88567 9.76366 517.109
348.12 -135.405 -735.079 9.353 -14.859 -30.3304 517.109
96.5442 -230.285 8.01855 5.286 6.2436 5.50605 517.109
497.037 112.282 -148.253 1.52994 13.2577 -8.69366 517.109
573.304 -70.0992 -169.198 5.0603 10.7776 3.3883 517.109
-279.961 78.3972 -282.685 -4.88552 16.4252 0.506205 517.109
-60.5718 264.076 498.133 -16.1878 -7.82996 -4.7003 517.109
298.755 169.799 119.452 -8.97307 6.21811 -0.156111 517.109
-544.234 207.344 -668.744 -3.8039 -0.0439762 15.7763 517.109
461.332 880.51 -361.511 4.90827 -0.601886 7.31008 517.109
762.71 185.341 309.031 -6.20006 -15.1734 18.975 517.109
759.252 679.785 -736.673 -18.5209 8.9589 -10.6467 517.109
120.99 609.639 265.264 5.45696 -0.810655 -7.72015 517.109
371.122 -265.983 37.4462 -3.36428 -3.67683 0.341098 517.109
42.546 1188.88 -577.431 9.98422 7.10544 15.4099 517.109
241.264 -3.70537 -325.224 -6.38454 10.6421 -0.578249 517.109
-272.66 -443.658 -59.8835 -0.828151 5.70583 -5.64102 517.109
-212.437 96.4383 96.8853 -5.8821 8.39621 -3.61598 517.109
255.985 -284.006 -310.564 -6.62756 -6.07446 1.33588 517.109
-269.351 296.771 -214.365 -0.975254 -17.1303 1.11216 517.109
271.914 -471.24 -155.515 -2.08133 -4.50851 -3.73169 517.109
-296.823 -571.213 -274.641 -3.9966 -14.1128 -4.52191 517.109
628.651 -257.556 -2583.45 -6.13168 16.1215 -0.854426 517.109
77.633 -183.082 -764.059 4.69865 3.93522 -2.53089 517.109
112.845 -573.678 -491.477 17.1597 9.72451 -6.40529 517.109
573.599 -1409.24 -52.015 4.52848 0.0701425 -3.53459 517.109
-1011.97 174.879 -181.386 -5.62927 -9.06932 1.2906 517.109
347.367 413.164 91.074 2.87207 -5.80746 -8.29533 517.109
-548.366 -796.888 -530.622 -5.08945 2.067 -5.58493 517.109
190.096 -547.122 565.093 -7.01849 1.13558 2.79215 517.109
-92.9557 -1277.63 245.806 -10.4438 -2.06032 -1.44853 517.109
-291.318 381.608 54.4135 6.89445 1.49646 2.93083 517.109
-451.834 44.1877 -33.9732 21.5784 -10.1984 -11.9608 517.109
-1420.57 356.965 -152.391 -1.4848 -5.00733 11.2381 517.109
441.753 -1906.76 -454.217 18.0392 0.31778 -1.06202 517.109
430.93 253.654 216.419 9.20487 -8.32243 7.09812 517.109
1320.62 -2355.29 120.924 -6.1605 -12.2386 9.77345 517.109
491.51 -634.83 85.8632 19.9589 -4.94823 4.73848 517.109
-84.6855 -268.441 55.9279 -10.9333 -1.96003 3.05827 517.109
254.862 -984.451 644.836 -5.47719 3.69002 -0.974103 517.109
-1140.98 657.879 -360.052 -20.1635 -7.71576 13.8962 517.109
473.862 -332.788 108.549 3.81553 15.1033 -4.36504 517.109
-711.98 75.2114 -96.0477 8.91735 12.0663 -2.74161 517.109
-600.675 256.334 77.7703 -6.81065 -11.903 -1.48687 517.109
-250.583 496.22 393.76 11.6747 3.81588 1.41103 517.109
931.956 -389.976 2437.87 -19.36 -17.2543 -13.7411 517.109
219.914 -253.279 41.5184 3.36147 -5.76841 10.0257 517.109
-729.842 249.089 626.512 -4.15405 -9.84296 -15.0128 517.109
-968.86 505.694 185.046 12.2917 4.87299 0.330785 517.109
-183.206 -30.3717 -378.824 -3.85422 -7.74248 7.55678 517.109
-1080.01 1793.81 108.498 4.10271 5.29095 7.51509 517.109
641.197 -1968.36 -8.91254 -4.20962 -0.527919 -16.8626 517.109
47.8111 -467.356 -838.139 -5.28371 3.48227 -7.9702 517.109
21.4749 84.1481 99.1355 4.90645 8.5456 4.62548 517.109
1263.73 -364.412 -296.436 7.3942 -0.11079 3.87251 517.109
-292.412 285.396 392.311 2.61356 -10.4598 -2.93514 517.109
-701.959 782.579 -215.479 15.4037 -2.37506 3.3709 517.109
-918.523 206.536 57.6697 6.71795 9.98329 -19.8544 517.109
203.454 -1796.93 836.511 11.9474 4.87194 -1.94653 517.109
81.6348 350.644 -20.8535 -8.10009 5.55704 6.67163 517.109
-53.2333 199.782 1114.26 -18.2625 -3.58042 -6.10914 517.109
-179.353 41.3838 138.299 8.75638 -3.68228 -2.53376 517.109
790.324 329.249 -330.087 3.27509 0.10525 0.450133 517.109
651.331 -393.189 -339.396 2.5705 5.05076 -0.0194958 517.109
327.292 100.829 -315.22 -4.78763 -13.9358 -5.21001 517.109
-595.927 2003.5 -530.025 -2.39578 -13.9195 6.805 517.109
196.19 15.6371 -777.856 -2.47693 -8.0629 -8.4088 517.109
225.184 -500.728 60.1352 -15.4219 -8.06997 5.34875 517.109
285.738 -477.057 313.6 -13.2994 -3.88571 4.5399 517.109
-48.8247 618.484 810.775 3.41798 -0.194715 -4.32771 517.109
135.427 483.933 701.378 -19.1514 0.522152 -3.85304 517.109
-164.781 -792.724 594.824 -15.4168 -1.28841 0.766905 517.109
-601.087 -175.446 -358.738 3.54983 14.7766 -3.06459 517.109
845.785 809.761 281.864 13.8555 -10.4959 0.601771 517.109
753.99 -482.216 -86.1513 0.999636 9.26994 2.58271 517.109
-1088.51 -356.616 99.7684 1.90515 -1.13403 10.5595 517.109
1401.52 -27.8649 -484.628 -1.48215 -8.6584 2.11693 517.109
224.819 -132.261 -288.697 4.18036 4.35748 -0.449855 517.109
-3049.55 -3667.46 -1840.67 5.40295 12.8357 -0.016175 517.109
-623.405 771.52 -1434.65 -4.76432 0.441964 -13.6097 517.109
800.881 -159.329 815.958 0.0705096 8.39486 -3.48091 517.109
1164.85 -69.6481 -246.218 -2.29881 4.03228 4.4709 517.109
-141.905 126.74 96.361 8.21348 -3.75626 11.8452 517.109
-93.6691 290.51 60.4223 10.2669 10.3512 -5.63562 517.109
-224.839 -115.725 40.6758 -4.05966 -5.91204 -4.05049 517.109
1130.19 -1648.05 499.059 1.00237 10.0681 -8.88576 517.109
535.064 -32.3564 -392.028 -1.98523 3.77257 10.7538 517.109
477.511 207.75 420.57 8.02925 3.76246 -14.3314 517.109
184.884 277.853 -44.2744 -9.20024 -7.43368 2.39547 517.109
-183.964 235.811 229.993 0.582774 10.6725 -7.46477 517.109
-1813.83 400.079 125.297 -3.63601 3.44334 2.95076 517.109
7.34648 114.022 369.391 -3.38017 -4.01434 5.42696 517.109
-616.511 165.89 -148.999 -4.04109 -8.14475 -11.2654 517.109
1867.16 -931.478 -922.339 -11.5797 8.31842 -2.73027 517.109
-310.684 205.244 -247.029 1.45948 8.66352 1.75689 517.109
-392.829 17.1227 -71.5054 -7.9696 -2.00641 0.544626 517.109
-1113.27 -1876.24 -302.274 12.5684 -12.9445 -3.85523 517.109
-185.236 126.475 127.974 -5.23282 3.979 3.16555 517.109
-902.003 411.955 -286.881 15.873 -17.378 0.961316 517.109
-512.064 614.059 151.708 -3.69969 -10.3001 -8.29736 517.109
-680.537 818.205 -325.941 -7.05223 -0.203477 2.79537 517.109
38.0623 1009.46 -607.986 -3.14739 -11.6971 -5.85085 517.109
-935.409 527.437 -87.5937 -4.74746 8.48595 -2.50925 517.109
1012.61 -100.249 32.5033 4.71264 -11.6754 4.34346 517.109
648.829 -279.275 -139.654 7.22566 12.5333 -4.03136 517.109
-233.058 -70.4481 15.1532 1.55763 7.1487 1.11956 517.109
519.097 -66.4044 -461.859 -4.5849 13.5136 5.14839 517.109
-383.815 587.172 -118.49 5.84382 -8.84667 -16.2993 517.109
-601.765 665.604 -337.185 8.23729 10.28 -8.16377 517.109
-286.014 -655.799 -312.609 -1.13321 -14.8943 3.58689 517.109
-23.4521 -679.139 568.412 -4.97455 -3.42816 -4.99013 517.109
239.714 19.451 -247.687 -3.30281 4.21037 3.12191 517.109
481.415 193.322 -558.946 2.46738 18.2782 -9.1107 517.109
96.3969 138.287 17.9267 -1.84383 6.20032 6.05953 517.109
-292.32 983.387 -1536.61 -7.85276 -6.65103 -9.39848 517.109
74.4174 297.584 -32.5419 4.1948 2.47482 -14.9452 517.109
-255.336 43.8667 -99.8347 5.7679 1.83345 12.543 517.109
-62.3204 146.379 143.326 -20.3096 1.78437 4.54874 517.109
202.431 711.632 -215.413 -6.8444 13.7946 -21.0927 517.109
265.924 720.578 -93.953 9.61605 -2.18946 8.49361 517.109
-171.735 266.421 54.1343 4.25259 2.63541 18.9393 517.109
1372.99 -1436.54 1042.47 9.65597 7.76659 -1.43093 517.109
-160.084 394.435 -239.529 5.12562 1.96028 1.90538 517.109
165.908 -712.438 242.685 18.1552 5.67625 -6.28699 517.109
-448.939 159.763 -252.751 1.25848 -12.5214 9.8752 517.109
173.705 -179.374 12.509 0.658739 3.0225 -4.43001 517.109
-1748.14 71.0785 -269.75 3.17622 -18.8165 -4.96771 517.109
243.172 -33.6475 8.76021 -1.90562 4.45549 -10.5011 517.109
260.586 -441.477 -290.569 16.5425 -3.44944 12.1953 517.109
-51.1246 -532.046 458.672 14.1515 -1.43815 1.83197 517.109
-2352.12 -2397.2 684.455 -3.08885 11.1617 0.0748896 517.109
94.7604 -291.329 6.4155 0.931766 0.868094 21.3385 517.109
-999.556 505.795 -533.674 19.5605 13.8675 8.59942 517.109
491.114 -389.15 -937.677 0.279912 -14.382 1.36194 517.109
-306.324 558.46 480.408 3.93509 -12.2982 4.49567 517.109
-96.8137 -692.32 -146.231 -6.3536 -6.02769 -9.06919 517.109
-1673 -1183.32 838.613 8.55954 -5.94691 3.95289 517.109
-444.293 453.706 -506.453 -5.09558 4.71627 -9.02546 517.109
-439.747 17.2301 211.46 9.30239 3.76344 4.59685 517.109
-165.963 925.736 234.614 -2.05171 0.472214 -0.955684 517.109
76.1963 428.922 -149.768 12.4191 2.99825 0.835192 517.109
-250.914 -233.621 -364.035 6.07043 6.98385 -9.85364 517.109
-150.282 205.837 -950.799 -2.84785 2.506 0.915877 517.109
396.969 -194.757 -533.106 -12.5533 -0.440304 10.4933 517.109
-486.347 340.586 -201.683 11.4612 12.9416 -2.39424 517.109
208.815 529.793 -151.27 -5.75578 7.50374 -0.766716 517.109
-182.515 -668.57 169.797 -5.56028 4.96277 11.4436 517.109
-504.37 -204.213 -264.117 -0.445875 -15.365 8.08618 517.109
-630.453 236.123 270.057 -3.40246 -7.68368 0.736994 517.109
-78.1555 -252.579 173.318 -3.51525 4.58982 8.63823 517.109
-105.735 444.001 -1500.99 11.9525 4.00006 1.47533 517.109
-235.327 -351.029 -68.9423 1.85203 -8.57112 7.12775 517.109
1721.67 -1115.92 -1188.69 -4.93815 1.91636 -3.02209 517.109
-1169.83 1464.57 1440.24 11.2611 16.0476 5.88197 517.109
432.627 -226.943 510.865 -0.938559 -2.77018 4.37141 517.109
324.555 537.759 213.638 13.2098 -4.45497 -1.54756 517.109
118.609 914.738 -632.951 -4.57047 -8.68156 -3.50284 517.109
-780.479 -1370.06 -1070.42 10.1329 -15.3612 1.05007 517.109
-199.347 -180.2 38.8462 0.369629 -0.911723 -6.37029 517.109
1951.4 594.436 -1513.92 -1.73772 -6.77323 -2.41982 517.109
-122.876 87.4215 204.339 -7.95835 7.34024 0.737897 517.109
58.8492 562.442 -108.553 -2.71411 -1.23682 -6.24439 517.109
-7.03346 58.0326 -311.911 -0.233769 -10.2952 -7.71078 517.109
255.647 -176.087 -248.548 6.91398 5.06484 -2.32439 517.109
158.246 724.12 -703.506 -4.58727 9.28821 4.94352 517.109
304.469 754.632 30.9723 11.4978 1.40532 -3.4215 517.109
-224.374 -1422.87 -74.4773 -14.5611 0.6773 8.80562 517.109
-559.348 206.92 147.405 -2.54151 -12.919 -0.106909 517.109
1311.07 -301.911 373.03 14.126 16.0561 3.26612 517.109
-1264.59 1851.7 -335.479 -16.3133 -0.643136 -5.34639 517.109
-315.96 -2821.71 -93.5032 -14.2699 0.832599 -1.94905 517.109
-37.2242 265.904 -625.59 -4.93779 -1.93668 -3.64158 517.109
2727.1 -2074.95 303.709 -3.21881 2.91171 -5.6757 517.109
-398.427 -180.249 -23.5525 -11.5224 -2.48063 1.6267 517.109
88.2427 193.021 113.715 -5.6628 7.64358 21.719 517.109
947.895 129.709 -608.691 5.61234 -18.2272 -5.09705 517.109
-2.12926 893.323 -24.9958 0.692813 5.05319 9.98176 517.109
-889.961 -62.8415 924.303 -0.767014 0.221431 10.8414 517.109
-329.156 -378.874 -548.731 -2.78223 -2.09937 11.2341 517.109
-357.584 -97.0734 -358.556 5.62164 1.60249 3.09534 517.109
-913.025 397.633 -324.772 8.17851 -11.8682 0.850105 517.109
-84.99 -360.684 313.824 -6.80169 -0.00429141 9.00516 517.109
-551.21 45.8868 616.77 -0.55399 3.75874 -6.03923 517.109
148.75 -456.944 -757.881 -7.17936 6.11353 9.59572 517.109
1100.71 -13.498 858.368 -4.38937 13.3592 6.09993 517.109
852.615 545.71 -948.011 -4.75848 -10.86 5.78717 517.109
595.949 152.513 -780.679 6.0154 -3.61449 -12.2055 517.109
753.611 950.43 -410.414 -8.50277 2.96415 1.92596 517.109
-1148.87 -331.807 306.192 1.6814 7.66044 7.91205 517.109
8.90707 689.864 -146.626 -20.6693 -1.18611 -11.1861 517.109
-214.791 -234.608 -390.826 -7.3838 0.699476 -13.4187 517.109
-1218.98 815.481 -135.516 -0.410588 -12.2403 -5.51822 517.109
-69.4437 423.645 -69.8039 2.95648 0.986484 -17.1088 517.109
-538.82 -190.569 135.844 7.50199 -2.20148 3.12295 517.109
-343.307 145.995 -78.0779 -1.00792 -10.1608 3.38347 517.109
270.491 160.791 203.387 0.720828 5.51705 3.05822 517.109
1021.93 -1056.03 -41.3329 -0.870466 -14.6776 5.51506 517.109
1221.11 -1231.37 -993.813 -11.4773 -2.15015 -0.0877139 517.109
1180.03 927.077 -134.826 -1.49831 -6.91286 6.60659 517.109
26.2062 533.138 304.741 -11.6714 -1.02659 -0.682019 517.109
-41.0978 416.465 -128.546 -11.5359 -6.97522 0.591504 517.109
1923.24 -119.448 475.062 1.39953 14.6975 -2.62471 517.109
73.3821 -210.197 -370.857 -8.7114 -3.16593 3.51858 517.109
375.049 -313.779 -14.3615 5.40543 4.95093 2.49768 517.109
-157.01 397.19 -141.472 2.42239 2.80567 17.3164 517.109
309.627 -793.456 628.787 -8.95894 -5.82375 -4.4496 517.109
1875.54 -1786.04 233.009 -0.150687 8.50037 -2.61748 517.109
962.791 1869.9 950.082 11.6131 2.63825 -6.86885 517.109
2.26118 -532.495 359.329 15.9961 7.11301 -6.51868 517.109
294.707 193.069 -269.876 -13.4933 3.5823 -2.71993 517.109
-62.6802 -528.485 1719.14 -8.2484 2.76104 1.72431 517.109
-657.758 293.356 99.9084 7.35463 -15.7837 -6.53611 517.109
472.566 -660.501 -243.652 12.6575 5.68238 3.02957 517.109
1319.84 -1201.13 -229.129 0.615326 10.9946 -9.13115 517.109
560.4 296.664 -31.9902 -15.6163 24.6844 7.01194 517.109
-155.178 -337.932 219.887 2.81173 7.15302 1.43185 517.109
-575.007 124.911 808.48 -6.66797 -2.50539 -12.1177 517.109
-330.764 325.688 528.701 -4.02342 -9.09695 0.9943 517.109
178.568 -155.122 -220.155 -7.96992 -5.56369 -1.95284 517.109
-3125.44 -4449.74 -4946.16 -14.5509 -2.46802 -4.63084 517.109
824.276 -880.32 -801.086 -2.21239 7.53777 7.72075 517.109
131.135 102.091 122.861 -5.40403 0.02285 -6.98608 517.109
79.1851 127.054 392.192 2.97352 0.774514 -12.3409 517.109
284.743 -1025.45 -247.457 -11.5052 -10.854 -4.16336 517.109
1229.63 140.139 -369.639 2.97312 -15.2712 -5.85874 517.109
-2190.54 1854.8 -375.504 -23.8675 -12.5424 -0.390988 517.109
272.571 -401.761 -5.22392 -5.36452 2.82493 -5.55915 517.109
-841.762 958.477 164.032 2.94366 10.5455 9.52148 517.109
6.65451 364.814 219.758 -10.2665 -11.2039 -2.47645 517.109
-207.111 237.998 642.709 -2.03745 18.2382 -4.93425 517.109
-708.209 -99.2584 605.573 10.2459 11.6425 -11.9411 517.109
304.122 1025.92 -297.248 8.51163 -4.09764 -6.67747 517.109
169.822 -1812.79 -64.4877 -8.2649 9.38387 -5.21646 517.109
249.041 935.689 531.117 -14.5734 2.52025 -3.94801 517.109
-770.695 515.191 -187.397 0.670507 11.4369 -4.39397 517.109
500.877 209.172 -284.14 14.7095 -5.98201 12.4884 517.109
550.813 -735.633 -383.247 7.48094 9.34174 -0.0589882 517.109
140.436 -314.297 -59.8762 8.5579 -13.7727 6.50742 517.109
-875.423 -155.973 122.13 -17.5463 -7.06389 -6.61532 517.109
385.386 349.89 522.403 -1.30326 -10.3359 -3.92576 517.109
785.239 300.423 301.351 -4.71143 12.2321 3.08984 517.109
19.5546 -177.522 -388.091 10.2195 -0.620085 -0.0250464 517.109
-394.874 -1633.73 1521.85 6.24121 -18.0422 -7.95285 517.109
-173.109 -224.067 -264.765 0.630843 -3.96227 -2.1937 517.109
-528.478 302.77 734.969 -1.1712 2.45902 -16.8123 517.109
181.493 467.554 373.187 11.2049 -4.80786 2.64809 517.109
323.582 180.83 -305.563 -5.63941 13.5529 1.71393 517.109
-6.43342 -380.103 259.693 5.35929 12.8181 9.65187 517.109
-400.64 840.386 -141.613 -12.3931 -15.6497 -8.8682 517.109
-279.423 -171.815 52.4492 4.51781 -1.00498 10.8311 517.109
-540.259 -3.49779 672.074 -6.42381 6.42942 12.6973 517.109
-377.801 30.228 -90.5081 1.53306 13.603 3.55218 517.109
507.349 -66.3628 -90.2106 1.1492 11.528 -3.61939 517.109
-375.578 466.261 -388.056 -5.83728 -13.0445 -0.343724 517.109
-402.945 192.906 35.1429 1.39999 2.08559 3.34924 517.109
-42.2148 -111.182 -567.28 1.39378 4.27497 -2.33104 517.109
100.167 -250.378 -139.19 6.73856 13.3488 -10.0486 517.109
-564.812 -231.332 -69.084 9.49419 -7.05404 -2.43741 517.109
81.2744 117.328 -268.427 -6.61706 8.40063 4.16411 517.109
-118.373 45.4304 339.391 -3.22243 3.75205 -3.78663 517.109
-130.289 406.305 -249.774 0.0773961 -11.6229 -10.0736 517.109
-100.987 -18.641 2.99984 -9.95903 3.49859 -11.3359 517.109
179.063 -1091.32 -52.4644 -12.7153 -1.26365 -0.00910925 517.109
309.932 -332.111 -258.79 -9.69857 2.96217 4.76287 517.109
2248.56 -442.942 -1730.37 -1.98718 17.1944 -1.29835 517.109
344.513 309.906 343.068 -12.8928 1.55616 -1.09634 517.109
1213.84 155.746 -1037.01 17.7977 1.27868 0.84012 517.109
85.5486 -402.645 -21.7401 16.2007 -2.33328 3.06789 517.109
476.683 829.925 -195.021 0.469476 6.07093 2.3282 517.109
-222.376 -415.264 521.73 6.92913 9.70509 1.89754 517.109
-89.2702 -14.363 250.072 -11.518 -6.77061 -1.87435 517.109
-502.586 -240.96 441.855 12.9072 -8.31274 -4.57934 517.109
719.088 -567.298 -132.498 -8.91853 -6.30477 2.8846 517.109
-403.202 -152.643 307.37 -7.55959 11.4844 -1.29833 517.109
-746.385 -201.95 -168.41 3.36797 -7.38298 -6.52265 517.109
-144.554 168.023 326.756 -10.1591 2.34093 -8.21742 517.109
1846.33 78.3388 280.575 -2.37625 8.95986 -4.2939 517.109
-1384.67 -515.74 -286.648 -2.96551 -0.848075 5.36559 517.109
428.104 180.356 882.008 -14.9776 10.3218 3.92495 517.109
-67.6816 -319.046 -286.623 -4.98173 -14.5894 -16.7891 517.109
654.398 384.426 -886.603 -2.61454 9.63221 -3.8869 517.109
1454.66 1458.67 -674.245 -10.854 6.15126 0.98629 517.109
-73.5387 353.084 -153.133 -1.57989 -6.37044 3.94079 517.109
-863.666 -1409.99 372.779 10.1316 5.49335 -6.48043 517.109
-173.012 -131.396 397.496 2.01377 -7.32269 5.7831 517.109
268.909 263.786 353.903 0.0981144 -9.17908 3.24685 517.109
-2841.08 8200.19 542.381 -4.07151 1.55686 -9.12086 517.109
668.666 -560.967 -37.7465 2.12196 7.32967 -9.01126 517.109
505.77 104.005 -201.34 10.2879 -12.492 -11.2275 517.109
-1288.48 -223.285 772.063 6.06886 8.22907 -14.2775 517.109
214.131 50.0731 -258.394 -9.1003 -3.75583 -2.94949 517.109
-1921.26 -1648.67 894.131 -10.2425 23.4406 -4.43541 517.109
-318.944 -212.909 369.824 -3.51592 1.96278 1.95569 517.109
183.219 -306.061 -150.124 0.838741 -0.43346 6.72188 517.109
128.414 -15.2425 -488.092 0.783611 -4.18159 2.1608 517.109
125.5 -473.352 -105.384 4.02365 1.79121 0.827628 517.109
1338.81 1371.13 536.861 5.69117 6.84467 -0.642409 517.109
1404.42 -817.458 324.343 -11.7013 -9.46527 6.28166 517.109
-314.884 -185.898 178.566 -14.1342 0.368432 -4.18859 517.109
-484.046 -452.544 -489.65 11.0767 -7.27955 -0.500299 517.109
-513.35 366.002 -180.665 27.4635 4.23038 -9.09583 517.109
-904.034 772.429 -322.374 -10.8029 -14.1444 8.61224 517.109
275.25 -149.737 981.63 -5.68021 11.0158 -2.63529 517.109
-231.656 84.2999 697.928 -7.28505 0.0959788 2.99344 517.109
637.282 -193.287 -97.9449 -10.0555 -6.89481 5.86417 517.109
226.309 -174.644 -293.503 -6.4398 8.43273 -4.34626 517.109
191.26 -313.153 -4.03251 -8.31369 1.71754 -3.40531 517.109
239.869 84.2325 160.271 -9.74973 3.09046 4.32787 517.109
964.085 -1226.46 -741.054 17.4338 4.23255 3.81196 517.109
631.716 -910.642 341.372 16.571 -0.843539 0.390896 517.109
432.472 -65.2519 -586.37 -0.992924 11.5083 3.10777 517.109
296.944 -333.979 -592.149 -0.27551 -0.636765 -6.13859 517.109
36.2186 60.7564 395.91 8.55512 -4.96393 -4.08143 517.109
-535.739 739.881 208.568 10.8343 8.58746 -3.79733 517.109
862.274 1663.23 432.083 -1.60481 -11.9616 -1.42405 517.109
535.34 -532.52 127.766 9.70562 10.4958 3.95993 517.109
1126.48 1246.24 -452.342 2.94277 -3.80423 -7.95225 517.109
-680.641 -94.7681 -171.589 -4.16588 -6.18728 0.419633 517.109
72.882 -164.55 -210.419 -0.595506 -3.3618 -3.99072 517.109
-182.888 286.517 -635.62 3.52473 -10.5447 0.13472 517.109
1.23142 -493.106 493.478 -10.509 -3.26778 7.55291 517.109
-345.966 1501.27 1020.61 12.8234 4.53973 8.73284 517.109
612.786 363.2 -420.611 -1.30013 -10.316 -5.22933 517.109
251.963 -221.039 -64.2925 3.57064 -0.248724 -5.31406 517.109
87.8969 -253.096 -239.602 -3.73827 0.511081 -9.62605 517.109
-634.343 -396.233 -730.118 -9.8785 -13.0409 -4.21192 517.109
-71.4842 -71.3393 213.517 -0.87411 12.2427 -3.59524 517.109
59.7459 92.6908 577.483 -6.66206 6.50906 3.33838 517.109
-433.978 540.738 -192.848 2.00031 -10.9978 1.94921 517.109
-538.682 296.041 431.038 -2.95984 -9.17768 0.707423 517.109
-579.455 -304.75 89.1924 11.3135 -1.38044 0.676481 517.109
-691.97 -169.403 536.723 -3.61847 2.8486 2.10634 517.109
-230.805 1166.79 -408.355 -14.793 -1.14087 -6.07572 517.109
340.334 137.595 -218.06 -12.3747 3.6565 -1.06001 517.109
-74.8357 80.165 -374.995 3.47332 3.20209 8.71384 517.109
-716.606 94.4629 -30.4864 -9.50036 -8.41541 -4.3187 517.109
-229.057 -43.5139 480.6 -10.9076 -8.34785 3.27976 517.109
-20.9811 173.401 172.971 -9.65563 4.50833 -0.0634677 517.109
-424.858 -183.534 -1412.78 6.25337 9.22138 9.53637 517.109
467.882 247.937 -217.083 3.17782 -8.35436 -2.7292 517.109
1205.77 2442.69 -2482.1 -10.5925 3.68798 6.31295 517.109
-216.75 200.073 -189 -6.10653 0.0777154 -0.723946 517.109
164.337 -162.917 95.4702 1.2147 14.7981 5.47371 517.109
-540.542 -1047.57 233.75 -11.1422 -5.72353 -15.3194 517.109
-1476.9 -321.126 720.119 -10.3197 12.6343 3.83762 517.109
-783.391 -1065.92 -871.356 5.59146 1.86358 -8.57245 517.109
-372.184 -127.692 -365.99 6.71674 -7.76762 0.186089 517.109
398.534 528.29 404.685 -9.16859 8.47841 11.8956 517.109
469.51 55.5195 320.67 8.90262 8.66763 6.558 517.109
-268.998 -2586.67 1656.95 -7.82066 -5.17814 3.5611 517.109
527.576 292.487 -36.1421 13.316 -0.739689 3.54232 517.109
134.041 570.906 117.743 -17.4354 6.20362 7.81672 517.109
189.091 421.306 506.902 1.78696 -9.89265 -0.104063 517.109
1358.27 -580.145 -17.4329 -7.0371 -3.93363 -0.996346 517.109
-1228.95 -1729.92 408.925 -1.36776 -12.2952 -6.3709 517.109
-48.7567 -10.2737 496.872 11.13 -1.54815 4.99899 517.109
225.752 -886.983 -425.968 -10.8158 -2.74034 4.83113 517.109
-482.521 172.981 -155.585 -5.72668 12.1457 2.79255 517.109
-140.95 -148.924 -68.0158 0.161156 6.66608 -2.60107 517.109
614.353 -201.602 115.419 -4.13778 -7.28837 -1.30093 517.109
843.87 -90.2375 -580.523 -31.9644 -5.41776 -14.7253 517.109
-225.777 -411.614 -280.192 -5.94357 -0.189019 -1.51526 517.109
-113.851 59.1345 -224.898 -15.0633 -4.51162 4.34566 517.109
-399.029 397.452 -1619.6 0.642821 1.29593 -6.00933 517.109
49.2149 115.814 -271.767 0.0114532 -7.14694 5.23909 517.109
19.639 -356.185 -85.7458 2.37388 3.43262 -2.72084 517.109
-1116.14 13.7923 151.01 2.02036 -6.71418 -4.82029 517.109
-16.2007 -340.305 360.138 -6.68116 0.786736 17.8694 517.109
-593.824 24.0878 -83.4569 -2.49668 -12.1182 3.59658 517.109
-1089.83 891.177 659.487 13.7377 1.74555 -6.87923 517.109
-535.701 -859.519 456.078 9.14132 -12.0455 -3.19739 517.109
-632.357 1034.32 -981.202 0.351743 -9.25876 0.359794 517.109
522.674 903.721 -726.751 -9.66047 -8.79273 -7.04069 517.109
276.396 208.7 -705.92 10.2877 -12.0278 -0.933411 517.109
-57.5549 -394.89 92.4484 -2.54897 5.97937 -8.61428 517.109
1086.08 812.482 153.335 6.93396 1.87522 -1.37492 517.109
-210.889 -2609.59 275.043 -8.37318 -0.838475 -14.073 517.109
305.237 91.3796 -672.72 0.0389387 2.26675 -0.287671 517.109
721.404 622.826 1094.98 -7.48863 10.5656 -1.94139 517.109
605.886 1677.22 -899.998 -16.6073 13.3767 -1.65963 517.109
-1560.15 235.297 59.2798 -4.49423 -23.1224 -2.08026 517.109
443.836 -20.0035 54.4667 -8.0008 -10.2916 3.87585 517.109
-660.824 66.8944 -236.978 17.4707 -3.89211 -0.754793 517.109
-449.32 -37.9598 -72.2926 0.0656276 -4.7143 -10.5745 517.109
-297.683 -447.611 225.481 2.42727 -2.06228 3.96447 517.109
485.838 102.006 632.714 -8.87243 -1.77626 9.09804 517.109
110.556 226.71 318.914 -11.403 12.2122 -6.06747 517.109
441.198 -413.348 846.812 0.426716 -1.41588 -5.41326 517.109
-121.459 -336.334 434.609 6.57837 0.0105832 -14.4349 517.109
-262.057 -164.082 -191.467 -3.74884 -15.9212 2.44384 517.109
-69.6345 395.162 334.82 -5.39422 -2.8776 1.6374 517.109
-1244.06 2344.37 872.471 -13.4312 -12.6971 -8.1184 517.109
-264.192 -908.165 -104.966 -7.19325 14.4467 1.60869 517.109
9.04196 -616.165 -25.4306 5.72939 -4.72837 -1.83343 517.109
-644.261 -99.1103 -279.353 6.52988 21.9151 -5.32283 517.109
-82.5688 146.877 -502.818 4.81216 2.3406 -4.78489 517.109
-1191.45 312.202 -715.754 -2.01375 15.1217 7.22025 517.109
88.4058 292.968 -323.872 -4.756 6.23659 1.65574 517.109
-264.903 105.517 300.364 4.46164 -3.556 -7.50386 517.109
-671.047 -24.879 28.1573 3.90402 7.72943 27.7198 517.109
-1654.18 5.68725 -1249.01 -9.71974 11.3015 1.76357 517.109
87.3436 -435.515 91.4729 6.45289 9.43437 0.780271 517.109
77.6514 322.455 58.3819 -10.8637 -8.93832 0.0512926 517.109
1113.39 -246.95 -234.472 1.16821 7.64739 12.0939 517.109
-514.964 -49.4813 -148.176 -5.66744 -0.852196 -0.0977991 517.109
-352.243 -56.1774 -357.547 0.991793 -2.68955 3.39384 517.109
605.498 -26.8107 -334.968 1.631 16.3672 0.304765 517.109
119.494 566.204 -471.196 11.693 6.19899 9.18845 517.109
281.79 -214.38 -903.382 -1.26051 2.53092 6.00101 517.109
-128.177 -0.283782 217.291 -10.7742 0.312038 2.59107 517.109
386.27 -769.553 78.1565 9.91933 0.575472 4.16278 517.109
-323.184 -227.411 -352.526 6.35763 -1.52511 11.1228 517.109
-237.633 172.3 436.238 -4.55372 -6.36471 -14.9682 517.109
984.719 -1496.88 2370.48 2.44032 21.4953 21.3102 517.109
-7.01016 -550.463 -158.098 14.637 2.30964 -4.5869 517.109
172.445 -38.3159 180.48 14.3674 0.887425 4.50716 517.109
-383.794 -165.136 -34.4196 -2.9601 -5.15796 -8.59542 517.109
-46.1527 -363.422 -54.3483 12.9044 -9.29972 8.44213 517.109
-1520.05 870.528 -24.8013 -5.37683 -7.93312 -4.63733 517.109
-149.103 93.7253 -356.001 2.2512 -5.74791 -3.60529 517.109
393.495 -300.214 -201.513 -10.0167 -2.33047 8.83007 517.109
765.668 -141.337 -1171.11 -3.02123 5.19092 -10.636 517.109
-952.119 1914.06 -1653.84 -14.3815 -13.2873 -1.216 517.109
-743.049 239.785 261.404 2.51614 -12.1106 -0.486131 517.109
-431.828 -526.748 446.565 -5.41999 11.4728 5.43303 517.109
321.639 101.776 268.577 -3.57592 -12.7278 -1.69647 517.109
-1019.74 -292.797 210.636 11.9083 -6.47216 5.93442 517.109
223.495 -874.767 -496.256 6.80841 2.63587 -11.1748 517.109
-172.82 454.883 16.9088 -5.03244 5.23919 7.05178 517.109
-422.824 120.428 179.071 -2.14959 3.41477 -4.29085 517.109
-314.263 -48.1182 -125.628 -1.73685 4.16572 8.5026 517.109
-302.931 -70.9434 494.962 8.83817 -4.27492 4.03103 517.109
-304.622 -125.547 -828.55 1.64332 5.91047 -1.39893 517.109
-64.4081 625.101 -96.8366 -14.2812 2.64244 -7.8998 517.109
-88.3924 97.4132 -222.08 5.03169 8.00479 -12.7002 517.109
-58.5799 456.069 -831.142 -2.08666 -2.445 8.72409 517.109
-71.8266 302.074 38.1078 -8.26402 -6.54954 0.703003 517.109
530.732 -792.384 -388.246 5.17267 18.0774 2.56056 517.109
-66.2351 -539.089 -245.434 -1.63233 -1.29167 8.52335 517.109
1506.81 -694.48 900.602 6.29724 12.2939 -2.55789 517.109
-81.6887 -241.597 237.512 -2.99262 -8.60373 0.284872 517.109
679.014 -1499.89 534.229 7.36518 10.4815 1.44853 517.109
-1065.63 -64.9738 460.903 19.1469 6.86887 9.79235 517.109
99.5767 129.721 -598.656 -3.24671 10.7108 -6.97784 517.109
272.6 -357.834 -155.044 11.744 -12.7991 -12.855 517.109
-160.466 -642.825 134.278 6.09078 10.6294 -17.9556 517.109
34.2805 389.592 422.675 -2.96492 5.32147 -6.93495 517.109
495.241 -1456.1 -176.159 24.6836 13.5423 1.53671 517.109
513.958 531.86 -187.429 1.67447 -2.59631 1.50684 517.109
645.438 285.892 -725.985 -10.6987 12.6809 -2.76803 517.109
-158.666 -118.679 -71.0221 6.08417 2.06263 1.46206 517.109
-718.982 667.493 -581.486 -5.70975 -0.529064 14.0027 517.109
-349.823 187.598 -142.091 -2.12452 -16.8737 -8.6695 517.109
-26.1558 119.389 407.394 -1.70414 -1.42888 -0.625079 517.109
-144.993 -186.363 -122.257 -2.07893 -4.85497 -4.97994 517.109
87.1254 1144.74 -42.8087 5.51275 -2.85317 11.425 517.109
-375.22 59.6034 -193.545 3.61341 5.37066 3.72054 517.109
193.255 979.728 1206.66 -33.0374 2.32169 0.107783 517.109
-3027.58 -1997.79 -338.199 4.27828 -9.23684 -0.234493 517.109
583.973 500.479 -124.025 -2.4681 -3.37215 -16.1838 517.109
-205.13 -39.3824 260.357 0.653288 4.34294 18.2447 517.109
817.507 1138.83 -280.64 -10.7653 -1.20774 -11.742 517.109
75.3977 -933.248 831.951 -1.45715 2.19668 -0.0662884 517.109
-1021.66 -771.601 -78.4935 10.1045 12.5243 18.5368 517.109
732.082 724.395 126.32 -13.8806 10.7094 -15.8597 517.109
652.336 -928.294 -920.163 8.85668 -6.83221 -2.21776 517.109
-70.054 -184.167 -550.316 8.39043 -3.63453 6.43285 517.109
641.65 -199.566 45.403 1.89324 0.739592 0.384248 517.109
-238.996 -24.0646 65.2603 -1.57422 2.01218 -9.46844 517.109
-353.368 376.846 -150.756 3.70875 -12.2942 0.988396 517.109
184.445 -688.305 658.472 -3.91265 7.89846 -4.03592 517.109
-1171.35 -963.058 212.568 10.7773 -4.63804 -7.0611 517.109
94.4218 888.17 -221.274 -7.85126 -2.23744 -7.12961 517.109
1505.87 -629.846 273.333 7.38135 11.6812 11.2075 517.109
-380.376 -202.179 350.89 10.8807 -12.7326 -19.5266 517.109
848.932 -221.596 -604.003 8.68077 -1.70036 6.91539 517.109
153.253 -164.574 -196.2 -4.31262 -3.77214 15.2685 517.109
-282.585 -46.5249 -182.58 -6.46781 6.96161 -13.7053 517.109
1292.98 -492.026 -3492.88 13.87 1.92547 -0.469116 517.109
8.66795 -85.0662 -327.433 -3.94979 0.65354 -0.27015 517.109
798.462 1497.37 61.8092 -15.2928 7.19568 5.43598 517.109
23.6497 -125.217 138.168 13.7779 8.05912 -7.26111 517.109
6009 -3261.33 8256.48 -2.18373 -6.36953 -17.387 517.109
-344.38 43.4967 680.206 -2.10842 8.63693 -5.06341 517.109
-33.803 -530.863 224.255 3.25202 4.42925 -5.68761 517.109
-51.9265 43.003 373.725 -8.78914 8.51044 0.73248 517.109
485.908 735.969 -1985.93 21.6046 -19.383 4.67691 517.109
197.6 -74.9322 -198.404 -8.92018 -4.95538 3.39084 517.109
433.895 -397.631 -171.9 5.18487 5.46244 5.85738 517.109
-309.695 -96.9668 661.721 6.32863 -6.514 -0.867729 517.109
532.839 454.014 434.628 -2.89379 5.92779 -6.06732 517.109
-34.7864 -228.582 291.864 6.33029 -4.37588 -1.98091 517.109
1909.7 -216.398 869.808 2.65503 -7.82328 -6.43575 517.109
534.264 -23.7152 -20.1391 -5.4492 4.56781 -7.03833 517.109
102.065 -3.84125 41.4965 2.73897 3.2428 1.59715 517.109
1002.59 -435.253 334.54 3.07215 -8.95479 -4.21713 517.109
814.922 -149.112 610.443 -8.4636 9.66219 5.03323 517.109
205.763 683.974 -224.78 0.364434 -3.68304 4.49461 517.109
577.252 -442.493 -167.565 -10.5804 -4.0961 5.50428 517.109
541.835 294.832 274.702 10.4664 18.4233 -2.66881 517.109
-886.571 -619.783 124.53 -7.07563 -24.285 2.49071 517.109
78.5514 -28.7878 592.025 -11.1277 -6.58087 5.09858 517.109
-265.191 37.6837 -622.35 5.03141 10.2568 6.80746 517.109
-137.044 660.33 442.583 7.83532 9.32319 -12.2722 517.109
198.34 -77.3144 229.21 6.71546 -5.44608 -4.49834 517.109
-66.2787 342.704 74.8109 11.5636 -9.47065 0.279749 517.109
1886.66 -1570.28 -608.209 7.96982 13.906 -16.6156 517.109
-203.755 171.049 -136.793 -5.45681 7.09513 -2.18319 517.109
-28.8061 712.148 30.2986 10.9905 -0.01556 -10.0397 517.109
-54.4486 198.059 707.805 2.11581 -0.640691 -8.57142 517.109
691.504 310.474 -236.656 -6.86607 15.0728 12.1964 517.109
328.43 149.78 449.307 5.70665 -2.473 -6.4436 517.109
-274.257 -151.342 -303.825 -4.46397 -4.73964 -4.71739 517.109
380.43 -1527.5 -378.681 -6.57998 -11.2962 8.98699 517.109
190.697 232.433 194.348 -2.36308 14.3613 0.273956 517.109
242.382 -22.2178 4.73549 2.27075 -3.84201 8.24128 517.109
-104.54 853.474 -108.088 1.97314 -15.7095 -1.03459 517.109
417.008 148.01 14.9529 -5.57554 2.31187 -10.8553 517.109
-912.325 -480.538 1009.58 3.54637 -11.123 -12.1158 517.109
-239.181 -158.38 -10.3205 -22.5763 -19.0341 0.948346 517.109
-539.081 79.0441 -603.858 5.60093 -0.628676 -0.841889 517.109
184.021 -729.423 83.223 9.72308 13.6381 5.23022 517.109
-692.501 -946.77 699.699 10.5671 -13.5862 -19.8673 517.109
-197.121 -159.425 311.789 -0.818284 11.8793 -2.1221 517.109
1915.2 -455.621 -1113.1 -4.09246 -14.4048 4.00395 517.109
228.945 276.946 -223.396 -6.54682 -1.94293 9.05015 517.109
-59.4144 -358.691 541.033 -2.27361 -2.77347 -0.609344 517.109
-611.301 50.6457 -247.923 6.10508 -9.11568 -3.03776 517.109
763.947 -35.2802 607.132 6.34082 -18.7871 1.75651 517.109
-2568.09 1225.64 -504.353 16.3123 10.2781 -3.46003 517.109
-458.373 -248.893 204.664 0.374992 -11.6235 -1.81818 517.109
-952.358 78.0848 272.938 0.636709 -1.41517 -5.75361 517.109
341.961 -4389.04 1242.09 11.0214 -4.01243 -6.05588 517.109
849.569 -787.961 -346.03 -9.50164 -3.11644 -0.273952 517.109
528.868 -191.952 -727.405 4.09194 6.46025 -11.2928 517.109
307.737 -487.422 -383.417 -0.69649 -17.28 -3.63504 517.109
-95.9352 -847.815 -1722.27 -0.920252 -5.49638 3.03049 517.109
-442.498 467.759 108.097 10.6703 0.341829 8.64658 517.109
75.7927 1498.36 395.541 -19.1737 -4.77245 -7.96341 517.109
-58.9989 216.717 -237.628 7.05327 2.3835 1.71786 517.109
129.927 31.9348 8.34597 8.09105 -0.0358933 -13.7053 517.109
-302.581 610.579 -260.238 14.1235 -4.43485 5.26607 517.109
-1745.96 -678.698 776.241 4.69615 -6.64837 -4.86371 517.109
-189.073 -13.5648 232.564 2.05296 -3.52169 9.53898 517.109
-1079.72 1589.86 -581.234 -1.13261 -1.08654 -2.35701 517.109
1324.05 2193.23 852.975 -10.2867 3.15063 -4.60919 517.109
-341.012 748.063 -371.639 -11.4118 -4.9123 -9.44537 517.109
-414.215 211.186 636.059 -12.8101 8.3357 5.48115 517.109
-140.023 392.843 767.369 18.2223 6.57145 11.813 517.109
1873.08 -779.514 40.4594 4.48957 13.3208 4.85183 517.109
-383.46 1503.42 -543.127 11.4326 10.8513 -1.67688 517.109
76.8261 -498.844 251.844 25.3159 2.57474 -7.69828 517.109
-312.786 -22.8747 133.01 3.17671 4.39174 4.4251 517.109
-262.628 368.077 241.296 -7.58845 7.26429 -6.94959 517.109
-131.979 -202.671 217.88 -1.48996 1.37416 12.4967 517.109
2461.52 146.436 699.333 4.31809 -14.2552 -6.12861 517.109
-111.279 -350.332 205.035 -11.6928 2.78213 10.9684 517.109
-240.414 241.3 -123.445 -8.99074 -13.3544 -3.7492 517.109
465.787 161.156 -604.703 8.38618 17.499 5.04352 517.109
329.362 464.231 -249.363 -5.48553 -6.23754 6.03076 517.109
-23.5753 439 -15.5499 -1.95539 -6.19047 -1.7423 517.109
337.791 43.2943 -188.424 -4.23282 5.54389 -6.60941 517.109
89.6553 -604.34 -21.5561 3.80706 3.4603 -0.949401 517.109
-140.733 328.363 -130.355 9.91672 3.55689 -7.30432 517.109
-345.285 -2021.46 -22.104 11.1508 2.32172 -6.43099 517.109
32.1716 70.281 398.501 -0.0396073 -3.28377 7.10896 517.109
332.641 495.202 -138.918 -1.05414 -3.62084 8.36594 517.109
362.651 178.819 134.956 19.5124 10.853 -1.38101 517.109
-79.8771 159.957 200.478 -1.19819 3.349 -5.92335 517.109
522.628 335.096 246.27 10.7575 -7.21519 -15.7256 517.109
-670.353 -581.356 -810.659 -11.1766 9.93653 -3.68314 517.109
219.427 -832.031 -1081.71 9.23332 -0.544379 -4.48415 517.109
-376.682 616.889 657.17 7.2869 7.43069 -4.73094 517.109
-802.868 90.4079 952.981 0.531427 -13.2788 -0.366838 517.109
-545.681 23.1378 278.096 -3.52446 1.19366 -0.335041 517.109
25.0741 1220.42 -140.314 -14.923 -2.45069 8.35661 517.109
441.578 335.391 568.508 0.247858 -9.51334 -16.0378 517.109
-596.597 -356.095 -126.637 7.97837 -16.2601 5.12637 517.109
363.009 682.218 -813.62 -14.5266 1.70994 -1.29082 517.109
8.97536 565.629 460.614 4.0708 4.06421 6.35851 517.109
481.99 886.349 446.131 -6.44536 4.28287 4.15852 517.109
-212.539 68.1121 183.603 2.31365 18.1599 -7.71164 517.109
-410.363 1237.32 -727.99 -1.50443 3.2951 -12.4537 517.109
593.683 130.4 -15.3369 2.69301 -9.49719 13.0116 517.109
3789.78 -24.6811 -2157.41 5.33847 14.8694 10.2181 517.109
30.3801 -126.632 -463.161 8.15172 -4.52613 -7.698 517.109
-45.1084 -431.045 -161.651 -10.3607 8.75554 13.0132 517.109
724.416 -59.2554 -287.046 2.31418 8.4154 2.85968 517.109
1690 -1326.99 -171.49 14.3997 12.1994 -8.1167 517.109
236.426 841.255 -326.065 -0.7076 -7.52525 4.5535 517.109
-1438.5 -164.894 1158.39 10.7247 -14.1927 7.69782 517.109
157.344 -444.191 -40.3864 8.56609 -3.04357 -6.69305 517.109
634.132 342.859 1066.22 -8.99864 5.60283 -1.07111 517.109
381.846 590.905 468.944 -7.01307 -7.54995 -8.1033 517.109
143.508 567.057 -193.241 3.84212 5.71762 10.2572 517.109
-524.498 -416.813 -175.259 -0.0488572 15.4608 -6.73602 517.109
-698.443 559.434 444.233 19.0023 1.97833 1.35391 517.109
-345.694 97.556 44.9601 -1.37693 -12.9554 -0.63323 517.109
382.201 278.449 -7.36712 -13.6106 -0.178677 3.62416 517.109
-563.149 -679.233 -272.718 -2.05528 4.09428 -2.51632 517.109
-235.137 -458.012 116.265 2.21343 17.9648 0.651174 517.109
-67.2065 -427.755 -372.37 11.5947 -3.43485 6.71379 517.109
-859.256 -122.141 -35.3465 5.65061 -15.817 -12.0211 517.109
-53.2316 -937.896 -263.451 4.06835 10.1576 -8.01571 517.109
-545.034 1630.29 1486.25 15.2044 9.64485 -12.0558 517.109
-387.583 -235.514 127.612 0.558229 -10.9418 1.63181 517.109
-101.199 270.143 -593.926 2.46084 5.17576 -6.43039 517.109
619.059 581.66 -146.449 -8.39423 -5.74912 5.93387 517.109
469.918 -22.439 -532.015 7.65233 -0.0785766 -6.68902 517.109
103.792 627.516 337.908 -12.7505 -4.42255 0.720328 517.109
-146.247 -2451.94 -214.368 0.873483 2.15533 -0.620394 517.109
729.88 811.519 160.624 5.29236 -0.109321 -1.92159 517.109
-779.225 141.083 23.2324 0.275328 4.70404 -3.92949 517.109
376.187 -230.763 -291.006 -3.13235 1.75165 9.62624 517.109
-454.878 533.933 -304.662 -12.1504 -0.455316 7.59052 517.109
419.749 12.1291 -417.756 -6.42486 3.56613 17.0426 517.109
-290.604 1185.73 -750.907 -6.45982 -6.28717 1.10559 517.109
633.742 -427.834 -169.733 14.5369 -6.06188 18.221 517.109
722.057 -205.885 68.0376 5.79282 8.97221 -4.91012 517.109
80.5772 -382.824 181.258 -2.87738 -12.8275 11.3898 517.109
145.084 -114.984 259.543 0.0929716 11.3189 8.06947 517.109
-746.615 -180.989 -1073.5 -3.65321 10.9361 3.3898 517.109
229.531 -540.482 -2.12642 -0.84323 -0.181204 2.71261 517.109
-288.48 858.803 5.23412 8.15027 7.0197 -2.52632 517.109
855.084 1301.53 -1415.78 -7.92978 6.24123 -5.08621 517.109
-126.891 -375.75 -218.316 14.4403 -1.25784 4.29872 517.109
-76.8118 -1589.53 -108.45 9.50602 3.48126 7.19334 517.109
-592.256 225.975 403.689 -6.99515 -4.16402 1.50182 517.109
-648.385 1599.11 -316.833 14.8077 2.49547 10.2599 517.109
-109.685 -914.096 85.2298 -13.9193 1.50196 -5.00539 517.109
1229.74 1096.33 316.628 -6.49097 17.516 -2.31166 517.109
-292.292 -348.982 -131.21 -6.55135 -0.644493 12.2016 517.109
62.6812 -277.404 -763.813 -6.8297 6.52214 -8.72017 517.109
-163.563 -1086.73 945.682 15.6336 -10.1916 -4.56042 517.109
1311.92 -917.06 354.057 -11.2142 -10.7468 4.84871 517.109
1304.14 -245.214 613.713 -9.60583 12.4425 -7.14812 517.109
390.458 -160.776 208.855 -0.365914 2.58607 1.07353 517.109
-192.596 -627.512 -717.407 20.1179 5.6447 -4.20393 517.109
-851.714 74.1856 572.932 1.30628 -10.5393 7.87632 517.109
306.205 295.041 239.639 -1.36095 8.96434 1.24174 517.109
-374.398 303.075 13.9711 -13.2952 -7.03511 4.68666 517.109
543.484 -642.659 -326.9 4.67453 -0.779446 -10.0848 517.109
438.973 199.572 122.867 -0.178611 4.03183 -3.70585 517.109
162.338 -153.388 215.18 3.30272 10.828 4.03041 517.109
-1354.77 -2348.81 -3006.16 6.58753 -13.16 -6.46409 517.109
-148.463 184.335 102.331 7.0103 1.47834 11.0224 517.109
-168.969 -116.713 231.545 13.7652 -9.63932 5.27843 517.109
-44.7445 184.991 -11.7214 -6.18218 -1.41886 0.738753 517.109
302.263 -46.5053 -45.223 5.64931 2.1297 5.85784 517.109
51.2053 -485.868 49.9779 -4.35073 -3.57122 3.92492 517.109
103.292 -622.088 -318.927 6.39328 6.84118 -2.63289 517.109
90.9158 580.217 202.408 -9.15004 0.508276 0.849136 517.109
-1324.44 674.314 -201.626 -4.79446 -9.70433 -1.01466 517.109
-402.197 997.045 28.7723 16.3651 -0.317874 7.38504 517.109
1242.99 4261.29 -2019.79 -11.8735 -6.93562 2.33081 517.109
-1688.13 294.867 -415.433 -20.1042 -7.07089 -9.88766 517.109
-293.462 143.399 43.5208 3.28082 7.79001 -5.21491 517.109
61.889 -79.6956 25.2306 7.972 -1.31735 0.00451598 517.109
327.866 419.576 41.3063 14.608 -0.813017 -2.63737 517.109
-435.474 -1808.26 -757.331 10.2816 -8.15472 10.7725 517.109
-426.911 -7.82929 -144.23 -3.83082 -8.57713 -1.49234 517.109
815.86 358.234 -467.596 6.39579 -9.20441 -5.83058 517.109
-710.947 -799.595 -652.03 -9.10063 -6.45442 -7.85402 517.109
-48.5296 -218.695 215.503 -5.70033 15.3859 0.303166 517.109
-1715.89 -946.955 2340.89 -0.0735535 -14.2372 -9.75129 517.109
320.437 332.495 362.065 4.10723 -6.39074 -5.47952 517.109
344.12 428.348 101.645 5.18913 1.20315 -2.28357 517.109
-383.053 160.42 -21.1464 -17.2252 -14.278 -2.68862 517.109
-498.045 -112.476 -605.003 -8.96541 -3.70768 6.80414 517.109
60.7895 -41.7894 -319.778 -3.24419 17.9403 7.70305 517.109
-158.521 -472.686 -226.627 8.82166 3.06112 2.22666 517.109
-853.624 -916.504 867.744 -5.19555 7.33612 9.76782 517.109
-258.709 1408.21 559.075 12.2892 -5.62186 -2.2195 517.109
-772.557 356.924 -315.084 -2.88873 -8.5096 1.32186 517.109
956.191 1261.56 613.057 -6.16438 2.95349 4.84963 517.109
-357.551 751.982 -77.2662 18.0546 3.62787 -10.3434 517.109
330.794 -590.236 -666.471 5.19799 4.72784 4.78223 517.109
-352.266 88.0733 114.658 -10.3948 0.343494 4.2927 517.109
1161.67 -141.933 -598.891 9.14769 -14.4251 3.05988 517.109
-265.272 -34.9275 215.543 -1.58392 2.78915 4.22865 517.109
-399.238 602.199 -225.539 0.00607705 -20.639 -5.78122 517.109
-2327.51 1039.46 355.976 10.6292 11.6222 -4.35638 517.109
1043.22 -325.398 -236.703 9.19907 16.7625 3.3733 517.109
116.917 -776.904 273.821 -17.6772 -6.94269 -1.64808 517.109
163.308 -182.75 133.969 -4.79164 -1.48996 4.48738 517.109
-114.423 -321.932 -93.4733 6.9159 7.54691 -7.31514 517.109
-1786.21 -579.458 54.208 2.19393 -1.06909 19.8179 517.109
-74.2143 -595.771 400.569 9.87274 -1.2141 -0.0031641 517.109
41.3573 -362.711 -587.828 7.4676 -6.69479 -3.41872 517.109
-1842.07 -320.304 1160.64 -0.923192 -16.3355 -9.04869 517.109
809.07 448.929 -499.31 6.80365 -11.9052 -6.3728 517.109
103.273 -667.032 539.844 4.71486 2.42868 -1.78296 517.109
92.77 -46.4863 -808.241 22.8637 -0.325566 11.7224 517.109
95.2415 117.464 -46.9403 5.35643 -1.68731 -14.8055 517.109
-912.899 -745.647 167.105 14.4455 -20.0922 12.4278 517.109
300.289 -660.741 203.537 7.83789 1.48068 3.86268 517.109
-320.979 274.126 142.009 2.22197 4.4397 2.31508 517.109
-678.466 -1091.23 28.3256 -9.76364 -2.3713 -7.36605 517.109
230.8 38.6898 -92.7786 3.93501 -5.26446 11.2396 517.109
194.945 -687.696 593.653 9.45209 4.22349 3.92939 517.109
25.6075 90.3067 -34.9899 -1.5579 6.76422 -1.78007 517.109
150.548 -53.4229 379.768 1.41296 7.56467 6.7696 517.109
459.515 199.034 109.235 6.87789 2.53449 2.14454 517.109
-417.135 791.707 -275.743 0.62238 -3.77607 -3.86504 517.109
262.184 237.631 567.565 5.30563 -9.07251 -8.05444 517.109
235.387 242.472 62.1691 4.43741 -0.244423 -9.15914 517.109
-319.159 -69.1444 -49.1121 -4.35432 2.44603 -2.34438 517.109
83.0033 -608.796 101.803 -5.69521 -1.0899 1.26568 517.109
82.6897 621.884 249.251 5.09528 3.34704 -9.31294 517.109
-438.496 -602.22 445.786 -8.52913 -3.84647 6.29371 517.109
333.569 903.908 -190.667 -7.63646 1.9248 0.959251 517.109
117.325 -657.548 153.809 4.48364 1.17826 -11.0327 517.109
1046.21 163.219 -42.561 -1.59749 -15.319 2.60172 517.109
-1162.03 -2490.32 1111 -6.44673 -9.81175 -5.59625 517.109
261.907 -1075.98 119.782 5.55486 8.60836 3.2523 517.109
-414.801 -311.423 125.663 4.96354 -6.88396 -9.29537 517.109
100.609 648.343 85.7982 -15.4681 -11.8134 -3.41369 517.109
-979.375 349.137 380.16 3.32882 -4.57216 10.4675 517.109
-292.072 -73.0192 -695.258 -4.50081 0.501369 -3.31366 517.109
61.568 -75.0471 -0.22856 14.1345 -0.509463 5.34819 517.109
568.509 -884.79 343.094 -10.5186 -10.1458 2.70411 517.109
-258 541.499 143.187 10.9556 -2.75014 -5.80603 517.109
386.322 50.1512 44.7319 3.03903 3.02759 -1.23159 517.109
185.675 -1923.86 894.611 14.7977 -8.23411 6.93537 517.109
-1870.03 510.223 -290.524 0.968928 -10.5686 -19.2546 517.109
-316.553 -111.527 406.543 -0.831474 3.75083 1.80706 517.109
-1139.18 -2438.74 -1411.81 13.6394 -3.21247 -6.60513 517.109
340.389 186.732 -204.323 1.51235 7.30683 3.32033 517.109
-390.772 -614.128 273.598 0.405963 -22.9147 1.94783 517.109
1989.67 741.14 172.265 18.4583 3.66963 -3.31483 517.109
-255.57 46.0644 115.884 0.712217 4.40427 -11.5703 517.109
378.829 527.021 -190.646 -1.57153 -2.03111 -1.83173 517.109
535.843 377.551 -36.5627 -7.99693 1.73116 -4.22961 517.109
141.852 -90.905 490.707 -3.97594 24.0899 -10.5497 517.109
1312.76 676.882 -239.277 6.68398 -13.7953 -1.43915 517.109
822.903 520.38 -2075.92 7.3855 8.89468 5.08453 517.109
523.584 -485.753 474.01 -4.98343 -0.475467 -0.127332 517.109
-1338.7 -13.2833 1951.87 -3.26598 -4.48711 3.30506 517.109
-142.675 -356.026 63.1704 9.9511 -1.27566 -1.12836 517.109
-660.747 462.518 78.9 2.11398 -15.2919 -0.360922 517.109
-640.77 -23.2312 -66.1072 2.92907 5.89659 -3.78841 517.109
-251.901 -4.76109 -77.5025 -5.37681 0.0849572 7.65421 517.109
303.662 -388.322 132.667 -2.25384 5.22648 11.7975 517.109
-603.951 298.402 1967.98 -1.37351 -10.0985 7.75497 517.109
-1658.2 1027.41 -2195.2 5.88801 9.48101 -10.7769 517.109
551.052 -121.684 -58.3385 0.474269 1.519 -1.07352 517.109
-126.178 1299.1 -349.825 10.9776 2.82738 -2.40892 517.109
-188.441 71.3165 283.905 0.773146 3.58743 -2.23378 517.109
-331.789 -4178.92 3533.49 0.25781 -4.84461 -0.567253 517.109
471.351 538.475 -637.399 -6.71081 -11.9206 -8.13992 517.109
563.224 -333.675 -611.807 4.75925 -10.3538 5.61414 517.109
14.3899 1182.33 -100.167 -8.1737 9.20321 -10.0945 517.109
-334.099 -551.959 -207.756 4.44264 -1.07051 14.314 517.109
-709.814 638.251 -408.996 2.88441 1.40347 -2.56252 517.109
38.7351 207.638 -159.817 -3.40674 8.55103 4.12809 517.109
-179.206 -238.395 20.7382 -1.95839 3.24305 3.91172 517.109
7.8642 151.306 224.063 0.761102 -7.02971 -8.20485 517.109
40.7404 -432.633 -94.474 -8.89818 14.6242 -8.50872 517.109
-126.157 -188.483 220.154 4.31797 -3.04604 -6.05978 517.109
162.413 144.665 297.131 -11.6322 5.5696 6.13688 517.109
-70.4257 682.512 516.502 9.56778 2.18353 1.43612 517.109
10.1373 444.343 209.535 11.5644 10.4158 0.013011 517.109
321.593 717.483 1297.61 6.20321 -9.8389 7.6606 517.109
-959.274 -1166.89 -2040.99 -11.6396 -4.95634 1.37151 517.109
21.1201 102.476 527.52 12.0952 9.14844 -4.02423 517.109
272.074 -102.742 4.63718 2.54551 -2.73951 4.58111 517.109
-4.24991 -73.9635 -519.759 -6.80139 7.50032 0.326725 517.109
430.649 299.088 -35.0725 -1.09564 6.3244 4.83484 517.109
-479.043 872.069 -418.01 -1.12635 -1.1111 -0.424441 517.109
-790.938 196.751 474.85 5.17867 8.06295 7.25751 517.109
-190.231 635.788 143.317 0.732314 1.6125 -5.30081 517.109
-410.738 -596.639 423.036 1.33967 -5.93045 9.92185 517.109
-2604.55 310.147 99.9629 4.47262 -14.6284 -9.2184 517.109
-373.349 132.717 -124.457 0.245433 -11.6534 7.08502 517.109
786.641 112.567 -70.494 2.6393 9.72379 9.05223 517.109
-368.817 361.707 -194.961 -1.9091 4.87852 -0.562943 517.109
26.6886 -130.779 -334.402 -3.86864 1.18976 0.420935 517.109
-54.9918 -180.927 -340.868 -1.11422 7.96224 0.932001 517.109
708.099 588.37 9.7187 4.05887 -8.54366 0.0496322 517.109
-851.474 -50.0945 21.7863 0.282912 16.0825 7.19807 517.109
70.513 42.265 110.35 -4.12097 5.29354 2.24863 517.109
-122.627 -258.395 19.9819 -8.92512 -2.21372 -4.47723 517.109
137.809 -168.144 161.964 -2.75446 4.38452 -5.89596 517.109
123.424 -353.996 -5.37512 7.88808 2.88496 -3.62223 517.109
210.216 -439.12 -2.87659 -3.10049 10.6385 14.4154 517.109
315.158 -260.95 -576.725 -3.16747 5.70768 -5.19553 517.109
-1005.41 -1127.26 386.313 10.7847 -6.11624 9.27991 517.109
-123.057 -21.4293 -1.07843 3.20771 -4.64776 3.20884 517.109
100.75 528.766 270.463 -6.58147 7.32956 -2.08264 517.109
-111.868 357.867 416.665 2.08706 0.499427 -10.4985 517.109
447.304 269.959 -604.056 0.700459 -0.436855 -0.266737 517.109
749.153 -868.691 -58.844 -9.3276 -12.2982 -4.33684 517.109
1719.88 -196.553 2081.03 -6.70641 6.26037 14.9383 517.109
269.293 -110.156 -334.432 -3.76693 -0.547942 8.96927 517.109
-195.197 301.141 -114.266 -0.203982 0.344858 11.9315 517.109
199.218 -355.315 1020 -13.8578 -11.2128 5.83347 517.109
-1012.6 -654.954 249.873 4.20332 -15.1403 -5.50227 517.109
-582.529 -417.897 143.551 -8.56774 9.10938 3.77006 517.109
-492.111 -484.075 819.22 -14.1579 0.167433 -11.0504 517.109
71.6662 195.004 -300.987 -4.94421 6.33166 -0.897936 517.109
58.3369 125.264 262.541 -25.0388 11.4889 8.20851 517.109
98.9564 -247.96 -170.029 -1.15179 -4.8069 -20.5838 517.109
-703.748 449.57 609.9 -21.6541 -0.047269 4.15868 517.109
79.8768 293.963 -91.9535 11.5369 -10.3072 1.54639 517.109
484.818 -451.462 703.122 -6.52088 11.8923 1.50942 517.109
-91.3975 597.958 -566.473 17.322 -0.772679 -2.76081 517.109
-188.402 -55.7039 -511.193 3.52269 -9.7923 -13.8917 517.109
-149.704 -31.7593 -3.70963 0.458414 1.07052 -1.71965 517.109
-108.044 312.433 -20.5829 5.79846 1.74959 2.33939 517.109
880.042 40.2682 -424.52 -8.19007 -2.01674 -2.62692 517.109
183.214 313.138 -343.231 -8.93181 -3.23914 3.60728 517.109
664.022 -228.211 -53.7687 5.50935 4.43802 -3.80788 517.109
166.057 -598.311 751.328 8.56984 4.89962 -12.4967 517.109
220.584 -16.0421 -21.4601 -1.53775 -1.96165 -13.9988 517.109
381.725 -229.034 102.988 -7.18913 -7.14504 7.72502 517.109
-786.646 785.983 354.107 8.17561 -12.3777 12.9334 517.109
-525.473 217.788 -336.048 -20.1252 -4.11669 -8.38221 517.109
317.842 -100.283 575.874 6.42482 -5.88937 1.90029 517.109
-115.765 -630.456 147.404 -10.8515 -0.809472 5.95211 517.109
842.95 102.107 -52.7248 -1.25258 14.9183 -13.5112 517.109
187.582 364.922 71.0746 2.34256 -1.3958 4.01743 517.109
-926.181 -454.618 -387.764 -18.3763 5.30681 -2.71863 517.109
-35.745 333.657 -351.633 -3.85935 -1.83197 -16.7481 517.109
-2033.9 -478.581 567.082 3.08933 -14.3297 6.58547 517.109
-2845.04 -9890.83 3951.22 -2.20349 4.08118 10.6118 517.109
142.087 342.823 -73.5632 -4.42309 0.0037222 -2.55076 517.109
-190.198 12.8561 359.364 5.56216 0.202942 1.82756 517.109
-187.098 66.8688 763.536 12.6834 11.9618 0.918123 517.109
651.634 -704.696 -1934.81 2.32664 0.926502 3.1188 517.109
244.646 517.346 408.663 -6.28296 3.55163 -8.78052 517.109
-362.168 -285.364 903.233 -7.35244 8.25612 -13.1705 517.109
236.533 341.263 -566.88 -5.45414 15.083 -4.83367 517.109
-1211.87 1121.8 537.586 1.06217 11.297 -8.46668 517.109
-542.813 588.796 -682.961 -13.904 0.14348 2.07999 517.109
-277.998 -236.974 372.123 3.47912 -13.5459 16.5227 517.109
107.096 -407.858 186.603 -8.17733 -3.13876 -13.775 517.109
-37.5079 108.562 363.884 -10.5166 9.88001 1.96369 517.109
-343.359 228.656 -25.6847 7.79237 -10.5386 14.8405 517.109
-711.411 273.141 216.883 -4.1819 -9.30605 -9.85069 517.109
50.9227 212.687 -287.103 -10.791 5.59115 0.659649 517.109
2218.77 -993.237 -83.2255 -6.82176 -15.0295 -4.84344 517.109
-517.284 574.661 617.361 -3.22604 -5.27922 16.1518 517.109
-5.00842 355.978 497.317 5.01393 8.25657 14.6567 517.109
457.257 335.556 192.302 -11.6739 4.07309 -2.98676 517.109
-239.109 71.1678 100.163 -10.4328 -3.47013 -11.6698 517.109
502.646 -551.375 326.546 -13.7225 -2.04884 2.90249 517.109
-381.469 586.333 30.0899 6.84252 -1.88827 -9.22745 517.109
-1653.54 963.216 1103.51 -6.27374 -1.99561 7.65203 517.109
-112.586 -658.734 -664.593 1.9022 -0.996708 -3.30159 517.109
819.962 -879.888 -210.061 -15.3612 -7.43407 -0.326193 517.109
-56.5879 -549.02 -137.286 21.1075 -15.1532 -9.45755 517.109
-395.415 -259.289 -181.285 6.09759 -7.65107 -5.75299 517.109
-242.351 968.709 321.97 10.6262 -3.33355 -3.16309 517.109
601.995 4.55507 438.965 -10.3187 -13.6949 -9.52441 517.109
1103.8 162.356 634.661 -9.9033 2.32796 3.63149 517.109
866.449 719.582 -938.559 6.09842 10.0321 -15.1465 517.109
-692.381 -0.455105 -1099.98 -6.7333 1.15581 -18.1676 517.109
650.131 -348.421 -521.698 10.7323 11.6147 8.77256 517.109
670.1 -493.233 -771.615 -7.48201 -6.70819 -3.51825 517.109
193.767 422.233 111.43 9.69858 0.204093 2.48704 517.109
-187.651 -151.856 -361.155 -15.657 8.59048 10.027 517.109
-84.5456 916.701 6.00074 -8.72068 7.41079 -2.27402 517.109
437.125 31.3406 340.448 1.4165 5.25922 7.09428 517.109
-1691.13 144.995 315.104 -3.00316 12.1033 -0.0706615 517.109
-140.856 -99.2531 319.127 3.03945 9.29324 -3.28763 517.109
-172.677 1125.06 51.4516 -11.4049 -2.87544 -13.0245 517.109
-415.655 1091.12 544.19 -10.0724 4.30101 -4.58521 517.109
86.0879 -11.5259 44.1557 -2.86099 -4.18441 1.86683 517.109
-328.784 270.961 409.595 8.69801 8.33757 7.67013 517.109
190.831 -645.389 217.844 -9.78302 -8.28177 6.26623 517.109
201.586 170.039 -428.325 10.6321 -3.87551 -0.85697 517.109
989.913 159.174 1438.06 -4.68399 -8.10975 -6.22136 517.109
-44.7816 308.333 1790.42 -7.57432 10.0041 8.02405 517.109
629.744 -2000.88 2441.1 -15.8978 -3.17334 -1.50526 517.109
-626.327 -946.409 47.5617 -2.7187 5.90979 5.94244 517.109
-224.625 -630.32 309.209 -6.91458 4.16933 -6.76505 517.109
-386.619 135.299 -106.746 0.092572 -15.5093 5.71652 517.109
-15.0301 -468.441 342.18 8.85383 -3.62677 -4.54157 517.109
-71.6065 -492.746 358.155 0.467443 10.3468 -3.44294 517.109
647.181 2493.26 -1329.49 -6.80726 14.3001 0.967741 517.109
305.392 -942.706 457.746 7.83059 22.0553 6.51481 517.109
-462.97 111.744 -263.153 3.72807 8.92114 3.65555 517.109
-1647.01 571.46 -894.312 13.2491 -12.4878 -10.1686 517.109
-2171.74 1846.28 -1033.58 -7.00677 -9.02996 8.15171 517.109
1846.3 -74.5667 -107.914 -2.36142 16.4321 4.10216 517.109
72.2622 1293.88 561.248 -14.7283 -7.73737 4.92236 517.109
335.398 -650.573 -81.9328 18.047 -0.970895 -8.04081 517.109
79.8904 283.133 210.817 8.23153 7.11376 -4.56634 517.109
2239 -803.795 -157.577 -3.73297 13.6138 -8.86251 517.109
-1061.9 -1183.14 -221.096 -12.444 1.73045 -1.91818 517.109
-110.481 -645.53 34.0531 7.46854 -7.94672 -7.22745 517.109
487.671 -85.501 1451.52 0.10695 3.72643 -0.193479 517.109
-103.977 129.75 -739.623 8.72798 -2.20046 1.6518 517.109
110.227 -626.216 -829.738 0.121764 -17.2468 -1.73068 517.109
-1706.61 1004.49 506.913 -3.13058 -9.00199 -11.8112 517.109
610.041 -160.187 219.297 13.0889 -5.81606 -7.13678 517.109
756.216 -844.147 150.529 13.9232 13.1298 2.04723 517.109
609.552 96.8996 207.025 5.50802 -11.459 5.69543 517.109
324.53 534.027 -117.594 5.35912 -3.47668 4.07862 517.109
170.873 -30.0229 -186.408 -2.20484 -3.77574 -5.37244 517.109
536.594 13.9298 -93.6892 5.04952 -15.9832 0.329726 517.109
444.033 -123.844 7.53349 -11.0219 2.37374 9.81931 517.109
451.897 -61.2817 -179.827 6.58118 5.82474 4.11656 517.109
83.7968 305.512 -357.254 -3.14125 7.14868 0.498158 517.109
17.9931 -831.344 874.513 3.42103 -13.7589 9.81519 517.109
-286.539 53.9402 45.8013 -2.30006 8.79454 -3.7976 517.109
525.543 97.3132 -308.032 7.82238 -9.28007 -2.5615 517.109
-668.742 -202.447 -34.2976 5.48391 -12.514 6.19866 517.109
26.7754 516.288 -155.533 3.79445 -11.9059 -10.1438 517.109
207.785 -41.0376 -382.716 -0.617776 -3.13093 -3.83743 517.109
-436.403 92.6143 472.146 -6.39292 -17.8722 3.94618 517.109
-420.893 769.659 33.7204 7.33691 5.68107 -4.70478 517.109
69.2055 -116.046 224.896 -0.745774 5.61378 -7.1169 517.109
566.199 -309.214 -51.4879 -8.20192 -6.83493 -12.4631 517.109
666.623 49.9628 607.437 -5.78329 1.05323 -1.41497 517.109
785.709 857.367 269.929 -1.84097 9.67484 -3.24029 517.109
1073.11 96.2703 96.6904 -9.19787 1.43836 -8.43733 517.109
-433.881 73.9159 -33.9622 5.17607 8.18197 7.24496 517.109
-446.156 -1656.47 -1280.09 6.78917 -7.79591 -0.839647 517.109
-247.188 -148.24 -41.7835 8.30927 7.35098 7.07345 517.109
516.878 176.925 -335.432 13.3007 -0.00687657 4.37472 517.109
99.1679 -502.8 -103.003 11.917 -5.72968 -1.83098 517.109
-564.793 465.73 461.267 10.2249 2.08379 3.19787 517.109
3557.23 -13297 9380.28 -19.0584 2.73106 3.85803 517.109
-341.103 -794.479 681.078 -21.1405 -0.0182498 -5.81282 517.109
888.712 934.403 274 0.179811 -3.0234 4.54411 517.109
1152.7 -189.916 -1149.06 4.64413 3.08597 -11.0806 517.109
221.734 -145.988 344.017 2.09839 -1.99929 5.45314 517.109
-261.743 -543.071 210.038 -1.64291 2.91732 -1.22248 517.109
1398.28 -133.321 7.28066 -2.45241 -19.6545 12.8794 517.109
-35.3209 765.39 90.7975 4.81498 -9.38583 2.7822 517.109
810.19 2296.01 1088.48 -0.966988 -6.98761 6.24268 517.109
570.086 131.788 323.076 -0.866913 3.85884 13.014 517.109
229.185 556.264 -441.692 8.7378 -0.0196731 3.27227 517.109
339.011 -453.197 285.304 -13.2514 -9.10685 5.96274 517.109
274.327 -87.0617 119.953 -1.97594 -16.502 2.88477 517.109
-213.8 822.002 -959.739 -12.2371 29.0153 -11.9871 517.109
-848.559 -651.137 34.2898 13.1928 -12.5347 6.94852 517.109
-78.217 529.979 713.647 8.08059 0.821224 -5.42403 517.109
232.817 138.193 -82.9284 -2.44228 5.46467 -0.150721 517.109
-529.052 -316.919 156.125 6.13455 -14.8939 1.29931 517.109
330.9 -375.117 -4.29089 4.62588 9.28392 -9.4692 517.109
-759.285 290.414 -457.36 -8.76062 15.7771 1.67203 517.109
269.695 322.154 205.05 12.7433 -4.33874 -4.34656 517.109
-288.144 349.512 -145.433 -4.89539 -0.537009 11.6438 517.109
-81.8165 -443.908 517.69 -8.71688 6.20423 1.99769 517.109
496.075 669.695 -560.613 1.27384 -18.4629 16.57 517.109
-476.434 634.086 54.3931 -2.26143 -0.601467 -17.3322 517.109
-305.731 -430.398 -97.1436 -5.40883 -3.3968 -4.86991 517.109
-380.69 -237.299 100.264 12.5973 -2.76138 4.83809 517.109
367.885 200.034 -230.603 3.16208 0.898939 -3.90573 517.109
493.621 -1641.55 -399.371 16.9329 5.3693 -7.64148 517.109
178.737 362.578 -76.0354 2.79595 -3.80797 -2.04158 517.109
-368.085 1548.35 236.108 -7.73988 -10.0494 2.71186 517.109
130.81 27.9006 -291.143 0.652639 6.85851 -0.230598 517.109
782.581 327.656 168.85 1.89279 -4.88411 -15.7479 517.109
57.5927 288.203 -273.334 -6.33352 4.89101 -3.22413 517.109
377.348 382.014 650.114 -10.7414 10.3958 2.81977 517.109
-398.523 169.468 -88.4412 -3.67203 -10.8779 7.47986 517.109
-245.344 -320.836 -149.752 0.538708 -1.47777 -5.86497 517.109
-1783.42 1257.62 924.187 8.34144 14.4108 0.420471 517.109
-265.783 314.75 -139.927 -1.80714 -2.09872 -4.3169 517.109
443.939 71.3604 -28.1995 0.176458 -11.0881 -0.941708 517.109
-1238.24 497.379 676.465 18.0354 6.57037 -3.43073 517.109
465.65 54.2205 -270.535 0.0467532 -7.34071 2.45653 517.109
-151.744 1214.86 245.817 1.94857 1.3132 -4.32015 517.109
423.142 20.514 210.941 3.89005 11.9302 5.76832 517.109
-976.491 1615.47 -303.322 0.15284 -4.38794 -14.1108 517.109
-1695.32 -403.108 -53.5764 3.3266 -8.63386 -6.69858 517.109
636.964 126.025 -122.188 -6.03727 -0.784266 -7.79607 517.109
-3841.68 -1159.52 -1394.7 5.26858 -8.44372 0.0119274 517.109
280.631 109.156 501.206 -0.598779 3.55168 0.887619 517.109
1274.84 -562.53 459.838 -7.95785 5.75753 -21.2505 517.109
115.503 -78.2147 -78.2602 -1.03687 -17.9196 -1.94515 517.109
-38.515 -394.491 330.489 -13.2622 1.90985 -1.31074 517.109
403.058 -183.07 564.519 -0.86657 -5.38282 4.95517 517.109
-830.922 -1.16587 -432.595 6.44934 -15.6115 -8.65565 517.109
-1988.06 -1912.43 2136.96 -12.7972 10.1274 -8.3602 517.109
-247.831 -719.247 -82.7453 14.417 -4.3485 14.7035 517.109
-226.026 541.457 201.946 -4.41367 -12.507 -1.34896 517.109
451.255 320.928 -442.774 -4.6124 14.0034 6.30776 517.109
131.337 1025.31 -348.276 2.79666 9.511 -11.2032 517.109
-947.105 -120.076 -247.182 8.14781 8.00222 10.6289 517.109
863.927 1055.18 413.171 0.562467 17.508 -4.10339 517.109
-447.93 197.017 -130.201 -9.32407 -2.76222 -9.87765 517.109
949.539 179.904 604.9 -7.05797 7.03702 4.82329 517.109
-938.047 1685.85 -525.924 3.70828 7.28398 19.4074 517.109
822.621 -683.161 263.799 5.11668 1.40523 1.85424 517.109
-233.543 920.256 279.322 -10.5717 8.44001 -29.3013 517.109
-321.512 417.055 -460.772 -7.68242 -1.94731 -5.28831 517.109
-162.753 296.881 -30.1125 1.82948 0.823911 -2.92135 517.109
-64.3709 -632.744 50.0075 4.9565 1.3651 6.77468 517.109
844.561 718.351 126.635 -7.77429 1.80952 -14.6392 517.109
-118.694 2394.48 278.694 -16.1703 0.470889 2.1349 517.109
-300.583 -74.4428 -242.965 -4.76296 -3.44558 7.49986 517.109
592.615 -249.078 359.102 5.42767 -9.2983 13.7044 517.109
-74.2639 -213.052 178.665 -10.4148 2.2441 -7.99368 517.109
-552.7 -214.199 -11.9309 -0.396878 6.5572 5.93857 517.109
1379.97 -1450.21 -323.971 6.91765 6.80222 2.05727 517.109
-246.632 684.252 -352.024 11.8603 -1.37964 9.29384 517.109
-685.114 -23.5837 1243.47 -3.32201 -4.84105 -4.50588 517.109
2000.45 1106.78 -1752.28 -9.21959 14.008 -8.15338 517.109
-224.191 119.808 40.2797 -6.44842 -9.83356 -4.5267 517.109
-128.264 -361.368 6.9802 -4.78124 -2.5708 -9.4917 517.109
91.1419 -69.6997 462.738 3.09715 -4.92934 2.69079 517.109
266.527 -153.414 392.191 -3.63081 1.32201 3.55512 517.109
193.283 334.864 255.305 -2.70019 11.5832 -1.99324 517.109
876.615 -1271.06 847.396 0.390952 -10.7368 1.99228 517.109
1503.29 -1138.64 584.758 -9.0809 -8.39938 1.83708 517.109
-599.942 -562.77 66.8784 8.98802 3.49514 1.78535 517.109
-793.993 74.1325 -57.7873 -2.65173 -17.0126 -3.20515 517.109
-2969.07 2494.5 -2030.03 -17.882 -10.7034 3.55025 517.109
-608.142 -627.681 1684.27 7.72093 -8.57797 -2.60749 517.109
1861.23 -1076.21 -2064.06 -2.83114 -10.4763 4.25097 517.109
-320.649 22.6216 -221.183 0.856572 -4.21694 1.44814 517.109
-233.91 478.998 -349.938 -18.2961 11.418 -0.000265862 517.109
11.0991 -1070.01 329.666 16.1706 -17.0601 -1.50615 517.109
219.175 -573.917 -383.087 11.3479 -4.57975 -5.34365 517.109
-910.71 521.888 199.98 3.53227 10.9092 -5.32451 517.109
509.3 -147.444 722.882 10.4059 11.0592 19.2225 517.109
-544.115 -842.784 -342.604 10.0883 14.8033 4.61839 517.109
471.14 -800.528 108.238 -4.48397 7.31198 -4.15432 517.109
776.563 708.524 667.368 13.2745 2.73448 11.3992 517.109
2042.51 1226.24 27.174 -2.84134 10.0517 12.2778 517.109
235.303 164.339 -156.442 -7.21748 8.25102 1.91944 517.109
-307.984 368.765 436.172 -13.807 -13.0874 -9.19384 517.109
199.544 132.369 102.654 -6.50907 -4.07744 -0.142384 517.109
130.1 -401.171 -101.599 -2.96775 -8.31134 -8.69705 517.109
-1097.32 444.203 -857.914 -9.70671 -10.8943 2.99244 517.109
111.764 350.034 67.7472 -8.52106 -4.76905 18.9118 517.109
483.537 61.9301 -499.826 2.52283 -8.75731 -7.08721 517.109
669.89 500.818 307.456 2.10795 7.46627 6.23987 517.109
-95.5987 -856.541 130.177 5.53726 -3.49494 26.2783 517.109
-765.578 -868.47 208.103 12.5675 -2.85256 11.2865 517.109
626.533 1182.16 -411.861 -6.18043 6.20371 -2.83431 517.109
-254.713 -123.044 -156.97 -2.26593 14.3605 -5.60896 517.109
-42.6772 436.319 -392.942 2.06441 6.65939 9.58656 517.109
104.735 -222.294 435.176 6.89237 6.71129 8.51514 517.109
-530.853 -153.57 -888.015 2.77599 1.39431 -6.5502 517.109
1435.88 12.7553 223.779 -0.26383 5.78313 -1.58609 517.109
2049.7 -846.04 638.932 -6.54719 6.99626 -2.32172 517.109
311.252 -1859.46 1092.5 7.46224 -3.09195 3.12062 517.109
-523.259 383.01 1293.71 -11.0545 3.84006 -5.21007 517.109
-599.072 140.692 431.87 -6.25632 -7.91297 -9.57786 517.109
21.5127 -161.302 -312.909 9.39144 14.9108 9.82779 517.109
474.167 -30.6277 -970.066 -20.5827 -1.70107 5.5949 517.109
-43.0828 -703.5 -548.323 -27.6933 -16.3931 8.71259 517.109
286.911 -199.138 -182.75 0.379251 -5.77325 -0.612914 517.109
37.9606 -369.879 -281.612 6.78042 -14.2897 3.35328 517.109
-574.995 -385.658 342.276 1.02682 10.6275 9.14143 517.109
-114.473 144.73 -517.278 1.71525 18.055 16.8268 517.109
360.911 5.55467 -175.48 5.29615 15.1384 -7.13494 517.109
64.7408 226.954 164.751 2.00692 -8.71257 5.2229 517.109
47.9653 743.588 -12.9649 6.36483 -1.37977 -9.47641 517.109
-81.8344 411.207 540.123 0.22307 2.6453 8.96279 517.109
-641.146 -691.68 7.55602 7.23764 -13.2364 8.00247 517.109
-857.83 428.878 96.745 3.43128 -12.7021 2.58926 517.109
452.249 -262.253 -75.3568 12.0508 -0.702072 -5.20275 517.109
-86.54 -634.974 -368.096 3.21392 3.32812 6.30011 517.109
927.552 -1191.63 730.863 16.3821 21.3345 6.11232 517.109
-158.432 -224.58 58.6052 5.51184 -11.542 -8.59473 517.109
-167.211 -74.291 -618.609 -4.00593 -2.68113 0.439055 517.109
-517.645 -197.174 -14.2852 5.5673 -14.214 -4.00518 517.109
776.589 202.574 -255.969 -1.03364 8.13893 -4.17834 517.109
122.571 204.549 -304.452 -15.7595 -3.88102 -4.44477 517.109
-615.959 -338.464 -682.037 0.366544 14.5798 -4.09608 517.109
-491.652 501.584 184.692 -8.05116 2.31586 -5.10173 517.109
-23.6969 -197.621 430.721 -4.92399 -0.647099 10.7803 517.109
2.68656 425.516 100.178 12.756 -2.38542 -2.31611 517.109
-1109.49 1599.11 -462.608 8.24612 11.3623 6.00423 517.109
233.512 -297.035 175.156 2.91246 8.74048 9.50373 517.109
565.713 -659.116 118.586 9.92428 6.4679 -4.02344 517.109
191.808 317.945 -153.488 -3.19591 7.17711 11.9671 517.109
7.84526 558.47 227.445 -11.1512 -2.97076 3.031 517.109
254.481 -1130.03 570.651 11.7354 4.08686 -6.74671 517.109
-1438.75 1326.41 -692.409 -12.803 -11.9623 4.53045 517.109
-856.783 -340.654 -271.867 7.96715 1.98354 15.622 517.109
-771.28 239.815 -228.339 -5.96351 -10.3264 -9.21589 517.109
-168.386 448.045 582.06 13.196 9.14972 -8.76558 517.109
402.223 -701.034 679.811 2.16412 9.28796 9.40966 517.109
-492.776 -298.911 237.035 -5.86421 2.68645 7.39598 517.109
-119.201 -30.5323 954.405 -5.17287 -1.39088 -7.91661 517.109
-145.576 708.793 658.379 0.0293596 -2.93005 7.61642 517.109
-1067.86 -231.103 546.068 -6.37631 -21.2116 5.3668 517.109
-206.246 -67.8289 -238.026 -1.94082 3.10355 -3.60914 517.109
-250.426 506.109 -172.043 8.00846 -11.5041 11.5786 517.109
-771.842 -250.401 1167.82 7.71579 -6.75835 0.613737 517.109
654.869 544.516 111.484 8.59869 -8.39123 4.81917 517.109
674.87 282.758 122.403 1.6597 -8.46751 -10.5139 517.109
145.528 -263.544 613.716 -7.57643 8.11256 1.0292 517.109
-637.897 -203.014 254.134 -5.62934 5.54592 -4.30018 517.109
272.183 621.783 -755.151 1.66919 -1.61904 -25.2094 517.109
-447.621 71.8593 -250.528 -11.4744 13.7858 9.63704 517.109
-1727.88 -1233.38 300.676 -3.12502 5.59309 -0.644639 517.109
-275.156 -67.5128 246.236 5.69595 -5.69237 -10.0499 517.109
-312.387 -264.912 -296.512 9.57484 -3.54499 13.8274 517.109
993.084 983.619 396.753 -12.3841 9.48983 3.41096 517.109
-622.131 -491.957 251.291 -3.70132 -8.46322 12.32 517.109
-239.563 -1553.96 204.183 -12.3164 7.71744 -4.30083 517.109
428.736 -85.5729 -128.229 3.57574 1.46658 25.4756 517.109
-3.89427 -371.31 592.264 -2.85859 -11.1612 4.44182 517.109
223.842 -639.725 -14.6676 2.07135 0.40315 4.16665 517.109
-47.9879 -73.5977 7.62191 -6.51352 3.37576 3.07979 517.109
-267.616 55.298 -169.226 -5.50637 -0.0947153 -7.71104 517.109
2630.34 -676.304 615.214 -3.72857 -8.98555 -1.63101 517.109
454.574 533.097 240.302 10.7361 -5.62366 -8.00261 517.109
-284.217 263.139 157.524 -5.67579 -9.7069 6.85411 517.109
382.261 -86.8097 -252.735 1.0713 -11.4816 5.71247 517.109
-56.8056 -922.234 494.312 6.64126 6.14992 -5.30063 517.109
110.06 725.718 206.777 0.908706 3.15049 8.00565 517.109
878.759 -358.249 307.172 -17.3945 -1.05168 4.02444 517.109
-16.5609 247.194 169.81 -4.16377 2.68564 -0.955064 517.109
-80.4446 -321.103 65.3381 5.51706 -6.92101 0.0986603 517.109
-110.116 -175.123 822.521 6.63427 3.48464 -1.4306 517.109
-581.352 707.119 691.979 -4.96456 -15.5239 0.654242 517.109
274.059 -270.415 217.492 5.27178 -3.75731 2.82763 517.109
327.739 -77.3786 1525.27 7.25964 13.2048 5.58179 517.109
474.934 286.805 259.041 6.89585 -0.992232 11.4483 517.109
-38.9455 -573.727 232.907 7.57395 -5.58524 -9.67217 517.109
-256.252 -57.7714 -85.291 -3.48815 -11.4933 4.31758 517.109
-569.961 -151.111 -297.816 -11.038 10.4411 0.659361 517.109
-1805.73 2115.27 274.587 -13.7362 -7.01867 5.0533 517.109
-611.798 585.84 462.012 -2.58219 24.6027 7.92098 517.109
538.802 -738.285 708.719 7.45115 11.5147 5.67023 517.109
682.318 91.8062 -17.0271 -6.63607 -2.42849 -6.43952 517.109
-1663.22 67.9845 161.351 4.14664 -7.05672 -0.36527 517.109
-1292.18 -703.542 -2062.24 -0.702781 6.89895 -5.69229 517.109
-152.931 -56.0293 516.412 3.26769 0.0592708 2.29661 517.109
173.549 -344.753 328.749 3.35667 6.60006 4.67235 517.109
110.934 200.583 79.1303 4.24721 -14.5784 -17.6899 517.109
512.189 -381.407 -1307.51 -17.1973 -2.25376 -7.88686 517.109
-275.042 1136.65 -1948.05 -10.5662 -12.2274 -11.8809 517.109
-6233.25 -3183.53 9743.98 -9.87662 -12.3024 -13.8189 517.109
535.236 658.73 505.647 12.6802 3.08633 5.89922 517.109
-84.5944 -239.598 -1470.44 10.7858 -9.39442 7.88065 517.109
-240.88 657.671 -588.77 6.14233 -0.793518 -10.2471 517.109
-269.132 550.63 -154.84 -3.50746 0.282672 2.979 517.109
586.517 362.752 -16.4134 5.08257 -1.62095 12.1935 517.109
-757.513 350.215 -144.682 -18.9747 0.796234 -1.2076 517.109
187.92 374.29 -190.061 -5.65426 4.77157 -3.16072 517.109
-273.45 698.577 -843.838 -4.41011 9.94295 8.78619 517.109
-171.411 -616.924 -374.301 -1.05549 2.54453 -6.42098 517.109
242.14 -93.3873 -138.926 1.90427 8.42682 2.68698 517.109
1264.69 -1123.7 -258.697 2.62796 13.279 -1.62186 517.109
1053.45 -202.209 97.6429 11.9422 -8.88088 4.8545 517.109
390.293 -811.334 -239.878 18.1048 4.57312 -16.1841 517.109
291.481 -130.393 645.994 1.24241 -8.97315 5.17617 517.109
230.749 -2.18948 67.9622 -8.08675 -10.9395 0.620768 517.109
-247.273 369.195 85.2771 -10.9299 0.724793 -10.7454 517.109
-487.284 -1019.73 -3.03748 -11.6518 10.0866 4.3051 517.109
-137.746 562.83 -495.125 13.2817 -3.01187 -10.0708 517.109
-327.377 -281.638 -261.257 -9.46072 -3.50744 -4.26054 517.109
-393.42 176.956 -226.92 15.2728 10.0745 -0.192044 517.109
-201.104 437.02 -147.65 6.88871 12.2861 13.3823 517.109
-43.9076 50.9877 113.799 11.0505 5.49937 -14.1933 517.109
-242.631 -675.713 370.704 5.35342 8.03807 1.73227 517.109
-679.403 295.649 490.899 10.2643 1.77736 -3.16655 517.109
-495.931 1263.97 501.246 -14.0263 -5.54236 3.57326 517.109
-5007.95 -422.432 2337.18 8.43711 -7.76711 -7.23873 517.109
-1448.46 832.684 -327.375 -4.49189 -1.67278 10.7459 517.109
593.571 45.1346 -256.617 0.342172 9.932 -1.32514 517.109
-678.427 -272.849 -501.486 -12.0303 4.61982 2.37734 517.109
-652.846 71.5019 -268.426 -8.05895 -5.65321 3.59117 517.109
484.056 -34.1801 -54.8616 -9.91085 -15.7965 -7.34636 517.109
-306.71 -188.702 -180.046 7.18198 -10.2304 -0.0399757 517.109
16.4961 298.198 368.551 8.05589 -7.37603 -2.68302 517.109
266.033 -128.247 -383.804 4.44112 -1.89525 4.37298 517.109
-444.868 -238.599 236.703 -10.6617 -6.5127 6.96733 517.109
209.27 -264.761 257.257 16.637 12.0845 -5.63736 517.109
-140.079 53.4053 550.29 -14.0275 -1.49084 2.90841 517.109
118.001 -384.008 265.458 0.982435 8.82928 -3.11543 517.109
-299.858 -3089.59 1552.82 10.747 -10.0912 -5.86523 517.109
-363.716 -254.797 -204.086 -3.57825 -7.65865 -7.70678 517.109
453.103 -108.217 62.6091 -13.1281 -2.39054 -17.1445 517.109
-178.499 -225.865 -274.838 0.538563 -3.24779 -4.72122 517.109
-54.5863 73.3454 -98.4871 2.15187 1.03179 -0.363559 517.109
338.489 -244.628 0.458631 2.37921 14.0418 2.25814 517.109
-124.087 -386.112 -103.875 -10.4281 -8.47969 -4.81488 517.109
516.754 -26.9646 -498.769 -15.749 11.3768 -2.0866 517.109
-263.011 -196.086 -12.9412 12.5077 1.51534 -16.2407 517.109
553.313 163.747 -74.1826 -1.74306 4.80101 -8.08178 517.109
1414.19 -157.743 619.416 -1.11614 -6.76524 -0.988907 517.109
-995.276 -1460.07 -2131.29 -2.80735 -5.40762 -9.22031 517.109
-566.31 -543.125 -694.085 -11.0093 5.26203 -11.1115 517.109
-428.466 500.531 17.8821 12.1618 10.8648 -3.89271 517.109
-12031.2 -17841.2 25413.6 7.69942 -4.55267 -5.29529 517.109
388.251 -161.015 232.432 -3.69304 -10.8045 4.91795 517.109
193.944 6.56821 205.935 -1.22422 -9.67845 -1.71706 517.109
-183.032 631.814 314.763 -2.03085 -1.62613 -1.20911 517.109
-113.671 -296.152 88.6777 -8.94883 11.4472 1.545 517.109
1.01695 872.791 -38.839 -10.3757 6.11483 -1.90141 517.109
762.433 -401.284 -579.036 -3.38284 7.31631 -0.571802 517.109
41.7944 -79.2775 62.4845 -3.32767 -0.751487 1.87911 517.109
150.064 426.101 -64.8362 -2.68956 7.27252 0.878296 517.109
-532.134 54.5296 221.761 -6.58963 -13.7818 0.209612 517.109
-72.7158 42.7152 73.9548 3.60232 -1.96907 0.418655 517.109
752.053 -323.543 -388.191 1.06432 5.14216 3.06075 517.109
-1700.96 -772.534 1339.55 -6.90028 -10.3377 -14.011 517.109
-743.58 154.783 108.121 4.51613 1.8232 4.49747 517.109
-798.593 -26.5077 -281.528 13.3422 0.113248 -20.0961 517.109
355.271 -643.539 -240.801 -0.71487 2.75452 6.40098 517.109
1851.38 -308.98 -21.4244 6.03749 13.3621 -4.38807 517.109
-1517.79 1289.93 -486.714 -15.0077 -2.12447 14.6967 517.109
-1717.42 -1815.35 1037.79 -5.61824 12.6332 -8.60249 517.109
375.03 -248.457 144.406 -17.9647 1.78387 -9.27554 517.109
455.705 24.1561 -93.9743 -3.85528 -11.1281 5.10274 517.109
-839.947 -276.681 256.055 0.894465 5.72809 2.73116 517.109
-704.951 -442.997 967.792 10.33 9.22447 -16.8927 517.109
416.263 -869.098 -460.006 10.4273 -4.10743 -7.6169 517.109
256.115 -436.629 261.826 14.0903 -3.99643 -5.23327 517.109
-147.656 -901.38 -188.7 21.0301 -5.06468 -2.63629 517.109
314.671 -351.104 -666.128 6.81126 0.599501 -9.36887 517.109
-390.215 -365.795 -268.086 -0.528879 7.64291 -5.29897 517.109
-454.593 -421.042 1471.85 17.7355 -4.16229 8.79337 517.109
-1706.36 985.237 -2058.65 16.8848 4.35389 -0.227602 517.109
180.106 250.663 159.512 -3.11575 7.15167 -18.0063 517.109
-114.298 72.6931 -570.272 -8.72091 3.06972 -9.63817 517.109
-537.231 486.977 402.186 -4.33271 -15.3849 -5.47817 517.109
794.168 92.9681 299.112 -0.139278 -9.38188 1.74627 517.109
534.375 -136.313 520.73 -1.47933 -0.0961348 12.2095 517.109
-341.537 -415.183 -451.51 -12.8428 -0.114566 -4.34063 517.109
368.287 -105.225 -205.268 -8.90485 18.4513 6.43799 517.109
-88.9097 -1210.29 1139.55 14.4576 9.50316 11.1054 517.109
-232.844 578.045 197.776 1.83544 3.18929 -6.2189 517.109
-739.517 -90.5074 87.6611 -5.28497 -11.352 7.73122 517.109
447.797 -139.446 366.586 -4.31372 0.811239 3.08284 517.109
-149.215 -434.251 -373.782 9.04589 -0.955651 7.95639 517.109
-465.793 -378.542 -15.7572 0.970445 9.04678 -6.07524 517.109
-1118.9 -1242.3 -221.286 -15.2609 -0.684458 -9.57189 517.109
530.016 799.582 -411.952 -4.94444 8.9741 -12.1451 517.109
157.2 -148.175 -280.84 -2.06914 1.77237 -3.32679 517.109
503.197 163.913 -979.774 -2.47631 10.027 -6.23805 517.109
-64.2375 -221.46 52.1011 -14.5777 0.339617 -2.22491 517.109
498.17 506.229 -133.246 -12.907 5.23446 6.38284 517.109
-4710.53 -530.872 743.804 0.161083 1.90248 2.60784 517.109
507.756 -138.83 -39.4352 -12.5335 -3.56707 -8.76731 517.109
-431.912 -723.294 161.851 6.23387 -2.02339 -3.70876 517.109
2217.94 131.513 -187.342 -0.952858 12.9473 -9.46673 517.109
50.2654 44.3309 -365.061 9.62599 -6.34326 -0.51506 517.109
10.2811 201.835 -221.279 -19.5191 9.0004 -4.4413 517.109
-131.898 -84.9826 90.5779 -3.35418 -9.34953 1.11579 517.109
276.704 79.2221 932.231 13.0288 9.1173 -5.95349 517.109
-269.386 -200.3 -301.996 -0.0764182 -21.958 5.88133 517.109
1918.1 -1362.47 -277.426 11.3322 4.89872 -7.16761 517.109
-165.446 -76.5209 -246.132 3.44595 12.8334 12.2381 517.109
191.571 717.72 -1125.42 -13.1398 3.43548 -10.9301 517.109
-174.819 233.813 196.667 14.5212 2.23476 3.09597 517.109
-179.858 -1324.03 718.426 14.013 -9.08885 -12.5522 517.109
189.881 247.788 -163.122 -9.31931 8.151 8.88664 517.109
-1186.34 -1233.41 603.65 -3.04411 -16.9164 -5.46147 517.109
-320.499 365.353 283.64 1.70954 -4.8875 -2.8806 517.109
-250.487 127.765 -173.57 -0.701868 -2.11926 6.23829 517.109
1212.78 525.273 877.618 -10.6239 10.3962 -6.41141 517.109
217.742 135.773 -161.348 -3.67448 1.64341 13.274 517.109
-1231.37 -480.636 -1084.7 1.80494 -14.7328 -8.39006 517.109
130.628 241.367 -1885.43 2.47681 -5.5604 -5.71601 517.109
361.846 -116.696 206.075 -8.5399 5.24269 7.06021 517.109
739.897 -118.391 -223.326 -11.1814 9.88558 -3.40069 517.109
457.178 -292.944 161.889 -14.8268 -2.93813 5.88471 517.109
334.711 -12.2925 -246.345 -5.79828 9.13622 6.46524 517.109
313.021 -976.375 -397.019 -11.7859 7.27035 6.40584 517.109
-289.483 -563.123 -179.166 -1.56976 -10.935 0.614105 517.109
317.533 -2870.07 2287.66 7.90618 -26.9921 4.10311 517.109
704.556 179.927 141.852 1.88143 9.32176 4.53584 517.109
498.606 670.491 -240.775 -11.2973 7.49927 4.41582 517.109
-1308.95 -534.625 1191.06 -1.31176 17.3303 -7.65282 517.109
-802.781 -987.821 -162.848 -7.57651 6.95465 -2.93278 517.109
96.4077 1603.54 442.618 12.322 0.56929 6.99781 517.109
-642.382 -360.449 121.075 -0.220178 -20.0769 6.4923 517.109
-460.314 1250.01 346.065 -8.47328 -1.95495 -12.0964 517.109
-367.263 303.508 156.84 18.0975 -4.888 3.7241 517.109
58.8536 34.778 -516.72 0.0807156 -5.30184 -5.93515 517.109
-10.4883 -649.232 -531.181 -6.39565 14.2909 -1.33584 517.109
76.8515 233.605 101.975 -10.1331 2.01271 -3.46676 517.109
501.6 -85.0352 656.776 5.73028 -7.44077 0.593779 517.109
427.385 -809.64 27.4283 -7.35888 -0.709428 -11.8352 517.109
748.336 355.481 -86.2392 -0.504733 -13.998 4.35592 517.109
-240.051 -780.886 -556.734 -4.45372 1.62867 -1.67134 517.109
503.927 169.463 483.049 5.67379 -1.07805 -10.814 517.109
-458.962 -387.623 -523.335 10.1248 -8.50998 7.61804 517.109
-88.1635 -1637.04 -367.497 -8.32697 2.85381 -11.3763 517.109
-388.219 1093.13 -1623.92 14.7111 -2.96731 5.50492 517.109
278.946 -1158.33 297.043 -12.2251 -3.85227 -5.35086 517.109
68.1681 243.417 -48.6666 12.7177 -6.5425 -0.172969 517.109
52.345 564.291 390.025 5.25527 -3.05592 -10.8303 517.109
14.3085 150.345 9.51849 -2.28188 -8.01582 -16.0913 517.109
302.072 275.781 203.996 5.47366 -0.803489 -1.54179 517.109
469.965 21.3111 -338.385 5.02234 5.01903 8.58106 517.109
-108.224 -196.327 217.33 -8.12616 7.9359 -1.55001 517.109
806.118 -6.99955 -110.074 -5.33787 12.1075 2.44076 517.109
-992.128 1551.22 -367.56 -7.09198 -13.4599 0.861488 517.109
-566.867 118.085 -1008.28 3.67385 -13.403 1.93405 517.109
453.176 -1132.97 -104.848 -6.03626 4.67939 -7.74926 517.109
-598.932 -264.402 164.504 1.97806 -13.1236 5.26013 517.109
-65.1666 -509.165 -38.6318 0.550393 -3.41801 3.54875 517.109
184.853 130.545 58.9522 -5.39628 5.48254 1.37058 517.109
567.211 -83.9268 563.666 -9.29706 10.7784 -6.83702 517.109
3238.58 895.01 -1298.07 -0.245425 8.82743 -2.10814 517.109
194.015 -93.0382 -233.864 14.7633 0.128662 -2.50077 517.109
191.248 -14.1626 -433.465 -3.85796 1.37396 -7.87066 517.109
75.5754 249.138 181.181 10.6065 -9.53435 -2.78816 517.109
-226.046 -352.91 -334.869 -9.28909 6.31552 -3.56564 517.109
-416.573 -120.404 -339.091 -10.8628 11.4393 -3.9283 517.109
331.194 302.879 263.31 4.18426 -0.315216 -5.2779 517.109
166.485 672.065 -119.223 8.1692 9.46612 -5.62662 517.109
1756.8 -469.92 22.8751 -0.997395 9.21232 10.2547 517.109
327.163 601.15 2132.44 5.75461 3.22133 -12.1928 517.109
-85.5861 -86.596 -22.0679 8.89436 -12.0352 -5.81027 517.109
616.003 -411.333 -402.989 3.89651 6.42862 -1.46577 517.109
-285.602 20.789 124.435 8.12072 -7.29578 1.47971 517.109
-5.36825 85.4742 623.23 -4.27266 5.66711 7.41687 517.109
381.341 -284.715 103.045 -0.339043 3.95792 -14.5984 517.109
-18.6501 -169.502 232.558 13.2627 -4.8961 9.53819 517.109
118.358 653.942 -80.3792 -1.00311 -8.47618 -7.40567 517.109
16.4961 -90.4314 252.455 -2.08762 1.26277 3.38263 517.109
219.351 -36.4479 594.382 12.2137 0.818799 -4.33522 517.109
81.3845 656.427 101.849 -7.47485 5.53252 10.436 517.109
1016.42 302.088 -561.451 0.235588 13.5404 3.01253 517.109
435.977 -1246.17 -265.214 19.4561 1.52514 10.352 517.109
400.637 -480.511 -107.022 -7.99595 -6.08845 -10.888 517.109
-543.923 -905.435 1587.94 -3.59755 7.16705 1.99604 517.109
240.804 445.123 39.4335 8.39328 -2.55791 2.33804 517.109
-41.1347 -507.862 -141.473 -5.7564 6.68952 18.1855 517.109
553.668 510.677 -455.238 -3.09504 -9.61116 11.8167 517.109
-783.631 1516.11 -1380.39 -7.03311 1.08386 12.0203 517.109
-122.767 -1172.79 -263.638 13.8825 -2.69862 10.7635 517.109
-647.525 1158.13 1170.98 -9.89667 -10.7597 8.61294 517.109
94.5099 1.82897 -303.395 9.33308 -8.44564 -4.93427 517.109
327.792 -220.658 -131.433 3.282 -5.14661 9.64156 517.109
776.29 22.8123 15.7024 5.48158 -11.5828 -3.90228 517.109
-541.471 967.484 855.183 -5.02424 -7.47368 -11.792 517.109
1007.69 -924.474 -657.08 10.0649 10.1321 -13.5952 517.109
-523.511 83.9091 -312.282 -1.30052 -11.9773 -4.39573 517.109
-110.671 163.673 -106.48 -0.473155 -9.44517 3.20083 517.109
1157.73 -515.034 -822.506 -16.4267 -10.5299 -8.14839 517.109
-418.31 474.874 25.1883 -2.10312 -9.5492 3.8759 517.109
152.997 -421.054 71.5481 -13.4274 0.265163 0.989661 517.109
-359.373 -719.925 -380.986 3.1119 10.0196 -0.170616 517.109
-287.859 -127.136 172.507 -2.82268 7.33795 2.29416 517.109
411.172 11.9081 111.062 -0.278994 11.3489 6.32586 517.109
-51.3251 539.908 15.1013 15.5825 8.44297 -2.85196 517.109
-217.823 -725.946 281.732 -3.66264 9.14893 10.9567 517.109
232.987 -523.758 150.039 9.75065 5.00807 -4.65315 517.109
2302.76 -163.525 1876.86 -5.75616 -14.1535 -6.88693 517.109
-1961.28 -1136.92 1193.16 2.08954 -13.3373 -7.88384 517.109
63.4707 -432.061 1212.07 -9.52034 3.17552 28.3753 517.109
-387.006 25.061 249.679 -7.74971 7.18827 7.45468 517.109
-730.24 218.622 -329.593 -3.04252 -12.0064 -7.91517 517.109
124.665 -182.605 -147.707 0.655245 -2.29871 -7.67115 517.109
-141.032 155.434 -704.558 0.469125 -2.03413 -9.33047 517.109
752.107 1513.59 -102.721 10.9491 -14.8277 -5.46909 517.109
407.668 184.229 -544.099 -2.61797 10.5512 1.25194 517.109
-453.456 367.537 -91.8407 4.22896 6.22358 -0.708036 517.109
-1366.64 215.204 -603.919 6.18231 -12.5065 -5.51422 517.109
-531.727 537.404 -375.831 2.14994 -21.5638 0.0704537 517.109
-5.35253 -82.3983 407.849 -0.675128 -10.5102 3.52459 517.109
246.594 -790.565 346.041 -2.78292 6.35809 1.20066 517.109
-233.921 -380.181 -324.19 -5.42951 0.0237051 -4.51235 517.109
-619.334 -790.061 -555.227 4.28807 -14.672 -3.21305 517.109
500.8 -174.8 -378.914 5.46206 8.73729 10.7893 517.109
74.6507 351.21 71.2752 -17.0106 9.11446 0.70992 517.109
-329.959 1475.8 171.129 -13.1897 -1.99386 1.87884 517.109
-321.512 -255.462 -87.149 -10.4623 -8.32232 5.97907 517.109
-1414.93 931.028 632.618 -5.80986 -8.53511 4.89698 517.109
437.102 1334.78 694.846 -19.7123 -1.88426 -6.49408 517.109
-426.782 -1372.41 229.499 19.216 0.532154 -10.6944 517.109
317.376 421.934 77.4202 6.09126 -0.139176 -5.11795 517.109
-104.132 -230.074 86.1126 1.14021 8.74151 2.58269 517.109
-1962.21 2.10093 -374.07 -4.75311 6.88366 10.9913 517.109
-494.281 452.747 -123.45 -4.70761 -0.405011 -7.30779 517.109
288.571 614.007 -286.711 -13.3282 13.8102 3.33039 517.109
-52.2862 700.26 397.997 -9.44776 -6.26467 5.29648 517.109
438.734 -326.114 1420.88 12.5673 12.7851 4.40689 517.109
148.749 182.031 -293.569 4.80808 -7.30631 12.3107 517.109
-752.327 -30.2001 745.31 3.11681 17.6269 -0.662413 517.109
-145.294 269.831 -32.5863 3.44746 7.9883 10.9658 517.109
-173.309 198.104 -362.147 -2.38513 -11.6333 -7.1465 517.109
728.407 -827.9 1070.03 -8.29708 -5.3383 4.03054 517.109
77.8935 267.351 77.0676 -12.677 0.773413 5.21079 517.109
-1342.76 440.587 4.89525 -0.968836 5.23118 5.70309 517.109
211.64 -130.529 -78.4267 -2.06235 8.32338 0.325544 517.109
1952.98 -1816.34 -81.7407 9.19869 0.252697 -1.58129 517.109
471.389 -155.715 -366.717 2.08753 -9.57655 -17.2963 517.109
1069.56 1586.84 669.271 -25.4094 -1.29615 6.3997 517.109
698.968 -127.834 14.3194 -2.00093 17.2481 5.46572 517.109
10.6643 64.2494 122.263 -4.59363 0.506244 6.72693 517.109
89.5435 299.354 173.363 -8.74628 9.98424 0.876156 517.109
311.062 425.195 59.1029 6.47771 0.887912 2.5324 517.109
-592.31 89.991 -108.166 -4.83284 -14.4503 -1.39846 517.109
11.2672 -452.746 -506.97 7.90538 2.00973 2.31944 517.109
46.3926 -172.384 -35.4878 -8.65846 -2.02293 -17.463 517.109
424.906 -632.36 -89.8783 -9.88147 -11.5926 -0.559147 517.109
1262.68 1447.67 480.949 -14.0137 11.8463 -3.66475 517.109
362.528 173.595 455.214 -2.53106 -8.95713 -1.88516 517.109
73.5769 188.102 428.259 0.841719 0.178518 -7.37986 517.109
1123.57 -82.0614 -685.501 -0.121798 -9.26885 -7.84525 517.109
-93.5944 -816.348 -717.909 12.693 -5.19517 2.83904 517.109
-413.418 191.047 110.803 11.9246 12.4479 0.391729 517.109
252.989 446.243 -113.833 -10.3747 0.181288 0.0914161 517.109
-1263.59 -920.158 -514.166 13.2748 -13.7368 -7.41181 517.109
-40.378 -419.443 16.2783 10.9147 -1.84202 3.03639 517.109
-56.9896 1181.74 268.141 -13.3927 -2.09339 2.87596 517.109
444.456 166.523 427.729 18.5097 11.7617 -0.976064 517.109
-289.658 -369.406 -32.9769 4.64358 2.03969 4.59051 517.109
50.7366 107.125 -505.691 -1.71021 1.16176 4.24848 517.109
-26.863 473.982 -289.792 -2.70046 -8.00896 -4.84636 517.109
283.581 73.5771 -498.246 8.45965 -8.5672 -2.65463 517.109
2060.61 -216.328 -1217.82 -4.17841 15.4098 -2.40795 517.109
187.375 -7.41368 192.415 4.04497 -1.84463 6.39559 517.109
551.797 -390.631 84.1363 -15.2564 -3.4139 19.7304 517.109
591.549 196.872 342.487 6.34608 13.253 0.482286 517.109
-137.575 140.904 39.5994 14.9929 0.691798 -0.897426 517.109
-97.3681 714.894 340.793 4.20899 -0.56312 1.38457 517.109
-389.288 389.052 -47.922 0.0448814 -1.21157 -7.45973 517.109
536.117 -434.673 -179.858 -1.32838 -1.84487 -4.80989 517.109
339.835 86.4911 -157.859 17.7055 8.02702 5.09009 517.109
-91.6964 -966.505 -466.34 -10.1515 -4.84745 -4.40329 517.109
103.802 -270.118 -217.459 0.784957 3.51988 3.47039 517.109
545.852 1067.76 -78.2972 -11.1277 -5.02231 5.47886 517.109
908.025 228.408 590.482 -7.37435 4.08104 -3.34924 517.109
-779.806 1745.49 556.471 -15.2614 -3.7604 -13.7077 517.109
186.696 655.257 -182.184 -0.0610543 -3.09313 3.04202 517.109
462.558 -181.091 501.662 0.923098 -6.4501 -0.135343 517.109
-335.137 -1981.27 -1613.74 4.15843 -4.89996 -1.11433 517.109
-44.2762 -1690.03 -553.374 -1.33023 9.64874 -16.3347 517.109
634.006 385.86 -27.3224 -8.86485 -5.17624 15.9055 517.109
331.301 421.891 -47.4728 -7.02069 -6.50054 2.54172 517.109
303.045 -190.205 110.712 -10.6721 -7.18998 -9.08859 517.109
235.474 78.1161 -25.3001 -14.536 7.23456 -0.350511 517.109
537.143 -382.238 -652.772 3.16501 -3.2446 -1.71608 517.109
419.229 -365.017 265.403 -3.19204 -7.08717 12.235 517.109
158.697 -566.375 129.633 3.24275 -9.74942 -3.96655 517.109
934.602 909.681 -776.827 -11.0941 -1.0922 -9.70466 517.109
393.22 214.378 -283.424 14.5825 0.721453 -4.94569 517.109
-139.884 720.625 -485.404 -4.9946 -4.9353 3.86785 517.109
130.04 371.766 577.146 -5.89305 11.1185 9.70889 517.109
-516.642 1466.25 779.337 -6.20273 0.0681594 1.67345 517.109
18.5347 -863.773 1340.19 2.07007 2.20791 13.8469 517.109
-259.614 139.976 -34.8106 3.0124 0.956972 0.20293 517.109
-78.0119 80.4645 65.2355 -5.21993 0.665248 3.04918 517.109
-12.9753 438.75 -746.288 8.78855 -6.84122 -6.87813 517.109
-1393.57 1613.49 -1529.62 6.33817 -14.446 5.81302 517.109
4.95766 101.083 113.951 15.1815 -0.276458 5.40356 517.109
-149.483 269.684 424.57 -4.89241 -2.52191 -4.35102 517.109
-234.472 958.927 147.882 6.12537 -1.24294 1.22624 517.109
-751.283 -112.36 562.471 16.1242 -15.0646 1.77905 517.109
205.482 -109.586 73.3577 13.1692 5.61628 0.604122 517.109
765.473 -1274.64 -284.05 18.899 7.13886 -3.11918 517.109
3294.15 1576.43 -357.567 -0.442217 -5.07395 4.646 517.109
553.197 244.266 349.349 -0.0145578 0.0434354 2.39887 517.109
227.902 -384.392 -197.56 12.1736 8.23316 -3.55385 517.109
-59.9428 640.679 -291.699 1.37475 1.55693 -8.41019 517.109
-660.836 -284.047 112.44 -2.4678 -13.7069 4.82423 517.109
106.897 -454.375 -273.359 -15.9369 0.504871 0.421223 517.109
-1770.77 309.83 1133.34 0.573048 -5.47903 -1.79608 517.109
-153.794 744.91 404.883 18.0548 -2.05903 -2.74195 517.109
-481.314 -412.14 -244.774 0.519822 5.48941 -0.665478 517.109
-205.473 -344.114 130.78 3.37573 1.77763 -3.9034 517.109
-217.973 -90.3028 226.994 -3.01416 -11.1373 -1.29038 517.109
305.413 -9.38882 -100.31 -1.00283 6.35679 -1.99332 517.109
150.685 642.389 -826.702 -6.56151 2.99521 -20.0798 517.109
10.1556 23.6648 -265.844 3.08733 -10.228 -4.65675 517.109
-10.1793 -610.53 103.099 5.10046 -13.0942 1.15529 517.109
428.819 221.953 61.9879 -9.47253 1.36365 -0.103957 517.109
-345.351 -559.988 373.73 9.49418 0.0749158 5.17553 517.109
-87.3774 -617.356 86.3059 7.64227 -0.0474656 -0.146738 517.109
1120.21 -123.407 -93.4316 -5.34671 13.3196 -3.00194 517.109
-195.873 227.399 -358.71 -4.30827 -8.57705 3.22267 517.109
1155.51 147.937 2.13321 -6.38933 20.7534 -7.39536 517.109
313.871 -580.884 -227.011 -10.5966 -9.32373 7.07607 517.109
-516.065 -602.874 168.05 -6.2579 10.754 -17.0241 517.109
-575.087 -317.933 11.62 1.61546 -4.84515 -1.725 517.109
213.402 860.811 27.1137 6.18433 4.51781 8.92991 517.109
298.438 -289.154 48.9919 7.02116 -6.1139 4.8507 517.109
-9.77101 460.014 -173.147 2.92335 -9.05411 16.6095 517.109
1965.97 -3970.93 -352.177 5.79998 1.96465 4.82294 517.109
864.095 634.077 -356.173 -7.85452 6.89005 0.935649 517.109
-468.341 104.94 126.087 -1.97411 4.02959 -6.37288 517.109
-5.86317 -209.955 246.116 -3.09624 -2.02139 -0.178886 517.109
-1347.35 1538.58 -1067.71 -4.34078 -4.77674 -9.95389 517.109
241.87 438.615 -296.008 -1.32644 -9.3919 -11.4128 517.109
-1134.97 231.476 1951.28 -1.53344 -5.78139 -14.219 517.109
-11.64 -236.759 -295.984 10.208 -8.77972 -2.61332 517.109
-906.714 -1369.39 -1089.9 7.40547 12.5246 -12.1354 517.109
-2295.1 -510.928 -1249.63 -0.514482 14.3376 -2.45336 517.109
68.4591 -779.788 -46.799 0.30452 -8.01477 0.79967 517.109
-1596.18 1001.17 1388.49 -7.56258 -2.17697 2.45443 517.109
645.734 -2104.02 1912.3 -6.73054 7.36656 1.97677 517.109
-1691.22 1088.95 -321.852 -6.54959 -19.7831 -2.69671 517.109
-300.808 162.903 405.093 0.274611 -5.06059 -7.94881 517.109
-58.9741 -581.92 537.996 13.6923 -10.4397 -6.8733 517.109
-1547.01 -16.2062 -205.887 -1.97097 -5.79134 -1.12943 517.109
640.883 171.44 -46.1358 2.02698 -8.30551 8.82663 517.109
1222.82 257.432 335.993 -2.57896 0.974569 5.14519 517.109
586.415 667.976 -1125.86 -4.52081 3.92112 7.22265 517.109
566.784 -891.484 -250.307 4.63908 6.76852 17.1423 517.109
846.686 10.4272 -460.536 -4.56555 13.6895 -7.03282 517.109
-129.76 277.826 -525.99 -1.64611 -19.0572 -3.46071 517.109
-105.641 -161.319 -47.5692 -9.66102 -9.12501 -2.95322 517.109
111.908 317.837 -329.753 -1.93025 2.14445 -3.32873 517.109
716.366 -66.7769 279.733 -7.02777 5.79192 4.64124 517.109
1378.57 -899.461 -1323.9 2.24258 5.30737 8.13994 517.109
330.407 176.561 434.052 -10.7626 -7.11673 -14.4889 517.109
1455.65 -185.535 -287.071 0.135768 19.92 -0.285091 517.109
298.544 -218.6 506.857 -8.26083 -4.49993 12.8503 517.109
-252.374 -394.731 47.8054 5.6323 -4.861 3.06693 517.109
380.469 407.774 -93.7947 6.21004 -1.33804 6.71502 517.109
-187.961 -611.056 322.791 3.67284 -15.1405 -10.115 517.109
-90.245 -98.4081 273.37 -1.32837 10.9726 -8.70103 517.109
813.475 485.541 573.22 -1.0886 12.4921 -20.5381 517.109
157.801 -3.0949 -346.476 2.71734 7.84412 -3.61344 517.109
115.898 145.904 251.619 -4.49615 -3.63569 1.88555 517.109
-561.469 -267.537 859.582 0.285638 -14.7047 -8.69679 517.109
356.618 -266.733 73.4315 13.572 4.85814 -11.24 517.109
228.769 -0.0276448 554.435 3.52755 -4.3356 2.06698 517.109
271.639 -2132.69 -715.544 9.96312 -1.98338 -9.34061 517.109
-462.34 241.197 -270.276 -1.34797 8.1246 -3.11548 517.109
-1051.89 -1520.34 487.888 18.2548 -6.43422 3.70779 517.109
-1258.26 -197.812 176.138 -12.1802 4.14226 4.65269 517.109
316.512 406.577 -39.7645 -1.25889 7.38474 -3.53987 517.109
468.817 -55.202 127.525 9.21065 -0.00786024 -8.95386 517.109
-233.254 -669.819 -303.392 -10.9074 2.41358 3.53865 517.109
-2461.71 -50.6457 1079.52 -1.51566 18.5364 9.53404 517.109
-31.4933 461.562 173.386 11.7358 4.36716 -1.5106 517.109
509.291 -439.963 -344.801 9.30794 5.09387 4.35822 517.109
1725.35 534.834 -641.749 -6.28669 5.27471 -2.87264 517.109
-368.276 369.105 148.383 -0.527294 -10.9308 -4.43067 517.109
6.37125 125.831 218.741 4.84583 -10.8109 -4.20129 517.109
-1967.92 955.512 -36.0153 -5.25342 0.793942 7.88555 517.109
611.653 -48.1341 -675.828 -6.48048 1.61905 -8.0746 517.109
-576.758 -424.229 174.637 -2.36874 4.60957 -6.50153 517.109
-473.37 176.328 -109.332 -4.05468 6.94581 13.4183 517.109
-35.3766 135.489 519.469 0.164734 -2.40238 5.62394 517.109
-698.422 629.054 -381.007 -15.0335 -8.92452 -5.84226 517.109
-617.955 37.3228 -146.23 4.06237 -5.91515 -6.62961 517.109
371.259 134.067 536.556 -0.850518 -5.70577 -3.119 517.109
1092.81 -278.158 -22.2395 6.92591 -8.28953 5.85978 517.109
-47.1331 -0.112027 485.488 -0.239667 -2.92287 2.80124 517.109
-653.428 -444.454 -38.6968 1.29158 -23.3997 1.30996 517.109
-218.904 337.444 -44.9582 -2.91356 7.92855 6.04361 517.109
300.131 -686.562 544.123 -18.9115 -12.4414 5.04599 517.109
-98.2814 -362.457 -221.361 -10.3248 -1.89811 4.11313 517.109
-1293.04 -359.333 90.7266 2.91459 -5.56145 -10.3521 517.109
-0.748301 -626.142 859.056 -7.27281 5.27938 -0.273694 517.109
-540.287 -167.448 -448.112 2.57164 -10.1011 3.39574 517.109
425.407 109.497 184.119 -1.62757 -8.02687 -5.91236 517.109
-406.938 68.66 735.484 -3.48974 -6.86407 5.54356 517.109
-56.0208 152.47 72.3303 -11.1888 -6.14744 -12.3546 517.109
254.704 -595.937 357.782 10.9837 3.44461 -6.83706 517.109
-361.367 -533.076 77.7325 4.61388 -9.28446 -5.73766 517.109
508.88 -149.48 308.248 3.78508 7.48837 2.63947 517.109
189.915 -435.042 -1603.04 -13.0467 -6.48948 -5.10819 517.109
-1079.19 -424.361 400.093 -6.97729 15.0315 -1.66575 517.109
340.275 126.377 649.897 -1.00957 4.08043 6.56349 517.109
201.969 -121.735 180.804 9.95623 1.041 -3.09958 517.109
-629.52 377.933 -510.223 -11.4786 -5.47574 10.8232 517.109
21.1139 -200.052 -133.784 -4.69275 -0.146922 8.54698 517.109
-145.747 557.142 63.5978 -14.1609 5.91442 11.8402 517.109
-368.877 139.56 -94.2313 2.36028 -7.94176 9.61854 517.109
1033.67 -1288.44 -630.048 18.7411 8.79481 2.40271 517.109
-478.649 -148.799 -191.756 4.78439 -16.9891 6.37335 517.109
-596.628 49.0622 292.517 -10.9808 -1.78088 21.1231 517.109
100.808 196.187 458.657 -15.9155 0.652225 -6.83014 517.109
330.775 -353.361 -151.334 16.588 1.55444 -0.911406 517.109
831.203 82.3425 -167.551 -11.7539 10.4273 -5.74314 517.109
-1143.58 77.0761 1284.47 -5.24892 -16.7942 -16.2314 517.109
69.9596 2432.42 2256.46 -6.02188 2.68193 -8.01531 517.109
-467.768 1140.57 -339.911 -6.32589 7.89137 -13.6233 517.109
-228.272 187.816 -363.222 6.75089 3.98968 4.68808 517.109
-22.8007 597.864 489.815 3.66344 6.10406 1.30765 517.109
-170.698 388.05 649.64 0.8266 -15.6309 10.0173 517.109
234.593 -658.463 152.15 7.85112 -4.24033 5.8008 517.109
-1168.52 793.019 -397.038 -1.74467 8.24488 3.70692 517.109
-7.24934 36.1848 142.631 0.159749 5.30637 -8.48302 517.109
381.767 3480.34 26.594 8.71923 -2.27316 4.73841 517.109
533.535 218.354 -427.243 -9.03985 0.73449 2.37618 517.109
-167.742 115.089 375.038 8.76306 20.4275 -3.42368 517.109
-400.807 -111.275 170.961 10.4136 -1.29802 2.63205 517.109
-207.08 -998.154 -447.262 -7.91551 -1.04124 -6.5192 517.109
-311.623 -184.052 -2341.31 6.35459 -8.55924 -13.1377 517.109
-358.205 -269.984 -273.535 1.98584 0.776115 -5.97199 517.109
-275.68 568.904 224.448 14.6142 3.34062 1.02582 517.109
-1700.15 1148.23 752.169 12.7038 -3.31441 13.8406 517.109
172.592 141.183 -112.253 4.59675 11.0237 -3.21203 517.109
-77.7906 87.2507 232.42 6.94425 6.82076 2.79047 517.109
839.298 -223.854 -71.4285 0.908964 16.839 -1.71145 517.109
-2015.08 -959.563 -372.273 8.91441 -13.7716 5.29137 517.109
834.142 -280.603 66.2374 -5.01316 12.833 -3.05793 517.109
-179.333 -744.311 144.674 2.46545 -9.46055 -14.6452 517.109
-1783.04 -2309.74 -765.942 -7.72608 -0.1302 8.31906 517.109
-1862.88 81.2152 338.201 -13.4546 13.7869 6.50008 517.109
346.481 560.933 -445.377 -2.53252 5.74856 -13.3621 517.109
909.911 508.477 -628.8 -1.83503 1.25939 -7.51893 517.109
-356.537 -687.795 -2319.73 -24.7054 1.81355 1.35109 517.109
-231.607 -286.373 -325.087 4.43924 -14.5713 4.87157 517.109
625.484 -1331.95 4.50171 -5.05589 6.69565 0.908409 517.109
671.067 -220.668 -11.1773 -4.05617 -1.52985 -3.67976 517.109
-76.1745 105.83 296.118 -16.9366 -2.48714 -0.450158 517.109
414.106 -304.328 -134.862 0.149799 -8.1099 -1.21077 517.109
-326.23 557.693 -92.913 -7.88808 -11.8431 6.09771 517.109
106.152 -476.48 24.6832 11.5804 -4.03644 0.0245341 517.109
-514.995 -187.306 -288.499 3.99687 -3.70619 0.412361 517.109
-180.718 -170.762 414.927 1.78151 3.2991 -2.00156 517.109
-662.575 -1295.58 1173.83 -3.10052 -9.34911 13.9876 517.109
-1389.17 680.385 -272.895 0.764735 3.22938 -1.8817 517.109
-446.959 258.223 -312.163 3.40634 -5.99275 -10.7749 517.109
-51.6314 -539.705 235.801 -6.07682 0.107518 2.56762 517.109
-317.666 -497.992 407.563 11.1157 -1.09138 -7.67296 517.109
-650.227 -488.948 -42.7752 13.9175 -12.9687 -5.25229 517.109
30.3059 175.083 63.5063 8.81822 9.25463 2.6725 517.109
-585.585 -410.709 309.146 -2.60226 -4.57526 5.28682 517.109
-161.75 1210.65 -94.9129 -12.3028 -0.972887 -6.5683 517.109
46.5913 1077.34 -194.748 15.5729 6.70162 -8.07802 517.109
-64.7914 1100.21 129.831 -16.5834 5.7348 2.19656 517.109
43.4956 443.196 569.57 3.52295 0.34954 2.99385 517.109
-1310.31 1407.83 -2303.32 -0.904317 -9.09815 -5.60594 517.109
242.925 578.362 -402.135 12.1482 -4.17207 -18.4887 517.109
378.964 447.925 -93.7077 10.858 11.2307 7.10532 517.109
-94.7628 -261.993 303.705 -7.70277 1.22959 0.140239 517.109
148.123 201.947 7.00544 -16.8805 -0.138326 5.3604 517.109
667.009 612.336 844.74 -8.66447 4.23423 12.8462 517.109
-315.801 103.342 -843.678 11.1453 4.78353 -6.16851 517.109
-851.817 22.6198 -39.9827 -0.0634581 5.48548 6.33061 517.109
225.51 -129.097 -142.818 3.58015 -4.72962 2.63132 517.109
-759.866 1136.39 899.716 -2.30535 8.28838 -6.52806 517.109
248.63 312.503 159.047 -3.70811 14.8316 -5.6885 517.109
116.161 -11.2626 259.196 -2.47814 0.12462 -0.568988 517.109
1748.37 3252.62 -2308.57 -21.7348 -3.88585 -16.8713 517.109
-297.171 -1068.89 476.004 9.51108 -1.61493 -5.98827 517.109
12.4777 -155.91 1847.46 -13.0293 -12.1541 -1.63852 517.109
417.46 133.423 259.483 -3.09691 3.09259 -9.71223 517.109
-559.259 -31.1491 248.564 11.8406 -4.25741 -0.263361 517.109
-577.98 -969.401 174.663 -17.1117 3.4494 4.84028 517.109
-231.137 -134.503 658.935 0.819039 1.80291 12.3515 517.109
-249.254 29.3643 -137.77 -3.76527 0.359118 -2.43972 517.109
-398.162 44.5618 26.0364 13.2421 -6.16016 20.6475 517.109
-2383.63 -408.155 704.296 6.6747 -15.1626 2.4903 517.109
610.037 196.796 -46.3837 1.31748 -8.79961 -10.2813 517.109
98.3423 225.816 -293.632 10.4517 -5.46205 -9.5054 517.109
-221.046 144.082 336.814 -0.363775 -6.65481 -0.799088 517.109
-721.145 18.1478 -237.632 6.86217 -3.73708 6.18226 517.109
-204.718 -817.359 102.221 10.4539 2.80764 -2.27472 517.109
176.272 218.163 183.202 -0.385448 -10.1 -5.82145 517.109
66.308 122.735 738.928 -5.12211 -8.05562 -3.2078 517.109
1034.2 955.07 -251.131 9.28495 -1.7778 -3.51096 517.109
810.812 328.2 -92.4016 7.13277 -14.1141 3.58391 517.109
311.293 1300.8 -581.216 8.18005 -4.85736 0.17291 517.109
503.992 -74.2503 -116.11 -5.78007 -2.98067 5.44732 517.109
-501.441 -527.403 375.697 -7.63645 -2.40397 5.15797 517.109
185.781 19.4452 -475.583 -4.9749 -10.913 4.24242 517.109
8.94158 -393.124 34.4799 -7.92662 -14.0344 15.6058 517.109
28.1295 223.591 136.221 -6.44757 -14.2167 -9.60382 517.109
-97.8976 -2048.61 -1588.53 1.01254 -10.7849 16.1067 517.109
-191.36 208.043 1.72345 3.93859 -3.43376 4.14432 517.109
-309.049 220.399 -507.32 -12.6923 -0.154809 0.911118 517.109
941.059 -1863.97 -1289.86 1.08888 6.74095 -4.69336 517.109
137.428 -2187.01 591.283 10.079 0.326381 -0.520913 517.109
715.11 2160.26 -248.76 -2.95781 7.59317 6.18886 517.109
608.993 714.096 -188.582 -8.26166 14.764 3.62758 517.109
230.837 133.44 -383.944 0.786356 -9.74356 -1.80034 517.109
-474.052 413.767 -527.856 -14.0585 -10.8201 1.26235 517.109
-287.734 605.794 593.522 -14.4519 -7.16728 -1.03998 517.109
417.419 -152.813 880.411 0.946687 7.69477 5.53692 517.109
150.568 16.3931 -311.4 -0.486995 -6.56682 3.8012 517.109
-689.753 -213.877 -108.638 10.0213 0.81553 -5.24075 517.109
334.318 56.6078 -241.055 -0.108255 8.77815 3.23501 517.109
-534.239 -536.749 236.633 3.60746 -2.7972 2.4668 517.109
-586.519 -953.85 -549.768 10.9713 -25.2506 -4.86262 517.109
-503.781 270.224 -143.528 3.57662 -7.58529 -9.40015 517.109
143.652 -147.331 -382.049 13.2835 0.45679 -5.16915 517.109
-1074.52 12.8197 -1659.97 3.64454 3.4057 -6.65738 517.109
279.337 -97.8776 51.2213 10.3889 7.26688 -4.11818 517.109
-686.519 1076.53 2391.92 -0.792736 14.4615 -5.2037 517.109
36.6419 405.883 -231.231 5.56926 -7.24944 -4.76981 517.109
294.525 -528.434 -57.7156 -2.47143 -5.11787 0.966073 517.109
-681.984 31.1299 107.395 6.17832 -4.26508 9.55028 517.109
-407.6 -404.521 -68.279 7.98224 -8.05069 6.65374 517.109
938.612 122.798 670.947 1.35769 5.50949 9.29338 517.109
-1091.86 1316.39 1046.1 -7.666 -6.86868 -12.309 517.109
-54.5877 394.764 115.602 4.83635 3.26987 0.514323 517.109
-3039.66 1151.17 -4.4982 4.60628 9.0869 7.00038 517.109
-361.368 -54.64 52.6523 0.825404 -0.982406 2.4326 517.109
-488.431 -367.423 155.927 0.91977 -3.00855 -11.0915 517.109
-1787.41 -371.366 -205.225 0.794585 -8.5686 11.3022 517.109
68.1898 -348.723 -473.528 -5.81756 -8.91859 3.12241 517.109
226.993 105.78 2069.76 -4.34212 1.81374 0.672664 517.109
-248.454 -25.5373 267.932 -13.9905 -6.64229 -2.983 517.109
107.765 512.179 325.413 19.7558 11.7367 -10.9814 517.109
-539.109 -466.331 -124.176 4.81533 -12.269 -4.01506 517.109
109.237 923.246 -104.861 8.59421 -2.81172 11.2646 517.109
230.016 211.076 -226.442 5.66898 -0.699332 -1.96472 517.109
408.818 1166.35 -623.147 -11.4191 -1.90396 -0.668303 517.109
621.7 -1073.92 -869.836 -10.8034 -8.04714 4.44467 517.109
-1703.83 1973.58 -426.959 -8.29149 -12.0051 -5.9413 517.109
357.059 639.006 -668.769 5.56673 2.17222 -8.49279 517.109
-491.797 -219.74 -336.333 6.48339 -5.49389 -1.09742 517.109
1051.8 272.208 75.3499 -6.90789 5.5466 -1.63752 517.109
1061.85 -1382.09 -111.303 -15.1784 -9.33459 -5.00106 517.109
640.362 -543.782 -226.881 9.46052 4.72467 10.3946 517.109
2051.06 2757.19 2865.49 -5.04135 14.2293 9.37298 517.109
-609.882 1719.6 615.08 -11.4551 -12.2837 -1.09902 517.109
206.09 -437.472 379.791 -15.4948 -3.25964 -3.2233 517.109
-318.616 -557.064 -407.842 -11.8861 7.18589 -5.25271 517.109
-206.495 159.722 -88.789 11.0057 -4.94585 -8.95936 517.109
-386.934 -813.42 -172.447 3.79028 -3.52606 1.79926 517.109
297.475 -335.17 62.01 -6.17952 -6.47094 -6.08627 517.109
-94.177 -987.633 323.383 16.0107 10.2887 2.32609 517.109
-825.547 -232.333 -35.9253 -1.84897 -2.66498 -3.30663 517.109
1245.26 -1600.02 902.508 -5.7129 15.2632 -3.61792 517.109
-155.273 175.53 -64.4716 7.96968 -3.3751 -5.60089 517.109
210.759 -212.798 496.444 0.360614 -6.66745 9.3418 517.109
-1108.78 -596.464 -470.652 -6.63134 -30.4025 -9.28344 517.109
-232.662 -498.283 -100.179 -3.61156 10.3546 -4.90445 517.109
1203.84 370.525 971.59 0.599036 -3.67801 5.08743 517.109
63.6701 183.655 -189.199 -1.05348 -6.717 20.7485 517.109
535.789 -625.967 527.951 8.21777 -1.50521 -17.2234 517.109
39.6943 -46.1211 -501.17 1.80927 -7.92754 -8.99115 517.109
266.839 124.797 233.836 1.53551 0.641805 0.932564 517.109
66.5171 -627.562 919.911 16.7547 8.72403 2.91959 517.109
-497.69 320.462 -1183.52 -3.25072 -8.84779 -4.27994 517.109
-230.129 -177.438 228.541 -9.01354 1.63193 1.81847 517.109
50.1434 -1502.09 -76.9806 13.6334 -0.686633 7.80542 517.109
-334.339 42.1486 48.4271 7.68143 -9.79724 -14.3704 517.109
422.573 179.485 -5.31224 1.73689 -0.723469 -1.26121 517.109
-3.60211 -438.612 219.585 9.8389 -1.59333 1.99448 517.109
234.126 -370.468 928.966 -1.74613 -4.17178 8.91982 517.109
-58.6382 525.885 132.858 4.40317 -9.37401 4.04039 517.109
-122.579 793.142 62.9489 14.2155 -1.95984 11.6904 517.109
1107.96 1169.14 -727.485 4.80582 6.43609 8.86846 517.109
757.528 -646.524 -1107.31 11.9375 4.89382 7.88907 517.109
236.756 83.2224 83.5956 -0.38673 7.40919 1.54365 517.109
-811.927 -581.613 748.553 -1.04312 -20.3766 4.36303 517.109
310.634 152.266 992.791 7.8167 -13.8018 13.9473 517.109
-76.2978 -97.8146 -241.607 -1.73412 4.38429 2.62648 517.109
-645.81 -111.115 -305.383 18.3566 -5.51515 12.4927 517.109
267.535 -526.523 273.259 -9.41688 0.293528 -5.31575 517.109
-211.217 -181.444 458.426 -1.51318 -12.9064 -10.6929 517.109
800.875 -202.517 -68.6318 2.44541 13.2242 7.1404 517.109
163.777 -1107.97 197.976 -21.4597 -18.4637 -0.148165 517.109
-1044.69 222.723 10.546 1.45861 -4.13828 7.04461 517.109
1477.93 -5664.07 4409.09 10.2593 6.29293 -5.78355 517.109
322.001 919.764 -342.127 5.93312 -9.12224 -0.108681 517.109
-1848.47 13.5967 1320.84 -5.46517 -5.54576 2.17706 517.109
-180.529 111.922 55.7094 -10.942 -6.25798 0.353634 517.109
-105.861 -731.789 -366.951 24.5648 12.1932 6.20881 517.109
648.401 745.876 -389.409 -0.871873 0.887063 4.3362 517.109
1791.19 -127.58 -936.57 3.29129 16.5631 9.56214 517.109
374.465 367.559 -854.349 3.70579 -17.1137 -14.3447 517.109
1112.4 -130.259 -631.024 9.95922 9.81432 1.31304 517.109
31.3445 -386.297 -51.2076 1.76589 1.40513 -8.89931 517.109
-671.031 -1876.29 -404.952 7.88525 0.25556 0.331094 517.109
147.552 -239.233 -18.3137 7.68279 8.64925 3.68013 517.109
44.0735 -312.126 -372.684 -9.42994 12.8498 -2.35282 517.109
-298.963 393.602 146.566 -2.99271 -2.6605 -13.5819 517.109
-192.192 469.114 85.5584 -3.79223 -3.41588 10.8776 517.109
525.805 314.917 -276.645 -8.54422 8.62411 6.12492 517.109
-362.294 17.6317 -277.288 -1.37055 -10.4107 4.20598 517.109
-326.892 256.601 -15.6736 -0.424889 -0.639199 3.68263 517.109
57.2998 -378.183 531.46 9.30809 7.08769 10.685 517.109
523.154 517.304 18.2518 -7.41643 12.4601 1.73855 517.109
750.793 31.518 734.781 2.41993 -4.61825 -9.1449 517.109
400.29 -419.865 37.8222 -4.91689 2.84805 -0.60555 517.109
-645.702 829.88 7.63373 2.72253 0.995587 9.01544 517.109
-492.968 -300.504 884.449 10.5681 -7.54114 2.74315 517.109
612.891 -333.14 90.0079 5.45776 6.7712 4.05379 517.109
-201.698 2563.78 842.133 -3.91611 -10.2078 11.9753 517.109
-34.2037 -446.379 260.939 -5.55735 -1.07422 -12.5601 517.109
179.275 120.639 26.1825 4.53967 8.151 9.22619 517.109
164.075 419.453 34.1143 -8.00096 6.49837 7.06136 517.109
-733.472 -528.426 -928.308 8.90368 2.1638 -10.6423 517.109
2304.29 197.596 421.829 5.55531 14.5313 -11.653 517.109
-759.726 1713.79 -301.098 9.20157 16.5857 2.44701 517.109
-775.761 1059.36 510.625 3.82689 -13.848 6.12893 517.109
-8.79024 -1373.35 93.4409 -10.946 18.1131 22.3088 517.109
329.725 -134.859 -430.14 2.8503 -10.108 -2.23172 517.109
-716.603 -1387.53 663.239 14.3685 2.14693 7.01937 517.109
-475.571 -175.457 -78.9354 2.6514 -0.988203 -6.51182 517.109
339.72 114.345 -212.673 -9.85874 4.57944 -0.812674 517.109
-548.392 615.749 -230.11 17.1303 10.1073 4.28971 517.109
-2307.46 1230.89 588.631 6.16664 -9.81562 0.364561 517.109
43.3001 -239.72 -605.22 -1.06699 4.26279 -2.98774 517.109
-814.623 60.1956 -722.312 7.79771 -3.48714 0.985586 517.109
-60.898 142.119 250.683 -6.28096 -14.0696 -11.895 517.109
-502.848 -114.574 1059.5 -4.3829 -9.27937 5.25645 517.109
409.965 42.8912 -124.154 -0.509172 -12.6025 -10.1061 517.109
50.2716 -389.68 -249.739 -3.35569 8.00713 -2.03196 517.109
475.149 -124.952 449.03 5.15558 5.71871 1.29616 517.109
668.11 651.422 349.792 4.87085 -2.20791 -10.0728 517.109
-964.552 -985.396 304.18 6.02926 -19.0085 -20.7224 517.109
-1057.01 614.004 176.4 3.87388 8.39184 5.78848 517.109
153.752 -286.022 -207.281 6.26288 2.33607 -4.1606 517.109
-464.706 3153.87 1396.26 -8.69045 -7.71737 -0.852345 517.109
-438.871 508.178 -334.525 1.75309 4.83433 1.21574 517.109
171.356 1598.38 -146.764 10.7649 1.21482 -3.04111 517.109
191.376 213.81 -20.5049 -19.7984 3.15657 20.485 517.109
-295.428 116.046 -33.7905 1.53502 -4.58236 -0.228621 517.109
-80.7465 52.9369 -48.6918 8.27103 6.0181 -5.23729 517.109
-369.123 118.303 542.406 5.17988 7.35839 -0.191389 517.109
98.2642 338.638 57.5311 -9.34 -4.814 -6.40859 517.109
254.256 292.507 41.2108 5.88314 -4.14092 -17.5092 517.109
-300.916 379.564 29.3145 5.27308 -13.3906 16.337 517.109
167.82 95.9762 -47.5361 -8.80822 -0.927413 13.8499 517.109
-84.4242 310.207 23.6924 16.4967 4.33333 -4.84254 517.109
-446.303 -105.964 -359.982 -2.93353 14.4417 6.45365 517.109
-1022.16 429.072 188.58 6.76741 -15.4045 -1.56825 517.109
254.467 -736.038 288.976 8.94841 1.0077 -0.967479 517.109
539.406 331.875 -2422.34 -7.92436 -6.29603 11.2305 517.109
521.734 287.431 -216.082 -0.59028 3.11582 4.90711 517.109
-354.164 -763.065 -276.101 10.3495 -10.1335 6.1885 517.109
-178.63 -1104.93 -190.438 -9.39462 3.0632 0.212742 517.109
-796.919 708.521 580.759 -7.63053 2.22134 -1.36306 517.109
222.754 -839.368 -447.354 -7.42332 -1.62764 3.16142 517.109
-103.45 174.264 -137.016 -9.99596 -2.43885 0.392598 517.109
-1575.13 -156.265 -90.2089 -4.21199 10.031 -4.96759 517.109
64.8145 502.893 -1554.15 5.46668 -1.60635 -10.5935 517.109
-267.008 -235.663 133.918 3.2167 -6.18884 -4.44852 517.109
-403.413 -273.281 -4.46035 -14.3599 -0.0794411 9.04016 517.109
69.5482 -202.602 346.578 9.92686 -1.45057 7.83889 517.109
-22.2569 -202.565 -23.0609 9.71978 -0.998377 -1.75676 517.109
586.926 -330.169 -38.6101 0.345798 -9.28388 4.75333 517.109
-238.956 400.436 161.051 -4.48897 -10.8449 -10.0534 517.109
-639.344 -131.038 -118.075 4.66524 -16.1996 -2.35166 517.109
-66.3925 -541.84 -394.008 -7.86414 9.49557 -2.89136 517.109
-61.7059 307.814 -22.7437 5.8442 -4.0333 -14.3787 517.109
347.939 -75.7941 -352.728 -3.49559 7.80694 3.91035 517.109
-861.004 616.797 -493.622 16.0771 -10.8355 -1.42164 517.109
461.493 219.067 108.12 11.2291 -4.72719 21.0759 517.109
4273.33 -3034.93 268.33 -6.47931 -10.4237 3.14319 517.109
767.029 -190.328 351.001 -2.61479 8.84274 0.958601 517.109
-357.062 -653.906 2.17808 9.10669 -3.79397 16.7966 517.109
-487.437 893.537 -789.638 -21.183 -6.33911 -11.4406 517.109
905.443 -261.737 426.156 -10.5054 -6.07775 8.12637 517.109
-1452.38 -53.756 -80.6383 2.99844 2.33131 -4.01405 517.109
70.4195 269.637 183.317 11.9567 17.3306 6.21556 517.109
1142.87 304.91 -716.167 2.39057 -6.52578 -9.68089 517.109
337.34 -359.742 -39.4454 9.38565 3.10764 -13.7593 517.109
-639.975 -1124.02 19.002 4.18478 -1.18364 -17.5915 517.109
-99.7893 -370.839 -4.53292 4.67725 3.87414 14.0187 517.109
1225.49 -50.9454 -139.366 -3.97551 11.7888 -10.4915 517.109
-1264.46 -364.639 300.934 2.15507 -18.7481 5.375 517.109
-120.943 283.887 338.503 1.33616 -3.86967 10.2903 517.109
-13.1306 2322.39 1498.68 17.7898 -1.61443 -17.0767 517.109
142.548 281.648 14.8947 3.04468 -3.61579 -7.65831 517.109
-653.53 -270.332 731.299 -9.44367 -17.7943 7.93355 517.109
-158.755 -108.782 -264.936 4.09656 -10.6296 -9.36195 517.109
-112.982 -17.0094 -193.216 1.53104 -3.53784 7.38381 517.109
-956.729 -238.663 86.3362 1.28812 -9.24855 -1.97709 517.109
133.609 -164.9 100.317 7.01806 -8.41296 2.20886 517.109
-202.262 -1337.54 965.242 -4.07076 -3.98317 2.09476 517.109
127.959 49.8895 8.75918 7.36535 -11.7685 -8.44312 517.109
-1201.26 -638.679 -820.33 -5.37056 -1.68627 9.06431 517.109
315.402 299.925 -72.5812 12.5933 14.2668 17.2944 517.109
-416.927 -68.612 -272.958 -1.98236 5.92189 -3.125 517.109
-1303.03 -987.198 -2373.67 3.50661 -1.14315 5.33946 517.109
3337.35 -5402.5 -355.075 -11.8431 -1.68377 12.1641 517.109
-567.102 362.274 -1076.11 3.37708 5.26307 9.48474 517.109
755.176 -90.2547 210.283 5.07357 -6.80308 6.88263 517.109
1054.88 100.308 -572.659 -3.99967 16.9328 -10.4663 517.109
75.1596 220.386 106.039 9.49361 4.60112 -3.51932 517.109
300.869 192.823 157.814 1.06392 2.80901 -4.83478 517.109
-2466.36 -1165.86 -4991.44 7.69947 -12.4311 -2.04824 517.109
-265.618 429.976 -175.205 -4.08693 -6.08883 -2.53934 517.109
3.3506 -752.756 -455.085 9.79496 6.89343 -2.52863 517.109
30.0598 -1041.04 -1056.91 5.28658 -0.827431 -7.66604 517.109
128.197 9.16931 398.858 3.44858 -1.46332 -4.08853 517.109
-82.5654 -234.231 1001.74 -3.24734 1.90228 -1.53944 517.109
24.9738 235.575 -748.434 -6.03993 -1.03737 6.10282 517.109
196.755 -189.284 225.791 -0.909216 -2.08266 -13.3244 517.109
423.103 66.0673 -45.7093 7.08603 6.10443 5.61498 517.109
-531.564 309.62 345.636 6.50533 8.17315 10.8388 517.109
-223.547 295.199 50.1301 6.62292 -4.1024 -18.6222 517.109
161.666 1095.22 -681.857 3.35511 -0.466538 -3.03053 517.109
432.38 -352.764 313.502 3.42673 -3.55402 -8.43621 517.109
-286.55 -8.87931 -156.289 -3.64559 -3.50198 -5.22157 517.109
749.086 -43.623 1614.8 -7.95015 6.8585 7.63537 517.109
-438.509 -581.254 197.93 -2.84808 5.31529 -5.33671 517.109
-187.667 -239.503 486.441 -4.17467 -9.14367 -1.44453 517.109
15.1731 42.7977 60.7824 7.03966 -3.91226 -8.18903 517.109
721.202 -33.9372 -219.378 -8.28739 12.7763 -12.2529 517.109
48.5012 -388.441 162.553 7.27629 6.3125 -13.6014 517.109
305.074 0.568113 -534.623 -6.51521 -2.32069 -2.20255 517.109
83.1507 -893.51 -2235.5 9.88449 0.927734 -21.2903 517.109
-724.158 -687.776 262.986 -0.99332 -11.8906 8.86336 517.109
-416.217 118.734 -315.041 0.971103 -4.40215 -12.688 517.109
-317.986 -695.203 -118.282 -2.07228 -12.5599 6.80766 517.109
-550.364 -1606.42 990.715 17.1427 -8.99196 8.48812 517.109
173.446 -98.7015 167.419 22.8545 9.4781 -3.69308 517.109
-260.793 211.201 -34.6556 3.42661 -5.59745 -2.17465 517.109
590.933 301.815 373.686 2.29826 -17.9569 1.32878 517.109
305.387 -1042.8 425.972 12.9941 0.998417 0.166903 517.109
440.333 187.366 133.83 2.52192 6.9076 -7.32604 517.109
-689.921 -787.857 -81.0507 3.69406 4.34964 -6.06816 517.109
-792.21 -429.131 -945.242 13.1687 -5.79346 2.31971 517.109
818.662 -486.991 572.248 6.9792 18.5312 14.659 517.109
-371.9 -80.4925 71.3308 -6.61716 -3.72785 -0.668802 517.109
-58.4463 352.285 -85.998 -8.79095 -8.60072 4.98186 517.109
1391.67 653.112 -714.088 5.81667 -7.98642 -6.05121 517.109
234.064 -204.9 -32.5297 7.64275 -5.59515 -11.2044 517.109
-184.992 -273.244 350.653 8.34975 -1.10545 -7.48573 517.109
25.192 -275.513 -255.821 11.8672 -2.49037 -1.17682 517.109
217.875 618.711 -327.251 4.39761 -0.132017 2.11396 517.109
-461.787 -822.968 1523.22 -7.87227 5.93351 4.7366 517.109
780.1 731.847 -519.321 2.49448 -7.00054 17.6813 517.109
149.336 537.406 -86.3194 10.1101 5.64903 5.04985 517.109
28.8821 101.578 -212.136 -23.5748 -10.6582 -4.64992 517.109
216.328 219.601 295.391 3.70882 3.94891 -1.06616 517.109
1016.15 -1070.39 -715.856 0.855999 -12.0955 -2.72536 517.109
578.892 5.79369 -258.039 4.29611 -16.129 -13.1037 517.109
503.312 -295.006 -175.243 5.60673 14.5998 6.12924 517.109
79.7477 99.3146 -139.321 -6.37619 5.87154 -0.684358 517.109
-445.159 -1562.39 202.956 -1.82822 -15.06 -2.51017 517.109
308.713 487.604 137.738 -3.86046 -3.15704 5.05824 517.109
-499.277 -187.638 226.182 5.75021 -1.85018 -21.57 517.109
503.45 -618.201 434.553 -8.96165 -7.02996 4.21006 517.109
-121.682 41.9412 466.779 -3.00402 2.52601 -18.564 517.109
92.6781 954.781 -202.665 9.97396 3.58362 -0.660211 517.109
-1178.09 1201.85 -1020.53 11.3908 -0.232395 14.0392 517.109
84.0647 473.197 -274.921 -9.53381 3.58539 -0.356946 517.109
37.9884 34.529 79.4776 -1.98986 5.84571 5.41941 517.109
0.801012 -227.64 325.706 -7.91632 -0.240964 -9.02435 517.109
-219.079 387.521 657.546 -3.79573 -4.40942 6.56767 517.109
-962.275 115.131 23.3025 -1.41261 -6.31113 -1.15482 517.109
-270.466 252.161 -149.721 3.4877 8.7165 -0.0427274 517.109
-101.159 -301.383 -149.476 0.524295 -12.8278 2.25799 517.109
531.03 -618.78 -230.49 3.0774 2.12629 10.3122 517.109
212.319 72.3957 -20.8694 11.9374 10.226 -7.18601 517.109
-136.552 -121.742 188.72 -1.14857 -8.16509 -0.262411 517.109
441.435 166.151 321.562 -2.50664 -10.3746 8.86653 517.109
1392.03 -1362.94 -217.615 4.91026 0.197868 4.67331 517.109
-1339 283.379 329.78 -1.89556 -19.387 -1.08533 517.109
232.984 298.381 -122.744 14.1168 4.21225 -4.61504 517.109
-2.70326 -109.184 -100.719 -4.45674 4.41962 1.38556 517.109
-755.122 -15.7867 791.41 6.61466 -9.80871 6.13826 517.109
479.493 174.152 -163.2 1.1945 12.8505 -5.74934 517.109
710.833 -1928.97 931.62 0.385623 -8.27591 -10.074 517.109
141.204 -458.343 256.381 -13.1247 -3.12954 -3.9383 517.109
-429.061 -245.484 -197.742 -3.80283 4.29594 -0.616304 517.109
332.697 579.472 137.144 4.9954 -10.5208 -6.29746 517.109
-1069.07 -948.121 1207.14 1.80253 -6.89145 -3.06553 517.109
-432.988 -466.849 -281.831 -2.78419 6.50985 2.44273 517.109
220.647 -211.065 9.90431 -4.98836 -0.570461 -3.8027 517.109
98.275 -64.5398 32.8644 2.70939 10.0731 -5.94994 517.109
191.691 1301.5 -962.753 12.5 -7.90787 -1.19303 517.109
-483.437 847.713 -1181.87 -12.4253 -4.88965 12.8391 517.109
-234.789 316.916 447.67 6.53799 7.76283 -0.0938112 517.109
235.774 -621.82 -387.809 10.847 4.74914 0.508704 517.109
-2406.61 1899.35 1541.82 -7.65104 10.5516 -8.25082 517.109
296.749 963.379 305.965 12.733 8.06746 -6.08268 517.109
272.425 -985.523 569.807 15.3951 -5.27351 7.09134 517.109
-169.522 200.727 130.057 -5.75743 6.55909 -1.98904 517.109
473.042 -459.853 -91.0309 8.41122 16.6998 -8.21927 517.109
21.0968 98.9664 -890.007 -6.95842 -4.53487 18.429 517.109
-52.5895 -55.0681 368.491 -2.47697 1.36613 -2.70229 517.109
-160.123 909.802 -198.988 10.9064 -10.9188 -1.90079 517.109
-246.248 -202.247 -137.845 -17.0854 11.8512 -8.00429 517.109
-3892.23 5470.14 4942.55 -2.37829 -8.89644 5.65168 517.109
-842.479 -1541.15 -1569.73 -5.27685 -1.40797 8.10249 517.109
649.159 -760.157 119.702 4.33069 11.8325 -1.49046 517.109
-402.108 -145.928 486.554 5.70632 -18.1801 -5.51227 517.109
-2976.44 -1694.76 -786.292 -5.51024 -10.0783 2.42017 517.109
-468.938 -256.962 60.3028 5.75785 -9.9591 8.05502 517.109
418.379 129.964 -100.087 -5.0591 11.6962 6.75054 517.109
409.462 14.36 271.337 1.4779 3.92488 4.59161 517.109
157.401 147.089 -396.673 12.3968 0.999789 -6.61905 517.109
-962.895 412.486 284.883 7.67823 13.2113 0.933876 517.109
15.7702 117.831 -32.8246 5.25175 -9.29982 6.42645 517.109
-222.358 -114.191 -367.828 -2.92611 -2.55362 -2.26685 517.109
-428.604 -37.8572 -237.587 -0.091171 -10.5274 -1.39863 517.109
-332.61 123.122 119.902 -7.97051 0.297973 -6.74118 517.109
-423.489 377.461 153.044 -12.7886 4.553 0.768188 517.109
-34.9307 535.652 -181.047 6.00065 -9.94676 3.98622 517.109
91.4842 -70.1528 766.916 -9.00114 8.61867 3.79079 517.109
1224.6 2355.13 -1592.52 6.86859 3.69805 1.13165 517.109
44.4598 494.364 -173.604 6.72695 0.890498 1.09105 517.109
-291.464 84.4767 -142.445 5.83716 9.87787 -1.46333 517.109
30.6643 371.783 459.613 10.1673 5.36825 3.50462 517.109
1843.28 -366.261 2197.77 -8.43357 -2.17132 -5.51516 517.109
-240.28 -102.25 -513.462 12.3488 0.943055 -12.8735 517.109
-106.96 -24.5642 -129.018 -6.95795 7.97793 -9.16028 517.109
253.467 45.5741 -339.304 -6.18451 2.79042 -0.459404 517.109
380.931 409.536 -70.9088 -15.5192 -0.660705 -7.42819 517.109
342.24 -251.705 -464.692 4.50951 -1.49898 0.985046 517.109
-223.549 -161.127 -338.551 -2.6487 4.58127 7.08943 517.109
272.755 58.2771 -28.9662 3.52599 -2.94672 7.63101 517.109
79.8415 74.3503 426.012 -4.3389 3.52476 4.30278 517.109
347.47 1444.04 -915.304 -6.29915 2.75106 4.35295 517.109
395.674 -19.4701 -29.5263 2.07831 -1.03356 2.14183 517.109
138.253 167.562 877.607 8.43392 5.14114 1.67342 517.109
-95.8595 777.655 629.01 -9.71324 -8.53562 -8.69177 517.109
-135.745 -420.456 -43.9059 7.42682 4.29002 -7.68514 517.109
-1040.29 138.109 -89.921 -5.25451 -2.68672 6.04174 517.109
-632.362 -182.553 12.9066 -3.73153 14.1691 -6.21182 517.109
333.303 52.9405 242.185 1.26906 6.18478 -6.30522 517.109
-476.995 -413.852 164.614 -9.57776 -2.85154 -9.40003 517.109
552.776 -1184.12 -193.721 -19.797 1.63843 0.537922 517.109
1563.46 -519.031 536.83 -1.4424 -10.6552 -11.0878 517.109
305.937 755.716 321.13 -9.5507 8.78888 2.65186 517.109
21.857 -377.546 -99.4015 -4.48638 2.35273 -0.540385 517.109
772.662 -918.935 -615.098 13.6683 7.5008 1.3305 517.109
764.776 -1409.85 556.27 14.177 -2.64825 -2.0141 517.109
-3.2879 263.222 2.85903 10.1192 -5.33491 -3.55315 517.109
-457.756 156.027 -209.721 13.5009 17.1884 1.79121 517.109
-1620.88 -118.248 607.06 6.03215 13.7692 -5.83742 517.109
1353.02 -64.4032 -954.474 -14.1334 10.0391 -10.2099 517.109
-772.137 169.852 -1098.12 -15.2151 -9.49655 -4.06817 517.109
300.469 429.647 575.563 7.9434 -11.6333 9.77965 517.109
-646.838 -538.621 231.725 7.62372 -11.1173 0.429835 517.109
930.836 19.2535 548.545 9.34604 -2.576 3.6811 517.109
94.0149 -34.2431 443.812 1.13471 4.88603 -8.41222 517.109
-42.4438 -424.726 -197.184 6.0595 -0.377057 -4.9278 517.109
-88.1794 -47.9737 410.357 -5.66293 1.45828 -3.47511 517.109
119.899 258.446 -80.4318 -0.940235 1.21648 2.96784 517.109
8.0236 15.4634 -395.16 -7.46363 -9.62862 -1.44827 517.109
356.175 457.564 -986.231 -0.380229 3.48082 -11.5249 517.109
843.825 -274.404 340.177 5.17175 -0.570321 3.35189 517.109
243.964 926.976 1207.27 -7.5619 4.59054 1.28969 517.109
258.047 184.14 224.956 9.36335 9.4825 0.580819 517.109
213.746 -238.777 836.28 9.74791 0.549282 1.05015 517.109
585.339 -484.741 56.0295 -17.4244 6.62092 -12.2327 517.109
489.684 362.119 287.964 -4.40694 -13.0527 -0.962304 517.109
-41.6579 -1142.8 564.829 12.1827 -6.78296 -9.07897 517.109
680.786 326.131 -576.739 -7.9917 2.81305 8.42101 517.109
104.718 53.3319 -171.567 -6.5437 5.94189 -0.188415 517.109
-1053.24 -313.177 165.827 -10.0532 -7.52692 8.96598 517.109
-212.786 -267.741 -79.5258 7.92476 1.99111 0.307896 517.109
-408.369 -264.963 -243.019 14.4374 -5.05543 -3.39169 517.109
154.369 -334.026 162.136 -14.861 10.9005 6.10497 517.109
-432.458 421.257 103.011 6.97158 14.1138 -9.99025 517.109
-78.7282 744.926 501.876 -7.17579 1.05208 1.36885 517.109
-573.729 372.591 350.256 -6.86703 -14.0052 9.88858 517.109
21.7417 271.988 194.311 -8.06315 -1.70637 -0.324071 517.109
1229.14 377.893 -525.443 -13.2284 14.5794 -9.10193 517.109
-25.4357 235.904 287.401 2.48188 20.2837 2.99677 517.109
-192.932 81.686 -150.044 4.03177 -11.1206 -3.41841 517.109
-956.839 -897.293 240.407 -1.28994 -0.0392189 -5.39039 517.109
375.96 28.2019 180.229 5.94743 -3.96495 -6.95767 517.109
128.361 301.598 -295.517 9.03687 -9.17054 1.26966 517.109
-594.629 105.702 594.039 -2.14405 -11.0823 -0.860165 517.109
-26.475 4.14413 323.503 -1.2193 3.6526 -5.16662 517.109
-248.66 -504.208 -189.076 5.03289 -0.295218 -8.67723 517.109
-478.46 -40.0925 25.3339 -7.41088 -2.9364 -7.18084 517.109
485.105 -244.987 23.5168 -5.69053 7.99059 -2.02241 517.109
-57.2163 470.195 641.927 -14.03 -2.09509 1.33131 517.109
-512.157 -29.3826 1085.44 4.93588 -2.54081 -5.82455 517.109
-461.624 19.6882 -124.25 5.6829 -8.59137 5.9455 517.109
-1113.34 -489.325 -308.251 -2.07915 7.28532 -0.993365 517.109
-158.004 -243.593 277.277 -1.95522 -2.20887 6.3856 517.109
412.626 -312.53 -595.304 5.31295 11.5544 19.2607 517.109
-884.256 -1111.33 -468.811 14.8371 -0.58006 -12.441 517.109
115.781 377.95 -43.7453 2.75618 -9.25399 2.88082 517.109
-1548.15 -75.1319 277.632 1.85808 5.63345 5.89586 517.109
-192.598 138.436 -63.5586 -3.31017 14.6533 -3.69285 517.109
52.13 116.789 217.165 2.96775 -22.665 -12.0398 517.109
72.0215 280.43 129.449 -0.457169 -6.18931 -18.1959 517.109
-564.692 -882.785 -619.244 -14.6177 7.73828 -11.2694 517.109
-359.553 381.867 -614.512 8.55897 7.62816 5.00736 517.109
-10.1283 -146.122 454.529 -12.1598 5.10738 -2.50153 517.109
166.82 -238.891 -3.15312 -10.3668 7.39412 -6.5563 517.109
-227.515 -205.682 22.4111 2.90315 -3.12457 1.61291 517.109
-55.1488 21.3833 29.1675 -0.406548 -3.7188 -11.426 517.109
106.036 -4824.04 -2317.53 5.79865 -0.376297 -3.35703 517.109
-874.626 -395.839 135.809 -7.42017 16.0642 -3.99688 517.109
-331.806 92.6205 -412.492 6.1818 -3.6497 -5.58438 517.109
-1606.46 1494.33 -397.262 -16.3923 -9.74111 -9.02987 517.109
-740.898 -335.978 196.693 -2.90373 6.67167 -9.13457 517.109
-1353.8 1614 -791.19 -1.10731 -10.779 -2.35089 517.109
556.806 714.263 173.124 -6.33518 4.0574 8.05026 517.109
-174.652 183.6 21.0745 10.9279 6.08426 -0.292205 517.109
-423.165 -92.943 -107.641 -7.52397 2.1937 3.41009 517.109
446.883 157.109 336.219 -5.12079 -10.0198 -9.77827 517.109
-247.724 -57.1755 265.814 5.98402 10.6101 9.62783 517.109
-35.55 -585.698 213.458 20.1314 -0.184606 -2.29749 517.109
-132.682 -419.217 196.284 -3.46052 2.70003 2.29483 517.109
-500.468 527.331 -308.986 0.876984 -11.512 1.78869 517.109
537.928 -1062.69 -483.61 -7.67508 -8.22218 -8.09351 517.109
531.565 -45.1784 -279.788 5.75542 -15.2463 12.1754 517.109
175.778 -1421.81 -215.857 -12.2469 -5.93858 6.6653 517.109
795.853 -571.491 -600.894 10.7215 -0.0968006 2.55895 517.109
-49.6242 -539.136 -70.7621 -4.12719 3.4656 -8.82459 517.109
376.523 -1242.34 -47.3953 14.9833 5.25891 -0.874163 517.109
-447.81 431.663 -456.895 -1.53179 3.83705 -0.946679 517.109
354.986 834.725 250.408 18.3779 -5.65353 5.52212 517.109
147.471 -794.102 733.537 4.13787 4.72728 -10.7123 517.109
70.337 29.6199 -363.616 7.71463 6.93712 -15.9338 517.109
-15.082 235.626 125.529 -7.58706 7.2385 5.65119 517.109
668.479 -397.744 -330.837 4.04643 9.33877 4.834 517.109
-1961.39 -2661.27 -1194.33 11.3047 -13.1228 -4.82446 517.109
8.89923 492.784 56.2577 5.64602 5.79961 2.66181 517.109
1536.37 -971.196 -497.563 -8.6754 7.35195 -0.111166 517.109
249.011 449.525 359.541 12.4388 -2.11773 -1.36223 517.109
-368.987 857.957 -606.971 15.1308 6.51213 -0.958722 517.109
-51.2189 381.277 -552.764 -1.81078 -8.2638 -7.23435 517.109
-60.2681 -100.696 -49.152 5.89777 -1.76582 5.5595 517.109
-417.592 1193.08 -383.486 8.52665 -3.06165 3.95567 517.109
-273.52 -249.773 382.07 9.27145 2.26054 3.03205 517.109
-302.676 9.7569 34.8772 4.91245 -11.8288 7.83119 517.109
428.787 900.475 286.334 2.09432 -3.50424 4.31687 517.109
-563.421 2114.1 -944.724 -3.67001 3.62009 17.109 517.109
462.299 -1593.12 -2206.01 15.3759 7.4328 10.5206 517.109
1073.79 -1263.49 625.103 10.8069 15.91 6.41266 517.109
-93.808 -293.667 -737.448 2.6803 3.56806 6.6829 517.109
205.676 272.858 -454.931 13.5833 -8.31875 -2.27704 517.109
-395.652 -216.208 39.7467 5.10426 -9.35619 5.23216 517.109
-984.383 -625.645 -3340.53 -2.39447 5.30857 6.67397 517.109
-2036.94 3345.97 -2569.61 11.6276 -3.02449 -9.27875 517.109
-230.159 53.3931 -279.617 10.1557 8.75428 16.7023 517.109
-69.4257 8.95623 990.734 -6.54034 27.1244 4.21294 517.109
-598.224 1413.92 -679.058 -7.89796 -8.98741 8.76125 517.109
-1043.7 -1400.05 -510.682 2.52537 -4.77185 13.5512 517.109
-329.242 547.464 30.7581 -8.60672 -9.38644 -4.92435 517.109
-218.377 154.175 43.387 8.00954 -19.5747 -3.88275 517.109
779.745 -1241.85 -944.272 11.0816 16.561 -8.9566 517.109
-1594.23 516.775 -996.091 -0.287668 19.027 9.04766 517.109
841.203 -237.597 -451.184 -7.04614 -9.67676 2.53502 517.109
521.004 -70.2604 14.744 1.28438 -12.0681 0.625713 517.109
38.241 -478.094 286.058 -16.7404 -6.65279 7.94507 517.109
-617.248 -135.582 146.563 2.39215 -3.64998 21.343 517.109
-0.758028 -524.665 -60.7161 7.21238 8.73387 3.4246 517.109
-762.68 120.031 -1132.39 4.02837 -15.1491 4.35403 517.109
-104.997 411.837 126.821 12.1129 5.14944 0.66767 517.109
163.192 -946.03 99.9407 -8.27945 -11.1141 2.90127 517.109
1748.26 2285.68 1007.08 11.9244 -6.12487 -4.65372 517.109
-463.867 192.944 135.944 7.04315 7.68648 -7.62489 517.109
506.564 854.255 543.794 -2.43674 14.6616 13.8006 517.109
626.849 429.148 -362.44 -3.5521 10.0078 -5.54194 517.109
-593.33 954.791 125.938 10.6508 -2.40812 31.5273 517.109
-115.518 121.474 -503.841 2.37578 -11.8185 9.27905 517.109
-800.716 654.173 -59.5732 -6.16828 0.733162 3.83111 517.109
-247.273 362.543 476.143 -2.57319 -12.1853 -0.206722 517.109
732.954 122.657 -520.775 13.9698 12.1976 4.15266 517.109
9.79837 -277.096 -42.101 0.522119 1.88913 4.81274 517.109
-915.769 1160.04 -269.988 -8.69306 2.01274 -3.13346 517.109
-485.965 -144.083 -294.818 10.2027 -10.6918 -1.71616 517.109
-258.648 -1147.54 104.899 12.3775 -5.7156 10.2514 517.109
-352.85 84.6791 746.292 -1.74246 -1.18451 20.1852 517.109
-184.513 -58.4487 61.803 -1.18914 -4.54179 -4.17409 517.109
-289.604 1543.82 -113.046 -32.9324 -10.0804 -12.1053 517.109
875.7 -678.852 505.783 10.2153 11.0006 -3.67233 517.109
555.369 -1493.21 361.822 11.1218 3.51694 -2.68998 517.109
366.53 18.9959 188.265 1.61727 -6.1561 11.0341 517.109
-373.833 0.794393 1.43522 -14.5139 -7.47491 5.41449 517.109
369.567 -198.709 188.307 -2.9668 -9.10772 -7.58091 517.109
509.607 -173.957 238.845 10.9322 -2.96813 6.40626 517.109
-1338.4 146.041 -1851.81 13.7042 -0.203226 7.82763 517.109
-342.443 -137.064 -342.736 0.630289 -2.26504 5.64925 517.109
593.237 308.635 982.567 -3.24913 11.4914 2.34216 517.109
-148.613 -358.872 381.485 -5.51044 -4.88607 4.15724 517.109
64.7069 236.496 165.494 11.7888 3.50918 -9.96573 517.109
-1135.15 -380.629 271.239 -2.14493 -11.8393 -6.23448 517.109
-769.712 183.688 364.475 6.92158 1.05159 -0.0493234 517.109
-423.225 77.4258 -118.244 3.59707 -16.367 -1.17653 517.109
-226.472 662.86 -19.2213 -10.2961 4.39946 4.05226 517.109
-187.057 -85.6006 648.072 -10.981 -3.09755 -4.20237 517.109
255.894 357.005 115.797 0.587568 -3.92023 -1.0781 517.109
-168.569 -103.029 -419.528 3.37494 5.1002 -9.51393 517.109
-231.085 545.573 144.174 -16.707 -7.87134 -1.04498 517.109
81.2946 157.755 104.13 -4.16906 -7.06601 8.94293 517.109
-3722.74 -1391.47 1292.4 -5.04315 5.7903 2.34376 517.109
190.665 -326.733 657.231 1.39269 10.0669 6.05893 517.109
-287.463 -493.196 84.0185 0.470502 0.302278 4.25867 517.109
-214.826 263.607 433.375 -13.7979 -1.05027 -9.78505 517.109
845.475 1.00399 -329.507 -7.09629 1.63968 6.72077 517.109
607.232 -484.091 -148.075 -17.7539 -4.03368 -1.45925 517.109
156.077 821.77 -349.997 -17.4533 3.61182 -5.64339 517.109
-692.964 -76.196 34.9327 12.747 -3.52868 3.64966 517.109
953.769 447.328 744.328 1.54245 -3.58442 -9.88399 517.109
-4366.17 481.116 -28.0104 -9.47293 -3.54793 -8.42532 517.109
-66.9395 70.8696 35.0546 -11.3466 14.4636 14.1035 517.109
271.146 -524.282 602.061 -0.179867 9.3386 -6.69877 517.109
1460.4 564.708 -112.156 -13.182 2.9941 -0.974238 517.109
263.267 -406.47 -51.252 7.42231 9.02567 1.64337 517.109
-1039.33 186.308 254.844 2.57986 14.2524 -12.0251 517.109
698.155 -315.035 -370.038 -12.5379 -10.0779 -3.0935 517.109
-196.635 -151.632 -403.026 7.35415 -5.8862 2.12397 517.109
535.248 707.411 -380.588 -11.6467 8.53336 -2.60081 517.109
252.364 -336.369 4.60236 -3.43765 -0.370944 -3.98204 517.109
211.007 -398.226 302.776 5.17033 8.11236 6.8557 517.109
-365.701 -41.3687 -658.521 -1.94996 -3.94241 12.1395 517.109
-248.1 532.212 -672.036 -1.93623 -4.72081 -8.12119 517.109
-27.7061 87.9875 0.0555692 -2.83378 1.76651 -8.21733 517.109
-882.291 851.163 -1357.72 6.17481 -5.40985 -5.9543 517.109
-328.545 -27.0585 -73.9182 -12.3123 -10.9842 1.27894 517.109
1780.23 993.397 4896.91 15.729 -0.661805 -1.78667 517.109
-1070.68 -269.344 539.226 1.4769 -7.29813 -5.41377 517.109
2053.73 -2570.11 174.206 8.71398 8.72233 0.016861 517.109
-247.021 689.132 138.895 13.501 1.65166 0.326713 517.109
-724.864 -389.561 -265.285 -10.8418 1.67222 6.80478 517.109
-233.017 -1032.97 -185.89 11.6263 0.590697 -1.25259 517.109
-269.104 -381.443 -22.4313 -1.22025 11.0688 11.2223 517.109
753.108 -224.329 358.047 -2.30939 9.64506 7.62576 517.109
-34.7538 251.193 -140.889 -1.96479 7.25623 -15.7497 517.109
456.746 -463.477 -348.267 -5.51028 4.35391 2.47889 517.109
-351.88 636.802 -588.965 -4.12062 -3.25408 7.76941 517.109
26.7096 -286.428 390.981 12.8393 -5.70728 -9.102 517.109
-397.7 1754.78 1527.61 7.42561 9.05034 -17.8714 517.109
-146.107 -492.34 212.044 2.65999 -3.77224 1.0954 517.109
63.164 -379.283 692.818 -7.25744 -3.79384 -13.7149 517.109
-1941.23 -815.659 -507.274 -0.559777 6.85424 8.45633 517.109
82.4381 -106.722 217.783 2.02033 0.358685 14.3017 517.109
-262.369 1200.41 688.61 -4.76415 1.13668 -1.30065 517.109
220.001 -569.275 62.9188 -9.7253 -6.02115 4.95203 517.109
-751.062 -1445.9 -836.274 16.6456 -8.14914 -3.30943 517.109
-930.022 251.776 204.536 1.36007 -12.9488 -3.33868 517.109
-360.605 -1524.8 -671.096 -3.93544 -9.80825 21.766 517.109
-137.609 398.574 120.103 -14.421 -5.45214 -2.59364 517.109
-7.92201 -556.776 554.595 1.55766 -4.43051 -1.88382 517.109
1184.89 -1379.56 451.261 6.72919 9.58126 5.28802 517.109
264.395 306.464 -171.994 -6.97892 8.30494 -7.55291 517.109
177.725 -395.505 -476.3 -15.4213 4.38784 5.53618 517.109
-150.113 2.93215 432.535 -0.113059 -5.07928 -10.4114 517.109
-54.2711 -298.998 -14.304 -0.444337 -5.68506 -6.87574 517.109
-466.046 -434.105 6.49996 13.5708 5.84628 7.09047 517.109
209.092 -95.6003 -149.779 -3.40169 -7.83479 -2.72705 517.109
-825.858 166.178 1052.2 0.687878 -11.0843 -3.63248 517.109
231.262 -732.711 -29.8168 -15.0207 -2.81134 0.690612 517.109
-30.8247 -419.352 423.923 1.4224 -8.83799 1.95308 517.109
155.241 251.784 411.874 2.79195 -5.30785 -5.41219 517.109
304.06 434.942 307.295 -4.57708 5.18632 0.535809 517.109
29.9665 1061.98 659.465 -1.33563 7.24403 4.66255 517.109
-1386.73 311.483 -782.73 -11.2427 -16.2954 -4.97471 517.109
-143.864 -76.2538 -596.462 12.6444 -0.532006 3.33663 517.109
86.9943 -293.172 -437.393 5.05621 13.8867 -14.3421 517.109
7.89203 535.962 216.528 -5.91353 -12.2794 0.465657 517.109
1955.79 -1797.22 -457.6 -12.406 -11.4132 -9.37866 517.109
289.132 544.358 -7.12851 -4.50302 9.34694 1.90731 517.109
-210.3 -21.3547 -1080.89 1.58525 -0.219166 1.67586 517.109
515.633 -4481.74 -3380 12.2146 1.65247 -1.91858 517.109
262.847 1342.06 -899.57 1.07635 8.93088 15.6504 517.109
759.299 481.525 55.1043 -19.0326 4.12103 5.55303 517.109
127.558 221.311 214.809 2.03437 -14.2262 7.30538 517.109
286.652 -391.932 -476.895 -5.70322 -21.4746 11.5994 517.109
-130.477 -229.249 49.9567 12.8527 1.26063 1.32271 517.109
2032.17 -716.034 489.609 -2.67612 18.6961 8.38256 517.109
1112.79 1517.91 -1338.06 -8.19733 11.6468 0.241761 517.109
487.943 -340.086 -241.188 -11.1673 -12.3834 0.17203 517.109
-313.28 -62.5341 153.498 -9.24003 16.1489 -2.08666 517.109
935.166 -2081.31 -1903.76 8.72384 15.8853 0.193223 517.109
11.0843 110.429 59.1813 5.35 0.46378 -2.75622 517.109
-182.51 283.557 -342.063 -3.31997 2.1552 9.68045 517.109
26.0373 219.684 400.995 -6.22806 3.83118 -2.63933 517.109
250.093 675.283 690.213 -11.7017 -6.18119 -6.9344 517.109
-705.789 136.724 418.49 -6.43601 12.355 -6.15554 517.109
-71.2964 -694.714 -75.6741 14.129 1.03997 -1.12676 517.109
360.528 -1187.41 -177.495 13.1848 1.13441 10.9863 517.109
-227.504 -75.9976 -36.658 -5.07734 9.99631 1.27388 517.109
46.6419 -98.7467 31.0838 -11.2095 -1.27097 -0.43325 517.109
-110.507 -333.366 -125.332 -4.58694 -11.0279 -5.82074 517.109
932.732 459.485 -629.387 10.4967 -14.5806 9.23093 517.109
595.654 -604.298 -110.572 7.90311 10.0914 -0.972363 517.109
251.947 323.17 37.9964 -14.5667 1.03052 3.23987 517.109
280.902 -254.447 -255.584 -3.36209 5.71469 -12.8339 517.109
-378.747 470.95 51.9012 3.6973 3.324 4.07352 517.109
-189.896 365.902 -163.502 -0.36111 -8.75849 15.7989 517.109
1549.42 1709.08 1055.56 -0.679807 -4.23321 -12.8999 517.109
155.995 634.513 347.526 -17.3176 5.72776 2.52437 517.109
423.774 -162.878 195.402 -4.69867 -6.49447 1.40749 517.109
2794.52 1775.84 12504.8 -11.7485 -0.193669 -7.28067 517.109
-59.1834 845.342 292.01 -5.31681 18.5371 6.12319 517.109
38.1676 119.986 -489.067 2.85874 0.4548 -0.221022 517.109
-2338.92 1564.86 279.485 5.06804 -8.89987 9.26164 517.109
394.751 619.647 -342.128 -7.45305 7.84262 -2.05002 517.109
-1865.07 -1243.37 -553.503 8.89882 -4.3395 7.13805 517.109
1458.16 -911.509 -732.293 -7.01363 -6.53035 -1.88258 517.109
-307.395 -162.765 358.565 -4.82848 -10.2657 -2.34103 517.109
-903.974 -1510.62 334.166 7.17159 -2.24752 5.15531 517.109
-445.45 939.384 751.613 -4.88866 -3.50528 -9.60814 517.109
373.253 -894.282 -518.781 7.59886 3.13509 2.77104 517.109
-627 -1605.16 738.804 0.530957 9.12171 0.799236 517.109
347.214 -340.472 -149.453 5.1384 4.86144 -2.60443 517.109
-222.121 241.731 -65.675 1.29561 -7.93105 3.6949 517.109
344.36 -967.312 437.182 11.0716 -5.21554 -2.59243 517.109
-770.843 -73.8582 350.309 11.9548 -6.34988 6.44609 517.109
551.37 -198.46 -77.0057 2.83985 16.4466 12.7958 517.109
336.882 -248.29 -201.06 -12.6041 -14.6193 9.41372 517.109
219.905 -736.989 -95.8378 -8.06276 1.94664 -10.0043 517.109
678.652 1979.88 450.142 4.00832 -9.94854 -1.87708 517.109
15.4631 21.4343 351.917 12.5131 -9.13314 -0.508773 517.109
384.829 -961.502 -784.675 0.550909 5.07506 3.21553 517.109
48.4407 46.5642 168.134 2.41165 -6.06971 -3.90487 517.109
349.072 2179.14 -850.985 4.96468 -4.57469 7.8622 517.109
303.888 -330.134 -125.909 -2.33102 -0.198468 -4.50239 517.109
-5.56298 -1070.49 -442.089 -5.92134 2.21072 4.9707 517.109
93.0709 -328.756 -287.095 6.54516 4.17592 -5.39971 517.109
-8.26368 287.608 825.117 5.02825 -7.73417 7.58 517.109
-5106.38 5553.83 2747.24 -10.0087 -6.16476 -0.851421 517.109
-149.774 324.117 -94.8514 -4.81673 -2.7082 -1.78323 517.109
-281.713 -261.341 146.544 19.9105 0.168658 0.255232 517.109
142.876 -569.857 654.355 -1.68907 -2.1624 7.99995 517.109
-54.1436 538.191 379.515 -3.79255 2.51612 2.00145 517.109
596.598 -1180.43 1456.9 -7.22049 -10.5784 3.00584 517.109
-23.9253 161.898 -291.199 2.32041 -5.47152 0.666303 517.109
-28.3889 762.965 466.684 -9.61317 -0.554438 9.68384 517.109
240.795 73.4936 -235.011 -1.58189 -3.6915 2.87066 517.109
231.613 -50.436 -54.3314 1.35007 -3.61001 3.5766 517.109
-310.455 221.063 -313.528 7.74143 0.117234 -8.09233 517.109
476.697 -25.0175 481.918 7.97827 1.39161 5.84329 517.109
-623.606 -286.175 -219.116 0.533953 -1.01498 8.61915 517.109
-481.212 -124.462 -141.927 -2.46125 3.99289 -11.6819 517.109
-196.925 472.306 400.109 -6.53704 -3.53584 -6.44286 517.109
679.483 181.971 -21.7334 0.0390595 14.267 -0.734552 517.109
-1931.38 -2129.61 -116.356 1.83605 -12.4857 -0.242136 517.109
461.972 -220.332 -63.5076 -1.77801 -8.16635 7.18686 517.109
55.3398 96.8471 340.671 10.885 1.8717 -1.71157 517.109
14.9584 331.455 -1434.11 7.18176 10.1125 0.700889 517.109
182.377 280.149 124.318 -3.56111 6.92655 -10.5164 517.109
-1168.2 1341.44 -605.275 -17.7125 2.32845 -5.71047 517.109
824.294 -570.28 -226.979 4.66057 29.5459 -2.28454 517.109
840.483 839.252 217.241 3.04354 20.2865 -11.7557 517.109
448.63 319.185 -147.999 -0.135922 -9.36335 -1.47725 517.109
-588.049 -715.517 -210.702 -6.41665 5.96616 5.0736 517.109
434.332 -465.111 -342.388 -9.50912 -4.56812 1.25435 517.109
1668.44 511.676 16.8514 6.10605 -3.09655 -3.13761 517.109
-1026.74 1170.72 -1197.15 1.35703 -5.69672 -6.35302 517.109
-61.3944 217.875 269.167 -5.35517 -4.08126 -4.90036 517.109
355.177 25.5871 -424.421 4.38347 14.8044 6.60462 517.109
297.101 1908.45 -123.651 -20.4614 4.68846 -2.70984 517.109
-251.958 -178.401 22.6556 0.922472 -0.24232 -11.2374 517.109
61.2842 139.053 -69.5359 -13.7748 2.46679 1.39323 517.109
-1613.67 -212.244 687.693 -5.22405 -15.2548 12.0848 517.109
-117.668 832.21 47.2834 2.00537 -5.44539 -8.03316 517.109
-1545.4 881.157 20.2196 11.9179 12.6179 0.124238 517.109
254.378 259.31 -62.8179 0.298171 -6.99614 3.87047 517.109
490.526 1974.05 -1225.01 -6.46329 1.30778 5.34339 517.109
-77.7387 480.761 -228.563 8.05716 2.11327 0.728291 517.109
197.294 -844.956 927.119 -6.7542 9.45555 4.45213 517.109
-164.806 1097.28 -408.961 -3.54627 -12.9774 -4.05161 517.109
378.985 -37.0579 -98.9605 -1.1744 -6.72957 9.61351 517.109
-445.644 -129.588 -630.011 -3.8291 7.1464 -1.37235 517.109
-40.8357 -159.832 188.551 6.13098 -4.40778 4.44884 517.109
-460.575 -879.765 694.442 13.8762 -11.0808 0.108439 517.109
-1459.88 2222.81 721.183 2.00199 4.19294 8.22825 517.109
-173.829 210.939 -7.17605 1.44221 -1.53638 4.29237 517.109
-645.353 -444.007 -301.621 9.85797 -9.86488 13.7331 517.109
298.01 108.211 134.399 -2.18965 8.42599 -8.23465 517.109
-162.799 732.766 -356.111 -1.91314 -2.17156 4.27701 517.109
195.014 -747.768 -61.7567 -12.8791 -6.83048 4.89342 517.109
641.16 -43.4548 -243.014 -1.23991 -0.719396 8.41681 517.109
-658.826 -362.379 838.02 0.926409 3.07345 -4.90638 517.109
-137.826 218.189 38.122 1.54372 12.0669 -4.64995 517.109
-359.589 422.696 204.31 -6.1122 6.16656 -6.07851 517.109
-459.314 75.927 39.3452 -1.17851 -9.90002 0.280681 517.109
-44.4121 -305.436 262.94 -4.76057 0.0586207 0.362942 517.109
-3590.85 -1081.15 1628.06 -2.13846 7.53946 -0.947149 517.109
-379.246 -383.306 -69.1035 6.35621 -4.46536 6.14972 517.109
155.45 -249.451 -257.94 4.86014 1.6682 -0.810881 517.109
248.727 -472.726 404.553 6.64295 2.47639 0.968676 517.109
157.452 -76.5122 -507.342 -4.45151 12.3722 -16.5792 517.109
-2294.69 -101.228 -1132.93 9.04048 -8.75268 -2.13352 517.109
-242.754 827.04 -684.214 -5.52013 5.23874 -6.84192 517.109
341.679 -366.12 12.1815 1.99274 1.94184 -3.50893 517.109
286.442 -8.92388 621.459 0.92799 11.1575 -5.04473 517.109
-1781.1 787.393 -4297.16 9.0582 -8.23039 1.61913 517.109
-290.602 156.726 -132.506 10.8188 -3.46629 -10.294 517.109
-164.075 -411.666 -274.141 -14.9658 -2.77953 0.270759 517.109
-383.536 -222.676 -310.882 7.09872 -1.84713 4.42957 517.109
-777.262 1072.72 -450.38 -12.7086 -7.96885 4.15458 517.109
69.3805 -18.1182 151.451 -9.29383 4.72046 3.74894 517.109
-2.37279 282.107 520.994 7.98558 10.8352 -12.3986 517.109
-424.511 -235.272 94.7991 -7.42275 0.114651 5.69364 517.109
-423.024 77.7819 -212.57 3.24597 1.51375 -7.25415 517.109
69.3737 1069.9 152.145 3.75357 -4.27045 -4.61707 517.109
134.093 231.202 228.519 -2.77526 -6.8208 -0.490103 517.109
140.531 -889.301 391.832 7.26086 4.56528 10.4467 517.109
-1565.81 1073.86 -80.0271 -4.35185 -20.5083 0.544053 517.109
322.375 -348.565 -271.191 6.59171 7.90326 -1.04463 517.109
62.3718 -70.5721 224.95 -8.41726 2.00556 1.12206 517.109
-327.24 -135.336 -239.74 -4.96901 0.246599 0.46962 517.109
148.215 -359.012 219.66 -5.55803 -1.28259 7.11529 517.109
-788.729 -661.4 -249.046 3.13085 -4.06352 2.7295 517.109
487.684 944.883 -309.732 -9.23568 4.84382 -1.43931 517.109
-79.4794 174.055 107.398 7.76023 -12.3558 -7.30352 517.109
182.605 -300.412 -211.862 2.72799 0.242448 3.37383 517.109
-378.996 -467.307 -54.779 -2.56096 9.29639 -5.49001 517.109
360.926 106.425 -58.1782 -9.70884 -0.0616954 -9.84189 517.109
226.744 309.834 -204.768 -0.0302033 -7.26796 -1.92432 517.109
279.975 174.716 -82.1482 5.79263 -5.90175 -0.375488 517.109
3.34785 242.809 122.319 -13.7329 -3.46227 2.37158 517.109
-1216.36 281.895 -694.435 -4.8918 -15.4686 8.2948 517.109
-188.854 -46.3472 152.752 -6.11326 -9.14646 0.786212 517.109
1240.8 -462.966 -648.587 -21.3699 3.17028 -13.1139 517.109
509.637 459.413 208.337 -8.07335 6.41814 0.807987 517.109
382.838 322.184 251.536 7.26276 -6.29873 -0.0104396 517.109
514.479 168.898 -124.858 -5.79726 -8.27186 -4.82014 517.109
403.101 1080.23 -149.006 -5.88444 -0.912956 -6.30801 517.109
2189.47 1388.18 -347.434 -0.294554 10.3006 -11.8624 517.109
459.619 661.35 -264.078 2.37791 11.0094 13.6698 517.109
-502.428 -3883.41 2651.35 10.1936 0.984668 10.1161 517.109
-2037.99 -1007.72 180.783 -4.23896 -17.7295 6.68774 517.109
3.71768 471.984 -403.533 10.1635 -11.4643 -8.44595 517.109
-1262.5 -1085.08 527.601 -0.85005 9.77395 5.47574 517.109
1762.69 920.562 381.908 -4.39758 11.6304 3.30236 517.109
304.354 -498.979 -153.728 -16.9313 -3.25458 1.42341 517.109
-418.203 -147.325 -265.485 3.91165 -0.334341 -4.18238 517.109
-1966.35 -179.923 -103.741 5.1169 -17.3008 -3.48328 517.109
163.415 -77.4835 -172.114 -7.08558 -9.3952 0.398729 517.109
525.958 -1130.89 -768 7.22233 7.74589 1.63198 517.109
147.338 277.659 -497.657 1.07134 11.2996 5.47318 517.109
-380.639 -324.588 -93.3408 -1.89992 4.46015 -2.87441 517.109
-169.386 329.068 -1196.82 5.52155 -0.0750181 2.46821 517.109
1228.61 2308.53 -1989.01 -11.8359 -9.36794 -5.66223 517.109
-45.4066 -492.014 -946.069 -5.53629 -2.80872 14.8765 517.109
-96.9229 -173.984 605.137 -2.60076 27.6709 5.98398 517.109
-2.23001 643.603 321.648 5.72425 -7.56884 1.86769 517.109
-623.571 -213.96 576.203 2.70448 -2.4476 -4.7968 517.109
-1523.23 -34.0542 -383.454 -2.19572 -6.52563 0.567089 517.109
148.271 828.784 -66.6136 4.18851 -5.97357 2.69578 517.109
143.969 333.544 553.049 -7.84318 -9.08563 6.12885 517.109
-507.748 116.621 148.952 -10.3808 -11.4292 4.66238 517.109
1710.76 -182.847 -4104.13 -5.23997 24.7325 4.93867 517.109
321.965 -12.2013 131.752 14.1169 5.03161 -3.47478 517.109
-295.877 -41.5918 -801.428 -10.83 -5.72089 1.70871 517.109
258.15 -1007.37 -732.568 10.4143 2.24925 3.13087 517.109
-263.911 6.52654 226.752 6.37256 3.93953 -0.199883 517.109
967.439 172.733 -58.1137 -1.51146 9.12841 7.40157 517.109
55.2391 1047.94 1372.64 11.2455 0.85546 -12.4694 517.109
1386.68 -659.265 -505.322 4.61281 10.7931 -6.0048 517.109
634.701 -309.663 257.306 -5.24248 -19.3125 -7.70194 517.109
-1141.86 -1413 809.695 -9.65055 12.5343 -12.9291 517.109
223.571 -125.964 101.235 7.5327 -6.47573 8.00117 517.109
422.244 -256.866 -423.161 -4.94229 -4.93566 13.357 517.109
-655.797 923.153 -234.267 -10.1409 -5.70575 5.01687 517.109
-354.647 -635.649 374.662 -5.56144 11.8486 13.8974 517.109
557.176 -99.407 -16.2532 5.55209 8.63921 -4.83848 517.109
78.8655 -101.268 -82.2459 -4.85471 13.5189 -0.282736 517.109
1067.28 -982.241 -38.6983 11.2531 4.54107 1.53604 517.109
-2399.19 788.164 1745.09 -2.9305 -12.4469 1.81994 517.109
-522.248 215.445 -63.4518 4.40566 -9.09461 -2.66454 517.109
-70.4311 -226.954 -56.5731 8.16491 2.82826 1.64086 517.109
-456.039 -684.243 -1579.88 11.1439 4.86359 -2.11014 517.109
562.26 -493.625 655.72 4.76942 -8.36252 -9.61812 517.109
-263.643 129.919 -305.348 -0.812261 5.14061 5.20334 517.109
366.494 -181.263 -940.943 -7.78675 3.15325 -5.75556 517.109
-298.661 78.4975 308.664 -6.06464 2.43055 1.38235 517.109
-266.403 488.289 37.2523 -9.82893 -9.24085 0.244744 517.109
-1031.28 -216.599 -323.209 -3.37621 14.7676 -9.14499 517.109
-252.75 -1417.66 -307.502 12.3986 -5.87999 -2.21604 517.109
-872.05 -2325.31 -986.717 14.701 -13.7541 0.873454 517.109
-63.0328 641.728 -1168.94 -9.08094 3.18875 4.89247 517.109
204.137 6.43925 153.921 -9.93157 5.31104 -1.20082 517.109
-2595.05 -754.738 339.952 2.70973 15.94 8.60924 517.109
352.941 -953.852 1129.61 7.52858 -3.8414 12.1551 517.109
-3.98287 -97.655 -440.286 -8.37751 -10.6101 -0.621755 517.109
15487.1 -3.82307 5535.95 5.83046 -9.8018 12.5573 517.109
88.3925 886.324 -370.418 -6.78849 5.19189 7.88965 517.109
-169.596 734.986 141.267 -18.209 9.73094 1.81974 517.109
-389.256 -1472.87 1221.39 4.16666 -7.17234 0.00185213 517.109
247.853 -170.904 968.243 0.197357 4.54807 8.11162 517.109
-193.995 156.596 164.283 -2.61738 -13.8105 -4.15165 517.109
-1332.45 -742.897 77.9591 -5.01029 11.2963 -7.18042 517.109
31.7952 256.479 338.956 15.8945 -0.967867 -15.6388 517.109
337.016 -148.307 11.4816 -1.27773 -5.39334 -4.35702 517.109
939.364 -113.646 290.184 5.93562 -14.127 -4.19755 517.109
-316.233 31.867 27.1542 1.44057 -5.60869 14.6786 517.109
-156.103 -9.48822 88.457 -9.81472 12.0938 7.94246 517.109
118.442 -447.301 159.136 3.80265 5.6628 -2.27179 517.109
-54.4985 -208.784 -47.9016 -5.40022 5.5923 2.1114 517.109
293.501 -752.947 376.85 -5.62503 12.4329 7.70564 517.109
-145.149 40.2564 -392.599 -3.46679 -7.88857 2.94831 517.109
114.796 167.142 52.7368 -11.2081 5.34859 -16.9068 517.109
-4.00626 -411.333 562.551 18.6117 5.72657 -3.80504 517.109
462.942 43.8116 -448.57 8.66148 -3.90154 -2.27127 517.109
-486.317 -371.584 723.263 -1.76568 -7.86728 -9.91678 517.109
-175.514 -29.2012 118.234 0.819795 5.31259 3.22467 517.109
-370.035 468.79 244.375 -2.33231 -10.9386 13.5314 517.109
-254.959 -745.902 -85.8025 9.76408 6.174 -12.5529 517.109
-26.4551 198.316 331.93 -11.5329 -7.00351 3.1104 517.109
111.808 -298.818 -656.369 -12.2795 -0.765142 6.86887 517.109
371.981 179.093 168.447 -2.10389 -7.90003 6.76477 517.109
66.7417 -312.904 220.291 3.48976 2.66553 6.84045 517.109
-854.22 -616.123 -51.9965 -9.70325 -4.01812 2.60702 517.109
369.857 91.7283 -661.192 2.64459 -8.08323 18.2113 517.109
1879.54 2953.56 535.94 1.43845 -8.8309 13.692 517.109
-1342.28 -369.431 137.936 0.403144 21.4916 -4.68802 517.109
1072.18 127.365 -821.302 9.76369 7.66257 8.27609 517.109
528.475 1465.55 -1360.89 12.5299 -2.10558 0.921856 517.109
-149.253 -408.604 380.468 -16.299 5.8651 7.37799 517.109
693.6 714.478 -111.081 0.298506 -9.05053 2.73068 517.109
-628.174 -386.361 -791.253 3.9818 -2.36099 16.2804 517.109
117.395 483.278 -257.887 13.3288 -2.84319 2.06022 517.109
530.932 238.333 257.144 8.41073 0.0316109 0.825316 517.109
5.93339 -258.892 71.0273 -2.94089 -8.33173 -4.50922 517.109
1301.95 -368.889 -334.266 -2.60457 10.8266 -6.50992 517.109
484.034 188.337 210.171 -0.517511 7.51701 -0.343176 517.109
-1051.25 223.449 -773.033 0.45377 -0.93527 -6.84549 517.109
405.883 -225.081 -455.28 10.5122 5.01846 -0.454868 517.109
974.733 1810.81 -213.551 -15.155 5.68156 5.87398 517.109
-996.016 -1491.05 -1919.15 4.2907 -8.82676 20.1844 517.109
-810.984 -1378.39 1106.52 12.2926 -5.88876 -11.8684 517.109
-140.975 -2593.75 779.899 15.3194 3.54797 -4.9529 517.109
540.764 222.959 140.565 4.33452 -7.72519 -5.32112 517.109
213.073 -380.865 -150.172 -3.36247 -12.129 -3.35367 517.109
468.204 88.4824 -23.7447 -2.87577 11.3495 1.08294 517.109
-1276.34 -330.017 -628.937 2.53458 -16.72 -1.47912 517.109
-958.331 933.819 -272.434 7.94553 -1.63984 7.02515 517.109
201.914 423.132 105.27 8.97828 -6.54665 6.86665 517.109
-691.185 631.015 231.621 13.0398 11.3176 8.8445 517.109
99.7528 -248.997 -373.653 7.08509 -11.9067 -16.7513 517.109
-156.163 -412.517 878.822 -15.6701 1.21762 -0.343037 517.109
-1390.97 1132.99 -1008.86 -8.38646 -17.2245 4.05851 517.109
-392.918 563.424 -1075.27 3.98852 5.42936 9.81609 517.109
-2197.83 -1483.5 697.794 -2.05474 17.9646 8.50985 517.109
-187.985 285.641 -306.441 4.81757 11.7084 11.9566 517.109
-281.561 -771.66 67.6816 3.99352 2.02738 -2.36421 517.109
-507.984 -1135.27 -697.557 -13.4937 3.38883 -5.18338 517.109
343.245 -162.005 256.085 -0.580779 -6.98689 -3.04772 517.109
165.381 -224.846 -94.1318 5.04118 0.559555 -4.00287 517.109
1127.78 -371.603 -364.821 -0.543681 -10.2023 -2.43189 517.109
647.977 -839.709 -233.859 1.36366 5.21183 -2.05207 517.109
912.131 647.195 993.095 -7.78997 5.95667 6.11668 517.109
112.503 -126.517 26.5204 -4.67821 4.36001 1.20087 517.109
267.195 616.927 -39.3333 -3.0408 2.14759 13.4343 517.109
-576.02 234.237 -659.747 12.244 10.6392 -3.9876 517.109
322.917 -177.53 -87.4613 -4.4575 -4.30342 3.63802 517.109
175.483 38.5555 468.781 -15.17 10.3235 1.83574 517.109
241.421 175.818 104.216 7.32847 -8.92225 -9.92335 517.109
-391.797 447.725 -135.553 -10.9877 -3.96896 0.519758 517.109
-427.774 -251.134 -139.8 1.36683 -4.59924 -5.2662 517.109
8.93301 154.293 -83.9561 -8.19301 1.21409 8.18146 517.109
-62.0669 2048.19 -1290.39 -1.80411 -2.87613 14.5509 517.109
182.564 210.753 74.0723 9.56075 -3.14366 6.87969 517.109
-272.45 200.858 11.9435 -3.99807 1.30219 -4.83248 517.109
89.0752 1104.51 -600.774 -0.819631 6.9969 -8.04859 517.109
182.601 -335.668 160.162 19.159 -4.72819 -0.309454 517.109
690.534 588.567 -389.898 -4.00916 -10.2957 -0.143893 517.109
401.504 468.916 -23.3308 -10.0408 1.55994 10.6147 517.109
-200.256 51.1725 339.443 3.36762 25.6773 2.8225 517.109
87.7312 -360.078 254.244 6.78348 1.9764 -4.1333 517.109
1344.83 -390.61 154.806 -8.55127 -9.02638 -0.603015 517.109
-428.58 372.036 -937.559 0.427732 4.75775 5.28283 517.109
-0.463431 -105.924 -43.8385 -8.94501 -0.807383 6.4745 517.109
-40.1255 63.7069 -50.6783 0.184839 2.08027 0.654113 517.109
42.3552 -176.531 62.3696 -3.77201 1.87464 3.07159 517.109
-67.0171 11.7892 48.4761 0.863754 0.483309 -2.06584 517.109
-109.352 -140.43 -98.8081 -0.677702 -0.703123 4.91965 517.109
-81.8959 -107.345 -34.0137 1.9158 1.0629 2.6236 517.109
45.4726 -59.4841 21.7667 -2.96192 4.17905 2.53093 517.109
68.4337 201.506 89.8113 -0.07451 -2.18201 -2.29175 517.109
-89.4338 -105.471 -172.921 -0.714615 -3.02275 4.44471 517.109
49.7639 -95.3329 86.4483 -0.359603 3.7844 0.426815 517.109
-219.115 33.7301 0.825354 -0.606062 -1.07835 2.74056 517.109
-110.772 -120.912 -51.102 -0.00475657 -5.36999 0.089198 517.109
-96.5494 -32.5932 -89.7601 -0.684909 5.10406 3.36349 517.109
-42.4907 103.178 75.2041 6.15551 -1.59035 3.43711 517.109
59.9464 -225.617 -54.6196 -3.16259 -5.60694 3.20969 517.109
122.9 190.46 -9.82812 0.556102 -5.77473 -2.16636 517.109
46.0075 -64.4936 -35.7701 -7.41046 -0.189798 -1.35576 517.109
2.21809 23.2523 -76.8937 5.10011 3.35071 -3.10697 517.109
-105.464 -49.5743 58.2179 -6.94662 -0.980584 1.03667 517.109
74.4602 17.5237 -78.7007 6.61689 0.29781 0.960672 517.109
3.14847 -97.3797 -100.989 0.318923 -4.28024 -5.09539 517.109
-52.4402 -102.161 -168.513 -3.2747 -4.94881 -2.18393 517.109
-2.29217 144.051 -50.2256 1.4108 -5.11219 -4.63672 517.109
188.884 -42.149 79.7248 -4.71007 3.23586 2.01962 517.109
79.718 20.7789 17.2057 5.19932 3.18384 2.19678 517.109
49.6432 -123.249 -111.195 4.54473 -2.9803 3.82725 517.109
182.444 -22.3884 -102.639 2.48559 4.41118 -4.71165 517.109
-188.777 -115.052 -53.814 5.94675 -0.879575 -1.88471 517.109
-192.9 -89.1696 -18.6848 3.63849 -3.68932 -3.53003 517.109
48.8311 78.2631 205.421 -5.02308 4.99839 0.782714 517.109
199.301 105.668 -38.5554 3.69458 -6.05934 3.16462 517.109
74.9551 -49.3052 -214.85 -4.35148 -6.91158 2.70015 517.109
-172.743 2.32657 -53.9244 -3.40563 5.70545 4.02652 517.109
-7.83755 -74.1414 113.792 -5.36492 6.48598 -0.974723 517.109
-180.452 -115.899 -9.78089 -6.74599 1.21323 -4.8399 517.109
-172.207 40.9436 -68.8624 4.43102 -0.527526 -7.29198 517.109
-58.036 60.7095 224.885 -6.88024 2.79669 3.84833 517.109
121.378 105.035 147.734 -4.60744 -1.05825 6.64529 517.109
-218.865 -53.6415 59.6254 -4.86516 -4.89252 -4.22927 517.109
24.4084 -161.533 5.69026 8.33232 -1.04205 0.347988 517.109
67.0796 171.538 -40.7933 6.65063 -0.102602 -5.76361 517.109
12.3986 54.6122 -153.335 6.94116 0.776698 -5.64719 517.109
-119.534 -1.82986 -62.2263 -7.98168 2.95776 3.36643 517.109
101.53 -160.612 54.0072 -2.31127 -3.40582 7.75353 517.109
-171.242 -85.4259 35.076 -8.77363 1.76628 3.83531 517.109
-42.1455 153.894 -100.936 2.29127 7.28477 5.56464 517.109
64.0445 91.9523 -17.456 -0.596545 4.74579 -8.5507 517.109
-127.263 2.50053 82.8688 -2.05641 -5.73325 -6.44829 517.109
-20.0484 144.337 -122.14 -8.53715 1.82733 -3.52539 517.109
112.3 -19.7749 126.688 -2.2726 8.72256 -1.64007 517.109
-103.93 73.0856 -46.0133 9.72197 1.52582 1.5547 517.109
13.7565 69.195 17.5315 3.78307 -0.747125 -9.82287 517.109
-55.6369 20.1113 86.4874 7.42208 -0.19407 -6.48049 517.109
186.194 -40.3132 114.561 3.83575 0.200461 9.77623 517.109
87.1272 91.9339 -71.6492 0.655807 -1.46487 10.4007 517.109
-113.751 -39.111 -163.944 -5.95678 -3.26575 -7.49792 517.109
11.3288 101.056 -65.5387 0.170124 7.74977 -6.68526 517.109
-14.6783 -58.0927 193.239 4.99194 -6.049 6.93752 517.109
49.2655 31.286 75.3745 -3.53057 6.34909 -7.88186 517.109
-178.07 102.313 88.6497 6.01213 -6.23137 7.16703 517.109
115.953 52.1789 15.3207 8.70421 2.62159 6.90947 517.109
50.5082 -189.095 45.9226 2.50453 1.21794 10.706 517.109
-39.7728 -121.282 -194.742 3.16327 9.56027 4.09835 517.109
173.568 -129.455 -74.8416 4.69225 4.1516 9.40086 517.109
67.5025 131.864 -110.505 -3.69167 9.86114 4.08647 517.109
-99.5939 -160.24 87.3506 8.13677 -1.68741 8.04039 517.109
-63.0057 -61.7035 24.929 -4.4478 -6.27063 9.66925 517.109
50.7807 -2.86783 -135.699 10.7833 5.36552 0.288528 517.109
22.8814 100.466 34.5844 -10.394 -0.580921 6.91749 517.109
31.1227 -207.871 97.8649 -10.1544 7.495 2.41625 517.109
-47.8541 142.203 -24.4895 1.56721 12.2817 4.5605 517.109
51.4446 128.725 -67.0191 10.0309 8.15476 -4.46112 517.109
84.5315 71.6295 -5.48485 -5.22533 3.44339 12.1295 517.109
-59.9232 -16.0993 72.5508 5.23742 2.38254 -12.9401 517.109
-155.465 -162.733 -84.614 -12.1652 6.19388 -6.17765 517.109
152.176 121.567 -19.4773 9.39164 -7.26677 -9.57882 517.109
200.733 -40.8073 -11.5679 7.66175 -10.7676 -8.47502 517.109
111.929 -20.1409 171.323 12.7578 -6.78348 8.12925 517.109
141.552 -18.7594 -109.906 -4.51336 -4.43715 14.7902 517.109
160.686 56.4002 152.276 -14.1096 -2.99274 12.6196 517.109
119.064 30.424 210.102 -2.03255 -1.57355 -0.106691 517.109
191.357 -320.742 -32.1608 0.211877 1.94912 -4.96782 517.109
-671.287 489.69 741.306 14.905 -21.2592 -2.76744 517.109
-951.788 -410.747 -618.241 10.0246 -20.459 12.295 517.109
92.4401 -519.427 1422.93 6.54904 11.3989 -21.0909 517.109
1059.41 -183.085 775.852 5.4373 14.5479 17.9689 517.109
-1172.1 345.501 435.464 9.47662 -18.5989 11.1984 517.109
-17.8734 1273.89 922.337 -24.6356 11.7477 -13.0975 517.109
424.934 -1147 879.525 17.0732 8.85081 -13.2839 517.109
-727.347 -140.501 -1701.85 -14.2245 -13.6779 -13.2457 517.109
1591.31 189.664 -479.49 18.9192 13.9272 -13.9399 517.109
1143.27 -684.969 930.935 3.9072 19.4354 18.2348 517.109
-1829.85 416.022 178.982 -24.9036 -11.7265 -6.88545 517.109
1486.14 364.662 690.23 -14.4465 22.6823 -6.08344 517.109
-195.057 -839.706 -1804.01 21.964 -2.07749 -3.52273 517.109
686.37 1097.86 -1584.97 -23.267 4.75025 -5.56064 517.109
857.192 1554.81 431.151 -16.8959 21.476 -3.76398 517.109
-36.721 821.771 -1398.42 -31.023 -7.78496 -11.1132 517.109
1051.75 2535.89 -410.543 -6.97647 20.6166 19.2555 517.109
-2486.09 -360.821 -419.758 -16.4951 -17.0553 8.23733 517.109
1400.01 -874.378 -1402.78 17.6324 6.41041 -16.4414 517.109
565.962 1940.76 333.776 -15.9508 15.4534 -1.71673 517.109
802.288 -1538.46 1154.54 17.3878 7.05118 -14.4056 517.109
2114.02 2674.42 -1110.08 -5.35403 10.2331 -1.20324 517.109
3078.35 265.865 -965.36 -1.61847 11.5921 -1.89922 517.109
3588.95 687.113 650.263 9.19119 6.76561 -8.96907 517.109
2931.29 1077.19 348.884 7.10174 13.11 -3.63892 517.109
3037.87 4306.07 -2729.2 14.594 -3.96972 -2.33189 517.109
8899.14 5254.1 465.449 -1.0911 5.65752 10.6489 517.109
1454.07 2428.84 2436.85 -10.6979 7.98982 10.3165 517.109
2284.9 3567.1 -688.301 -7.72257 13.036 7.17399 517.109
-2828.6 2610.56 -1169.01 -11.9314 -9.41595 6.09635 517.109
1484.02 -184.199 3336.49 -12.3275 -14.9779 -2.53821 517.109
1043.93 3297.91 2879.44 4.21411 17.8069 0.531323 517.109
532.175 2286.22 -3472.09 -10.4726 4.61254 -14.2238 517.109
442.475 4694.47 -418.586 -11.114 1.29768 -15.0557 517.109
772.426 2827.17 3994.1 -17.1293 -0.252873 6.91218 517.109
1194.44 -2697.1 -2511.98 11.9471 8.51238 10.7268 517.109
-2750.73 -1853.4 2788.09 8.01627 -15.0702 2.05959 517.109
-3124.82 1084.6 1467.42 -5.551 -17.3656 -7.6252 517.109
8369.67 -10079.5 3491.37 12.6236 5.31011 -0.72191 517.109
2010.56 -5027.12 -1363.33 14.2267 6.10623 -7.50244 517.109
1364.11 3576.66 -1080.62 -13.6131 12.3717 -1.4362 517.109
-3948 -1353.35 -670.394 10.9665 -14.2552 -2.87335 517.109
-1621.78 1702.72 2722.23 6.05845 21.1218 -11.8426 517.109
29972.5 -3702.17 -7601.38 4.1495 -9.61092 -4.33117 517.109
2817.85 -2308.54 -1472.16 -5.25044 -18.1337 -11.9805 517.109
1264.99 -2069.55 -4854.58 -18.1661 7.79434 4.86246 517.109
4017.92 924.095 -675.459 -1.41072 -0.586413 25.7017 517.109
-555.108 3779.32 -8.56823 7.01136 -15.7173 21.376 517.109
-700.441 183.553 3377.11 12.3258 -12.0759 -13.8027 517.109
-3097.5 -4591.26 3253.63 14.7316 -4.43263 -16.7155 517.109
-4348.12 8940.18 3166.39 -19.7647 4.04171 -7.81539 517.109
-19933.2 -29465.4 -4558.31 6.34321 -9.77325 0.989091 517.109
3238.25 -44.071 -174.326 -0.101609 24.1466 11.4142 517.109
-2083.04 3319.07 -2374.1 -15.5163 -12.6597 0.896822 517.109
3979.5 808.556 164.652 -4.37102 20.0238 1.07524 517.109
-2464.23 -2631.12 2045.33 15.999 -10.0655 6.06744 517.109
-38790.2 -23549.4 -386.817 7.07831 -12.0713 0.686156 517.109
3662.04 -2862.39 -3198.89 23.9103 16.512 2.98403 517.109
3407.81 69.1124 -4162.3 6.14765 21.8331 1.52249 517.109
-1664.88 13376.8 2250.31 -18.0612 0.924061 0.347011 517.109
2766.59 3890.49 1238.85 -20.1262 4.41743 1.63696 517.109
1928.97 -4197.83 2902.02 24.3602 8.26139 0.331571 517.109
2820.38 -344.878 -1509.65 3.17623 23.9461 -4.5954 517.109
-4651.51 417.432 242.373 0.596377 -20.5258 -7.83114 517.109
2945.33 6248.66 36.654 -19.1042 16.698 -5.17453 517.109
5306.33 2486.42 -3899.03 -7.77831 16.2102 -5.58851 517.109
-3143.69 -1023.88 1826.76 2.7288 -18.7863 -7.79722 517.109
-3351.97 184.488 -62.0607 1.04435 -26.7742 -9.85587 517.109
-423.089 11988.6 3290.54 -20.7163 0.684894 -2.85706 517.109
2415.76 2563.74 2957.48 -15.8983 13.0207 -6.68181 517.109
-103.848 77.8019 -22.2018 -1.15627 2.69474 -0.554192 517.109
-196.386 -123.842 25.3479 2.46888 2.00422 0.910477 517.109
34.3764 7.85013 96.4247 1.2573 2.04467 4.13424 517.109
-30.14 -92.3735 -56.2978 -2.28149 4.19543 3.54036 517.109
144.717 105.045 51.203 -2.20117 -3.07194 -6.50143 517.109
-178.471 -76.4961 2.5439 4.52248 6.47005 -2.29061 517.109
-101.829 -73.6323 -206.231 4.80459 3.43863 -6.06451 517.109
182.062 -1.92512 -93.9316 4.97024 4.09148 -4.47664 517.109
-120.991 61.392 140.912 -1.01836 6.07993 7.74702 517.109
-43.5023 -212.192 -103.999 -3.21059 6.97593 7.26058 517.109
-13.065 174.581 6.64826 -4.22572 7.08141 7.08036 517.109
-5.85132 -111.31 148.485 7.68668 8.50433 1.06286 517.109
-275.707 -112.55 -59.6858 -3.24047 -0.437951 -4.30488 517.109
308.684 -1445.24 -1120.79 18.3402 6.84651 4.38233 517.109
867.364 -1015.9 2584.2 -9.62161 -21.5329 -6.42201 517.109
162.409 -2756.52 -1171.83 22.3866 -7.26321 -8.17133 517.109
2005.59 1703.36 806.387 -15.8463 10.1984 -11.5822 517.109
-1741.34 -5629.74 226.295 11.8592 -8.13461 2.61577 517.109
3381.81 1079.49 -800.614 -10.5155 12.4289 1.89683 517.109
6057.01 -2161.82 -1789.35 1.20079 16.1755 -0.613511 517.109
-3573.09 -1588.74 1144.82 1.80472 -17.9256 -2.06079 517.109
1820.84 5636.36 3494.5 -16.8479 -0.574415 -2.0267 517.109
-1754.89 1686.06 3649.48 -10.9576 -11.6951 -5.71229 517.109
-2644.92 -417.821 -13122.4 -20.7997 0.727633 9.52437 517.109
-1381.71 4298.48 4674.54 -6.53319 -7.09305 -19.3739 517.109
-3296.45 -958.072 5709.28 -20.4022 -18.7691 -0.463366 517.109
8963.99 1700.77 -4151.83 -5.45001 17.1184 4.90654 517.109
7623.81 13137.7 9715.73 -11.9261 4.94048 2.98781 517.109
-3095.7 -603.688 2062.4 -6.38012 -26.102 3.26066 517.109
-2292.72 656.716 3096.06 -5.93227 -19.8751 1.99805 517.109
-263.17 3377.77 625.714 -27.8293 2.59285 6.58876 517.109
-2969.65 7091.99 -1600.53 -17.176 -4.99335 1.74366 517.109
-8316.29 537.163 4425.57 3.1148 -16.9264 2.6961 517.109
4409.69 -2493.15 -682.812 9.78481 25.0175 0.0538888 517.109
-2220.4 -2415.63 -1273.34 21.9853 -10.5998 -8.56826 517.109
2382.05 1636.38 -2104.51 -14.8834 14.8039 -6.82341 517.109
-10916.7 2655.78 1388.61 -4.1797 -17.3113 -7.64742 517.109
1372.23 4883.66 -858.926 -17.4948 9.00957 -6.49717 517.109
1752.03 6480.68 -2797.83 -20.6233 3.29789 -1.72319 517.109
-40.3707 208.256 -66.0625 3.02401 -7.79764 -1.17937 517.109
215.517 48.3494 187.014 -5.25105 0.161704 -2.28879 517.109
-53.3593 -199.021 128.381 -0.257692 0.80467 -3.87861 517.109
-2632.78 874.269 1884.12 -14.186 16.1349 4.38296 517.109
1177.65 -75.4942 -3382.26 -20.0288 -9.54645 4.36726 517.109
1846.01 12278.7 -3622.91 5.61775 3.12826 14.8447 517.109


==> mockdata_online/mock_metal-rich_cusp.txt <==
# The original mock data with 5000 points for the metal rich population of the cusped model
# The input gravitational potential and kinematics are described in the first two points in Section 3.1
# No random errors included for velocities.

# x [pc]    y [pc]    z [pc]    vx [km/s]    vy [km/s]    vz [km/s]    m [mass per particle]
949.634 157.408 313.91 -1.72922 -18.0734 24.9213 517.932
-671.617 217.093 52.453 -1.32296 -18.2145 -11.5986 517.932
-47.87 -200.736 -13.688 -15.3184 1.57541 1.20347 517.932
-20.1669 685.983 1840.55 -8.398 15.0917 -21.3181 517.932
44.8618 -275.638 -11.4666 -3.58845 -1.09407 -3.45016 517.932
190.409 -80.442 -179.528 5.62171 8.99922 -4.14824 517.932
-197.25 -205.947 29.2249 1.35102 -6.77954 2.21998 517.932
926.584 -122.606 782.222 4.41067 10.7359 6.28142 517.932
-59.2304 -135.194 -437.401 -9.9851 14.5265 -14.0139 517.932
-63.3398 -28.8211 -73.632 -5.95028 15.1886 9.40419 517.932
-88.6552 -456.458 -10.8359 5.67534 14.2072 -14.83 517.932
327.743 -171.917 -277.9 13.6593 -0.292189 -8.24509 517.932
230.792 612.114 -425.023 28.4166 -13.1969 -16.7518 517.932
-99.839 245.398 67.1212 -22.8658 33.3236 19.3345 517.932
-6344.82 -5071.19 1109.17 9.51718 -9.27264 5.0302 517.932
641.518 -378.718 15.2003 -17.7805 -16.8643 -9.15643 517.932
28.0506 993.679 -105.09 24.7643 3.33637 8.73538 517.932
-3.36562 -47.8001 25.4493 18.2477 17.7531 12.6263 517.932
94.4639 -32.6787 -294.895 -32.9926 2.02014 -14.265 517.932
-24.2035 -136.389 200.033 -5.94957 7.58263 7.95775 517.932
-710.544 -78.818 1124.53 17.4755 9.08883 -9.86887 517.932
-111.251 630.961 96.094 -23.1147 0.89722 11.2711 517.932
329.317 -139.797 -186.789 -18.6141 -12.4582 4.21549 517.932
192.23 -436.589 230.173 -18.6551 -8.82945 6.07491 517.932
-140.272 -53.5043 158.178 2.80803 18.9734 6.94333 517.932
152.69 -69.0913 -104.011 -21.165 -5.87064 -6.14748 517.932
-286.373 207.971 4.28042 -8.93718 -18.6555 5.57569 517.932
-532.716 584.657 -218.997 12.5679 -1.1473 14.2914 517.932
337.51 -681.917 -112.817 -22.6454 -11.2213 2.3647 517.932
208.193 -412.696 -146.701 -13.8895 -19.9292 -15.205 517.932
88.8766 199.553 -36.6849 -7.09601 6.81796 -14.0922 517.932
114.594 -112.297 28.2398 2.66343 0.0182258 4.27341 517.932
28.8763 -709.947 -429.31 -8.67161 -20.5838 4.50188 517.932
47.287 144.87 -864.313 -20.2298 6.71604 -8.18326 517.932
215.405 1089.27 -59.6824 22.4317 9.95909 3.03339 517.932
-72.8856 -20.406 -9.15949 18.8863 14.7273 0.802366 517.932
672.415 162.121 -382.128 -2.77815 8.53785 -13.9055 517.932
23.8352 -45.2612 -6.92465 5.64856 -13.3323 -11.2457 517.932
-164.205 40.8461 162.278 11.7787 -8.88035 20.6004 517.932
110.727 -211.976 217.145 7.48115 10.8317 16.8336 517.932
344.594 -127.586 -159.057 -8.00672 -6.18338 -12.2366 517.932
140.936 134.908 44.3752 -22.3537 10.2862 -19.384 517.932
78.2946 -224.401 50.0515 2.85039 14.8636 -10.8425 517.932
-110.05 77.0509 267.238 -12.5136 3.51694 -7.91293 517.932
889.622 -1014.4 -609.913 6.41168 10.8439 -9.61575 517.932
-71.7496 86.5759 289 3.68284 -4.50794 -6.97469 517.932
38.6773 101.745 78.2977 10.8991 -13.9978 3.98932 517.932
-23.5425 -396.805 222.606 8.25261 -9.74214 0.176642 517.932
1459.08 2867.98 619.39 -6.11825 -1.32061 -2.44348 517.932
719.476 380.349 89.8756 1.71609 4.89019 15.0518 517.932
-59.6224 127.904 131.359 1.7279 18.5639 -8.63868 517.932
-355.616 -291.144 61.4117 19.9905 -19.3481 -10.0658 517.932
-853.9 -676.582 -581.33 6.0732 -15.0172 -5.987 517.932
121.132 -142.492 -205.23 -12.4116 -24.37 -18.3861 517.932
268.296 609.292 -60.1117 -9.05405 7.53564 15.7434 517.932
873.403 -1366.67 -380.73 13.7112 21.046 12.1265 517.932
231.43 234.056 109.439 8.05873 -22.586 28.2523 517.932
-164.938 -150.347 8.54525 -5.3347 11.1392 15.5796 517.932
15.2421 -20.0455 -17.0555 -23.419 -0.987978 -10.7026 517.932
-132.972 143.904 -49.8576 2.0753 17.8548 -16.0112 517.932
56.7851 268.42 -68.8877 4.19596 11.2211 7.4796 517.932
436.901 -6.7847 249.989 -6.93933 -13.4473 7.70539 517.932
-346.044 -15.4912 142.233 -1.28882 16.3727 -13.4992 517.932
37.7186 215.051 75.0929 11.554 -6.62803 12.2169 517.932
-300.541 -301.212 -312.078 -2.86346 15.8461 8.38898 517.932
-427.177 -126.946 136.013 -7.32839 -25.9099 1.32328 517.932
-855.351 -818.283 -278.75 16.8447 -10.037 -29.3449 517.932
-355.272 546.813 -518.016 -18.0889 1.40941 -6.07799 517.932
401.19 5.38221 -73.7528 1.23306 26.1101 6.45711 517.932
-44.0679 98.9046 -12.2645 -14.566 4.80116 -7.14006 517.932
-239.723 142.685 -23.5288 12.0353 -6.4521 -0.204865 517.932
-135.622 -622.425 212.153 -15.7474 -10.7601 -22.6457 517.932
575.698 534.883 -175.13 8.63913 -3.37405 6.32018 517.932
-216.358 -371.271 122.182 10.001 2.69337 5.8158 517.932
1942.09 -164.736 -654.134 16.2759 19.5327 3.75146 517.932
133.724 -265.757 26.1073 -13.2739 1.79898 11.1978 517.932
1310 -973.031 -239.476 3.37223 16.1114 7.72135 517.932
-155.497 265.054 204.682 -11.0101 -1.59169 -5.50808 517.932
-323.027 353.086 -49.6921 7.40039 12.1305 -27.6788 517.932
64.5136 502.125 -305.778 -16.0392 -18.7152 4.40597 517.932
948.824 -441.735 -139.385 7.65007 5.66114 -3.15044 517.932
364.161 -493.057 329.825 -17.2196 -9.19044 -1.73952 517.932
-81.0171 -97.0419 13.9277 -6.15898 9.9803 14.1825 517.932
22.9252 137.233 -158.317 11.8333 -1.5536 -9.0441 517.932
-167.378 31.1264 -7.14253 -13.8455 9.11984 -9.29748 517.932
177.214 -356.145 -244.329 9.78495 3.77257 -12.5215 517.932
-195.743 -192.716 74.6906 -1.48262 -8.70988 -0.903994 517.932
-273.814 235.136 -109.099 15.8468 -27.095 -5.95504 517.932
-640.784 -267.618 1106.86 -10.3306 -15.9695 3.26851 517.932
-202.708 151.334 52.1138 4.89379 18.4514 -7.76553 517.932
107.934 517.937 -43.8888 -11.5702 17.2329 6.31912 517.932
-89.7662 -356.29 303.058 6.43395 -0.215016 -8.32483 517.932
-761.035 -145.436 634.554 -19.8145 17.0554 -6.27696 517.932
989.971 772.162 -539.566 -4.11134 5.21064 4.51207 517.932
300.146 8.31703 163.292 -2.70587 13.6632 8.80641 517.932
-1123.58 211.031 -366.866 2.65886 21.7224 7.36887 517.932
-66.4894 543.208 -67.6372 0.605257 2.77584 2.38854 517.932
134.774 219.111 40.3529 -4.88375 17.4998 -8.19278 517.932
157.107 -171.303 56.6404 1.96643 -5.61331 2.03002 517.932
1210.75 2567.51 -2086.25 -5.51797 15.7353 -5.18657 517.932
-95.0774 84.4987 -14.9676 25.012 -4.70127 -12.1535 517.932
-1431.97 258.402 -598.92 12.0367 -33.7149 -3.43479 517.932
-586.106 4.21244 244.071 -12.3833 -12.2108 -0.0369079 517.932
-97.8625 8.5191 -676.15 10.314 2.06999 18.184 517.932
-346.899 219.22 -72.716 -5.15747 28.544 8.32257 517.932
316.493 772.973 70.4871 -28.6127 -0.568641 2.98219 517.932
-284.739 171.638 -395.56 -6.69437 1.9954 3.40109 517.932
-416.056 781.506 -74.0223 -11.2654 13.6762 -11.1788 517.932
116.192 -83.3705 87.4613 11.0556 2.66486 12.0462 517.932
-158.455 201.622 -54.602 13.3561 24.3909 -15.8458 517.932
106.4 289.423 -203.115 7.83945 14.0063 8.47973 517.932
557.349 -43.3154 16.6244 0.794792 -14.7752 -18.9433 517.932
91.4691 450.114 272.383 -20.1292 16.1265 -5.23814 517.932
165.464 -161.829 -30.1636 1.42226 -17.1047 8.09325 517.932
59.5661 -115.28 40.5583 7.54165 27.5777 24.5654 517.932
-333.664 756.829 274.783 7.69368 1.60714 4.77241 517.932
-171.23 -960.608 646.436 5.41768 -26.7672 7.05952 517.932
-789.75 364.558 -651.263 -13.5021 -21.2977 -0.820435 517.932
-357.096 141.468 189.035 -2.81225 14.2982 -6.86269 517.932
190.046 -331.616 497.528 13.2437 5.41049 -14.9605 517.932
77.3829 144.129 219.522 -23.319 6.53369 7.80606 517.932
463.816 -66.7394 -164.514 -10.2469 -13.2956 13.3002 517.932
28.056 17.5146 -143.597 11.999 -2.27756 -16.9626 517.932
346.107 57.5351 -271.738 -1.34154 10.5097 10.9934 517.932
406.233 101.579 93.6504 -0.849258 13.9175 0.89193 517.932
-438.458 275.533 -127.034 -17.6931 -5.69233 15.2515 517.932
-588.772 -119.539 -945.601 15.5356 -18.7823 -13.0456 517.932
89.7441 360.631 -156.164 27.5648 -11.8726 -9.14211 517.932
-64.9557 -366.946 -59.5494 20.2882 -11.296 -8.44829 517.932
-426.795 -479.783 -242.242 16.6923 -5.22701 -7.45547 517.932
9.05251 -21.8705 19.1079 6.72748 12.698 11.8072 517.932
-276.353 315.255 84.7754 -15.6878 -10.925 4.87906 517.932
-563.181 -687.751 481.383 -15.2165 16.0198 10.6747 517.932
677.211 -657.713 -281.074 21.208 8.33674 -2.6896 517.932
-212.714 430.271 106.008 7.85727 -10.9248 10.4399 517.932
120.687 145.191 103.48 -7.1534 -19.5 1.44652 517.932
273.05 -30.1053 -20.2709 3.79645 2.33647 2.14856 517.932
280.95 -518.471 -152.315 24.7227 -1.71219 -17.1176 517.932
-16.3594 21.2128 257.373 1.96952 -16.9388 -3.04481 517.932
360.809 -151.727 3.70108 10.3282 19.225 4.23786 517.932
112.584 114.873 -182.509 10.2417 -5.6728 19.2576 517.932
309.614 -354.508 253.366 -18.9422 -12.479 14.847 517.932
-155.047 133.084 -44.4806 -16.301 12.5309 -7.95303 517.932
-1522.34 -910.286 935.036 -18.0531 12.2966 -7.63494 517.932
-911.883 408.852 -752.433 -2.24534 -16.8527 -5.04376 517.932
-37.2483 -583.813 -150.762 13.0733 18.8602 4.18992 517.932
-34.7574 171.559 -113.559 -8.05339 -6.75249 -0.287205 517.932
-567.936 -1142.7 -434.5 23.6085 1.20457 -13.51 517.932
505.6 148.399 -188.607 11.7876 -9.47961 4.30552 517.932
-3.79174 167.89 -77.1888 -3.51982 -28.3161 -9.76366 517.932
104.274 -106.975 120.122 -4.89186 -27.3607 6.24081 517.932
-128.338 -231.767 -94.0296 -7.44222 4.04014 1.15672 517.932
137.377 -612.463 148.834 -22.0349 3.20025 -6.76099 517.932
30.1784 -873.016 -201.361 -17.3013 9.3132 -1.90677 517.932
-51.2488 -893.167 -505.287 -7.46265 -7.78575 7.37248 517.932
-472.557 -119.077 149.891 18.0011 15.5596 13.064 517.932
-164.162 -473.622 177.515 -12.8825 17.2969 -13.2496 517.932
-149.906 -77.5045 50.0141 2.55456 10.7841 23.5757 517.932
70.2636 -230.51 66.5947 -3.90047 16.159 -8.72381 517.932
319.896 -9.6931 329.978 -11.8078 -1.33791 2.79836 517.932
-136.25 -67.8342 -207.727 2.06496 8.47824 13.4933 517.932
-334.606 770.203 206.338 18.1428 11.4404 21.5165 517.932
715.468 -2260.77 51.3629 9.66501 -6.94078 1.30495 517.932
-297.19 -363.331 7.31923 8.97899 -5.06412 9.5129 517.932
-226.943 209.321 -39.4132 14.2878 10.7945 8.08247 517.932
170.639 -315.167 94.9133 1.57695 15.9116 17.1969 517.932
11.9565 -14.0055 -130.359 -5.47767 6.70735 -14.987 517.932
176.161 -165.881 -32.1407 -17.444 -8.58221 8.64917 517.932
1054.51 370.189 178.52 -5.84693 26.3218 6.26666 517.932
-244.619 -189.031 -37.4171 7.49734 -14.4091 4.28614 517.932
1137.37 448.233 -794.074 -17.2734 35.0366 -3.96265 517.932
24.2439 -623.405 63.1196 -7.78629 13.5198 -13.2687 517.932
-266.708 168.819 433.45 13.2232 6.78941 -11.0831 517.932
-232.097 -323.324 144.329 5.66228 -8.61019 -29.0343 517.932
-41.7619 -173.635 -178.89 -21.4945 0.222751 -6.7892 517.932
-71.2736 -192.011 -84.1466 19.2644 -8.69953 0.395947 517.932
-211.256 -258.593 -261.6 12.1743 -20.0423 -10.5281 517.932
-95.9026 -239.947 -63.385 -9.96186 0.408981 9.75 517.932
162.336 69.1542 -255.605 7.61947 2.78402 2.1678 517.932
-41.6256 -296.343 -139.604 -19.7259 2.78318 9.04361 517.932
107.761 442.863 -250.38 1.30613 17.6912 -7.31562 517.932
-853.721 -259.62 490.516 24.7011 -9.71859 -5.52295 517.932
-238.684 -693.911 163.609 13.3563 -1.35958 -7.42475 517.932
138.321 -20.7909 45.9418 4.7361 -10.1119 3.41118 517.932
-458.558 -140.983 5.13414 9.37605 -19.2271 -33.9054 517.932
499.339 14.736 275.733 -10.322 -21.1716 4.94321 517.932
-1404.93 305.435 53.9867 -0.665776 -20.4924 -13.3794 517.932
-427.467 -95.8985 -14.043 2.69313 8.01699 0.961267 517.932
-9.89672 429.47 16.2141 2.26631 -0.993258 4.01974 517.932
-115.358 87.3523 -291.862 0.97098 1.19876 -11.3205 517.932
220.625 -68.581 -162.471 -7.07304 7.4921 18.0932 517.932
190.893 355.232 -466.668 10.9991 -7.52631 -3.07566 517.932
-158.549 -325.769 -322.283 4.36477 -4.07488 -24.0047 517.932
-74.483 132.83 -118.232 -1.65346 -2.9881 5.28409 517.932
-74.9391 -167.574 -58.7052 -10.1607 -16.5535 0.814573 517.932
-18.0385 440.782 -106.137 5.44494 6.36318 -6.57189 517.932
626.538 143.824 533.639 -17.1619 -14.1906 25.3589 517.932
504.531 -1169.08 566.058 15.0475 2.75206 5.57149 517.932
-157.995 -489.055 19.9015 21.3331 -18.6243 -3.6845 517.932
-1034.97 670.072 340.202 -6.1244 -22.6896 -0.59058 517.932
-203.811 -298.549 -191.062 11.4969 -19.5942 12.9187 517.932
46.8666 15.0969 623.775 -2.30329 0.912913 17.2864 517.932
-241.917 127.265 268.269 -1.01446 0.889776 -8.49103 517.932
264.828 -361.507 -68.2809 14.4725 12.4569 0.361006 517.932
-124.943 -142.718 -292.12 0.0896935 -28.1676 -7.88796 517.932
-1539.78 380.394 578.677 3.79879 -12.8862 -3.88499 517.932
-542.937 -425.753 128.316 -3.7509 -5.3095 1.39842 517.932
-280.555 -292.549 -120.426 -7.55629 27.2134 3.6996 517.932
206.71 -292.41 136.397 4.33626 -2.36041 5.75462 517.932
784.01 775.512 115.097 -4.45214 13.3347 -11.901 517.932
-14.4776 32.5098 -103.415 -13.3515 -2.19718 11.1563 517.932
-977.481 -330.224 547.061 2.19011 7.44591 -6.22801 517.932
-161.049 318.094 147.443 -5.55311 -16.631 -5.21178 517.932
421.498 -189.444 -116.267 7.22009 8.97375 10.9789 517.932
94.3331 121.959 -132.553 -11.2884 0.966561 14.8969 517.932
-117.901 95.7175 111.221 25.5478 6.23027 -12.1968 517.932
-211.348 0.403033 58.8117 -7.7834 13.527 4.82558 517.932
53.7686 -211.527 -129.721 7.00002 1.3197 0.124886 517.932
-699.178 39.6537 -122.252 4.26832 -6.86333 -0.898296 517.932
-128.437 -660.234 753.102 21.8823 -6.75492 16.6725 517.932
-63.8655 153.016 419.518 -1.71677 -4.17683 6.705 517.932
557.6 -302.392 -167.913 8.71914 7.21003 0.204836 517.932
-78.2707 -21.7399 2.62293 15.0974 1.55532 16.5901 517.932
-113.799 98.647 207.692 12.6395 19.8853 -2.94873 517.932
563.128 -25.7236 -161.921 6.07239 37.3955 0.816204 517.932
-66.2939 -134.787 135.503 4.18861 -25.8855 -7.74833 517.932
-520.141 367.156 0.204421 9.31338 15.9263 13.3575 517.932
133.836 -21.3713 127.339 7.40505 9.74006 -7.29776 517.932
-134.571 220.189 66.1185 12.9813 -0.322732 5.98914 517.932
150.423 -1052.02 -194.993 22.9341 16.6624 19.3341 517.932
-36.1851 -105.189 43.9377 3.97079 -0.955124 -1.71615 517.932
-677.367 -320.031 283.332 0.107466 -9.12541 -15.1239 517.932
-226.298 -202.653 107.125 -5.72129 10.0245 11.0008 517.932
-74.1704 116.144 -201.124 6.16856 -1.80897 -17.8412 517.932
359.865 -316.821 -278.498 -1.30553 -9.07325 11.1456 517.932
-37.9311 438.123 -306.467 13.6063 -7.24943 -7.82173 517.932
46.3501 -478.425 320.727 8.29087 -2.18928 12.6678 517.932
-226.929 -385.076 543.891 -1.9949 14.6704 -2.31581 517.932
-244.969 37.6285 -161.645 -8.54046 1.22845 7.92215 517.932
430.388 989.316 -1792.26 2.36926 -16.674 12.4589 517.932
-88.8137 -147.922 -39.7553 6.1981 5.2915 -7.95387 517.932
280.5 128.719 -444.298 16.2641 -10.2906 -10.6164 517.932
-204.734 -86.3506 80.04 -4.68152 17.1937 1.7913 517.932
771.69 -1047.29 -816.223 12.6087 15.8377 -6.27924 517.932
-648.422 -9.27183 3.62989 0.697747 -18.7377 -7.31463 517.932
-242.481 -43.681 -135.855 0.624386 -11.1552 -7.75323 517.932
456.35 -360.826 -211.803 -8.44072 11.5703 -5.77057 517.932
181.363 165.775 185.353 9.31992 -2.21706 -28.011 517.932
-156.525 -22.6807 51.3508 4.60781 8.01086 -18.4822 517.932
-287.77 23.105 473.819 -4.61334 -17.1211 -8.85017 517.932
351.687 244.492 266.945 5.52248 7.43191 34.8296 517.932
434.398 268.272 134.955 18.2228 -10.1022 -12.6857 517.932
-49.854 -53.4391 317.106 17.2497 11.4465 7.09037 517.932
-2782.87 -439.393 1751.55 7.33001 10.9804 -11.0326 517.932
608.958 72.3227 -97.5339 9.16001 -13.5068 3.31252 517.932
266.244 463.99 342.706 -14.9555 29.9749 5.8107 517.932
-34.4526 364.298 392.415 -11.3815 16.2564 -19.6732 517.932
320.635 105.289 81.9845 -7.1079 30.8503 8.70762 517.932
173.49 26.747 -179.995 9.06693 1.21452 -26.9047 517.932
47.2765 494.203 -120.044 19.9068 -2.56458 7.01768 517.932
-202.647 -512.569 807.394 -4.71519 -4.5368 -2.72051 517.932
-104.22 -986.758 -274.707 -8.85687 14.9779 13.1509 517.932
42.6235 26.8226 -163.768 -33.8275 9.18636 11.0204 517.932
-41.877 102.923 675.494 22.0582 -1.39272 2.5239 517.932
79.6497 226.545 34.3966 -8.76042 14.7697 3.98201 517.932
49.5335 -48.2799 149.097 17.5817 14.7119 20.2229 517.932
-145.344 159.225 498.416 -15.0677 19.0753 5.6322 517.932
215.906 272.732 46.5694 -17.2519 -2.55467 4.35119 517.932
-84.4858 -402.47 -53.7549 -20.9908 6.65781 -1.48205 517.932
558.688 -122.637 -648.959 1.21358 14.9848 -7.69775 517.932
211.271 -295.061 15.8027 1.77506 -5.16282 -12.2894 517.932
-299.86 -400.613 562.264 9.91681 -10.5773 -17.0449 517.932
-675.666 -46.4515 -80.4238 9.80048 9.76579 16.5575 517.932
-572.341 -294.704 1026.49 26.4409 -4.38322 13.8548 517.932
-47.6513 -23.3444 1.00369 10.5282 16.1203 7.83521 517.932
166.491 -252.177 -615.856 3.50486 15.7528 -1.31719 517.932
405.722 461.375 196.023 -3.41227 19.2729 -8.60688 517.932
-185.435 -106.093 55.5302 -1.50422 22.3204 8.4713 517.932
821.852 121.732 -40.3089 6.16492 1.98567 10.9385 517.932
-443.33 239.748 -414.07 -2.16345 23.5026 -1.35832 517.932
300.503 222.783 -159.234 0.0662232 12.2298 9.56579 517.932
261.404 -345.676 134.982 8.54303 13.2234 -19.2649 517.932
-452.262 688.142 521.953 -7.48391 -23.1922 -13.4721 517.932
42.4932 577.775 541.329 24.4922 -10.6679 14.8588 517.932
348.613 189.729 -155.391 28.8754 -23.625 -6.65989 517.932
-122.796 188.201 -23.1344 4.13251 0.841934 -0.0483692 517.932
-497.96 378.239 105.971 1.24401 -21.5891 -0.220133 517.932
257.666 17.5295 -127.97 -11.1617 17.5286 11.833 517.932
-250.872 157.276 95.0618 1.78805 -11.6102 8.89253 517.932
-28.4135 -460.797 -224.147 12.1525 22.6857 -15.5456 517.932
704.405 113.997 -292.3 -3.22202 16.6544 -3.35006 517.932
1120.48 1652.24 47.2727 -8.5814 -3.05758 -13.6018 517.932
-180.997 -80.2368 -55.3235 6.33836 -3.78154 12.0393 517.932
349.579 -197.484 58.8614 8.63906 -4.69908 27.1818 517.932
1389.16 1122.93 -486.845 6.55468 -17.8152 19.7636 517.932
-246.629 -1137.75 -4.04861 12.4707 7.19659 -26.2708 517.932
-0.764231 -28.5585 -20.4337 -11.4514 3.84836 15.744 517.932
626.206 -885.828 -209.21 16.4805 25.3787 -0.0735986 517.932
325.729 366.571 -167.698 3.67253 7.59688 5.31171 517.932
381.211 -929.131 -433.987 -8.94238 7.94056 16.5506 517.932
163.385 -43.4932 143.612 -2.32203 33.1885 -4.41688 517.932
143.005 -130.294 -25.7537 19.6314 15.5112 -3.98171 517.932
43.6428 -209.35 106.381 16.292 3.93129 -6.84153 517.932
-673.688 226.366 92.228 -9.81856 -14.2931 -0.446891 517.932
366.549 -256.298 -8.2956 17.8727 14.3812 3.58683 517.932
-415.62 -29.183 53.9876 -4.39801 -19.1362 -3.543 517.932
-78.1452 58.2693 -73.4475 -5.36822 22.0994 12.2611 517.932
-17.7472 268.09 -265.279 -23.0653 9.54478 -13.4457 517.932
-42.0103 -166.156 -150.876 -4.36095 21.1378 -0.882183 517.932
5.39354 -342.546 127.82 16.3263 5.71934 6.28594 517.932
277.429 -83.6892 -1020.61 3.83701 8.98678 6.90123 517.932
-445.648 -404.24 -137.472 8.75681 -23.6868 4.80419 517.932
-34.0254 -642.547 -61.6066 26.0679 -9.26626 5.87801 517.932
-531.72 -833.098 400.82 11.4348 -37.8485 3.61757 517.932
-26.4127 -142.874 110.157 -20.0114 9.64472 -10.3941 517.932
196.675 90.1703 -112.555 -15.8703 -5.14777 -3.53602 517.932
320.769 -622.749 34.5519 16.9583 -2.40553 8.62366 517.932
433.492 539.892 -134.532 2.32704 -14.0466 -14.9048 517.932
-628.897 1944.63 72.4761 8.81857 -1.35751 6.6237 517.932
-335.643 186.431 278.349 11.0635 34.7324 -9.59692 517.932
-168.208 663.346 -236.737 -15.8894 -15.315 1.57569 517.932
654.871 615.738 -675.309 19.2238 0.865601 5.55944 517.932
-702.365 -21.8347 148.532 6.43494 -14.5635 0.786285 517.932
-129.833 55.6552 85.1231 0.850921 5.96136 19.5179 517.932
-282.934 -320.737 -291.961 -0.540344 13.1594 -5.49014 517.932
112.144 466.855 -256.554 9.87348 -6.76977 33.6961 517.932
39.2326 136.983 -86.041 -15.999 -13.811 12.3974 517.932
-39.8865 1030.03 -448.117 -21.4466 10.3964 18.3008 517.932
417.171 -391.293 -477.486 -8.7725 -2.5342 17.7485 517.932
52.8917 -358.917 -357.497 -15.705 -17.3274 -5.55398 517.932
120.283 -311.218 216.93 -18.0208 -4.01858 9.47844 517.932
-140.791 621.42 699.942 -7.27237 -12.5235 4.79334 517.932
649.321 366.002 423.607 -9.8607 13.2487 -12.2446 517.932
82.6204 -124.039 -158.025 1.40865 8.4627 2.72399 517.932
162.055 61.28 634.508 -25.6782 15.3204 6.26716 517.932
-119.04 -374.823 245.911 18.4735 -1.6612 0.36295 517.932
8.87759 -136.453 -31.6355 -1.40245 -6.6605 -1.08626 517.932
131.461 -1844.02 54.2027 32.3854 -2.80168 21.3146 517.932
-5810.55 2186.8 1809.8 18.1482 4.81689 -1.8063 517.932
-178.978 41.4403 141.328 26.0798 -0.335599 21.8975 517.932
-543.348 -193.908 -540.349 -1.16596 22.1195 11.3688 517.932
-410.407 -136.248 185.096 -15.1403 -19.3961 16.0249 517.932
-746.238 -320.763 -220.856 14.3235 -25.1177 17.2641 517.932
-237.102 -97.8422 37.1133 -19.1376 -11.5696 8.19062 517.932
-165.721 -145.86 121.921 -7.40119 13.7484 -1.76477 517.932
1499.6 508.819 -1296.03 -7.96596 15.321 11.3475 517.932
711.955 -451.683 -287.149 14.9991 17.4715 -0.466047 517.932
-5.87456 38.3933 23.3254 8.31121 -11.7305 -11.6196 517.932
431.189 588.476 -335.887 -6.31734 16.3504 22.1284 517.932
-394.527 -315.716 -157.021 -2.74251 20.742 5.11036 517.932
87.9176 178.835 37.8507 -0.687464 1.75636 -8.74921 517.932
103.037 -7.04046 276.998 -15.6546 -3.7851 8.99593 517.932
14.6331 515.307 -90.815 -12.4988 13.4835 -4.13906 517.932
97.2844 374.644 15.6188 4.33348 -6.34104 -4.21896 517.932
127.458 100.108 152.791 19.3697 19.1963 13.5422 517.932
159.294 -153.834 -125.247 6.64641 12.8013 -3.87177 517.932
-131.478 -131.656 10.0898 -10.3122 12.7744 18.6023 517.932
-1555.23 1519.01 333.438 -3.41258 -23.3584 4.18686 517.932
156.545 -167.975 272.13 22.2257 -8.56574 -13.0124 517.932
383.37 -407.32 18.1543 8.3306 8.10849 -9.86782 517.932
16.3688 -79.0522 -229.062 -2.63665 -0.816763 10.1366 517.932
-525.742 -102.657 -248.305 4.45843 15.7373 -23.7602 517.932
161.824 -448.651 -495.522 -0.483971 3.4653 22.7862 517.932
-1131.93 756.159 1277.61 -0.762815 18.7713 -14.3484 517.932
-417.487 366.801 338.187 -6.49478 -4.97682 -6.06603 517.932
-56.6048 -494.488 -333.124 -18.6159 -26.9926 7.15728 517.932
-728.047 -447.456 -333.02 12.1448 -13.9239 1.19412 517.932
-213.537 39.9831 -4.20921 14.9627 13.0766 -26.5733 517.932
308.462 222.279 -130.548 4.13636 -2.81213 5.05713 517.932
-1660.55 10.2131 418.285 2.84975 -20.3588 -12.7994 517.932
-377.686 1.23246 44.6073 -9.76935 -11.1558 -23.1449 517.932
474.944 -30.0613 35.2983 24.4317 14.6618 -20.4662 517.932
-131.613 308.761 35.188 -10.5908 -7.22209 12.1057 517.932
-346.151 -305.41 -382.14 -2.53462 15.3624 -11.5663 517.932
550.814 -415.625 103.189 -9.59391 17.643 4.47818 517.932
305.887 316.867 -298.904 -17.5273 16.8846 4.59435 517.932
-129.689 189.866 -175.903 -11.5819 -10.4994 7.14826 517.932
704.618 1.62252 328.46 13.0388 17.2348 -9.24725 517.932
664.272 -608.736 459.432 14.8221 13.0584 3.91436 517.932
298.485 93.2548 443.438 7.59058 18.8617 2.9982 517.932
25.5501 -26.8517 -40.5366 10.5732 21.7927 -17.3747 517.932
-28.5883 585.769 580.974 0.907198 -23.2769 4.72368 517.932
357.767 242.112 65.5831 -2.49345 19.1398 3.37772 517.932
479.685 68.9975 285.932 -12.1317 18.1472 -6.89136 517.932
500.653 -435.836 -95.7618 -17.1426 14.2113 -4.91509 517.932
-820.467 82.0129 -322.327 22.4923 23.597 2.07944 517.932
254.468 8.72021 25.9523 -5.57249 14.8553 5.34915 517.932
89.9585 -207.187 -251.974 -18.9166 1.27862 1.01947 517.932
13967.5 140868 -7837.51 -5.10954 -6.91446 -0.0860397 517.932
138.275 46.4503 -37.637 -5.23072 28.7269 8.40575 517.932
104.773 235.137 -341.368 28.7108 -2.91563 6.31902 517.932
-76.43 -73.3092 -203.497 1.8037 -19.5962 7.38146 517.932
-901.03 154.316 -557.004 -1.50413 -10.4034 4.8039 517.932
-44.8071 71.7871 -93.876 -13.4693 -19.4241 1.93713 517.932
94.6374 -263.416 -26.7938 -2.48432 18.0462 12.2516 517.932
224.665 -563.638 -50.7873 26.4929 5.54252 -7.94743 517.932
-483.682 1247.51 167.581 -25.014 14.8028 -25.8424 517.932
1100.99 -301.254 833.632 5.94604 23.1879 -5.12616 517.932
-323.56 -358.465 -27.9014 -2.06553 5.20515 -10.7018 517.932
-307.285 -19.9022 495.773 9.4736 20.3352 -18.5598 517.932
-17.5055 460.792 -4.34409 -15.4437 7.89961 -9.57629 517.932
336.913 251.888 -295.807 8.90014 4.52534 18.923 517.932
857.678 1040.46 -773.683 -9.93938 8.09851 -10.9856 517.932
-262.548 154.51 -14.411 -1.21925 -8.53519 3.70499 517.932
-185.921 63.2083 24.2129 11.503 4.40672 9.74305 517.932
-59.1172 13.9943 -12.7955 -3.32096 -7.74949 2.41427 517.932
74.1082 -22.9245 -145.523 1.6797 6.9455 -3.84571 517.932
-169.624 162.706 128.996 -13.7407 -14.4484 -3.03808 517.932
-220.872 -528.246 71.149 27.7501 -8.10912 11.457 517.932
-1451.78 58.1813 504.707 29.9852 31.7682 4.19662 517.932
144.658 -47.8253 46.8784 -4.84384 14.4138 -6.36336 517.932
-220.212 941.358 -279.551 38.4823 2.14444 5.67234 517.932
-30.4089 196.474 313.492 -1.70347 3.14114 3.45267 517.932
153.535 94.279 -216.263 -8.79445 8.54966 -2.42545 517.932
-66.1798 616.295 81.9459 10.7577 -4.31985 -8.34687 517.932
359.957 -98.6891 207.182 -1.03575 -13.0144 28.7353 517.932
-129.92 -55.2754 248.751 -10.4198 -0.0267642 -2.67572 517.932
-1934.82 -1145.75 2210.23 14.5119 -15.2169 -9.62339 517.932
-419.726 -146.599 135.973 3.39421 -12.9899 -6.41698 517.932
-156.249 102.023 51.9775 34.7736 -17.0592 2.54141 517.932
993.459 146.142 603.11 0.541974 0.289537 11.5997 517.932
-63.5106 -185.983 -77.7981 5.7118 -8.23558 -7.72252 517.932
817.54 -211.179 426.726 22.4062 10.733 7.02188 517.932
125.001 120.929 59.7602 3.10363 -32.3228 -10.7257 517.932
-750.721 715.928 -202.093 -14.2416 28.2305 17.6746 517.932
-250.146 152.656 349.777 14.7679 -6.92314 1.66157 517.932
-182.292 57.971 -107.577 2.73653 -16.0519 -5.14393 517.932
-491.517 766.46 133.962 -20.3652 -4.49148 8.82856 517.932
126.924 -345.064 162.872 13.4253 -1.13917 -0.306995 517.932
-353.659 237.781 -161.853 -32.3735 8.61412 9.05778 517.932
96.2472 34.8787 -151.885 5.02024 10.7116 1.00951 517.932
517.917 191.057 569.163 -2.38475 -15.4772 -6.76901 517.932
131.309 -332.486 153.785 -13.9879 -6.04717 0.127784 517.932
100.91 -49.1461 -142.782 -18.8427 -14.0686 -10.507 517.932
-365.985 -167.01 -96.1596 -6.01403 10.1904 3.67596 517.932
74.6108 325.773 299.046 -12.848 -14.6053 11.5279 517.932
-63.5857 -323.426 139.169 11.1297 -6.42931 6.0774 517.932
146.196 -124.839 -94.9217 0.0663534 18.5778 -4.38149 517.932
-61.0349 -5.50063 -33.2745 2.48273 -8.9572 7.52286 517.932
49.3706 326.055 515.755 -15.2429 -5.82912 2.38059 517.932
181.521 -694.924 74.3388 -26.187 -6.49461 -0.48752 517.932
7.60534 -100.506 14.7963 -5.55379 0.285538 7.21707 517.932
173.538 -151.61 92.8123 -14.4078 -14.6584 -3.03677 517.932
-394.116 507.988 200.676 13.3195 8.0597 7.71351 517.932
158.173 153.102 17.976 -2.67814 12.7135 20.6944 517.932
-611.996 -424.806 208.864 0.933789 -13.5722 7.84498 517.932
68.3037 334.268 191.822 10.5816 -4.1944 0.382101 517.932
616.6 623.105 215.608 -14.3657 20.9452 19.2636 517.932
182.008 485.523 278.674 -5.31276 18.4589 -5.15397 517.932
-49.2487 -19.9365 -44.1629 16.5535 -12.2196 2.91983 517.932
344.66 257.311 -13.8174 -4.98176 18.5357 1.66772 517.932
-23.6832 -87.9433 241.051 -14.8219 -13.3985 3.5734 517.932
-185.978 284.514 -121.276 11.8808 18.4747 0.465813 517.932
-742.228 -436.077 830.708 -1.95411 7.28554 -1.83876 517.932
79.5171 146.392 93.7908 8.52131 -11.4118 10.1836 517.932
-41.5365 -698.923 253.912 -19.3709 -7.9973 -14.331 517.932
191.773 -319.349 766.623 -10.8642 -13.2296 0.551458 517.932
-208.943 -102.498 183.281 10.427 -16.5037 18.3526 517.932
364.501 81.4935 260.586 32.8915 -13.2494 -14.8745 517.932
-76.0968 101.818 255.495 -19.2356 -12.1702 -4.77082 517.932
-64.9633 -346.617 100.266 -11.7703 4.33954 -0.409511 517.932
1307.49 -552.121 -512.163 -19.803 -17.7671 2.16379 517.932
182.172 895.496 -192.469 -18.013 -6.13222 12.973 517.932
738.348 -248.067 48.648 10.217 4.37039 6.72654 517.932
-9.71082 -108.341 -155.598 13.4086 -5.44401 10.6293 517.932
574.38 -187.208 -224.537 -12.9166 -28.7323 -2.00963 517.932
-16.589 -10.8464 -583.685 -9.41412 11.7613 -25.9678 517.932
192.201 -173.148 179.49 -10.8692 -10.8925 -7.41362 517.932
-223.711 -262.098 363.987 4.7748 19.4186 -18.415 517.932
400.979 3.25742 228.435 6.76476 -6.79184 13.8334 517.932
-579.817 -1900.17 1345.34 -6.92619 -18.6603 -5.84124 517.932
-737.369 1238.75 -118.966 18.2921 0.864556 8.55999 517.932
384.714 -724.798 -354.254 27.0426 17.5306 -6.17736 517.932
381.963 -498.735 -594.459 5.6739 5.36524 9.82691 517.932
-219.829 -143.493 25.7169 6.68873 -9.79287 -3.29981 517.932
-1019.97 1234.72 249.945 -11.9305 -22.2337 -7.01478 517.932
-35.5434 197.192 159.773 -17.6094 -7.63244 8.27363 517.932
48.1776 138.293 240.924 -10.2041 11.3209 -13.9947 517.932
-470.674 27.2767 79.169 -14.0744 18.9486 12.7413 517.932
59.5816 -223.914 -659.988 -17.0527 14.1258 5.11811 517.932
727.444 1090.7 312.326 -1.23342 -10.1319 20.5809 517.932
92.7134 442.246 20.1739 -10.027 -3.01273 -7.1966 517.932
118.828 456.812 11.0776 -5.42371 6.78999 4.02673 517.932
-221.829 33.8395 64.2157 13.9666 -5.96011 -9.07923 517.932
-374.501 245.46 202.56 -9.88714 -23.8979 -4.61967 517.932
-238.696 -361.123 -70.5115 -2.61539 21.0513 2.90224 517.932
234.804 24.0747 97.6129 10.0548 16.7232 9.47119 517.932
70.8464 153.212 -136.915 -7.2724 -21.5568 -20.2747 517.932
118.381 -154.867 -327.106 0.458541 10.8734 13.0652 517.932
430.972 -110.746 175.439 -1.20913 14.6767 3.40476 517.932
-254.965 50.6944 380.204 -5.11117 -12.4502 -9.05009 517.932
-138.307 -170.259 331.295 -1.21357 -11.5575 -2.68009 517.932
-357.362 306.175 424.013 22.5616 -6.09646 -8.74369 517.932
-123.26 -358.392 1569.94 -5.21216 -10.2209 -11.5516 517.932
-359.085 1885.13 1337.61 18.663 -8.43411 -10.0964 517.932
-180.258 15.6183 34.5609 -4.62606 -7.7398 7.86965 517.932
428.15 -15.2551 -220.883 -7.47045 18.6669 -4.59941 517.932
595.978 564.062 -172.346 -13.962 11.4364 23.8237 517.932
-1032.87 -2032.52 -1809.51 -7.03542 6.75722 -18.7284 517.932
-1105.47 -1540.58 -478.478 19.0447 -1.85337 -18.8696 517.932
199.545 174.005 -384.417 -14.0058 16.0937 -0.386773 517.932
-76.7216 94.4597 53.0779 5.07235 4.50568 9.6703 517.932
134.519 159.925 -45.4088 7.2956 -10.4188 6.03923 517.932
529.467 -377.787 -970.894 -10.3801 5.69236 4.10245 517.932
-103.292 550.921 -336.937 2.84273 2.76273 -26.2861 517.932
-80.1021 19.9866 109.923 -3.92028 -2.98145 5.8587 517.932
136.173 -86.5597 52.6677 -13.6561 -26.1026 20.6636 517.932
-11.1982 76.8037 -6.06398 -3.88227 -7.19208 1.61087 517.932
-217.633 -17.8682 -16.8715 1.69186 0.678231 17.1848 517.932
664.547 -147.978 -82.0911 -7.70682 8.43502 8.39617 517.932
-513.23 12.6769 -269.946 0.794221 -15.6717 2.00554 517.932
-735.753 -874.764 240.98 -15.4715 0.659246 -21.1307 517.932
-175.107 -284.28 103.824 4.53222 21.2261 -0.19612 517.932
672.671 109.872 -18.1138 6.9308 10.4859 -8.73233 517.932
-72.5335 91.349 523.763 -22.4649 0.182461 -8.16099 517.932
-177.991 109.297 73.5209 -30.5804 11.0226 13.3808 517.932
-61.6648 43.0071 -132.458 -4.49789 -22.0307 4.38518 517.932
200.536 -106.848 39.911 8.89836 -2.49752 5.14289 517.932
119.667 -233.812 -213.862 -7.40502 -1.195 14.4238 517.932
-1177.95 -1441.56 -1710.82 12.9407 -22.0513 8.15417 517.932
69.2294 89.4774 198.857 -0.184934 -5.2685 -0.53143 517.932
67.8967 -479.037 -66.6675 -9.19558 5.78033 5.37828 517.932
-1296.01 278.253 -179.378 0.643082 13.4509 22.4267 517.932
414.003 241.105 -36.8212 -12.1478 -1.41588 -14.8936 517.932
-327.145 57.4602 -156.48 13.0819 -13.2212 -12.4894 517.932
406.931 41.5431 -131.181 -18.2868 24.0714 8.28067 517.932
-321.58 636.423 -299.089 -10.9796 -13.2613 -6.37998 517.932
42.8683 601.148 -242.647 -9.21796 -7.33718 3.39442 517.932
-8.34001 -36.1004 -704.224 -6.6207 -14.1189 11.7181 517.932
477.495 325.206 -308.877 -14.5609 -2.0408 18.4016 517.932
-473.425 -417.919 165.573 6.07059 2.86674 -0.00957304 517.932
-402.783 -248.707 -475.186 -15.3523 5.65154 17.361 517.932
-461.417 305.565 362.659 4.8067 10.2958 -14.2533 517.932
-637.022 1622.23 -615.382 -12.5735 -10.1201 5.45355 517.932
-214.477 93.3477 178.455 -33.304 -20.2003 13.6949 517.932
-100.069 -190.512 -268.87 -18.9356 7.0553 14.5466 517.932
-99.5528 118.573 -60.6205 8.44163 11.2375 0.706361 517.932
109.844 -39.8038 88.1347 -23.2148 15.7479 -14.0871 517.932
223.472 -35.2483 -111.524 -2.07406 8.58122 5.17054 517.932
1164.74 -929.022 -760.067 23.5867 -0.0172345 -8.02603 517.932
1171.97 1494.22 -181.796 -12.3876 -12.0825 17.648 517.932
96.9279 1274.85 383.714 16.8579 25.9546 -9.30406 517.932
-28.4724 -55.7985 21.2366 -4.16603 2.00287 -2.12987 517.932
-314.867 -93.9664 -226.559 13.6981 26.6601 9.66744 517.932
1325.89 -1655.96 -4.63792 0.640419 0.156928 -14.4211 517.932
364.238 -113.987 158.158 -2.82956 28.6229 -6.36245 517.932
-12.6424 144.938 201.723 0.313617 9.09432 -2.52358 517.932
499.774 214.796 -17.1467 3.59065 -15.855 -21.7093 517.932
-81.8936 -859.517 166.054 13.8085 27.0648 5.23532 517.932
283.508 227.924 -300.797 -12.6412 -0.83085 -2.67064 517.932
-2098.03 -482.556 -837.675 -0.472322 1.29154 1.50205 517.932
1060.02 -1100.34 984.335 8.65035 3.68365 -7.50674 517.932
184.105 -512.083 9.93575 -11.179 -12.3295 0.381397 517.932
84.9572 -114.004 81.8942 4.29403 4.77445 -5.76951 517.932
-79.3382 -138.173 131.656 2.37923 2.46526 -15.9574 517.932
185.34 -126.309 41.7439 -32.6354 -3.47142 7.074 517.932
88.1741 -185.299 -166.059 -42.4769 14.4165 2.98191 517.932
-251.016 -416.42 429.047 5.2831 -9.04392 -25.1391 517.932
-288.855 -15.2296 -39.3927 -4.25327 -15.0632 3.74745 517.932
91.075 97.3906 262.879 2.11193 14.2067 1.83468 517.932
-181.634 25.804 93.8023 7.71021 -13.4353 -4.24839 517.932
379.966 334.451 5.08083 16.9661 -28.7262 -0.500714 517.932
16.838 -569.504 -153.29 -9.01671 -8.8361 -17.1659 517.932
-44.8258 -317.215 -82.2363 -19.5611 7.8717 -7.77137 517.932
161.285 -725.488 -400.977 8.84149 26.1099 -4.26769 517.932
-504.729 -556.777 -286.335 16.2405 -15.6854 -6.46831 517.932
369.854 63.1156 -27.7312 2.23782 7.12845 18.0607 517.932
-99.9441 -30.0122 -270.736 -9.81944 -2.36728 -25.2921 517.932
100.665 -230.309 -90.9972 13.3953 -0.513318 -3.00302 517.932
153.64 211.394 77.6907 3.88913 -19.0419 7.52445 517.932
-38.5884 -21.4166 -361.373 7.10287 -5.8659 -0.714694 517.932
-926.219 1975.24 3124.14 -9.61994 1.27854 -15.5204 517.932
1.1973 226.357 -49.6388 -18.0109 -6.40766 1.4455 517.932
-93.1084 146.83 912.321 8.11101 -24.1255 2.65765 517.932
10.9582 -342.792 -187.255 5.52264 -22.4487 3.27815 517.932
-54.337 104.668 -82.0046 -12.3902 -19.3167 -4.82118 517.932
-58.2491 -254.498 197.197 -1.76919 -9.19492 5.63393 517.932
1077.52 806.293 -430.58 1.41472 21.1345 0.12986 517.932
95.4516 150.695 168.296 -19.4401 11.3926 5.68902 517.932
-37.9713 26.4549 -5.51475 8.43052 -15.9441 -23.1279 517.932
-731.749 2.07475 -724.849 4.0096 15.8786 17.4751 517.932
391.684 -41.1257 -78.0242 -1.65038 24.8428 -7.12139 517.932
-202.986 -15.2432 207.087 -7.00962 6.30432 -3.67976 517.932
122.119 489.178 -156.175 -7.4625 23.1731 -3.47953 517.932
-602.054 -142.08 370.562 -3.81139 -1.65032 -2.0259 517.932
-249.472 -148.326 -279.576 -10.2782 22.7443 -7.2271 517.932
-185.068 284.847 80.1751 -27.393 -20.6191 5.65918 517.932
1031.29 -175.781 -729.179 -2.91463 -15.3007 9.44571 517.932
-339.875 731.909 -85.7001 -19.5012 -7.90398 5.63011 517.932
-55.3581 -13.6331 -161.183 5.92309 -3.45553 5.12288 517.932
279.267 -394.656 511.267 -21.7151 -6.51209 22.795 517.932
386.007 -455.854 -159.875 -1.19876 -3.5484 -10.1773 517.932
190.02 -262.926 121.683 7.95156 -4.78084 -9.54039 517.932
179.296 35.1897 -125.459 7.1527 5.72361 2.2562 517.932
133.959 50.7345 188.173 -10.5073 -6.21116 6.70086 517.932
-408.862 -702.887 817.114 24.6505 7.38455 5.38293 517.932
-23.4712 426.45 122.083 -33.9393 -12.1428 5.40354 517.932
-397.768 128.47 334.572 18.6364 1.71681 -0.286982 517.932
-504.181 -10.8832 16.9397 -10.4598 5.28031 0.448822 517.932
-90.6517 -30.3119 124.757 3.54655 -6.76397 4.43255 517.932
440.519 113.963 472.606 7.13243 21.9085 -5.0659 517.932
130.552 -192.474 42.1963 -3.90014 -12.6222 6.18492 517.932
244.776 348.588 -63.1998 -12.577 -9.7017 -6.05805 517.932
-216.955 31.3516 -441.662 -26.5882 13.9776 10.3195 517.932
-121 -146.034 553.16 17.078 4.88082 10.3605 517.932
83.0821 -339.636 555.326 10.1095 -12.1972 -13.7835 517.932
-51.4323 -255.628 52.1162 -14.4975 -11.1113 -6.49303 517.932
708.692 540.977 9.27048 -5.12942 24.7113 -1.22782 517.932
-120.365 103.805 -50.3208 -5.09855 -10.123 -15.4461 517.932
2.98022 61.1792 3.56449 -19.0064 -0.90073 13.4514 517.932
-398.18 -58.0528 -70.1072 4.65442 -14.8722 -16.2742 517.932
-510.829 -379.596 -14.7944 6.00146 16.3977 -17.1145 517.932
-114.464 689.081 234.466 15.8991 -5.88109 9.01559 517.932
374.458 -750.052 237.405 -6.00727 12.9116 0.676018 517.932
107.794 -133.626 296.686 -4.61692 8.88734 -13.3173 517.932
-503.807 375.168 -9.76794 -8.13137 -15.7563 -8.48329 517.932
1.09452 7.94955 101.403 6.72573 10.9424 -1.25192 517.932
387.258 -279.983 -98.1139 10.7545 32.9822 5.22128 517.932
-363.459 158.156 -99.3712 -9.61568 -11.9785 11.9503 517.932
-61.8689 -17.3597 125.777 -1.60517 6.53745 5.52342 517.932
36.2627 -25.7058 -60.4798 43.3713 4.64135 -5.5833 517.932
445.254 152.023 235.906 -2.16555 19.896 -6.75154 517.932
-639.727 353.59 529.347 -24.5523 -8.46214 -9.58086 517.932
-117.842 60.5932 0.265028 5.30567 8.23884 -7.79119 517.932
-18.9502 -871.426 52.0161 -15.0274 -6.09571 -9.39514 517.932
583.899 -0.0493222 -648.375 -14.5952 17.6218 2.27462 517.932
87.2821 -117.402 -46.8442 3.59779 15.1921 15.9863 517.932
149.416 45.3226 -107.645 -5.82548 8.7152 3.13037 517.932
239.548 72.0165 59.2982 8.23782 -4.5466 5.35601 517.932
-9.45851 227.739 119.013 -13.2943 14.9211 6.16428 517.932
252.834 512.934 29.44 16.0859 -18.1007 -9.90574 517.932
398.694 26.8038 65.6534 2.05533 -23.5418 8.7668 517.932
1000.25 -2216.09 -1500.28 11.893 12.2189 -0.601914 517.932
-104.155 -307.578 -733.149 -20.817 -8.99863 -2.02199 517.932
-244.453 326.123 -33.4928 -18.6905 -13.979 0.434892 517.932
217.414 -170.449 -128.123 2.39525 15.0556 -4.33308 517.932
-368.247 297.17 -621.09 -11.5427 2.96342 11.6746 517.932
-65.5019 739.826 146.99 20.2369 3.86669 -18.3358 517.932
8.48881 35.7991 -28.9979 -18.3268 -7.3451 10.0673 517.932
-489.159 149.878 -324.776 5.9475 11.2326 -2.395 517.932
-145.561 87.4862 -107.753 4.00421 -9.22057 17.9921 517.932
-39.653 368.026 582.029 -1.86334 -3.66323 -15.1293 517.932
-174.876 -113.002 160.18 -4.96501 -27.1159 -3.4158 517.932
25.5206 105.697 62.7292 24.9021 -8.35197 -23.5988 517.932
304.979 23.4739 89.251 4.9665 19.5995 6.45235 517.932
-481.257 308.629 95.5333 -5.52074 -16.0671 -15.9766 517.932
600.741 721.684 -985.307 1.30775 -8.9576 -1.24932 517.932
-183.781 279.311 -3.01517 -17.9712 -11.7692 -5.69484 517.932
-1111.07 -1127.45 330.089 7.80873 -22.3056 25.4249 517.932
-59.1702 145.46 -15.7639 9.44168 0.878869 -3.7956 517.932
295.377 129.372 -72.6491 9.31572 20.0386 -16.7231 517.932
693.556 -550.048 164.776 3.37165 25.9252 6.60831 517.932
-163.46 -629.877 -303.154 12.0462 16.1904 -4.12169 517.932
763.096 -588.093 331.484 13.9791 22.1457 -1.89686 517.932
37.2842 -141.041 72.0218 3.22199 -18.7168 6.68005 517.932
59.7399 288.844 -135.555 11.4448 10.0533 -3.31044 517.932
40.4341 -99.4144 -91.848 -5.55863 -4.53101 9.11156 517.932
1664.08 -1137.88 3.36772 -5.65103 1.96603 18.0296 517.932
-37.9976 -187.383 2.4903 13.0237 -5.2771 11.993 517.932
-25.4855 21.3421 -350.181 -4.23043 -3.53479 25.5653 517.932
-252.146 -384.008 -798.411 -2.01625 -21.5017 -0.229281 517.932
536.347 356.036 85.6567 7.4345 16.0027 -13.0982 517.932
-166.089 214.05 137.615 -7.88405 7.31952 14.5482 517.932
-585.936 -9.54426 472.265 -17.7591 31.8501 12.4953 517.932
716.222 200.311 205.757 -6.51905 24.3517 18.5802 517.932
158.595 526.511 -141.221 -16.1204 6.89847 8.78708 517.932
22.3614 131.877 165.721 4.4858 -16.0706 2.40973 517.932
-322.147 39.9591 -182.995 -7.74387 22.5392 -5.71104 517.932
97.5862 -330.769 -95.1629 17.6424 -5.31295 -18.9847 517.932
-69.0042 -4.20224 -18.4192 3.16366 17.5144 -10.1877 517.932
-254.634 -121.35 -107.705 -6.07767 -0.268589 32.8228 517.932
-54.7718 35.0953 -76.0572 -0.547763 14.6141 1.06878 517.932
-477.21 -730.343 265.223 17.5067 -6.90678 -14.2905 517.932
1.96349 -208.713 225.202 -4.89962 -21.0241 -13.9509 517.932
-240.065 1048.84 50.3733 14.2994 5.77788 -5.07897 517.932
-1732.85 -476.076 12.135 -14.1487 0.516967 12.5179 517.932
-11.1624 521.511 -181.501 -21.197 -1.5416 18.8622 517.932
55.876 102.379 357.69 17.7407 -7.20428 -2.35622 517.932
-786.589 1594.54 262.195 -0.0869482 -5.83099 -16.6052 517.932
56.3832 -69.0479 196.375 13.0817 -10.0049 -28.9626 517.932
66.5269 -151.273 23.255 -3.6791 16.7158 8.85176 517.932
325.807 16.7199 5.97938 -9.26199 -7.83506 -3.16673 517.932
175.964 229.549 14.0964 2.66886 -6.39044 14.6941 517.932
269.993 118.914 -113.616 -16.9965 -29.9072 -20.2396 517.932
-597.858 -994.776 561.767 20.7613 -16.2458 2.66001 517.932
-430.297 261.089 223.567 3.67264 -29.6685 7.70842 517.932
825.58 504.472 283.92 -11.8939 6.98999 10.5452 517.932
179.172 136.559 491.625 16.2716 -0.325978 -6.46166 517.932
-262.735 -311.256 -682.665 -27.2662 12.0235 7.92075 517.932
-207.251 -517.449 -467.332 -7.16468 -13.8415 -12.6717 517.932
1957.26 223.65 -177.887 11.895 -4.36793 17.587 517.932
159.01 -354.66 -194.823 9.96084 16.5701 31.218 517.932
579.723 850.61 -156.604 -10.7245 5.21243 5.86923 517.932
-103.451 5.36185 -143.685 4.43772 12.6987 16.0145 517.932
-73.0126 -27.8405 -141.185 -0.703016 -9.09351 -5.97354 517.932
-594.526 188.948 67.506 10.4118 -5.33568 9.87709 517.932
-147.925 114.942 -53.8255 16.5041 10.3387 -7.98018 517.932
-32.7915 -190.417 -30.2175 -11.9408 -23.1239 2.46516 517.932
638.881 -560.489 -453.325 9.59072 -6.97227 -1.59363 517.932
-974.54 2672.94 -575.893 -13.7921 -4.15722 11.6826 517.932
-164.561 -76.2414 -64.1819 -0.378798 20.1712 -3.75472 517.932
-240.153 200.888 174.501 14.0729 4.06325 17.6828 517.932
170.528 -217.519 37.8233 -7.36364 1.16492 -14.3616 517.932
-438.945 133.843 -5.13487 6.95432 13.6837 17.3494 517.932
8683.16 -1993.47 -5539.21 -2.43863 7.62737 -15.1752 517.932
272.658 226.618 -342.502 -12.1618 2.63876 -7.16008 517.932
305.984 -257.723 -57.3868 -14.0858 -35.1736 8.85741 517.932
822.025 -356.953 -395.87 7.21713 23.0256 16.8098 517.932
114.398 -94.8862 184.183 -1.02736 22.8124 -8.4754 517.932
-18.1484 -438.082 59.9191 -18.6365 -15.3964 -7.18371 517.932
-200.537 -376.824 370.887 -0.436105 5.22729 5.82631 517.932
21.4967 -116.13 226.975 11.2365 8.30532 -1.89924 517.932
72.1154 -145.692 283.264 18.1871 21.3035 -7.77405 517.932
152.275 -210.81 -42.8559 -6.95636 -20.443 -3.46117 517.932
496.688 -336.385 325.545 2.55161 3.19657 9.81567 517.932
376.261 -288.014 -36.7858 -9.01752 -9.75642 -11.474 517.932
-684.275 314.372 347.202 -17.0072 -23.3666 -3.52454 517.932
59.0496 -247.703 -29.721 3.77324 -6.8584 -15.6569 517.932
310.449 -31.9954 19.5913 -2.7223 -5.53149 12.4032 517.932
4.09711 55.6521 3.931 -14.6169 17.7765 -13.4042 517.932
73.0516 -131.418 257.044 -0.700035 28.8354 -6.96559 517.932
428.173 74.5345 390.555 -3.24223 28.9063 -9.72043 517.932
371.38 -484.751 503.352 17.9446 2.64746 4.37346 517.932
-371.437 -279.719 -111.678 0.509331 2.44858 -2.82519 517.932
667.193 -264.561 144.718 7.82023 -13.97 1.79442 517.932
-158.937 385.498 581.16 34.7388 20.4671 -5.23641 517.932
-303.197 -144.851 415.163 13.0737 -10.6157 -5.59981 517.932
-161.628 120.784 -147.663 -13.4399 -4.46369 -1.23873 517.932
-56.3973 11.769 -140.766 -11.6636 6.87401 3.53567 517.932
-826.443 -711.036 445.613 10.2622 -7.38398 0.335682 517.932
144.271 191.112 125.567 19.1368 6.82552 -13.4973 517.932
-355.025 -45.1982 -227.088 9.75223 19.9035 12.9151 517.932
-175.783 104.127 -81.8009 6.48093 20.4062 -2.2672 517.932
-43.8535 23.3719 199.965 -2.44507 -23.0841 5.14353 517.932
289.589 219.073 270.81 -16.1576 17.8806 -4.78542 517.932
194.474 -353.939 610.905 5.82519 0.944147 1.89319 517.932
511.591 458.988 1394.26 -1.31215 18.23 15.4827 517.932
-187.183 254.426 37.9389 -14.5097 -5.04285 14.3075 517.932
242.887 -88.5674 -18.9058 12.1888 23.1411 -6.12601 517.932
723.063 510.369 134.536 6.53843 28.2294 -2.70947 517.932
-100.356 235.229 476.553 -3.78743 -7.49504 -8.79154 517.932
-68.1218 218.325 35.4401 16.713 -9.34096 6.97368 517.932
312.948 -219.992 154.292 15.2518 7.77441 4.07094 517.932
-127.39 -370.21 437.452 -13.667 -10.3422 -10.3444 517.932
392.449 521.435 -509.899 -13.3589 5.79698 -9.06002 517.932
824.251 596.697 51.2396 -9.70377 28.1386 -3.24829 517.932
-363.235 -624.265 95.0194 4.72224 -16.2379 7.17944 517.932
-492.765 451.298 -10.3406 -21.6399 -6.97277 -9.58494 517.932
109.168 -262.342 182.019 -11.0946 21.6412 7.83889 517.932
-1001.2 -530.636 -522.75 29.7564 -17.5927 -2.55945 517.932
319.399 -236.173 74.3322 3.69348 -20.4523 -4.66569 517.932
325.72 109.136 -295.391 5.35698 -19.6892 21.0383 517.932
-206.897 -78.7479 -191.222 -4.99657 10.4667 -16.0585 517.932
-262.179 33.1669 323.934 -16.6638 0.0294008 2.48423 517.932
340.358 168.276 258.661 -7.95297 5.87481 -6.53482 517.932
-267.875 -36.4139 600.473 22.967 5.54042 21.7395 517.932
-374.001 -206.083 -270.433 -9.85731 -13.5248 10.2765 517.932
-270.914 165.749 -7.39661 -14.6323 -25.9688 -3.18649 517.932
169.171 -197.373 -99.7753 -17.426 -15.781 11.9184 517.932
282.464 -121.361 -345.776 -14.8058 13.4638 -9.10519 517.932
661.582 1113.32 428.133 10.1114 -11.8202 -15.4084 517.932
-241.469 -1215.86 396.096 14.3069 2.97399 -9.95171 517.932
295.181 411.887 599.3 -20.971 13.264 6.75081 517.932
-311.148 -78.921 -197.961 16.2394 -14.5859 8.58873 517.932
191.344 433.664 -182.211 23.2332 21.6496 11.1685 517.932
-37.8481 133.518 101.762 -27.5108 1.99661 18.7843 517.932
297.581 172.855 216.089 -9.27485 -12.561 -15.6317 517.932
-129.399 -1157.64 -129.758 -5.10908 -9.11939 -4.75515 517.932
-449.942 -173.42 -308.709 2.88129 -16.8713 -0.604321 517.932
337.527 -255.566 -10.2762 -3.22254 -12.2131 -9.68923 517.932
-94.0264 -117.935 72.8592 -36.4981 -4.49102 -2.60462 517.932
-407.307 3.38812 192.401 -2.14274 -16.9484 7.06315 517.932
109.011 161.842 22.4302 -12.3983 4.78534 -0.801991 517.932
283.535 528.607 -145.896 5.97034 -17.9959 -3.71407 517.932
-7.55263 32.4542 36.3808 12.8624 18.4026 5.96846 517.932
-36.9115 41.8555 -326.414 5.18919 -3.69537 -7.72529 517.932
-52.9808 58.7356 -14.7299 -12.5596 23.2572 -17.4059 517.932
187.13 64.5978 -114.736 2.17946 -3.48977 -1.41474 517.932
420.53 1129.79 433.771 -26.849 1.85984 2.10673 517.932
-23.4875 -215.238 -75.6786 -19.9662 -4.53487 -6.24943 517.932
225.914 -144.644 -2.59389 -19.4907 -11.6924 -3.36141 517.932
1261.02 424.599 1222.02 0.853138 20.8912 -9.6005 517.932
137.337 272.397 53.4943 16.1718 14.2153 -14.6861 517.932
357.552 -113.754 15.5446 -0.825738 -3.79474 -6.43537 517.932
-692.65 -311.663 97.7984 -14.2772 15.1867 -4.69025 517.932
20.2852 -271.875 -28.0654 14.5995 14.672 19.39 517.932
21.4306 131.614 49.3141 12.2168 20.6754 11.187 517.932
2.05378 -232.525 1.3351 13.4622 -1.44556 -6.69828 517.932
-509.956 -34.8057 86.9311 -4.16307 -4.19213 -7.75742 517.932
-4.79605 1360.59 -1058.11 -17.3587 -16.6636 -12.5084 517.932
-459.905 -129.286 -158.005 12.859 -21.8046 1.273 517.932
38.255 -27.3931 -17.2351 12.629 -5.93351 -1.4909 517.932
-111.452 403.709 -35.3805 -10.268 2.09271 8.68068 517.932
-1799.88 -580.839 232.979 2.8944 -21.7743 -6.63491 517.932
137.536 194.413 -8.01216 11.2979 -23.9449 4.09851 517.932
-155.929 8.78803 -56.0292 0.0720031 -22.1883 -7.36527 517.932
-12.2603 125.247 100.23 -2.53105 -12.456 -13.6971 517.932
143.252 17.4386 66.3992 -27.2817 12.4753 -12.2012 517.932
338.072 -174.077 571.845 -4.52884 21.9252 -2.36913 517.932
668.095 -595.963 -846.462 12.5126 17.9794 1.50115 517.932
-134.69 465.02 203.719 26.0267 -17.9114 -11.4763 517.932
15.8372 185.735 -112.864 11.1662 -0.758425 -10.7503 517.932
46.2459 131.446 222.546 21.2294 7.70254 6.19257 517.932
-869.152 385.544 435.6 2.9887 14.5486 -14.232 517.932
-69.5757 -244.051 -151.519 -20.4906 9.8923 -18.3279 517.932
293.056 38.8977 -171.729 -15.7945 -17.8033 -12.0147 517.932
415.945 -253.003 134.37 -13.2189 -14.9324 10.559 517.932
27.7871 -383.307 -472.135 11.5254 -3.06132 4.7743 517.932
-36.1101 -265.781 -83.8117 -9.14106 -6.57618 -7.01744 517.932
-837.609 -851.21 -217.612 21.6753 -5.73924 -0.984778 517.932
210.428 -27.7088 -123.508 -21.5978 -0.16137 -0.887806 517.932
-166.291 734.399 543.305 -11.9896 -3.10131 -4.64672 517.932
-87.9242 85.454 155.079 -3.76409 19.6519 10.9627 517.932
360.51 -258.196 92.6831 -6.73161 -19.2316 -13.8725 517.932
-44.6144 -117.018 -106.451 12.2284 8.79227 -6.38035 517.932
25.7795 36.8039 142.262 -9.98028 -12.2358 -10.8023 517.932
-26.4634 -321.729 24.1122 -14.3652 -8.42495 -2.70252 517.932
-286.424 97.9129 -15.3174 -21.8424 -15.1874 -2.24254 517.932
-18.6055 -166.188 -108.065 -11.6825 5.10652 -5.64705 517.932
-56.0688 89.8224 208.431 -1.91983 -1.73544 2.35389 517.932
-415.628 -134.564 223.182 10.7296 -0.571215 0.209907 517.932
-77.1441 -730.158 -521.534 -8.90029 -4.02547 -22.2161 517.932
-285.4 -256.036 -230.722 19.3294 -5.65241 -1.99049 517.932
-134.672 33.4759 -148.052 18.216 -17.6683 -3.00849 517.932
-648.448 -570.882 309.233 2.45071 -19.6874 0.877325 517.932
79.7505 49.5394 -127.025 8.21773 17.4039 7.35546 517.932
-96.8597 -126.798 15.4031 7.22591 -2.78673 1.99858 517.932
-4.79837 -443.583 -164.153 -12.3036 -0.75176 2.21525 517.932
244.73 65.0951 169.486 -2.96802 -17.5427 -12.4039 517.932
59.1384 75.387 37.1339 -5.09752 13.9575 -1.11775 517.932
-136.618 156.139 -212.025 -6.35347 -11.3207 -23.1379 517.932
-222.096 249.397 224.71 -30.5 -3.75432 15.596 517.932
-263.59 -78.1241 -384.082 -7.76747 14.3562 7.59197 517.932
81.3377 -119.396 -172.701 -26.0198 30.432 0.575617 517.932
5.63369 -402.118 -142.153 18.3553 -2.91199 -11.0096 517.932
143.108 74.2225 16.9886 5.11326 1.21143 4.98989 517.932
-573.664 315.023 -393.451 -12.4229 10.5687 17.0286 517.932
122.49 -96.0583 32.9316 -24.8115 -10.383 3.03012 517.932
-281.001 -130.68 -76.8441 10.2173 11.0286 8.66947 517.932
-567.045 -527.777 324.645 1.20842 -1.22639 -7.81949 517.932
128.723 -220.832 105.973 0.86374 -0.374192 8.39665 517.932
222.041 -313.025 -436.307 -17.1659 -17.4111 8.71483 517.932
-243.61 164.69 105.857 18.2056 7.76288 -19.6213 517.932
-9.05641 -261.699 32.2673 -3.79052 4.51877 -9.96896 517.932
-162.443 773.894 13.8108 -16.8257 7.21623 -3.12336 517.932
-324.755 396.458 -87.5337 6.59689 -32.4881 -9.56841 517.932
139.268 348.639 -11.0723 -20.5629 2.44162 -14.8322 517.932
466.635 161.631 -114.463 7.47972 -15.7592 25.5659 517.932
14.3737 -144.891 93.1274 0.527112 -4.29393 -6.26424 517.932
850.765 -1386.12 -1634.76 -24.7088 -13.0053 -2.922 517.932
1.37695 -81.0555 -35.415 12.5764 -2.46863 27.0913 517.932
-211.642 -22.2962 1.59712 14.1077 16.6246 -7.88729 517.932
-903.757 384.82 -56.3677 -4.51747 -18.8753 -17.7826 517.932
547.739 617.582 -1284.9 7.33719 15.8428 10.2443 517.932
-106.509 51.8103 -140.148 -9.71635 19.2724 -4.43158 517.932
-134.086 -50.1039 -7.68621 11.1209 2.88259 -9.45094 517.932
-144.236 -305.503 -54.9287 -8.03292 26.0013 9.76165 517.932
68.6359 -88.5977 -127.098 -3.37175 5.05068 0.342172 517.932
96.4395 192.549 -4.6001 4.08297 -7.08181 -8.76556 517.932
-307.799 153.656 -376.777 -6.05825 -7.44582 4.03567 517.932
46.0724 930.552 -12.5329 -21.1173 2.33021 2.88909 517.932
123.106 -36.2165 -3.45854 -15.7889 11.0723 4.01479 517.932
694.031 -298.099 360.22 3.62812 3.04401 -4.18967 517.932
-369.205 238.992 -346.995 13.0731 4.64531 15.1354 517.932
-215.546 -773.315 -98.0967 -3.90512 -0.554058 12.0682 517.932
-20.1289 234.184 -424.089 14.9583 17.6783 -19.2348 517.932
426.861 -214.214 407.994 9.96044 -10.7145 -18.6467 517.932
-131.914 -270.792 -242.136 14.4558 -20.0194 -4.75672 517.932
-641.099 180.254 -252.504 8.49745 -20.5949 -5.01698 517.932
-118.834 -100.536 -306.03 15.4419 23.0723 2.32898 517.932
199.188 21.6056 204.508 -3.44628 18.9921 -4.21382 517.932
519.644 176.293 143.515 5.92211 -14.291 29.7598 517.932
73.0238 275.534 -230.055 -11.0752 -14.015 3.97421 517.932
-191.29 91.26 15.4476 -7.18859 -16.365 12.1618 517.932
-277.206 -76.6171 70.7349 -4.5497 -21.7718 -8.6544 517.932
4.3638 66.1763 -236.345 17.4529 15.9273 18.8844 517.932
-92.7284 154.891 -20.003 -1.32667 -12.1893 6.52721 517.932
-10.8517 -28.5374 462.874 5.65675 0.439232 -3.45716 517.932
1588.42 538.831 -1413.7 -3.58643 3.41549 0.832654 517.932
-635.144 -269.877 -23.1311 0.453966 -19.9006 -3.3298 517.932
-39.5851 -569.954 -291.589 -15.8674 -5.52773 -10.1656 517.932
66.9178 87.3306 -84.4042 9.0662 -1.30579 0.36251 517.932
-175.528 97.6827 -531.294 -10.824 5.39276 23.4382 517.932
-455.614 372.949 -426.033 -7.32029 -11.0742 14.668 517.932
60.0805 -53.3623 66.9454 -8.41974 0.286764 5.90347 517.932
1406.26 543.713 819.708 18.692 -12.1916 4.71769 517.932
79.3703 -277.574 132.047 17.3501 9.09947 -7.67728 517.932
28.2635 341.308 -39.8426 -29.5809 -1.51683 1.76755 517.932
-232.392 -23.9645 41.2802 1.96994 5.69776 -8.13621 517.932
-12.1782 -425.344 -476.298 16.2296 -17.7156 -14.1238 517.932
590.013 -508.829 -103.007 17.5039 -1.28153 -6.49292 517.932
-377.176 -219.726 2.20458 9.47114 -22.8675 3.9471 517.932
-724.625 191.73 1245.06 2.04119 9.70464 8.89066 517.932
213.146 -23.6081 -18.6768 -19.8859 4.00715 9.70316 517.932
-252.779 -110.999 27.5303 -4.69565 -15.7416 -12.6559 517.932
-613.213 436.69 447.081 -17.8636 -16.0553 0.360548 517.932
-227.61 40.5669 297.921 2.09079 -11.9947 10.9713 517.932
294.986 -615.29 -103.316 9.72899 9.59148 7.67733 517.932
-184.839 -29.4193 -316.54 -7.75602 -20.2809 20.4457 517.932
-26304.8 -15005.2 19171.8 4.29368 -9.83324 -7.28384 517.932
52.5311 -312.814 -290.541 -9.68289 -3.18991 9.50091 517.932
-3.47642 -23.816 210.302 9.71091 -7.87557 13.4478 517.932
354.468 146.276 -84.2886 -4.82631 -11.9056 12.0609 517.932
-95.8524 -178.753 -162.148 -15.4657 -2.69891 -6.15103 517.932
-832.211 503.948 -212.988 -17.9423 -17.448 -5.83348 517.932
845.233 -1604.76 344.057 -25.9619 10.315 12.4116 517.932
148.173 158.975 182.735 9.19032 -6.59145 -13.907 517.932
562.971 1557.98 253.916 35.0393 -5.30117 25.5362 517.932
193.06 -132.196 240.372 -0.773797 -4.20232 -0.693989 517.932
135.439 -85.6365 -92.3717 -5.71193 -5.46596 -7.02491 517.932
-119.536 257.758 2.84097 15.3571 -5.49904 5.79559 517.932
-33.8695 -237.98 -285.501 -3.56917 11.2478 -6.53542 517.932
-59.7347 -60.3636 108.447 5.88973 3.78828 34.4518 517.932
-203.605 -290.072 -124.766 12.535 -6.27316 11.7305 517.932
13.6133 -102.526 -254.805 -1.39337 6.43671 -6.54236 517.932
210.709 -235.458 117.185 -9.6182 10.7695 15.8203 517.932
-760.188 -589.108 -556.561 -7.64142 0.47466 6.33965 517.932
622.391 359.52 667.502 15.638 24.7233 -15.9565 517.932
194.523 -130.55 8.6149 -21.8079 12.9452 1.38678 517.932
630.711 524.246 -1203.51 -16.7004 -22.6442 19.6561 517.932
-261.023 -244.207 -174.814 11.362 -17.5701 8.32988 517.932
158.855 -2.5121 -430.207 22.1259 4.59405 3.81057 517.932
613.425 -168.135 905.657 -15.4952 1.50834 6.90417 517.932
-317.026 82.7224 -50.3694 -1.13805 -8.26869 22.3715 517.932
89.335 37.1674 -26.5017 10.6272 -8.67775 -24.4448 517.932
-152.2 693.383 293.686 12.3152 -11.5983 -15.1417 517.932
261.579 -18.4615 106.172 -8.77733 12.9774 1.2258 517.932
-129.356 -37.343 128.643 -9.13358 3.26754 -6.98967 517.932
472.096 74.8816 124.684 13.4412 -14.0013 -13.2287 517.932
261.557 439.209 -408.313 8.84799 -13.4599 0.540823 517.932
1302.32 482.66 847.741 -17.3097 14.8138 -5.21749 517.932
313.565 -248.37 116.546 27.8483 8.89536 -21.6481 517.932
175.914 268.165 45.7489 -15.3331 36.4066 -2.42125 517.932
441.459 -240.327 -182.948 0.483547 10.0472 17.3277 517.932
87.2817 -121.921 74.4083 -10.1863 7.11864 -15.2778 517.932
-100.95 267.408 624.455 -25.9404 28.936 -2.93951 517.932
-235.968 -149.419 60.3028 -1.86659 -8.00803 -23.3834 517.932
-1803.41 809.081 -426.973 -1.60758 -14.3584 -2.04631 517.932
-194.186 -292.209 207.771 17.5897 -5.3521 4.26716 517.932
455.461 -660.961 -162.841 -14.2005 20.7252 1.63038 517.932
-425.722 -967.593 -223.504 -6.22284 -8.85673 3.57709 517.932
-5185.66 -1761.68 3235.67 5.43598 -11.6843 9.6413 517.932
-139.118 -217.602 162.5 4.22844 11.6235 7.51936 517.932
-150.374 163.05 -100.575 11.9109 4.60001 5.3903 517.932
-282.849 312.216 77.3935 31.4009 -9.65283 -9.33894 517.932
309.422 277.104 -35.5832 5.09374 -6.44536 -9.64714 517.932
143.578 278.475 -203.729 4.12928 -10.1784 10.9866 517.932
-14.3125 178.993 275.053 19.2113 22.0012 -1.11658 517.932
-79.0764 -252.791 61.6691 -14.1509 26.4686 10.7899 517.932
-168.384 -769.762 558.019 -14.7253 16.081 -8.72322 517.932
1348.75 650.433 516.959 -1.46195 26.9033 4.66438 517.932
114.563 -0.493152 128.883 9.54936 0.587299 -18.2596 517.932
166.367 -563.181 769.63 -1.7186 22.3622 -0.127828 517.932
163.564 474.093 50.1291 18.5841 3.12338 12.2168 517.932
-180.863 -1049.97 -1168.52 10.6341 -0.734123 -5.01048 517.932
-414.95 -167.176 -84.1366 5.74507 24.035 -6.37636 517.932
-287.259 9.29681 15.8985 -2.62715 -26.5138 15.9219 517.932
379.917 298.102 -22.6493 4.88112 -10.8354 -3.13863 517.932
1.97381 -28.0924 54.7375 -3.38312 4.9306 -3.02866 517.932
-112.3 321.03 351.39 30.6624 8.66695 -2.68219 517.932
-853.412 175.716 -772.061 7.36888 11.1208 22.6771 517.932
-102.214 -136.678 618.789 8.93029 -14.5178 -1.42451 517.932
-66.5406 223.531 -29.8822 -10.4835 -6.27062 -1.83144 517.932
573.446 94.5791 -1270.4 21.4209 -6.00629 -8.38163 517.932
-37.1203 468.037 -844.902 11.4224 -3.64784 -27.4998 517.932
-222.034 -36.1796 231.815 3.82098 0.695319 23.5613 517.932
-209.47 -518.365 -157.946 -7.37574 -0.179629 -2.4553 517.932
243.812 211.471 -25.4578 2.27347 2.05945 28.172 517.932
-282.727 -1438.63 -726.17 0.697352 -22.865 18.714 517.932
22.8321 118.543 -70.3022 2.78659 16.6039 -25.9385 517.932
-511.402 -536.414 774.161 5.43411 10.538 -19.5302 517.932
-130.221 1001.17 -704.407 17.6327 -13.3871 8.04212 517.932
160.675 177.228 443.405 25.4169 3.3196 12.9502 517.932
271.061 -352.365 51.1134 8.42868 11.6093 -2.18897 517.932
699.511 -960.202 855.294 -10.4375 -17.277 9.42082 517.932
-1139.71 431.421 -1141.77 -4.1482 -13.362 -19.4735 517.932
73.9466 -469.722 34.6437 20.4737 6.93529 -9.83422 517.932
-94.4554 -140.56 -36.6872 6.69346 -4.32053 -2.49382 517.932
-79.4941 514.52 63.6474 -25.6155 -6.5175 -4.72028 517.932
-301.038 73.015 -1051.9 14.3237 -8.63201 -3.28114 517.932
159.402 -64.7577 243.924 4.455 21.2908 13.4477 517.932
324.343 -322.043 77.5196 -17.8079 -7.852 3.24259 517.932
-155.153 218.766 283.171 -7.964 -12.794 -13.2272 517.932
291.234 -115.224 -228.603 9.76199 2.80025 18.3934 517.932
9.63677 43.7922 -57.8015 25.5398 -7.81239 4.09989 517.932
457.331 4906.7 83.0681 -14.9929 7.82012 -15.6246 517.932
-68.4524 316.706 -9.72038 -7.25811 4.33862 7.17983 517.932
108.782 -161.093 107.8 -12.6158 -4.64906 1.30546 517.932
453.716 -34.9951 117.437 3.49869 -19.4904 -1.7262 517.932
-183.602 -9.70326 36.5398 0.0502312 -4.95622 -2.84507 517.932
14.617 -366.36 14.8555 2.22594 11.5349 -3.76051 517.932
-644.702 439.355 119.868 4.76741 -15.7882 -9.57058 517.932
126.045 59.938 -41.0936 15.768 6.41113 7.06945 517.932
790.627 655.469 -293.785 14.9079 -8.66525 13.3939 517.932
18.4894 -202.678 -57.2777 14.3325 5.58022 -0.742751 517.932
-892.087 -121.956 375.776 -0.406671 -15.715 -14.3398 517.932
-221.667 -307.708 -296.903 -4.26417 18.0042 -16.8715 517.932
-204.813 -85.8203 -107.42 8.08041 28.6945 14.3921 517.932
-1236.37 97.7836 -367.824 -0.400609 -14.572 12.9242 517.932
507.871 302.327 393.719 -7.78443 -5.43888 20.3809 517.932
305.452 -734.223 -3.90756 -19.729 -5.92497 9.1271 517.932
3.83539 -234.988 -78.257 -13.7755 0.571325 9.83162 517.932
-14.0986 377.368 -98.1226 4.96217 -15.6462 -17.5522 517.932
66.0709 286.109 -438.229 6.94718 -15.7146 -4.40315 517.932
5.57267 -247.164 -288.419 16.8381 9.36534 5.63165 517.932
131.907 49.4016 88.2464 12.004 -5.93852 0.0434363 517.932
-42.1851 -432.996 73.2011 -14.0807 16.8829 6.65477 517.932
83.9566 131.173 -95.7617 -18.5421 5.40821 0.485635 517.932
447.006 169.126 119.462 8.00833 -18.9265 -8.17826 517.932
-164.204 227.191 -79.8051 8.79896 -18.6683 -9.34853 517.932
241.403 164.348 49.8821 -16.8838 5.0599 -28.5269 517.932
11.4346 157.755 659.005 -2.41858 13.5792 2.95238 517.932
-643.715 -735.87 -37.8005 0.115518 -5.7388 10.2553 517.932
-1617.75 219.646 -683.547 10.0037 -12.5779 -11.6 517.932
-219.942 -388.534 -25.0016 12.9471 -5.33227 3.0608 517.932
-216.372 40.1384 -133.831 -4.93507 -21.1418 9.30926 517.932
1338.35 -3336.91 476.375 6.46295 3.82661 -5.14388 517.932
-514.245 -781.5 705.45 1.97118 3.12403 10.5708 517.932
-8.94588 -322.546 -201.279 16.091 21.1076 -15.9716 517.932
-194.958 -197.461 205.23 -27.8003 -11.6593 -3.14658 517.932
297.539 -699.531 -127.888 21.9793 -10.9245 -6.93072 517.932
169.758 29.451 -111.117 -14.3234 19.7386 14.5824 517.932
-305.271 651.743 28.0202 -10.6452 -21.8202 -1.47063 517.932
282.05 -225.6 1159.06 20.8495 8.0769 12.6599 517.932
90.7725 103.482 92.7658 3.00277 21.417 17.9792 517.932
293.796 -311.311 -181.203 -3.49338 2.18518 -19.7075 517.932
-249.481 -4.73045 156.294 -27.1916 -29.8267 -6.54938 517.932
388.983 -441.845 -21.9368 12.5644 3.42185 2.95936 517.932
69.0204 -236.091 -643.461 19.7015 0.434995 12.8781 517.932
-175.291 634.358 363.128 -18.687 -4.54187 -5.98963 517.932
405.153 -186.674 -109.158 7.01863 18.0081 1.02855 517.932
-38.0312 29.1332 -14.602 9.84889 20.4146 -0.426947 517.932
-257.551 -100.882 214.631 2.67725 35.4872 5.86223 517.932
-29.9584 -16.6323 -426.905 -5.47613 2.90267 15.8692 517.932
-338.069 -183.855 -251.535 3.25873 -11.8997 8.88541 517.932
-425.981 95.421 121.044 1.07808 16.4422 17.1163 517.932
198.686 -1326.58 -372.983 24.4504 10.8511 7.47844 517.932
223.17 76.281 23.5332 8.67675 -3.3477 17.4577 517.932
-272.199 -69.5961 -264.207 0.723179 -9.72703 11.7754 517.932
-331.953 -25.1029 344.394 -15.574 -0.313072 5.49254 517.932
150.563 20.7107 280.045 -9.27548 9.96299 -4.86551 517.932
-117.831 -146.53 134.079 7.39467 -8.83485 -27.4734 517.932
591.594 89.7381 283.914 9.65703 10.2056 -7.00201 517.932
14.3167 -11.9592 -151.543 -0.196462 -9.06805 6.44346 517.932
395.944 144.154 -95.6024 -12.2136 -1.57691 11.0282 517.932
23.6971 -85.1634 175.247 -12.0937 -7.41538 6.02706 517.932
82.9134 -200.794 104.442 -4.43855 -13.0726 -5.72495 517.932
-195.856 166.601 295.857 0.425936 -20.9178 -5.62233 517.932
1343.08 -998.409 -588.928 4.16956 -14.6888 -28.826 517.932
-61.7984 -536.797 -616.526 8.91972 -1.91369 8.19851 517.932
-222.493 -601.803 394.513 12.9184 28.6844 7.40623 517.932
649.189 -1187.75 799.232 2.2385 2.56677 12.7115 517.932
272.003 331.906 823.973 -19.3578 1.40063 9.70964 517.932
282.012 -366.425 623.525 9.1478 0.300512 -2.47155 517.932
-534.105 269.026 -649.892 -23.7222 6.23305 -12.1571 517.932
-17.836 158.806 -238.556 -24.4286 21.1068 11.5986 517.932
-280.182 -201.962 -21.8305 6.33234 -14.7621 1.73198 517.932
16.4025 17.2303 -90.3222 -14.0677 -1.37551 -1.7439 517.932
-181.672 32.6197 -65.8506 6.46798 -8.74616 9.58893 517.932
849.287 -101.946 3125.4 -10.0014 0.00689592 17.277 517.932
133.928 65.1246 186.529 8.95117 2.12597 9.24453 517.932
-368.378 -109.092 131.261 15.0335 -21.0658 -10.9031 517.932
8.08221 84.2458 96.1551 17.8109 -7.45453 18.461 517.932
-165.276 294.453 -140.157 8.77437 16.5806 1.52615 517.932
-184.189 -217.026 -35.2036 7.18013 -8.89267 -14.7771 517.932
-83.2462 636.381 410.146 -13.3855 -15.3203 -24.1537 517.932
4.03829 -220.725 -54.238 -5.50387 -4.88326 -9.61177 517.932
-303.213 94.2742 638.545 13.6875 10.8368 -4.35168 517.932
195.867 -242.93 213.072 17.337 21.2027 6.26184 517.932
500.699 48.5349 81.6636 1.9399 11.5542 12.5342 517.932
1054.05 436.985 790.613 7.52865 19.0883 -20.228 517.932
370.427 -384.718 446.072 7.1515 14.2734 -13.8133 517.932
246.477 -350.231 -369.825 2.54309 0.149074 -19.1743 517.932
1322.6 57.5169 -214.011 2.93442 30.029 -7.83091 517.932
265.901 -108.287 114.01 14.4715 -1.14584 2.24774 517.932
-377.975 353.119 39.3344 -2.29466 14.9686 11.0492 517.932
161.474 -163.814 -85.7565 -1.39082 14.6506 2.28925 517.932
9835.49 3253.58 -15.417 -8.62601 5.28824 6.08116 517.932
53.5934 409.138 12.9029 -22.5281 4.04818 -0.312341 517.932
-414.696 698.709 649.307 -4.29644 13.9649 10.0925 517.932
-129.367 -3.67248 -55.964 5.45457 -8.59741 1.07138 517.932
-743.794 -63.0647 363.535 -7.06589 -15.6055 -9.96685 517.932
141.167 -57.9017 281.04 6.81786 -16.7924 -11.7889 517.932
-56.4449 196.195 99.353 -6.26339 -21.2545 -3.1404 517.932
-346.932 -24.0751 -90.0359 4.21845 -6.44982 2.53927 517.932
288.781 -171.546 -33.0289 -14.4017 -1.1492 2.5866 517.932
29.74 588.959 433.092 -21.6115 -0.920644 3.12822 517.932
31.9053 -46.1088 -8.00255 -24.4292 -17.9179 -12.555 517.932
-443.352 -493.637 -129.964 18.8736 3.32357 -0.201217 517.932
135.723 109.56 -570.615 -33.4125 -7.75725 -22.2426 517.932
-67.0096 92.5788 157.333 -9.45762 -12.5926 -5.99771 517.932
456.978 674.136 108.304 -15.3203 -15.8158 4.67424 517.932
110.322 -87.8704 178.8 13.3836 16.9617 -4.84011 517.932
-42.5341 518.553 -96.3277 4.84836 12.7815 -20.5838 517.932
-548.806 118.352 -26.0245 4.46721 16.4956 -2.21235 517.932
438.784 -83.8753 -214.798 21.9219 8.3103 12.9011 517.932
381.58 110.042 767.153 -20.7096 -16.1295 -7.8427 517.932
256.384 -468.158 85.5396 -31.2502 -2.77994 -19.4282 517.932
152.992 166.728 236.155 19.5595 -18.3056 -10.1204 517.932
-2004.47 2490.67 -4294.15 -5.85974 7.19034 -16.1321 517.932
-135.431 204.347 223.352 33.6599 -13.3452 -17.0807 517.932
158.457 462.994 115.261 11.1095 -5.96632 -0.556496 517.932
-279.767 655.707 -26.8074 -11.1004 -3.63802 13.275 517.932
273.833 -3440.64 -524.072 18.2471 3.8448 10.2035 517.932
-108.119 -105.707 80.2525 -10.2119 -1.75129 -7.77639 517.932
-144.411 -627.306 423.524 -20.6256 1.82328 -1.76056 517.932
-539.842 842.639 -258.991 -10.4616 -4.23022 -8.09752 517.932
530.397 175.649 551.995 -8.17899 19.9991 7.29648 517.932
-93.2369 -543.549 -651.866 -10.4017 -1.99641 0.0572433 517.932
41.242 -435.125 -303.486 18.3122 1.88518 1.96093 517.932
-238.369 -130.123 26.3956 -15.474 -14.1284 -10.081 517.932
194.78 -362.761 -74.2096 20.9356 -1.83861 2.68562 517.932
149.22 -253.113 -123.901 18.8375 -0.567166 5.04186 517.932
66.9602 572.452 -362.866 11.8948 16.2029 6.85181 517.932
851.679 -81.9025 -361.172 -5.8865 -19.3899 -2.2924 517.932
873.162 -762.237 -205.973 11.474 4.22972 2.55913 517.932
-73.7094 335.333 -126.342 30.5489 11.5132 -6.7844 517.932
247.267 -31.1894 -238.43 -0.251681 17.0347 1.2802 517.932
-436.653 -225.57 782.779 4.24618 4.4132 4.04312 517.932
697.946 25.503 -643.583 10.05 13.8621 -6.60421 517.932
299.029 -477.161 1115.34 -11.3117 10.0286 10.721 517.932
-281.351 229.494 257.193 -5.09751 3.22651 -12.9015 517.932
957.117 12.6883 -514.075 -4.64527 -17.7704 -14.1013 517.932
28.4284 70.2076 276.671 3.6567 -13.6263 8.43445 517.932
379.722 -250.376 -354.411 -11.5486 -17.4277 -4.72386 517.932
-44.3345 595.813 200.97 12.4303 -10.6397 0.589367 517.932
14.03 -292.766 -352.187 7.31233 4.44845 12.3431 517.932
220.077 -20.9325 211.382 2.28592 18.8864 -0.0715081 517.932
110.109 92.9002 90.8406 -12.3223 15.6134 5.07594 517.932
253.8 390.13 268.844 -3.45793 4.12992 18.1685 517.932
240.053 511.989 -174.208 11.883 -16.6321 4.25945 517.932
892.837 -762.524 -356.961 2.8052 25.5537 9.96924 517.932
-211.489 -1789.55 -623.83 -14.3333 -4.76087 -6.85772 517.932
54.8612 179.056 58.9842 -14.3976 7.24625 -0.486248 517.932
264.681 -459.834 -376.47 -6.14363 12.5126 15.7473 517.932
-113.528 -203.073 304.963 17.215 -10.6343 7.75087 517.932
-801.26 -1695.56 -2.28761 -23.5767 5.56292 5.33814 517.932
-763.466 741.358 1348.82 12.8219 23.4629 -2.64482 517.932
50.9423 81.7274 122.055 -16.0129 -3.47842 -3.8318 517.932
472.214 -155.602 95.6777 -15.7787 -4.02256 -7.70146 517.932
-120.206 44.6113 166.295 -15.5346 17.0751 21.8488 517.932
-229.757 438.677 -128.366 18.0467 1.9776 -14.7673 517.932
-260.657 -50.9693 62.5019 -6.78987 -1.1149 -12.3783 517.932
-434.656 429.964 -341.524 12.3593 5.23175 -4.88934 517.932
193.289 -1.75937 -582.439 -3.85806 24.8442 18.417 517.932
-314.791 482.996 -223.394 -19.4767 -9.19449 -12.6542 517.932
359.588 -208.896 228.52 -4.84331 -8.93305 -6.77335 517.932
208.311 -251.484 -315.709 -9.53701 -9.88197 2.13325 517.932
821.324 440.026 -467.98 11.3076 19.6606 28.0112 517.932
-753.465 -457.571 -53.281 13.1434 -20.3737 -8.62471 517.932
227.111 -1047.04 483.083 -11.9369 1.47176 -12.8439 517.932
154.528 -189.045 -153.894 -17.7922 6.71402 -1.75466 517.932
1119.39 -3988.72 741.107 11.0617 1.15929 -2.7461 517.932
-60.2912 -58.3297 -15.2555 2.33866 -12.8147 -9.90042 517.932
-172.083 -639.088 -105.848 -10.3725 7.14458 14.3645 517.932
-528.821 51.623 582.788 8.64688 11.6242 -2.12359 517.932
-70.1101 -652.137 398.327 19.9856 2.88994 -5.04459 517.932
0.598234 -833.775 -125.077 -21.3069 -0.82685 22.8893 517.932
-3.88839 -139.545 -125.484 -29.8253 -7.87318 11.0154 517.932
570.18 -497.854 -2.70888 -4.58219 17.2664 13.9181 517.932
-11.4852 -1219.51 -1036.03 12.16 5.81183 11.5528 517.932
-33.4358 -19.915 47.2894 -8.949 19.0976 -4.48914 517.932
-124.473 254.215 99.7736 -22.0473 -8.98239 -1.58328 517.932
651.373 439.611 -161.37 4.68313 -9.84604 6.99137 517.932
-191.451 -125.315 702.889 -31.5647 7.34674 11.0981 517.932
-33.1305 -251.068 -40.7 -16.6701 -0.356094 0.906686 517.932
-157.355 -208.912 36.5331 -10.6652 -0.996043 -1.52989 517.932
31.3479 212.917 -155.721 -9.46811 9.36496 0.686215 517.932
-161.684 -450.798 -150.137 -16.4042 -1.37817 7.75998 517.932
-6.41477 709.449 196.359 1.25278 -9.21822 8.49922 517.932
736.424 128.717 774.249 2.43935 -11.4004 -0.474041 517.932
635.026 -71.1508 -28.6394 -21.2523 2.12729 -11.8845 517.932
-363.757 -127.504 -127.337 -13.0173 12.1158 -2.21485 517.932
-1428.07 175.403 -91.6537 3.05425 17.6385 -24.0535 517.932
-71.5418 104.201 400.444 -8.09807 -6.40026 14.2238 517.932
-52.8796 -179.021 -289.647 -8.61037 -8.83554 1.23387 517.932
153.271 -370.308 -31.0169 -18.0045 -6.69526 2.10586 517.932
-46.4342 19.1421 -147.709 -0.0828316 -16.591 6.17442 517.932
185.383 -98.5025 47.227 -13.286 -5.06675 -6.78143 517.932
58.0829 -1882.26 -608.039 -21.7268 -7.25577 4.82682 517.932
-20.565 108.868 -94.5238 -13.633 -6.24909 0.0085332 517.932
-194.884 16.9473 69.8102 -26.4065 9.08882 -2.61003 517.932
5.60949 244.663 52.3198 -12.9051 28.4892 -8.64498 517.932
257.254 404.642 -519.333 -22.8882 13.036 -4.23704 517.932
122.013 -70.661 12.1711 -9.29532 -13.4838 -1.97735 517.932
-202.892 961.344 -66.0605 17.5866 1.40343 6.90448 517.932
-65.1341 -167.012 -136.382 17.8783 0.680506 -3.46893 517.932
-556.869 169.157 225.744 15.6131 -16.9869 -7.55628 517.932
-818.147 -164.801 183.896 -10.7966 17.3378 1.48631 517.932
-17.1075 56.3444 -60.8582 1.03184 17.5838 15.7014 517.932
171.601 -128.468 -124.239 4.36758 -12.2885 13.4323 517.932
572.137 9.63746 123.927 -5.22803 -7.8706 0.549236 517.932
-384.837 -92.8435 -126.447 -1.20186 19.7128 15.2785 517.932
-429.828 -67.3453 25.5263 4.92256 -16.1138 -10.9851 517.932
-391.818 -359.369 -364.697 8.04108 -9.92003 -5.84067 517.932
-755.714 396.691 175.815 29.194 -12.5471 -6.09871 517.932
-510.182 -440.473 -56.8633 -15.1116 6.31007 -0.99383 517.932
90.5473 135.217 -95.4269 -9.57902 14.4606 15.8617 517.932
-111.851 -123.858 -213.742 16.8212 3.13258 -1.96025 517.932
-163.468 43.8404 29.8238 4.91056 10.7029 10.5752 517.932
557.902 -638.972 1004.01 9.07727 17.8778 30.9568 517.932
271.016 -59.9532 -10.8739 17.7162 4.29193 -18.1761 517.932
-1727.02 -312.466 736.366 -0.82735 -15.7099 -10.2899 517.932
9.47903 12.5011 39.2617 -3.05127 18.5624 -11.1582 517.932
194.49 -343.555 55.5953 24.0349 20.7364 7.91196 517.932
-229.085 -382.149 -237.382 13.0389 1.23624 -7.32281 517.932
136.828 415.789 108.84 -0.619264 -7.70016 10.3837 517.932
70.5273 45.402 180.025 12.8459 18.2184 0.0311788 517.932
527.818 185.809 -330.396 7.04998 -8.99286 1.04961 517.932
309.985 137.108 -328.705 -3.79362 -22.7239 -12.9722 517.932
-653.819 437.71 322.708 9.86503 -14.144 -5.41043 517.932
-1861.64 615.766 -349.802 -13 8.3587 16.5744 517.932
168.501 124.603 -329.45 7.41854 -7.69913 5.82741 517.932
179.35 147.34 -58.1666 -7.66249 -2.08344 -2.49501 517.932
-646.262 1577.96 -1035.48 12.7896 11.1273 3.30742 517.932
191.578 226.983 -800.062 -0.488031 2.6001 4.36422 517.932
92.5921 115.51 -84.3507 -7.32608 6.24863 11.9848 517.932
-46.3443 -372.512 -100.943 -16.7983 -3.77199 10.4091 517.932
-571.364 57.2192 -1092.75 -19.5823 7.0628 -1.73723 517.932
-135.156 30.1483 -1.52707 8.68379 5.90372 -9.61301 517.932
-166.12 147.355 14.336 15.8357 27.1766 1.34126 517.932
-44.942 286.777 68.7384 -7.55721 23.8082 8.4126 517.932
258.971 -410.453 141.586 11.6868 20.3323 4.81402 517.932
101.538 260.02 -475.722 8.10812 4.35789 -1.03558 517.932
-584.382 50.9083 750.093 9.41627 4.50437 -11.8819 517.932
505.749 628.044 -80.8224 -23.1209 10.2926 0.472099 517.932
-1482.39 -125.753 287.476 -11.2698 -18.4644 -21.5422 517.932
194.877 -83.7481 -184.996 7.52698 3.09251 -17.6504 517.932
-447.504 820.552 -381.655 18.8545 -12.5558 14.426 517.932
284.728 1380.27 818.216 -37.2303 1.24118 7.73182 517.932
2.31287 139.089 243.898 -14.3524 12.4073 7.70073 517.932
1255.81 848.96 -44.328 -7.87558 11.7318 1.56217 517.932
-45.4999 87.2684 30.9218 14.7529 -11.3926 -11.9073 517.932
-183.577 -14.9739 -58.5148 -3.71865 -1.67492 2.36418 517.932
116.516 -422.839 346.167 14.049 -5.44882 -12.8411 517.932
-505.445 283.638 -386.361 5.43644 2.6766 -17.4726 517.932
-231.591 -10.7295 -13.173 -7.83883 12.3899 9.43345 517.932
520.993 11.1685 775.337 2.40462 17.1723 -3.1436 517.932
949.567 -65.2408 760.255 24.2179 7.42243 17.1392 517.932
-794.586 676.158 -189.42 8.17024 -11.7189 1.76824 517.932
-31.3093 151.88 -23.3827 -10.6213 16.5362 4.32081 517.932
-3595.6 -928.151 203.617 7.41826 -22.3749 1.85271 517.932
-97.7432 84.1539 -249.674 -23.1544 1.69892 -16.394 517.932
-19.0259 -415.479 754.267 -0.750464 4.64031 2.53313 517.932
48.8062 173.523 -120.309 -15.8072 17.9164 5.48217 517.932
347.422 -583.932 -256.109 -16.354 -0.968527 -2.82007 517.932
719.176 493.033 136.015 6.78978 31.7118 8.93297 517.932
147.135 -360.018 -564.828 10.9118 24.2402 5.24247 517.932
-372.857 -169.395 191.235 -7.7844 -5.13471 -5.43746 517.932
192.617 84.4341 -492.671 2.00395 10.0643 11.0587 517.932
212.434 -37.7924 76.1944 -9.91959 18.1182 -20.9697 517.932
324.053 45.2479 -110.235 9.81893 9.39423 9.45437 517.932
164.356 251.897 290.177 23.5082 17.6775 3.81423 517.932
1254.26 219.725 -201.671 -9.12094 14.5487 -2.04095 517.932
153.588 -40.6282 -70.3788 6.59289 -17.5176 -15.9462 517.932
302.099 -102.185 120.112 0.0980536 9.1973 9.0892 517.932
-55.1881 71.774 -60.4665 7.22526 27.6523 -21.7594 517.932
-167.575 162.573 -34.0007 -2.35373 -5.5396 -4.08271 517.932
88.5982 -315.809 -15.5088 -7.12643 -15.2232 5.46741 517.932
1352.15 767.559 -238.199 -3.58236 29.164 0.0154895 517.932
89.756 -18.9395 -260.105 -5.66669 -14.3402 1.62963 517.932
494.424 225.713 414.869 31.6363 4.2462 16.1647 517.932
471.404 -114.202 -185.134 1.77418 -0.783093 27.1685 517.932
-60.315 689.992 48.774 11.4838 4.31845 -7.19898 517.932
-182.244 23.4171 30.5783 0.906677 -13.802 -8.84334 517.932
-198.939 30.122 83.4078 8.08046 17.6193 5.19266 517.932
-221.075 -747.106 -864.602 3.0429 -0.321061 -17.6413 517.932
21.8355 -480.728 49.4271 13.9715 -17.92 5.29848 517.932
-35.7587 -316.144 80.1486 15.0811 2.67922 -3.2266 517.932
685.742 -141.627 -286.046 15.3635 17.1904 -8.8593 517.932
-762.128 -648.798 -1838.4 17.2781 -12.5511 3.59091 517.932
112.099 185.364 -261.471 13.4838 -5.30432 2.22089 517.932
-101.667 231.228 -115.015 30.3012 -4.52504 8.15622 517.932
-126.212 0.148586 25.5448 -25.5162 -1.22244 13.0353 517.932
157.91 177.959 -80.4456 1.90997 0.332042 8.55293 517.932
467.006 148.816 40.075 -12.574 3.38291 4.26551 517.932
133.78 230.934 -116.259 -19.8148 2.50103 17.5899 517.932
323.077 -214.108 -483.246 10.2851 28.6749 -6.09937 517.932
50.5534 -133.524 -173.512 -25.0168 -16.9061 1.64625 517.932
-830.019 840.38 622.342 -15.0481 -8.3252 -2.26584 517.932
-240.606 696.335 -87.1185 -17.1519 -19.4163 -2.37206 517.932
306.087 328.14 187.472 9.66373 10.3574 0.622747 517.932
857.111 -240.475 -237.654 0.669402 20.85 -2.86247 517.932
-916.677 211.493 -70.8623 11.6935 6.30257 2.64054 517.932
226.052 91.1192 -31.0399 -1.34772 24.7894 -8.22154 517.932
183.594 -169.379 123.804 15.3993 -1.13707 -19.4948 517.932
718.204 475.529 -3449.3 -5.77286 -17.0099 0.0569954 517.932
-237.239 122.492 143.354 4.70731 16.14 -3.03912 517.932
1343.02 -559.319 216.854 23.9731 -18.3642 -0.532446 517.932
-671.205 -242.651 -773.116 15.6173 29.6869 -4.97814 517.932
-505.107 -150.954 -353.949 -9.62086 -14.3859 -11.6743 517.932
-39.6369 -549.821 761.355 20.6008 -8.41281 10.0709 517.932
145.133 -56.07 26.38 -0.889942 -12.4466 -2.10955 517.932
206.033 -100.773 374.053 9.55799 6.37438 14.7265 517.932
-23.9728 -89.0491 206.346 -0.41289 -14.9662 7.12467 517.932
-210.576 19.625 232.889 5.57618 -16.9145 13.9551 517.932
-152.355 -77.3827 -56.4088 15.6834 -18.1167 4.26553 517.932
-155.196 -175.417 514.023 -3.13637 -6.66591 12.5278 517.932
962.301 98.0021 56.5518 -7.17423 -15.7987 5.45915 517.932
374.955 235.915 132.448 -16.773 8.99429 -4.90753 517.932
-101.303 -135.954 -29.8544 -6.02506 -10.8872 12.9706 517.932
-174.528 -10.3385 -154.731 -21.4885 -3.23042 10.5144 517.932
117.57 24.9381 -233.605 -3.44925 17.5961 2.8948 517.932
1.42395 205.777 -40.9164 -20.5543 9.95246 4.35791 517.932
-5.68727 121.33 -61.3716 -19.9379 -6.89231 -3.75191 517.932
1825.17 -144.083 -80.3409 -7.55349 15.0358 11.4581 517.932
337.24 -268.495 272.585 3.28764 23.5552 12.3284 517.932
86.3044 -165.664 209.332 -13.4858 1.30656 7.51929 517.932
-125.613 689.059 -646.756 13.1203 -6.62416 -5.00544 517.932
-1050.61 117.384 676.366 2.26191 -17.5116 -12.5314 517.932
-106.706 217.814 -35.1117 6.16196 -0.869266 -2.54243 517.932
-702.41 -70.9848 120.227 -10.2819 -10.3788 4.97095 517.932
350.138 483.461 256.681 -0.463947 -4.45137 -17.1135 517.932
-124.001 294.622 -118.411 -22.6851 13.8846 3.08975 517.932
-121.336 104.927 -307.007 -17.0261 4.00354 1.26865 517.932
407.722 -44.7397 -56.956 1.60434 29.605 28.0901 517.932
-169.432 -80.55 11.9917 5.99609 -0.74977 -6.05904 517.932
43.4893 -650.203 4.91592 -14.5087 -3.23536 -14.79 517.932
-215.437 347.612 384.571 24.8864 -8.33942 9.64346 517.932
877.98 120.201 -480.764 -4.14042 -20.3531 -24.675 517.932
2276.28 -1275.23 825.416 -20.6582 -8.77189 -12.9481 517.932
-817.223 30.0139 4.5233 -10.181 -21.7531 7.44522 517.932
-296.118 -415.439 482.596 -6.10005 2.06881 2.42784 517.932
-3890.63 2342.04 3142.01 3.93388 -1.37429 -0.136843 517.932
-64.2094 -63.2739 -112.801 7.59675 -0.355985 -5.65547 517.932
-364.759 347.951 -105.868 -25.7877 1.63287 -9.35439 517.932
135.467 305.522 299.407 2.18113 -4.36671 8.16629 517.932
-289.855 -70.2162 650.9 6.08602 -20.8718 10.9254 517.932
-415.417 418.505 -65.8458 -17.0551 -5.86701 -3.05013 517.932
67.7555 -37.1963 543.145 14.0127 2.19074 19.6994 517.932
480.621 -1448.44 -554.905 11.4588 -13.7442 3.26335 517.932
491.867 -685.87 -217.697 5.96337 19.8839 -7.12841 517.932
-78.276 144.033 138.235 -3.67787 2.86348 4.71779 517.932
53.5308 22.7042 139.633 -3.38132 4.16029 -3.54399 517.932
38.1826 -150.824 89.6803 -14.9586 -6.31944 3.53063 517.932
281.87 -279.644 54.2926 -5.46139 -25.9703 5.33763 517.932
-130.869 -392.054 -195.429 26.291 5.80877 23.7849 517.932
312.845 8.20399 -150.232 2.80514 -12.3162 -10.2334 517.932
144.217 -62.0416 -257.804 -18.0526 -6.56169 0.980508 517.932
-345.225 196.946 85.0113 4.52978 -23.4333 -16.8696 517.932
-176.467 108.539 228.595 9.92343 11.8738 -14.729 517.932
86.7863 502.126 156.742 -5.34597 -3.55504 -6.43786 517.932
462.795 -92.0678 49.3629 -11.469 -9.40195 -10.2598 517.932
-82.3333 10.8852 -198.305 8.46497 15.7088 -0.431234 517.932
-96.2675 -391.095 -275.661 4.07521 8.89232 -12.2592 517.932
-147.263 -84.2477 -59.9085 20.5673 12.1639 -1.10258 517.932
53.7153 46.6281 -3.53417 -10.6695 6.38065 -0.178309 517.932
-25.5572 45.0147 -61.3253 -11.8457 -19.1962 29.5425 517.932
-160.184 265.369 75.3351 -29.6805 -11.9442 1.03608 517.932
-242.869 -436.572 -2.93556 22.9331 -10.2803 -13.8126 517.932
18.4398 -33.6357 -174.233 -2.70067 -2.36774 6.03876 517.932
120.373 -374.1 888.14 -0.419262 -3.50829 9.48302 517.932
-154.626 -350.893 -265.106 -4.10835 -10.6211 10.5282 517.932
-341.152 -463.126 134.322 2.03317 -13.3618 4.13284 517.932
114.759 176.966 -47.0239 16.5824 7.95349 1.30906 517.932
55.9907 643.097 358.737 -1.47145 -8.80914 -16.315 517.932
297.157 244.321 -23.0885 -12.438 6.47543 18.7153 517.932
298.306 269.382 109.779 -26.7975 0.148221 -2.02122 517.932
165.793 -614.47 179.083 3.5867 21.9129 17.4655 517.932
-934.572 528.033 747.034 7.01879 38.3908 6.47844 517.932
-8.8714 -392.769 -69.4131 -22.5627 -6.31898 0.138188 517.932
188.589 -601.33 -375.005 18.3877 1.51237 3.07157 517.932
-659.828 113.365 37.5879 -18.4551 -1.27531 6.66326 517.932
-2399.52 2061.78 3081.24 -12.5517 -16.3748 -5.89645 517.932
-146.104 -159.922 -5.42677 -2.92711 20.4257 3.30173 517.932
1457.97 -513.65 -51.9947 -10.5483 -13.7506 8.20724 517.932
-430.711 1038.55 -176.969 -26.1237 -3.19919 -5.25495 517.932
146.75 -190.377 -144.35 -11.0144 -13.0235 5.45772 517.932
22.4396 -270.305 -109.969 -3.70919 -29.819 6.5517 517.932
-242.882 -8.39757 -176.719 -17.7787 24.1103 -8.11185 517.932
288.321 22.5091 141.159 0.175108 -1.55089 9.51455 517.932
-114.057 -282.241 312.426 2.77507 -22.8565 -10.6794 517.932
51.004 -59.4906 -26.6863 -1.85915 -25.1437 15.7281 517.932
178.868 -179.631 62.6216 -9.94346 0.320881 1.6129 517.932
471.709 -672.536 -384.552 -6.57678 -1.94479 20.0439 517.932
-317.656 95.0402 438.413 0.652501 23.0649 9.19463 517.932
29.0553 105.1 62.4217 5.42168 -9.07681 -5.40583 517.932
783.383 -585.901 118.376 36.0512 1.06493 -6.0374 517.932
-85.6818 229.804 -356.584 -10.9041 11.2675 20.2363 517.932
4.81304 137.968 -112.196 -1.421 -12.4779 2.62737 517.932
-498.049 298.742 84.3501 -24.394 -23.8474 3.60163 517.932
-145.575 105.375 -11.8181 -15.7715 -11.5981 -2.939 517.932
215.613 157.747 -61.8673 -9.62598 13.5987 -2.10932 517.932
277.002 -255.542 -137.3 -22.8928 -7.21295 13.5012 517.932
176.857 -306.964 -96.2078 -22.8817 6.33859 -0.652739 517.932
-359.309 -227.022 -392.442 -31.0595 12.3872 1.88957 517.932
859.605 -134.6 -415.656 11.4398 -1.17422 16.9736 517.932
275.737 -81.8296 73.9736 11.1064 -19.2035 -4.89824 517.932
-60.8 -34.8689 192.076 -13.3582 -5.33315 14.25 517.932
-620.91 -332.81 -241.463 1.88186 -17.8557 6.10884 517.932
626.363 -552.865 421.077 15.9832 6.947 -5.43139 517.932
-1027.85 92.3797 -205.191 11.8585 -17.1934 -7.54886 517.932
431.314 -226.662 97.7268 7.52383 -16.1492 -7.72239 517.932
262.296 -5.83828 248.85 9.61317 13.3013 23.1502 517.932
269.93 -30.7092 -160.89 -5.21274 -13.8476 5.86167 517.932
286.669 -856.949 -597.748 -0.371045 6.33952 6.97421 517.932
-14.113 119.036 232.146 -7.7864 -7.0806 -1.17296 517.932
-70.4257 -65.7227 -1069.65 -9.95377 2.55642 -12.6684 517.932
-526.559 -206.779 52.3005 -1.35112 4.81276 -14.9554 517.932
-980.9 318.104 -1734.14 7.68245 12.2482 -9.84626 517.932
-438.211 494.609 -857.106 6.79569 13.414 -5.76216 517.932
-206.161 130.982 -26.2636 25.5121 10.9942 -3.40271 517.932
519.108 953.526 -104.169 3.82287 -14.8122 9.1251 517.932
-164.173 -259.494 -13.958 2.7266 -5.20726 11.2134 517.932
-332.241 -120.962 -95.2675 3.12688 -13.2529 -5.40538 517.932
-939.291 -71.0625 -766.593 10.7432 -3.20052 -3.6355 517.932
-814.42 -882.919 -169.697 -30.772 22.1276 -19.8666 517.932
178.891 -48.2045 -242.464 -3.96571 5.04361 -0.609426 517.932
-201.3 72.0132 -160.404 -19.553 -41.6726 -6.85312 517.932
842.335 -150.036 -317.295 1.83112 -16.7254 9.747 517.932
-857.734 250.061 40.7258 -19.405 -21.8742 3.43717 517.932
-38.5254 196.096 -214.901 16.5348 -1.43981 0.00478872 517.932
-13.6962 -331.482 66.3523 -4.80224 -3.77151 0.620979 517.932
-970.035 -334.18 -856.631 3.46641 -10.5311 1.4151 517.932
348.28 -485.783 -335.562 1.81001 -17.876 7.65809 517.932
-134.067 134.555 -55.8339 27.7805 3.51779 7.47467 517.932
310.68 -25.311 -198.298 3.494 -15.2727 2.07039 517.932
733.24 32.7846 190.517 -13.5046 12.4635 8.64682 517.932
153.068 141.711 -62.2706 -16.8932 10.4856 1.58406 517.932
119.828 155.743 22.2198 9.90327 -1.10536 -22.4058 517.932
-155.066 -141.704 458.479 1.00369 11.3609 -11.0684 517.932
-64.5833 1264.43 186.266 20.4193 2.67008 9.99703 517.932
-150.313 -79.2755 -67.8729 -15.6618 16.9203 -6.4251 517.932
198.301 130.072 42.7526 -18.1146 0.941084 5.58468 517.932
-46.0588 -287.342 179.265 2.56411 -17.9683 20.997 517.932
826.584 159.894 -347.998 -11.257 -16.7918 -5.00951 517.932
-409.827 158.452 294.106 11.6712 8.63632 13.7908 517.932
54.7417 239.965 437.366 -8.33129 -0.332621 9.24125 517.932
575.998 -485.392 -186.866 -7.22169 -7.80149 -4.41182 517.932
260.657 -122.768 182.057 2.64608 26.4646 6.69122 517.932
220.454 151.675 409.944 -8.18146 22.2252 -14.2516 517.932
250.114 164.156 -193.319 6.68217 -10.4527 -14.4615 517.932
500.268 33.6957 380.474 1.24841 11.1738 2.72312 517.932
-435.762 -1167.92 690.057 -23.922 -19.0773 -0.394579 517.932
282.672 -147.862 -310.462 5.59425 14.7633 1.57969 517.932
-65.8681 -270.365 73.592 8.31562 5.60866 0.0298554 517.932
-247.194 66.0426 -56.4818 -9.93108 -6.33988 7.05152 517.932
-45.717 19.6181 -6.69999 13.6696 3.41446 18.5937 517.932
-67.0185 -13.2338 35.3974 21.6847 5.97755 5.56965 517.932
-449.027 381.645 349.659 -24.312 -11.5346 -5.70026 517.932
-1.89136 1080.95 6.3048 2.99258 0.820283 18.2665 517.932
-433.925 1101.28 607.622 -6.50125 -9.40218 -9.8726 517.932
96.4771 -193.078 236.495 -10.7893 -1.54517 7.06762 517.932
526.466 43.9229 513.431 -19.2757 8.45589 -6.01472 517.932
195.404 -299.623 29.0471 -9.84368 -3.13402 -15.9089 517.932
-80.4138 -58.2362 259.812 8.24452 -15.9841 -14.6667 517.932
-109.614 306.539 -2.87116 3.6427 1.22002 -10.225 517.932
61.3494 143.756 -193 13.9346 15.4421 10.4053 517.932
96.6219 365.08 299.684 -16.4869 -3.3301 -3.71748 517.932
-419.899 214.735 -236.465 -10.4337 -23.2228 -6.83748 517.932
362.494 154.751 -292.238 -2.29991 -11.3678 7.32863 517.932
-453.471 460.928 -10.0158 -19.584 -6.26028 -5.0505 517.932
-160.269 -215.142 -83.9631 -0.854025 -7.06033 -13.2051 517.932
-245.324 -245.488 257.115 -12.5971 4.64804 11.315 517.932
129.664 174.643 -226.533 -17.6767 1.12714 -2.03241 517.932
116.889 118.003 217.679 -17.1039 6.45925 -18.3494 517.932
-159.565 -25.1379 -387.387 -6.00783 1.01869 9.85473 517.932
-34.8535 979.962 -193.6 -12.7783 -22.1316 1.74428 517.932
340.338 95.2162 49.8206 -7.7782 -24.8365 3.27662 517.932
-60.488 326.279 -255.229 -15.0272 -1.32816 -3.40487 517.932
163.569 -636.525 -496.606 22.845 -2.64382 9.02921 517.932
222.359 682.53 -366.128 -13.2885 3.76553 0.178943 517.932
385.53 -778.083 -703.122 -9.72875 29.3508 -4.04392 517.932
355.353 -48.3029 -162.897 -6.49273 12.3158 -3.54007 517.932
-636.22 32.0848 342.207 -4.88794 -11.9964 3.10691 517.932
-147.231 -111.403 15.3574 -1.58405 14.5173 12.7324 517.932
-183.797 116.368 -200.499 3.43504 17.7329 3.90998 517.932
-162.404 -330.874 -85.5168 9.5306 -4.69806 10.8976 517.932
-358.364 -257.176 172.117 24.8652 -7.21702 9.99633 517.932
0.803946 -436.646 492.941 20.6806 -7.39322 14.7486 517.932
-231.277 50.0917 -37.628 17.4824 -7.018 21.5456 517.932
-505.43 -150.85 135.062 4.79382 -12.515 -5.71736 517.932
-467.566 -1013.08 -237.379 18.4393 -8.03891 -1.44079 517.932
40.5831 79.3369 101.193 -17.5866 5.14331 -28.2532 517.932
-1652.48 -279.434 -676.916 -9.90541 17.5665 -16.3504 517.932
-158.782 -268.6 24.3991 12.1813 -13.3855 9.65872 517.932
591.863 57.5013 203.587 13.5538 -4.71389 4.79059 517.932
1198.17 -922.287 805.173 9.11268 11.1896 -13.0728 517.932
199.015 -26.7949 243.97 4.34162 23.813 22.0755 517.932
510.982 -413.711 -264.177 -14.8777 -11.4918 4.19177 517.932
1175.13 402.453 375.373 -11.8712 20.1638 2.61182 517.932
69.3815 601.312 687.018 -5.72148 17.3863 -24.2102 517.932
-196.408 -684.184 354.122 18.1495 4.84639 6.91089 517.932
116.041 48.8846 -36.906 12.9415 -0.0558713 12.063 517.932
-376.166 -205.405 65.3197 -19.0231 16.3588 8.66187 517.932
-69.0118 -164.712 203.249 -18.3341 15.4517 3.57751 517.932
-97.6258 -573.843 14.0115 -20.1864 7.07459 -8.30584 517.932
107.006 -482.8 -50.5634 -8.05985 6.62765 2.37754 517.932
62.0215 328.791 7.35688 13.1789 -14.4059 8.28052 517.932
235.938 610.508 -217.712 -7.5 3.72818 1.31499 517.932
112.883 24.7167 196.962 23.2241 -2.19559 -1.53736 517.932
-851.972 437.743 156.803 -6.88159 -10.5826 -10.4256 517.932
-29.6898 -135.203 61.0886 -16.37 -11.7758 -1.45094 517.932
-126.421 -180.382 50.7279 23.4074 9.48876 -15.7547 517.932
440.568 -636.398 68.6388 -19.1435 -6.41 -5.80783 517.932
1062.23 160.155 -169.635 -6.8007 20.8496 -12.692 517.932
-281.974 236.774 120.91 -26.9233 -4.2508 -0.319231 517.932
90.5861 78.8916 213.047 0.658002 14.9545 -7.29498 517.932
-78.6536 79.4993 138.534 -9.9242 -11.2487 -5.73479 517.932
-34.5803 188.359 -87.2086 -20.1418 -8.06728 -3.80495 517.932
1708.91 -4843.49 1839.32 7.21274 -4.81739 9.55099 517.932
-5.7276 -180.602 -34.3034 11.7949 -19.3426 -4.37428 517.932
-364.667 512.415 46.8506 -10.8802 2.58694 11.2554 517.932
186.695 203.068 146.948 10.0786 -16.6384 -9.07914 517.932
65.4351 -180.702 166.81 6.72132 2.8939 -10.9221 517.932
1038.2 160.547 221.348 7.32009 10.1904 14.1717 517.932
-58.0206 4.92278 -23.7614 -0.291901 3.49286 -14.9749 517.932
-586.553 -127.739 299.541 -5.33116 -18.5709 -3.00088 517.932
439.286 -233.22 698.13 -12.5919 -5.98243 10.8854 517.932
-1080.84 -103.636 871.849 15.5191 -13.9404 9.08359 517.932
328.011 361.723 223.939 -3.01063 0.862956 -17.2601 517.932
-90.2256 154.794 -302.004 24.8498 15.4808 -1.84161 517.932
-27.546 -263.416 163.314 18.9563 -0.375852 -18.2081 517.932
-14.0257 -103.151 58.162 -7.97013 -9.92787 -19.2774 517.932
101.603 438.616 -481.041 17.0799 -1.85126 9.41404 517.932
-390.181 754.177 1635.13 -3.96881 -13.6814 -16.4823 517.932
205.961 -227.333 93.0723 7.70848 2.32779 3.8559 517.932
-13.5955 -83.7276 -29.1538 3.1061 -10.1576 3.58184 517.932
322.659 418.928 63.3945 -12.39 1.98364 11.7819 517.932
322.511 -690.912 -782.203 -3.17892 14.4152 -1.62457 517.932
-265.194 70.8871 49.9558 5.29821 -23.9495 -6.18454 517.932
-570.998 -536.596 108.042 4.30488 -15.6818 -8.44327 517.932
-1457.09 2096.14 -461.601 14.3753 10.1854 1.19343 517.932
55.6924 1102.75 -305.341 -8.72468 -8.11867 -15.5136 517.932
-318.431 -100.394 182.018 -2.58545 9.00665 28.4791 517.932
1234.28 -1191.3 817.806 6.32843 15.5465 -22.9019 517.932
2293.14 3211.27 124.897 -3.14082 1.16664 -6.72791 517.932
45.2596 -97.6342 45.7787 21.6221 5.93315 -5.82465 517.932
-256.294 -61.9071 21.287 3.51544 1.9186 0.129033 517.932
-422.777 16.7237 -15.9857 -20.4559 -17.4638 20.8652 517.932
46.3193 271.903 116.987 -3.45523 4.90398 10.9943 517.932
-97.5905 -53.3543 134.966 -1.87803 -14.2034 4.09739 517.932
-108.046 -574.91 -659.04 6.79085 -1.28772 14.5124 517.932
2077.1 1988.57 -1011.81 8.26314 -15.5428 -21.5067 517.932
621.113 -36.9544 -295.597 11.7265 -26.1497 16.1756 517.932
11.4252 189.275 397.146 12.3905 -7.08169 8.64264 517.932
385.891 21.524 -26.6772 0.718281 -22.3115 -0.267847 517.932
-12.5252 -394.851 405.343 11.0798 1.52684 13.5577 517.932
18.8589 -277.52 -91.5337 8.35119 6.74889 -4.44214 517.932
16.4613 -204.079 75.8059 -10.2779 -13.1011 5.74903 517.932
255.983 -113.951 224.594 -8.62954 5.51925 16.3683 517.932
-140.47 546.475 165.424 -5.07574 19.4644 4.38396 517.932
160.882 235.43 -111.85 -13.354 5.76509 5.30513 517.932
92.8096 436.781 -523.065 8.5995 4.59906 29.7026 517.932
-123.73 -344.724 -216.159 -21.4561 0.583514 2.55945 517.932
478.015 -371.155 -231.351 3.03597 23.016 0.734765 517.932
-641.938 485.43 -77.9648 13.0261 24.9453 -21.806 517.932
-248.301 268.112 476.305 14.0554 -6.37908 4.44827 517.932
-25.6178 -57.251 179.932 -0.874176 -1.89727 -4.25807 517.932
-637.84 563.326 -77.0092 9.73258 -2.52142 2.15285 517.932
-95.2058 -89.8353 78.1545 13.2503 10.9517 11.1228 517.932
-33.8366 -35.8131 28.7581 18.432 -11.047 12.1103 517.932
4.93249 352.512 -76.407 -21.1318 -3.50376 -11.2363 517.932
-131.711 -144.093 54.5754 8.96325 -7.59914 7.95263 517.932
-123.396 -444.261 2.4493 14.2155 -13.6757 -14.8898 517.932
-316.158 1716.12 -248.803 -12.3235 -10.5761 -8.16971 517.932
408.709 255.087 199.391 -10.9821 13.1923 -10.6451 517.932
-392.528 247.221 -54.6006 -12.6775 23.1348 18.8163 517.932
-676.314 -313.408 -135.211 2.61365 -15.2864 -4.75707 517.932
-157.012 103.733 9.07323 -9.81454 -16.3399 5.20703 517.932
65.626 -99.2229 -141.806 -15.8357 -14.2857 11.9394 517.932
-458.802 -119.798 -119.249 -5.08943 -20.7332 -13.4443 517.932
305.539 143.539 164.748 -2.0691 0.664629 -22.3554 517.932
-34.9493 -177.236 104.189 20.8357 -23.9477 5.68704 517.932
329.447 -209.509 -71.1133 -1.86852 22.9187 13.4146 517.932
-15.6852 -25.6779 -266.733 -8.57681 3.07926 -3.90975 517.932
-1151.72 19.5278 744.465 15.3441 1.50983 5.59719 517.932
-517.976 472.742 244.836 11.4616 11.7238 -19.1421 517.932
-211.299 42.6659 -2.65816 -3.51805 31.193 -1.039 517.932
-683.264 78.3404 -740.577 7.54038 -24.1842 -4.46395 517.932
31.5782 138.474 -188.02 1.73893 3.07285 4.32396 517.932
434.702 -19.9977 18.7293 1.53011 9.29205 25.0982 517.932
-557.475 -90.8023 -214.473 7.69519 17.2495 -7.309 517.932
79.9726 -341.684 -170.81 3.20902 -14.3967 9.18018 517.932
720.266 128.251 -253.216 10.743 19.2028 -7.66091 517.932
4.19703 -457.296 1317.84 -18.7737 -1.88688 4.90461 517.932
1913.75 -360.257 184.396 -1.99988 11.8314 -13.7179 517.932
-221.114 787.231 -543.936 22.5521 9.93485 4.2392 517.932
44.9067 -102.998 444.925 -3.25492 2.34362 -13.6844 517.932
139.013 170.833 217.754 -13.9356 4.19115 15.9685 517.932
-178.414 -32.8064 15.5588 11.4522 -8.94828 -1.78953 517.932
-337.257 208.622 -194.309 7.42292 -4.25159 3.5892 517.932
138.988 54.3241 12.5776 -5.99189 16.8619 -12.2081 517.932
-57.0052 198.929 259.555 12.2274 25.8856 9.96742 517.932
83.497 -17.095 -56.4378 11.103 20.5388 8.12724 517.932
22.2872 22.1862 45.766 -4.90487 -29.4838 3.69547 517.932
-126.754 -126.146 -103.686 6.72204 -11.6306 -10.0094 517.932
77.7442 259.034 -301.662 6.85536 18.3182 -0.957704 517.932
562.435 301.568 461.571 1.9891 12.6175 8.90765 517.932
300.165 -96.5908 -372.826 7.47822 17.7245 13.4352 517.932
107.539 4.93395 77.2493 2.83185 -11.1237 -10.2888 517.932
-741.532 1016.52 557.265 -11.9256 -9.15973 -3.45787 517.932
847.668 158.29 -401.414 14.4676 6.77239 -8.38762 517.932
-229.943 -211.142 -28.3447 -15.1664 1.05687 5.56785 517.932
165.473 -58.2909 313.608 10.3849 2.50784 -16.0386 517.932
-358.812 198.004 225.498 -3.45985 -14.0356 2.06018 517.932
52.8053 -283.799 250.533 -9.64 -3.46399 6.90324 517.932
35.0147 303.105 -221.271 9.88046 -1.60884 10.8906 517.932
1735.46 -346.438 -84.6004 -21.3937 -17.8467 -0.110508 517.932
-7527.39 4995.62 105.907 -10.6507 -9.09078 -3.7298 517.932
-124.524 -23.0065 -467.073 6.11944 -6.32047 8.39693 517.932
29.6304 110.756 122.849 13.3968 -7.13042 -6.97236 517.932
-153.693 166.994 67.3605 -10.8682 -0.53555 1.48405 517.932
-370.565 209.516 41.1951 -12.511 2.97633 6.61721 517.932
322.548 -76.3816 118.324 -13.0554 3.89348 3.00553 517.932
-33.3636 -221.445 303.506 -3.42313 22.6281 5.0214 517.932
-793.548 265.274 402.64 4.42438 -27.7648 -4.73304 517.932
171.873 -286.761 618.471 1.88291 -15.253 -6.34673 517.932
570.875 361.78 414.511 -7.81519 20.0538 -6.06583 517.932
-320.136 773.12 -178.695 3.57117 -14.3157 -14.8337 517.932
-147.188 -47.3906 -43.7677 -15.7904 8.50511 19.5901 517.932
155.91 73.2468 105.555 -10.1992 7.92495 23.3116 517.932
-612.915 -297.075 -31.2316 14.6827 -8.32703 11.3891 517.932
-79.3671 308.097 143.024 -14.2801 -7.49659 5.48778 517.932
313.846 -83.6514 22.2282 -11.747 9.3304 10.8963 517.932
511.863 220.753 523.734 -21.7587 -0.277064 -2.02129 517.932
232.687 -321.576 -404.278 -7.50458 -19.2058 0.987422 517.932
-2584.69 4111.81 -2356.96 4.6179 -6.77911 7.30908 517.932
112.94 -60.189 38.8618 14.174 1.61251 24.7836 517.932
28.9516 -9.02044 -83.4293 -7.20804 -12.3502 -1.55982 517.932
200.014 -258.846 173.014 -14.5082 -6.3697 -4.21254 517.932
349.5 279.795 103.613 14.0508 1.11465 -15.2765 517.932
-40.8436 -363.616 -57.4049 -25.1341 -0.537445 13.9974 517.932
1128.08 -90.5181 552.73 -0.62417 17.865 -5.97127 517.932
196.508 -6.86381 -31.0182 -5.76396 17.5639 6.4495 517.932
375.568 1444.78 905.869 -10.1795 7.7325 -8.65177 517.932
253.96 265.479 -196.665 -6.17619 6.90813 -19.2309 517.932
22.4449 68.6608 198.091 -10.3799 -7.43934 -14.8571 517.932
-426.059 114.212 442.498 17.991 4.11281 -0.344669 517.932
337.028 492.917 -253.774 3.21713 -0.704057 21.9836 517.932
-591.376 -140.307 -147.406 -3.41702 -20.8386 9.76656 517.932
818.141 -186.994 234.902 8.93085 5.39953 -1.60562 517.932
1190.22 301.448 -1044.92 -21.1488 -8.38085 -7.51456 517.932
-108.902 505.98 -438.747 8.45217 -0.0519028 17.6329 517.932
-150.248 -74.3262 -247.969 -5.45864 6.11847 -6.89897 517.932
1318.56 154.904 254.824 -6.47552 -0.378943 -27.071 517.932
-424.558 -108.088 185.487 13.6056 -24.0635 -11.9949 517.932
-140.935 -333.906 -146.99 -8.10741 -16.2122 5.82672 517.932
-402.922 131.294 156.456 4.65093 -21.6863 2.4224 517.932
331.575 97.6379 -57.1376 4.23422 -8.22115 -4.14665 517.932
-237.275 -139.082 44.8774 15.8955 -9.51742 -2.48309 517.932
-222.895 -43.3558 36.388 -5.21773 3.21815 -4.24362 517.932
-889.664 -83.7735 -251.099 3.21769 31.1994 -2.02741 517.932
-406.574 -191.182 164.105 7.53348 -14.3898 -0.965809 517.932
-714.715 -518.807 -61.959 12.7204 -11.1847 -1.42204 517.932
73.0064 227.015 -378.633 -5.52613 1.07128 -12.681 517.932
-179.316 -346.97 -322.32 17.0768 34.0424 12.844 517.932
97.4685 -129.221 -174.149 24.3068 18.8053 23.7512 517.932
3.27316 231.966 31.3769 -15.9805 -10.0264 8.17569 517.932
702.63 126.703 -640.058 -11.6921 -0.446997 -9.64095 517.932
-206.608 -310.843 317.652 28.3424 13.2886 4.27522 517.932
291.999 50.0916 4.37588 9.20612 3.09622 4.1855 517.932
-879.25 357.392 -434.756 4.11192 -25.0118 -17.1466 517.932
-384.868 -345.884 -105.684 -5.55401 -0.200685 -12.3261 517.932
121.379 -471.333 -985.368 -12.5307 -17.3306 -8.15236 517.932
-36.0456 -463.833 -121.386 17.2954 -32.2623 14.061 517.932
17.2282 -467.929 -222.809 0.0578447 -2.38793 3.91363 517.932
520.875 -557.471 -1239.09 -15.5315 -3.0265 2.41292 517.932
473.26 -46.6157 97.0111 -3.67934 10.8625 0.0971948 517.932
-180.857 57.0775 95.0565 3.05649 4.88071 1.25625 517.932
-90.1163 -166.123 2.35069 14.0304 1.84796 -16.2261 517.932
-417.601 353.45 -202.582 19.7424 17.5012 11.0718 517.932
622.646 269.344 -160.078 6.19985 6.20178 16.4705 517.932
30.4985 252.948 -9.93246 -4.62466 0.801591 -5.91627 517.932
95.9725 -303.695 150.359 0.910501 -7.22386 -21.3871 517.932
-281.596 110.281 -119.844 -15.9482 -11.9733 -8.77941 517.932
1780.25 -561.355 -604.397 -11.3565 -15.3216 -12.5279 517.932
-159.719 -119.818 -144.273 -11.6984 -14.5158 -4.47996 517.932
-37.0038 -78.6641 271.333 22.5732 1.83337 0.27922 517.932
335.091 1194.23 -739.476 -9.51084 1.50557 6.24114 517.932
-138.214 105.87 74.8753 9.98316 3.1875 2.30463 517.932
-5.16407 92.7386 -2.91167 1.46327 -7.98194 2.48568 517.932
512.912 -161.075 -224.499 28.0453 -8.74185 -27.088 517.932
-31.6569 127.891 22.3986 20.6978 3.04623 12.7957 517.932
660.6 661.521 264.829 6.20642 -18.1218 -1.44399 517.932
198.668 171.058 284.448 -18.291 -4.75745 16.4132 517.932
322.756 -144.026 -15.7317 -7.50321 -1.77661 3.18289 517.932
-329.943 361.801 -19.0295 -5.42283 -24.3744 36.6055 517.932
125.062 67.3496 1.01095 -4.31213 -15.5525 35.2011 517.932
503.769 812.61 234.526 12.3349 -22.0306 9.0267 517.932
679.113 -909.695 55.1933 17.4728 3.85742 -6.63983 517.932
480.999 -129.506 238.888 13.0874 20.1795 -1.61119 517.932
-601.557 -615.985 -867.795 -10.0629 -21.6897 -9.50496 517.932
-208.452 40.5137 -124.979 3.22293 -0.157771 -6.93693 517.932
14.2655 37.4163 210.779 7.33582 -3.07695 -2.62017 517.932
-279.059 -233.524 -195.022 4.76083 0.809395 -33.3016 517.932
819.871 76.6405 -435.039 15.1494 20.6871 4.83315 517.932
-112.845 69.3452 114.918 15.2558 18.3388 -18.4127 517.932
85.7226 -81.5693 -190.68 -5.67538 -11.1347 -2.01226 517.932
-483.042 50.9123 318.686 -5.05172 -17.6294 -2.60245 517.932
88.1643 37.1832 443.122 -3.75479 -7.48018 7.54595 517.932
42.2848 516.681 -119.405 22.77 -9.27686 2.6548 517.932
-111.093 539.372 -40.1023 -28.8494 1.65704 18.7798 517.932
-781.505 302.113 -241.688 11.1288 -18.8542 1.15502 517.932
60.3552 120.779 136.259 -6.63531 -7.80991 -5.64845 517.932
-1348.83 204.662 750.864 7.25379 -25.466 -9.7237 517.932
453.347 -48.5634 -70.8235 10.2883 -22.1612 6.33346 517.932
1009.45 420.66 -265.097 -17.7764 -2.55149 2.44098 517.932
6.90434 -78.1502 -20.0895 -8.52076 9.23583 -6.99954 517.932
-84.299 14.5296 191.606 -13.5911 12.612 6.3692 517.932
-421.964 5.87202 267.681 -3.35681 -25.27 2.02513 517.932
-404.505 179.998 -18.364 1.18487 18.6822 12.1528 517.932
-88.5891 133.167 187.594 -20.1953 -4.5386 -3.43467 517.932
-276.491 397.387 -267.828 -6.28622 -7.06951 4.53555 517.932
-5868.87 1107.45 -2689.45 0.690644 16.5715 4.56546 517.932
-122.401 133.009 -57.5046 5.07105 6.11067 23.7402 517.932
-577.569 -105.647 -397.052 8.67821 -13.2149 -6.28079 517.932
423.753 -410.178 -1055.8 2.60946 23.392 3.94151 517.932
141.928 -163.531 -232.804 -6.15957 -3.36967 -3.45784 517.932
38.926 587.747 210.875 -21.5703 14.2361 -8.69833 517.932
-359.779 308.399 46.7548 -17.8182 -18.8314 -5.51826 517.932
148.313 -147.83 -24.4312 -4.84893 -9.46054 10.0433 517.932
207.348 58.5839 -142.647 -5.55755 7.20616 0.737498 517.932
92.186 215.595 67.5111 -13.9952 35.6661 -4.37836 517.932
95.3513 51.6705 51.3349 9.91182 -9.29476 1.70834 517.932
-29.1596 283.851 -235.734 -6.52438 3.62061 -1.59473 517.932
-184.924 -38.6513 -25.5186 -14.7283 -11.1092 8.61103 517.932
-107.965 332.534 -0.633063 8.40662 18.8491 0.115118 517.932
173.913 -608.215 -312.588 22.9745 -1.60231 9.46867 517.932
-35.6222 -77.2176 46.5475 19.1425 -22.2617 12.0862 517.932
-101.837 -431.881 -345.249 16.0536 3.20742 -8.76341 517.932
466.756 879.158 1300.79 -1.34502 -15.2848 1.32408 517.932
277.192 -571.391 -566.26 -8.47458 -8.3213 12.6756 517.932
-50.9575 36.216 -75.2158 10.3086 11.3495 -1.51669 517.932
94.769 535.175 388.586 25.9093 5.08026 8.30679 517.932
-19.0568 -239.985 -403.034 10.9598 15.8369 4.97122 517.932
-221.731 734.89 289.144 -16.1012 30.6307 13.723 517.932
168.96 -146.776 52.6662 9.75566 -0.506034 -0.836595 517.932
-344.106 16.2161 -294.277 -11.5545 7.45352 -5.11652 517.932
7.89621 297.172 -253.028 9.46581 -4.73622 -8.43713 517.932
135.722 5.74107 74.1391 -7.44888 15.5678 7.572 517.932
150.975 182.46 -39.5387 19.8804 -13.9471 8.33681 517.932
-866.568 -359.135 139.222 -2.43849 3.52778 -7.89106 517.932
29.4057 -849.874 411.237 2.06641 -28.3468 -18.3915 517.932
107.919 166.517 -32.5327 30.3669 -9.0308 4.83436 517.932
-772.801 -517.141 -178.077 -8.05479 27.2934 -1.9282 517.932
-72.2323 -27.7365 73.2792 12.0346 28.0948 12.4175 517.932
282.634 -286.77 193.604 5.28338 1.26012 9.31057 517.932
-22.2064 85.4913 -8.47533 -26.3354 11.2671 11.6497 517.932
292.497 379.671 430.503 -16.1279 -3.93032 -0.582982 517.932
238.191 374.136 -10.1719 -15.3437 13.3711 11.2654 517.932
-57.6719 81.9249 -12.8711 -17.482 -6.59941 -4.26588 517.932
111.999 1063.85 549.165 -9.08764 -0.874621 16.8616 517.932
-15.9679 46.7655 167.17 -12.5127 -9.4133 -23.8334 517.932
-252.593 16.9576 103.608 13.6256 4.52178 7.48251 517.932
226.891 178.514 -394.928 13.5164 14.1914 17.2014 517.932
-124.752 127.815 -556.216 -17.8557 8.52288 -15.0326 517.932
77.4248 -34.5405 -89.1375 21.9162 -6.18018 19.7587 517.932
613.55 -111.038 156.998 -7.25167 25.5054 6.6566 517.932
13.2757 294.207 -305.422 11.8056 17.5183 2.25745 517.932
328.751 -277.623 -139.374 32.1753 6.74029 17.1324 517.932
591.745 -179.983 -51.7583 6.07221 17.5692 19.2004 517.932
66.8837 -232.71 36.5945 -9.51494 2.34424 11.9467 517.932
-36.3687 356.835 647.041 -10.4054 12.7411 -8.99733 517.932
415.515 -228.647 -106.587 -13.5705 -9.41607 17.791 517.932
-757.979 426.693 334.906 -10.1734 -3.9539 9.94756 517.932
231.828 -221.598 222.265 -0.922612 -26.6094 7.89287 517.932
-57.8455 -86.4786 -239.939 3.9373 3.48899 -26.5575 517.932
-181.961 -320.287 166.039 21.5605 -7.55166 -2.80721 517.932
267.941 510.924 122.954 -7.7564 18.8583 5.78777 517.932
-1140.88 -1729.13 910.648 10.546 -3.88786 3.90566 517.932
-9.14822 -698.701 -557.293 -15.195 4.50517 3.29586 517.932
105.749 -506.794 -835.81 -12.9001 -28.6559 3.5124 517.932
-160.612 314.117 185.306 6.10379 -7.98059 2.13925 517.932
-177.169 46.396 -58.6257 8.78219 -8.41455 12.2371 517.932
181.903 -79.3215 26.7867 -21.0292 -15.8295 -6.39423 517.932
-593.359 1403.42 671.651 -14.4156 14.152 -15.4631 517.932
989.906 843.075 572.554 30.0583 1.50546 7.08967 517.932
-45.6156 -20.5407 255.06 -6.17306 2.94625 3.29875 517.932
209.277 -164.627 -26.9554 -23.5397 -12.3057 -16.4106 517.932
656.762 542.281 -841.264 6.88644 -9.72095 4.93745 517.932
40.1877 206.08 -167.978 -2.49581 -8.02913 -28.8711 517.932
-401.282 338.929 -213.547 -26.5755 -6.62683 16.4556 517.932
29.6701 247.692 56.8635 4.81873 -0.713328 -13.6945 517.932
416.065 -651.881 -134.294 13.8192 3.50078 3.91443 517.932
-148.718 -123.258 377.742 7.89174 24.3752 -16.5205 517.932
-217.074 -155.292 160.677 20.5808 15.1019 4.09595 517.932
226.88 131.42 332.338 1.15799 1.74402 2.3347 517.932
452.346 -275.942 -159.541 -14.6168 -23.8465 -6.89459 517.932
-127.274 65.2225 -72.1181 -10.002 -2.78181 -2.18902 517.932
-112.588 207.624 9.79189 -16.2986 13.6974 9.1703 517.932
-164.426 204.649 58.8602 18.7474 6.63044 24.3893 517.932
-172.939 115.931 -165.791 9.40357 -16.4332 13.7448 517.932
510.986 240.387 465.946 13.5446 8.83674 8.48384 517.932
-248.083 -441.893 -89.7197 -6.07615 7.56304 -15.6841 517.932
1084.55 349.838 -234.184 -4.57166 -23.1446 2.19498 517.932
576.083 -909.649 383.798 15.5604 8.87612 -2.35378 517.932
926.095 243.872 -47.7871 -7.71595 -2.28729 12.2762 517.932
227.532 -265.25 -188.992 12.295 12.0853 7.29632 517.932
715.646 -1488.74 -55.3704 19.4802 13.1233 14.6979 517.932
408.509 100.689 -63.6884 6.67812 -21.4458 -14.7558 517.932
-632.707 112.584 807.454 -4.98325 3.70418 -8.49982 517.932
393.16 525.857 243.871 -2.36537 -0.254673 -3.7918 517.932
-55.5911 64.768 227.211 6.84154 -0.81194 15.2068 517.932
-410.119 -776.31 -119.693 -0.819739 8.46732 25.7542 517.932
-249.126 -148.761 527.326 -14.9029 1.71483 8.77555 517.932
55.1652 -136.067 67.2566 -16.0629 -13.651 15.017 517.932
-445.412 274.945 -372.03 5.59733 18.9778 -8.38799 517.932
331.301 144.976 -559.074 -19.9965 -14.7701 -18.8873 517.932
-131.823 -204.662 87.2346 6.11169 1.61582 -16.86 517.932
121.815 -193.598 77.9503 17.9273 -0.476868 -10.1143 517.932
-3.68897 -149.619 9.52195 0.894483 -0.907067 -5.33461 517.932
-91.9003 35.064 94.1131 4.16407 3.0476 18.4478 517.932
67.7207 -281.116 719.94 16.3502 11.8777 9.08553 517.932
-197.55 641.711 702.689 -15.7696 -8.12646 9.07188 517.932
-233.094 -96.7191 235.034 22.0478 30.7059 14.945 517.932
-179.393 -21.6224 0.848078 -0.7844 24.9765 9.60706 517.932
53.9019 -590.137 62.6331 15.0396 -4.80475 -4.62363 517.932
109.967 -61.6194 -135.888 7.85006 0.0619287 7.6156 517.932
-513.599 974.8 -196.201 -1.35257 17.2889 9.48817 517.932
138.957 -390.225 -49.7912 2.3893 1.49488 26.8212 517.932
-130.556 -450.363 570.278 13.8052 -16.5012 -14.0096 517.932
-1.80873 315.666 -197.096 9.14544 -7.5677 6.57048 517.932
-46.5885 -29.2076 138.101 13.6301 -2.31707 -18.5801 517.932
-262.008 3.29873 -70.8713 13.3326 20.0952 -6.88217 517.932
11.9774 90.9115 -158.713 18.671 4.39576 -1.48133 517.932
125.71 -32.7721 208.547 11.8005 10.3946 -15.527 517.932
-567.363 256.78 -66.1521 1.87726 20.2044 -0.473823 517.932
-332.569 407.239 -83.0994 -3.74466 21.9826 15.5034 517.932
-415.312 -380.606 -53.0689 -6.28973 4.85805 -4.15433 517.932
-847.451 -277.352 -330.597 -21.2667 7.77839 2.11984 517.932
-400.33 151 238.965 -20.2323 -12.6534 -9.92726 517.932
-284.28 411.39 -83.2648 6.89311 10.6172 13.8372 517.932
136.075 -136.271 131.552 20.9196 -6.61684 4.02318 517.932
-1144.23 -631.839 505.635 -14.9445 17.998 -11.8707 517.932
55.9191 -66.1013 103.632 -14.8926 12.5197 0.209782 517.932
-14.971 205.86 -77.0606 -0.601211 15.2226 17.0459 517.932
315.516 536.457 34.9542 -18.4213 2.45495 16.5679 517.932
-99.486 -24.0352 287.046 -15.2805 4.2682 0.992984 517.932
-291.739 0.631309 355.02 -14.5674 10.7107 -8.81633 517.932
-181.857 -253.466 128.372 -27.8173 -8.82551 -14.667 517.932
-832.749 1025 1196.51 -3.79089 -5.50351 1.8965 517.932
172.168 -321.981 -70.2699 11.3033 0.352648 -11.9204 517.932
272.452 -334.358 -537.747 22.5823 7.05489 14.0136 517.932
29.5937 641.899 -348.386 34.6009 1.48208 -15.965 517.932
783.551 -1082.31 -1689.92 22.6449 7.78866 4.93679 517.932
67.2626 198.482 -325.98 8.21526 -4.64598 21.947 517.932
402.682 -280.112 77.0178 -6.95203 19.2544 -31.0181 517.932
107.976 -2.24813 417.771 -2.48141 18.1192 1.7051 517.932
-560.409 692.016 -242.654 -2.39986 -3.68181 2.60344 517.932
64.201 -64.1552 -47.1795 2.98151 15.1887 23.5855 517.932
-256.911 103.53 141.822 25.8348 11.0169 -9.26447 517.932
-129.799 545.568 465.002 0.87886 18.1804 18.3019 517.932
1644.02 -779.588 614.597 0.814043 5.95097 14.5076 517.932
-39.2137 -389.378 117.519 15.872 2.66807 0.553936 517.932
14.222 401.014 -170.454 -19.9065 1.55649 0.38062 517.932
66.3643 -714.844 744.967 10.4928 -1.79949 -2.05589 517.932
-625.982 -658.254 -128.577 17.0976 -26.6404 5.63062 517.932
2.79059 -173.172 349.733 7.16156 4.79291 5.04092 517.932
-135.638 -329.371 27.1815 -12.8483 -2.87213 3.05797 517.932
498.612 633.976 -474.29 13.374 1.81093 12.7935 517.932
-336.722 56.6078 -80.4783 -7.35473 -4.8794 -15.915 517.932
-165.858 237.401 -47.6525 21.7095 0.72688 6.3784 517.932
-224.725 -11.2169 -24.7351 -16.4217 -11.7355 5.25347 517.932
-232.995 -256.45 72.6144 18.7976 -19.2384 -10.5298 517.932
728.03 -463.473 -200.72 0.205551 -0.185205 25.6067 517.932
1261.63 8.14388 -805.488 0.0474698 25.1395 4.4061 517.932
404.902 -150.278 520.849 17.8965 8.89923 4.73058 517.932
-146.58 -58.1844 146.45 -13.8797 -14.158 0.247892 517.932
18.1301 -125.81 -96.5506 0.293456 5.90771 -7.97528 517.932
-1782.3 2065.49 1834.54 12.554 14.4059 14.2401 517.932
17.8275 -64.4798 280.528 -12.1931 -5.41735 21.2471 517.932
-2947.46 -3287.18 1704.16 -14.1545 4.11154 10.0658 517.932
84.065 -246.601 147.536 5.05137 14.8153 -6.75186 517.932
797.162 1624.82 404.564 15.6226 12.914 -13.9492 517.932
-11.3407 -425.149 -101.272 7.89663 14.772 -7.34324 517.932
-26.1171 -15.2549 -148.395 -12.6595 -10.8827 24.003 517.932
3.18998 40.9901 -25.4096 4.11689 -11.6694 -12.4445 517.932
-180.667 125.865 230.588 -28.5372 11.0077 25.2427 517.932
73.7476 9.23619 -110.488 -2.7232 6.80342 3.37393 517.932
-469.98 -28.2371 289.072 -27.6178 -16.7129 -6.42628 517.932
-108.86 -99.6569 223.914 12.0838 8.78783 1.07028 517.932
-85.9929 209.355 123.428 14.9847 2.57178 16.9006 517.932
109.569 19.5384 330.67 8.18165 -0.209527 6.46843 517.932
410.265 1765.14 -195.741 16.7867 -20.9124 8.87437 517.932
296.241 541.829 679.571 9.2592 -10.5858 1.38437 517.932
298.529 378.639 -1155.6 -18.1257 -2.69243 -6.58418 517.932
53.0351 -151.49 -154.333 -23.0143 19.9661 5.49421 517.932
-269.476 -224.425 -268.41 5.77787 -11.7184 4.63519 517.932
599.81 299.477 223.41 -20.646 12.5958 -12.4151 517.932
-106.89 -109.044 -65.269 12.0656 18.9211 -0.251258 517.932
23.8671 758.63 271.78 -18.1784 -13.7416 -3.04034 517.932
-117.441 136.579 -127.448 -0.283371 -22.9879 8.06907 517.932
-205.548 -389.496 -46.059 -14.1328 19.4081 16.7985 517.932
180.73 577.727 63.8495 -10.1989 1.15701 11.1414 517.932
-58.8039 136.216 131.22 -6.79457 9.77007 -6.85169 517.932
-161.983 17.3154 -593.756 -12.8642 5.73337 2.59931 517.932
-246.603 -199.445 -105.575 -7.49772 13.2 -15.713 517.932
-150.279 -164.006 42.0009 8.65842 18.5608 -38.2656 517.932
110.869 -461.637 79.9086 14.7251 5.29064 3.20862 517.932
-201.731 -421.961 325.934 -10.507 6.42639 -8.15158 517.932
-420.41 700.606 31.4172 16.8249 4.25378 2.26266 517.932
-71.6451 109.8 185.628 -4.13224 14.8565 -5.38129 517.932
-294.835 -132.166 127.242 5.07761 11.1759 20.417 517.932
215.197 -199.485 611.632 -5.4721 -16.7128 6.36053 517.932
105.823 319.628 200.047 16.6508 -5.87227 14.1519 517.932
-5.23464 154.754 -168.006 18.905 -4.17137 9.64503 517.932
80.7638 6.58251 -100.544 -12.7818 13.5556 19.6815 517.932
-571.233 -585.705 -139.052 13.0765 -11.9041 19.1547 517.932
-173.058 19.6597 -65.1647 4.49121 0.0398948 -5.16549 517.932
-119.722 -84.4865 179.998 12.7149 0.980007 -2.13454 517.932
52.5966 202.507 14.7788 -5.97782 -6.95423 5.66538 517.932
170.713 134.535 -19.6115 -0.60411 -13.1556 -17.4168 517.932
-440.696 146.647 451.703 -31.5614 -8.73869 -4.45259 517.932
-32.2179 -18.941 27.0524 -5.77218 -6.59292 19.5298 517.932
-562.799 547.712 -75.4162 22.3523 7.0307 -10.8292 517.932
-249.025 -253.213 -91.6226 -28.7936 6.04338 8.5871 517.932
378.059 -8.96878 -241.689 12.191 22.1939 5.78744 517.932
118.07 361.734 489.203 -7.78476 -8.36713 -18.5814 517.932
137.963 1078.17 -525.536 -15.4953 -6.73853 -1.61993 517.932
57.718 -257.019 -15.1202 19.288 19.2368 -20.1057 517.932
-18.2421 156.14 -139.851 13.63 -4.75188 -1.9859 517.932
-96.1745 309.737 163.526 11.0795 5.00461 6.00559 517.932
151.974 117.543 167.704 -0.162985 23.8972 12.2073 517.932
-107.747 -23.1829 -213.244 1.05239 10.63 -2.3368 517.932
-68.2925 -112.31 -110.026 1.49151 6.43501 21.3468 517.932
35.5354 69.3349 -6.52443 -13.208 4.71956 -16.417 517.932
-212.841 3386.8 -1090.88 -5.25987 -2.16172 23.0172 517.932
608.916 -52.3519 -775.306 -13.0088 -32.4899 -4.86746 517.932
-550.592 -72.2914 -356.837 0.664623 -18.1701 3.61353 517.932
19.5597 64.6249 185.611 16.5408 -21.1713 14.6003 517.932
-723.71 -409.172 -966.127 3.41397 -7.18469 10.0024 517.932
181.361 -125.543 -136.75 -7.69087 -3.1332 -5.21177 517.932
-5.77673 -179.129 -115.198 14.7794 16.9465 -4.99432 517.932
120.695 -208.754 -150.822 -9.2238 -0.214758 -3.27887 517.932
-43.5119 62.3535 20.6475 -0.312694 -5.57583 6.02485 517.932
367.849 466.23 -29.4332 -24.4419 6.01853 7.29023 517.932
-385.351 -646.298 423.583 -0.415226 -11.9976 2.58547 517.932
-592.23 660.188 162.467 -9.15847 -27.8742 4.62408 517.932
-130.325 295.925 -44.4648 -13.8672 -14.3104 0.798647 517.932
-727.901 -2.32462 87.5037 -7.12237 18.1858 1.6857 517.932
171.271 -908.254 770.719 -1.61171 10.9633 11.2284 517.932
-257.071 -49.8014 -265.452 18.1376 1.50008 -10.1537 517.932
280.379 187.885 226.529 -16.3368 -19.2832 13.2982 517.932
256.009 -94.0284 -117.416 4.00009 8.17889 -26.2698 517.932
-44.2916 -54.9557 -151.116 -2.9424 13.4407 -2.69855 517.932
-494.938 -54.2338 -52.8455 -22.6063 8.51418 4.52617 517.932
-36.7312 -521.809 -63.7541 -20.7909 -0.218498 17.5776 517.932
-328.175 -145.509 -322.948 -1.57808 12.3777 -10.7557 517.932
330.186 1107.78 1069.83 13.4749 -8.54745 5.23174 517.932
39.1464 412.21 580.284 -14.1398 -3.51403 1.27786 517.932
74.3672 307.183 -165.937 -14.9855 2.864 9.97052 517.932
1.78126 197.225 260.655 14.3763 0.294507 12.8722 517.932
229.407 -348.025 -242.46 18.0442 -11.0555 4.64511 517.932
145.475 -118.931 152.299 19.5181 -0.604742 -2.64905 517.932
-344.034 54.0065 9.45117 -0.473244 -23.9267 -3.94187 517.932
217.914 -35.284 278.024 -2.73161 -14.9294 13.7896 517.932
-313.843 -480.078 1610.49 -13.1266 -12.9113 -12.1256 517.932
1243.59 -230.605 -57.6277 -4.42579 26.9159 -4.28829 517.932
404.816 291.834 16.97 12.3651 9.82585 23.0717 517.932
229.62 -100.373 -328.3 3.23113 23.437 12.18 517.932
87.3211 -98.1936 14.6785 9.93278 8.66593 -10.1764 517.932
4662.74 1205.45 -42.042 -7.52544 -4.76862 18.2857 517.932
390.093 178.997 -297.487 -11.0376 4.40317 -4.01639 517.932
-188.251 -251.641 210.709 -31.1478 16.2156 -7.47777 517.932
-172.665 101.225 -196.414 -25.1413 0.423657 17.072 517.932
128.287 183.97 101.435 -11.9313 5.97568 32.2707 517.932
-41.9832 -298.478 -123.874 14.3846 -5.11353 10.3866 517.932
-1019.63 100.763 1438.56 -6.99207 -19.5815 -9.54692 517.932
164.005 -225.59 -223.087 -2.18256 1.43244 17.9675 517.932
41.8986 11.3175 788.264 -4.27858 -11.3399 6.17508 517.932
-9.06592 236.158 36.5743 -14.8222 -3.20843 11.7261 517.932
33.7902 -144.181 3.08653 -14.3569 0.208614 17.6991 517.932
-256.695 -84.8096 19.9238 -11.0297 -22.1683 1.73852 517.932
-3186.27 -4553.36 4975.45 -2.3287 1.51644 2.43735 517.932
-319.862 58.4823 -87.4166 6.44693 18.3946 8.11518 517.932
112.442 -70.6067 -17.3647 -16.2564 -7.96005 4.25228 517.932
32.8171 480.972 217.387 7.28688 1.20125 1.51493 517.932
-63.7234 120.625 17.1905 8.89235 2.95191 1.32193 517.932
-96.908 -286.455 -5.64232 10.6261 -5.87819 14.3614 517.932
-83.1397 508.592 -15.1037 -12.7552 -22.1586 -3.48991 517.932
466.474 443.46 131.462 -5.21568 14.3268 1.20672 517.932
274.147 533.323 1358.64 -5.179 3.64107 -8.69756 517.932
383.753 -136.031 129.214 9.84103 20.1252 5.71428 517.932
-14.0603 -230.835 -376.239 -24.7915 -13.0252 -7.41843 517.932
34.6848 -237.09 465.59 -8.53072 -17.9979 -9.86499 517.932
-221.935 -478.982 -300.254 9.08195 -23.1611 -0.86532 517.932
253.231 703.133 -85.5191 9.5564 -12.4772 -5.88785 517.932
-20.2474 -589.37 274.075 4.422 -10.3899 8.09163 517.932
-3.08204 1310.19 352.559 -28.8852 8.39193 3.55466 517.932
107.776 -1.38011 -150.309 -4.25007 -11.9226 -9.37362 517.932
368.249 -114.795 -380.523 17.1079 10.4147 17.59 517.932
-814.853 -140.289 163.391 -0.862532 -24.2476 1.57602 517.932
-193.825 117.223 -5.34036 15.344 1.71361 22.3956 517.932
166.734 -545.852 -16.26 -14.6336 -8.4054 5.58478 517.932
4294.06 -8008.78 1244.8 1.86695 9.30881 7.97479 517.932
-508.618 212.046 -91.5595 10.6823 21.3707 -4.60276 517.932
81.1234 -252.237 -130.575 16.5425 -11.812 0.136939 517.932
-372.266 -165.512 -25.3334 0.803635 -12.5094 10.6524 517.932
265.303 -156.54 -29.1717 4.93918 11.4078 1.70762 517.932
577.461 1695.57 -633.689 -25.695 6.63835 -4.78654 517.932
-61.5541 -375.614 -123.272 19.7687 14.2225 -12.1515 517.932
752.276 -21.1353 -1199.52 -12.4237 17.5099 13.4232 517.932
139.48 -31.7397 11.1956 -10.8887 12.0067 13.2556 517.932
216.34 403.196 165.687 -15.1397 3.30643 -6.24434 517.932
-2009.21 -3019.74 -848.083 -17.2394 -7.85038 -5.28511 517.932
-993.939 -457.221 99.0541 -7.04246 -1.08541 16.4349 517.932
-2404.25 -639.895 534.168 12.4604 14.0254 18.1919 517.932
520.821 230.495 -861.058 14.6214 -13.2045 -5.77282 517.932
-195.548 -19.9307 24.8077 -10.1059 13.9048 -11.7055 517.932
-535.734 -976.389 167.513 16.3621 -5.59572 0.661354 517.932
-1009.55 354.185 -268.466 7.67832 25.1603 7.99006 517.932
-118.473 -31.4388 91.0709 -24.5017 5.0875 9.29254 517.932
87.77 -1016.64 -629.931 -1.94114 12.3377 -4.08888 517.932
1.74763 -489.368 -334.88 7.75513 1.38824 -4.01371 517.932
-1219.66 70.7824 -1389.92 13.9686 -12.0139 10.3749 517.932
-28.367 -18.2006 -246.075 4.21452 -9.08262 9.81128 517.932
-24.7467 108.28 -72.3061 -20.136 -7.78239 -4.32267 517.932
980.813 349.607 -542.004 -2.62267 -1.92912 12.7182 517.932
-261.689 -329.974 -61.6523 26.4078 -10.9291 12.1054 517.932
308.836 59.3509 -120.076 -2.87071 2.34209 0.626422 517.932
-54.2236 76.961 24.1689 -3.89233 -7.44913 22.6913 517.932
-437.146 -165.621 -685.989 7.16884 -9.95084 8.12129 517.932
-157.51 28.7083 -102.577 -34.5386 -0.291891 14.942 517.932
303.896 220.902 -41.5481 3.29481 -7.96374 0.684413 517.932
-160.576 189.843 192.341 -7.03609 -16.2054 8.38954 517.932
105.189 -31.8514 -164.5 10.0308 5.10279 0.0243257 517.932
-164.703 447.053 275.85 12.3073 -12.01 3.58302 517.932
-76.4293 -44.0025 144.736 0.601351 4.94143 15.6852 517.932
-81.5356 -195.689 -50.7204 -3.00446 -10.2165 -11.1829 517.932
227.508 370.88 -525.114 -5.07214 -8.93673 -14.3249 517.932
-589.256 729.399 2.64083 1.41588 -19.0561 12.339 517.932
530.955 40.1701 65.8253 7.82906 18.4301 0.511208 517.932
-1039.92 255.564 -303.925 -2.07244 7.69391 -17.1447 517.932
-313.25 -586.085 233.835 16.4921 -14.0202 3.01762 517.932
-51.8751 178.281 40.6724 -19.2552 5.65992 -7.91469 517.932
-195.776 -231.901 61.3942 19.5885 -13.0393 1.7968 517.932
489.571 831.164 -224.22 -9.81807 1.37344 22.0565 517.932
446.317 -469.458 287.597 13.8115 -3.63054 16.3672 517.932
580.772 1025.38 929.397 -11.2054 8.52231 -10.6771 517.932
-242.168 154.379 235.832 1.26959 -8.16327 -3.60614 517.932
138.286 -333.168 361.211 -3.20281 -13.2288 -14.9381 517.932
285.757 -165.672 -30.1569 -19.6893 -7.04975 1.14665 517.932
-27.3406 112.594 -91.8518 6.11322 -17.5411 -3.18317 517.932
-311.913 -52.0905 -705.093 20.3868 -9.92552 -9.49702 517.932
91.3961 -43.0137 33.0739 1.63203 12.3328 3.08608 517.932
116.826 14.6697 184.537 18.3559 -3.34436 -4.54451 517.932
57.5454 46.4731 50.0484 1.30943 -13.2649 10.8081 517.932
74.6725 -199.812 223.949 3.03319 -21.7338 9.36062 517.932
-194.517 78.9499 -96.7626 6.9377 2.72955 -0.861814 517.932
-616.025 657.625 -272.199 -17.6433 -16.716 0.118314 517.932
-488.607 -514.9 -296.895 3.57941 -18.0817 -2.61617 517.932
869.168 -226.532 1726.38 2.03817 17.4402 -4.97363 517.932
-364.716 -249.737 20.3609 15.527 -9.3112 3.43016 517.932
-647.576 -170.052 -364.403 10.4892 -17.6461 -17.0063 517.932
468.243 -393.836 82.5123 -10.2224 -5.43728 -10.704 517.932
-150.556 203 4.65942 8.83651 7.28605 -8.41968 517.932
-26.9803 -72.5258 5.31454 -7.99033 -5.08121 3.90481 517.932
422.011 196.117 95.8972 5.51525 8.36703 7.0852 517.932
-218.415 216.171 -92.3978 -1.49645 -11.7452 13.6445 517.932
378.031 399.353 -414.07 14.799 -3.03972 2.65174 517.932
-172.37 192.558 -63.5647 7.54493 1.00084 -2.70951 517.932
-114.541 208.915 -500.274 -19.4676 -9.2341 2.10942 517.932
252.972 -150.149 -139.924 11.1409 -10.4887 4.08835 517.932
-130.649 34.9137 -188.082 2.56249 -14.6948 -13.1133 517.932
491.212 -9.44961 -194.601 7.17015 16.3972 8.0213 517.932
-451.865 156.024 569.35 9.5104 7.49024 -9.44568 517.932
-359.677 850.751 -509.618 3.18872 15.0348 16.114 517.932
-833.044 53.8999 -273.178 2.70334 -0.0161139 -7.20061 517.932
372.335 156.243 303.329 7.38989 12.9137 -15.0801 517.932
-412.101 452.219 377.547 -7.22621 -17.0543 -14.0334 517.932
-548.958 -1240.89 -1199.24 10.4778 -6.08433 -2.20832 517.932
918.423 851.37 -79.4263 -18.432 4.31338 15.8587 517.932
69.0399 -549.572 -756.661 -7.44929 -23.4574 19.515 517.932
116.602 471.515 81.1545 -13.7504 26.9562 1.86569 517.932
-78.9726 153.174 82.5826 11.2374 18.3923 -13.5526 517.932
590.242 -326.76 -96.1747 -11.8214 -10.9769 -3.4519 517.932
-152.726 236.617 201.249 2.54945 -7.23495 -12.8979 517.932
-202.916 -463.356 -254.893 -13.6414 -4.68069 -7.00108 517.932
-191.745 23.7409 82.4051 0.506132 3.99536 -12.2254 517.932
1551.01 1675.02 1643.09 2.50958 11.1236 -7.07495 517.932
189.098 88.2324 -84.7631 4.95369 -1.78622 4.20968 517.932
57.6763 -8.23966 -365.176 -0.969254 2.55524 2.38565 517.932
442.965 -515.459 -564.795 6.12026 19.2104 5.68487 517.932
287.123 341.503 -250.765 1.70419 -12.0701 -2.97671 517.932
29.7723 176.221 265.268 -11.5319 -7.81886 17.7984 517.932
-419.183 291.271 -275.484 -3.71302 -9.23366 9.5697 517.932
-325.864 119.006 125.27 4.02666 -11.964 1.93124 517.932
-251.581 112.513 1751.68 21.5371 6.95951 -10.6882 517.932
-143.618 12.4862 11.6437 -2.53424 -10.8195 -1.36994 517.932
470.389 -527.771 3.41199 8.12981 -5.69303 -8.4336 517.932
99.2039 -59.5025 -230.761 14.9647 -10.7293 -0.479825 517.932
244.012 172.217 111.156 -7.50945 -6.36969 -1.58179 517.932
-96.4629 457.453 -93.8693 7.19518 -1.21124 6.43717 517.932
57.2487 9.7628 70.373 -11.0375 17.2906 10.2603 517.932
85.22 176.132 124.688 -3.9848 -11.2134 2.4614 517.932
-186.052 -413.103 133.805 12.1679 9.92156 -22.9229 517.932
813.25 528.569 179.839 8.16147 17.4448 -0.0433671 517.932
181.343 -52.4386 -295.076 -2.16379 -13.8731 9.74312 517.932
96.7231 1380.27 -468.578 11.7588 -23.7116 -11.6232 517.932
499.136 129.076 441.105 -18.1931 24.5293 -7.33546 517.932
1607.57 323.421 -290.425 19.9343 20.3187 8.64064 517.932
54.4818 -19.4091 369.883 -0.720898 -2.53301 24.2907 517.932
-284.578 -110.959 147.781 19.8803 -13.2057 1.48371 517.932
447.872 -62.854 293.942 -24.1542 -13.5555 -4.09277 517.932
-378.527 -288.924 -248.947 4.87936 -12.5483 15.6551 517.932
36.7727 -11.1058 -66.4395 7.15235 -8.39345 -0.350334 517.932
-52.0653 -580.11 463.77 -7.70668 -4.68609 -3.32189 517.932
111.788 245.581 -244.104 -28.4896 -14.8532 2.95123 517.932
-329.313 132.02 -220.9 11.4369 2.84243 1.95394 517.932
274.713 -992.702 -372.95 12.2685 1.17643 2.57759 517.932
-525.004 -232.743 -606.144 -13.2957 14.7332 -12.6927 517.932
-225.062 -282.419 -128.392 11.0952 -1.1259 -11.8175 517.932
-20.0915 276.937 363.024 -22.2339 7.86965 -6.09968 517.932
-63.6622 222.715 -184.863 -15.9859 -0.284698 -9.59238 517.932
-622.96 1609.85 -224.436 19.5598 3.83566 -3.11626 517.932
810.87 162.769 -104.537 -0.751725 -21.2328 -6.10344 517.932
-335.193 528.512 116.148 -18.8968 -3.3467 -0.332665 517.932
185.227 -131.588 148.358 -5.80706 15.015 11.625 517.932
70.515 -332.369 -80.0397 9.15699 -5.74328 8.84449 517.932
-28.9773 -667.127 225.99 8.63828 -3.53635 6.68089 517.932
-85.1986 -154.301 66.9509 10.1615 -9.10332 -8.30711 517.932
-237.495 -348.351 -102.418 13.9912 -7.30021 11.6433 517.932
570.446 28.8897 747.381 -2.00206 -15.3933 -6.77283 517.932
-222.892 -522.535 -346.164 -6.74666 -6.58903 -3.3977 517.932
17.8441 -444.225 -67.4527 -2.72587 -5.53509 14.6989 517.932
-377.672 132.663 -238.56 -0.302734 24.6389 2.72809 517.932
879.406 -26.9303 364.94 9.75313 -17.2387 -7.5031 517.932
754.227 -137.226 -193.773 -1.30987 -10.1782 6.98289 517.932
-1676.89 386.765 1091.6 -0.144996 -4.9373 -1.94631 517.932
125.736 195.295 537.005 -6.49912 11.0872 5.40434 517.932
-405.93 873.771 827.974 20.1838 8.00276 20.0323 517.932
397.002 389.406 -86.5469 -10.7568 14.096 -3.34098 517.932
44.0916 293.946 -41.0878 12.1626 -1.07002 21.2165 517.932
168.336 -278.759 155.913 14.2799 15.2511 15.7919 517.932
-67.6749 3.97458 157.768 -10.2812 -10.109 2.50127 517.932
584.764 -1090.05 1.51022 4.75794 18.86 -14.7912 517.932
-127.834 -436.107 -144.449 -11.6793 9.54292 16.0592 517.932
148.937 -400.158 182.406 15.8567 -7.18782 -15.6631 517.932
-360.393 -618.697 -253.26 33.4175 0.707198 -19.1821 517.932
205.2 -566.578 -145.99 24.8049 13.2686 8.93777 517.932
-353.025 330.357 279.006 18.4915 9.35735 8.47051 517.932
-501.808 -480.852 131.038 16.357 -13.3912 -3.64614 517.932
431.115 1046.03 98.6854 -11.828 0.518941 12.6198 517.932
-59.4042 -216.41 -34.8681 -6.9472 -11.1296 -15.1253 517.932
-93.2896 90.8328 -186.538 23.751 -8.81947 5.35129 517.932
840.36 296.97 280.925 -26.8636 22.2965 -5.53813 517.932
-124.18 39.8134 265.592 9.00902 -0.156482 8.41879 517.932
-203.522 265.364 21.4662 -9.94258 -16.7288 -4.84596 517.932
-113.73 -121.878 16.9067 11.1125 0.23571 11.1073 517.932
-19.7536 -21.1429 166.668 26.5275 8.67599 9.97758 517.932
23.4227 -157.158 75.012 2.87468 -9.35206 4.17416 517.932
-162.301 113.092 109.142 2.14257 -17.2072 -2.04508 517.932
-312.382 -439.363 181.226 -23.9001 28.9289 17.4116 517.932
92.3254 -166.451 225.31 10.8065 -6.49406 -19.3619 517.932
-502.206 -1801.17 -229.907 20.9977 -16.1873 10.3361 517.932
-18.6485 -197.698 -344.843 12.5469 -14.2945 6.52676 517.932
-30.5077 3.98204 -57.1805 13.4436 -8.46677 9.44937 517.932
19.2401 -41.7106 -164.681 -7.61201 -0.231626 -5.29634 517.932
-448.951 188.057 -384.871 2.15084 9.27081 5.49583 517.932
-705.404 94.6472 -119.15 -2.3466 -20.3519 6.43206 517.932
662.744 76.0849 175.034 -6.99531 21.5436 -20.0663 517.932
-327.203 941.389 1001.61 -15.9944 -4.36937 -17.7253 517.932
-533.982 62.7209 -705.514 -2.5809 4.38949 -5.68691 517.932
-170.069 -511.605 -318.583 -18.0885 -3.79419 8.02691 517.932
110.865 -478.11 338.346 -3.21069 -19.2298 -6.72599 517.932
-322.24 -11.7715 94.4237 -4.20159 -16.8059 4.30813 517.932
200.272 155.676 122.894 11.0495 -6.11635 16.6596 517.932
-496.824 14.8548 80.3698 3.29082 -9.4569 -15.6718 517.932
-56.9249 391.628 -8.92782 -16.9748 -16.5749 2.52416 517.932
-294.276 -322.036 -365.076 -1.76392 8.89283 -11.4438 517.932
185.286 -1457.06 344.838 -14.8918 -2.93969 -24.2407 517.932
163.568 -47.8725 -285.633 21.7771 8.20368 -24.7348 517.932
337.916 -745.886 -167.436 5.13336 9.67849 -6.45619 517.932
-105.357 -407.843 -144.29 25.8528 5.53762 -10.1165 517.932
-117.34 318.735 57.8425 -4.02619 -15.8078 15.4694 517.932
-210.931 -7.7011 98.4284 11.7779 3.04998 -10.542 517.932
-595.923 734.984 74.0854 -7.72428 -4.48681 17.8802 517.932
70.889 -338.069 141.284 4.41307 -8.44388 2.3522 517.932
494.608 -849.268 396.588 8.24217 10.4115 16.2076 517.932
-388.522 -107.367 -423.135 -13.6297 -5.45878 29.3012 517.932
-266.725 -397.607 39.3119 28.1409 -9.2769 6.56426 517.932
159.947 29.3951 -81.5939 23.6695 -10.2221 -6.28674 517.932
201.598 260.264 206.884 18.9525 -10.1484 -2.63117 517.932
56.662 95.0487 -174.142 -27.5364 4.58874 4.06141 517.932
-1753.19 -1798.82 -2013.92 12.9156 -10.0548 16.67 517.932
-561.851 283.255 -465.515 -3.68104 5.71581 -7.93081 517.932
-158.702 -49.0333 -26.6828 20.731 -16.8663 0.722421 517.932
6.72309 -184.168 -245.983 12.8274 -3.16939 11.4565 517.932
-663.019 -413.069 810.926 14.5673 -21.2043 -2.25768 517.932
3198.22 -3115.28 -508.167 16.7987 -4.91168 -13.2286 517.932
83.7564 -196.545 -162.781 0.476346 7.90826 -14.9878 517.932
41.7673 -353.852 144.269 17.6256 11.0078 -13.9635 517.932
-275.546 275.383 -84.4847 5.32969 -29.0325 -13.7065 517.932
237.208 359.28 451.048 18.433 -1.53679 -5.25952 517.932
849.551 -256.003 134.628 0.991536 -27.9495 5.32402 517.932
-392.061 45.2212 -80.337 -0.337274 -7.85102 -27.6554 517.932
283.499 -113.904 -6.93321 25.7614 -3.96467 -28.831 517.932
-692.595 -1666.95 -1654.03 0.997824 -9.55032 4.83979 517.932
340.348 346.69 161.397 -22.5181 6.5426 13.9222 517.932
226.2 9.39461 47.7088 0.646614 32.5906 10.8272 517.932
11.7302 -417.989 447.194 6.90377 0.81337 16.5112 517.932
343.278 170.771 338.897 -8.677 8.64849 -6.39509 517.932
-164.307 943.627 -142.858 10.9488 11.1696 -4.11798 517.932
-9.76855 -152.81 -15.0405 18.1601 5.71352 -9.777 517.932
-130.587 -775.24 238.014 -17.3223 -11.8407 7.78374 517.932
-12.8267 -2.54449 18.4166 11.3005 2.12501 -11.2089 517.932
-156.814 46.3382 101.964 3.48607 24.7271 9.32481 517.932
362.502 -151.291 232.245 -8.01602 12.5189 12.8571 517.932
1062.31 -304.551 -302.559 4.86387 -5.14007 26.1998 517.932
-1674.64 1447.21 -1519.22 16.4863 -8.13985 -4.1694 517.932
98.9345 1.04695 -145.954 -7.53615 -6.34704 21.554 517.932
-47.3814 -618.626 543.544 9.55454 7.8071 10.9283 517.932
-240.04 422.296 -205.182 -15.2452 -0.790238 -8.52251 517.932
-221.915 337.198 80.5121 11.6573 19.8483 10.8826 517.932
124.218 -457.878 -49.1996 22.6113 -11.6625 -0.667363 517.932
5.91579 212.35 -103.365 -3.76981 -12.6147 -3.73132 517.932
13.9753 1517.98 576.102 26.3528 11.6654 -0.0746333 517.932
18.5658 202.809 -145.831 -5.62534 19.8043 14.9747 517.932
-26.5672 -57.9082 -135.144 17.3713 -8.69077 9.17999 517.932
724.167 458.533 -83.2341 -5.99067 15.3925 -17.7347 517.932
196.658 -63.5695 329.616 -5.7062 -35.7607 -3.41711 517.932
-29.4787 118.652 -42.0008 -1.77975 11.1328 -21.3846 517.932
-339.38 -775.72 -246.137 9.15394 -14.7626 -28.7514 517.932
-108.376 -523.393 96.5001 17.4667 -5.50413 -9.64802 517.932
-198.599 72.1698 -239.72 -5.07932 -10.4289 -3.73008 517.932
-4.07768 340.544 157.126 -13.7587 -1.62287 5.42835 517.932
-323.486 28.2172 -60.7104 2.62314 -25.3859 9.00775 517.932
-382.395 237.406 141.99 8.60821 -1.95883 -13.089 517.932
-89.6201 283.707 51.2763 -0.392668 -16.7723 5.64076 517.932
175.94 102.119 208.553 -5.98401 -13.004 -15.153 517.932
311.942 66.8089 152.657 -12.1364 9.79761 -8.56628 517.932
-37.6962 -97.2293 -110.43 -13.9528 -4.63656 10.1993 517.932
-93.578 -20.5601 73.3371 13.2782 -3.77014 15.0467 517.932
159.978 156.643 7.39042 17.8901 -6.00432 0.130149 517.932
-179.016 10.2627 -265.191 1.04261 -33.0571 25.2179 517.932
-262.278 154.655 101.306 -6.46244 -11.9887 0.790085 517.932
-399.464 6155.58 7773.78 16.4943 10.8971 7.96492 517.932
122.619 -70.4335 -172.316 -26.4579 2.48957 -8.52516 517.932
-31.665 250.093 22.0286 -0.216101 -0.750556 -4.00888 517.932
-92.9603 287.076 72.0662 -12.2474 29.7525 -0.37042 517.932
608.815 -981.783 -1580.06 -18.793 14.6285 -12.4892 517.932
-1.13336 -261.388 -119.488 -16.104 8.85013 10.5277 517.932
-170.721 -292.06 561.616 12.0807 17.9573 19.7232 517.932
150.133 -41.1358 -32.4771 -0.721092 -18.3318 7.83901 517.932
-97.3714 -194.833 -41.535 -17.6335 23.4832 -7.04135 517.932
-115.786 -80.9167 80.1882 11.6459 -12.0702 2.16276 517.932
325.851 248.569 87.1885 8.30422 -0.826178 12.9199 517.932
-252.487 -40.2812 253.171 8.64794 11.146 6.76132 517.932
59.2492 267.322 -139.317 7.17385 2.94512 -4.44885 517.932
-611.88 -368.252 377.226 4.65261 7.31821 21.0947 517.932
160.735 270.272 59.9723 -7.48501 6.58398 -0.245097 517.932
-278.059 -25.0077 45.2551 -6.99187 -27.864 -9.50956 517.932
-2331.66 2206.81 62.2277 14.3297 5.74606 13.8068 517.932
-339.866 -159.053 -58.1002 10.0088 -2.21863 14.6544 517.932
-408.565 256.116 141.917 1.45624 -15.1572 9.88142 517.932
1002.72 -23.0479 715.441 -2.78018 -15.1143 -16.888 517.932
-374.258 226.69 -252.252 2.30869 -5.47949 5.15609 517.932
-167.438 666.306 704.554 -4.25626 -21.8355 5.20142 517.932
140.91 -127.617 -61.7517 -12.3931 -6.07853 -12.9359 517.932
493.569 588.148 -646.629 -20.178 -9.59059 -9.54579 517.932
62.5213 116.867 27.024 14.2351 -7.15494 7.71932 517.932
-303.23 215.899 -34.7986 -8.95189 -10.9021 -2.94992 517.932
-250.555 -210.694 120.847 11.7997 7.18982 7.76432 517.932
-81.9274 -214.618 -64.0405 11.9396 -3.48952 3.98603 517.932
-291.289 -72.8995 -151.579 0.964472 -16.1809 -4.14324 517.932
-89.6941 -315.993 -526.405 -7.96919 7.00231 1.25821 517.932
43.6269 7.35334 -46.1539 16.827 -1.75253 -0.253688 517.932
-367.573 726.542 -88.0631 22.7046 5.63341 13.6135 517.932
-824.502 82.3259 617.064 -8.14061 -19.4639 13.7575 517.932
528.676 893.428 -89.5164 -16.8197 25.3063 -9.5438 517.932
-158.984 323.397 -255.924 -4.88222 6.05086 -17.1375 517.932
410.228 267.152 -247.936 -17.6156 5.40528 -2.57374 517.932
-45.3154 -317.708 -101.699 -14.1449 -22.9391 8.96132 517.932
47.0322 -64.8741 216.093 15.5433 5.25253 20.8328 517.932
23.7113 343.309 -187.816 -19.0957 -11.8661 -16.359 517.932
-122.478 -560.741 -635.863 21.2305 -3.18168 14.2749 517.932
114.274 184.588 118.247 -13.4128 -1.83674 -13.3275 517.932
-190.231 53.5281 134.386 -14.9903 12.5027 -10.729 517.932
-129.815 598.864 112.782 -15.8403 -4.34063 -1.96181 517.932
-443.558 687.651 267.506 -17.0974 -8.24116 7.68151 517.932
-201.674 645.603 -360.051 28.195 8.28947 -11.1973 517.932
-98.3536 -870.65 -50.9585 11.545 2.29187 5.18251 517.932
43027.8 78211.8 26275.2 -7.15255 0.988594 5.56543 517.932
-74.6323 -721.034 -630.939 8.54431 2.10858 11.2543 517.932
598.49 -467.254 -62.0858 -1.93454 -25.0604 0.787804 517.932
50.8415 -121.271 3.45724 8.78464 10.9601 8.91941 517.932
296.06 66.8808 -89.794 2.68008 21.0204 -13.4282 517.932
374.89 -41.877 -354.559 -1.73051 -18.3616 -8.59572 517.932
-427.173 179.605 -94.413 7.35541 25.0293 9.70478 517.932
-21.2808 -21.0001 9.05232 -2.99959 14.8486 0.0466238 517.932
-35.4253 -108.82 -317.85 12.4986 -2.80593 -15.7526 517.932
962.824 -72.2679 386.481 14.4693 10.5312 4.96611 517.932
545.598 -44.4169 169.803 -18.3421 6.88927 9.05314 517.932
477.308 115.987 191.078 -9.79076 -22.8905 26.2191 517.932
405.976 719.919 64.5313 21.0026 -18.1394 -4.30678 517.932
498.118 -61.1043 -176.98 -5.1055 19.8758 -3.53829 517.932
159.181 -601.546 -618.238 10.1035 0.423388 8.77643 517.932
384.63 179.854 -324.958 -42.7827 12.0333 -6.00764 517.932
-172.306 -191.939 -101.722 12.25 -11.9012 -2.08492 517.932
224.582 208.788 -302.144 2.94978 -20.2284 6.64429 517.932
-551.605 -1350.65 540.506 20.8753 11.3789 5.79418 517.932
174.668 -334.252 553.279 -0.963499 -6.8327 -10.869 517.932
795.179 559.033 -43.0164 -7.91556 19.713 -12.8184 517.932
169.852 45.8808 97.3864 -4.68708 17.1413 -2.10173 517.932
-11.3713 -172.288 -186.13 -1.22326 8.76152 4.57475 517.932
355.565 459.168 156.225 4.51352 -5.23489 8.34684 517.932
-1393.22 413.407 202.562 -8.04692 -14.5842 -8.77446 517.932
-819.833 509.581 -48.49 -18.9269 -9.1921 0.108479 517.932
-949.434 270.451 30.9478 -16.4352 6.69438 -11.6765 517.932
385.551 85.6412 -43.3591 -8.52991 -10.9669 15.6314 517.932
-230.752 1257.42 747.494 -17.7468 -6.42382 4.93718 517.932
-227.51 77.3356 -210.159 21.7686 -19.5635 5.06362 517.932
-16.8629 -1017.79 452.911 -22.9008 3.04922 -5.94893 517.932
539.552 -203.723 -962.785 10.412 -13.9386 20.2182 517.932
-47.1513 -211.11 164.122 -2.47615 14.1925 -4.76461 517.932
-446.095 136.752 -90.2126 19.1461 16.3583 -0.0998334 517.932
2352.55 295.711 -1712.6 -2.85399 17.7485 -2.0783 517.932
-79.4997 401.239 282.524 -19.03 6.65436 -4.60302 517.932
545.615 535.766 676.49 -23.4197 -10.7405 -7.44664 517.932
3.10135 166.791 352.471 2.29246 -22.8731 18.2655 517.932
148.088 523.917 165.96 -15.5757 -7.01396 1.52726 517.932
-271.198 798.097 -809.94 3.42218 -26.8337 -28.9736 517.932
-528.556 650.399 -24.6241 24.2565 0.880999 8.21435 517.932
-738.178 425.625 -237.148 -28.0335 -10.799 20.0298 517.932
-105.609 333.579 47.0144 -0.716995 -0.58317 20.3481 517.932
-436.653 46.1267 -61.2566 13.5459 19.035 -4.98309 517.932
-365.828 156.114 45.2149 -10.8898 -18.9932 -2.31102 517.932
-153.337 303.647 239.368 18.802 6.05315 2.05926 517.932
353.792 -264.135 93.6622 16.7442 17.8195 11.9361 517.932
-40.291 317.305 127.385 -6.71971 -21.1029 -2.27309 517.932
-267.054 293.46 -400.939 18.8116 -27.2998 2.37467 517.932
-621.747 324.519 115.093 19.1658 7.89123 -0.455076 517.932
-159.211 -108.851 -48.939 -0.148958 -39.1714 10.171 517.932
-719.717 1195.39 64.327 6.82907 8.01946 11.5949 517.932
-571.439 -26.632 -173.563 -11.7642 -22.0424 -22.2496 517.932
106.197 454.467 -235.92 -7.42181 -9.30999 26.0833 517.932
10.4985 41.1376 48.2445 8.80569 14.1001 7.93051 517.932
817.446 -235.721 -196.052 11.7698 -0.494938 6.38881 517.932
-161.09 -29.2734 154.171 1.43984 15.2949 1.21343 517.932
-384.135 335.452 602.926 -15.4959 6.39419 -3.06284 517.932
269.618 192.841 -152.754 -21.1027 -12.1112 -0.000703669 517.932
-478.803 -332.954 274.019 11.1372 -17.7553 15.2757 517.932
262.09 -85.1157 -776.481 3.00661 -3.3435 -10.0297 517.932
-469.271 -70.1229 78.9566 23.7013 1.39262 3.35024 517.932
-108.336 218.569 -428.116 1.86212 6.82734 -9.80047 517.932
-306.295 -224.1 243.381 -6.92171 -10.6421 4.35398 517.932
511.42 -88.0623 -362.55 -27.5434 27.7686 -16.2449 517.932
-16.8253 211.823 89.7634 -16.1082 -17.3954 6.90429 517.932
72.7534 -208.527 50.5452 4.04329 13.0823 23.2069 517.932
-81.0038 -140.989 156.809 29.335 -8.93161 -1.2651 517.932
134.766 -299.672 34.2004 -23.9842 -12.2224 8.21185 517.932
261.462 -88.1988 -9.39456 -1.36919 14.2137 9.414 517.932
-60.3971 31.3103 42.8078 28.4964 17.7639 -11.8848 517.932
372.218 1258.51 -512.762 0.223014 -7.29841 -14.245 517.932
-42.4719 -143.1 60.8211 -12.3875 -16.4423 8.58144 517.932
-368.138 -107.452 -221.489 5.08203 23.0488 -5.45377 517.932
545.587 522.349 178.046 20.7837 -15.8163 0.913725 517.932
473.789 -303.013 -57.2347 1.4719 15.1528 3.73601 517.932
196.505 -117.494 410.734 8.04517 18.1189 -11.4259 517.932
-2906.88 1255.1 -1831.9 -7.54083 0.440967 -3.85772 517.932
415.816 -43.6532 280.782 11.1109 -6.11642 -15.1097 517.932
202.322 251.378 353.824 1.82978 25.4608 -9.2502 517.932
96.8418 27.9708 371.693 4.45883 -4.99276 -12.276 517.932
-96.9379 21.3499 164.096 -9.39925 -16.1859 -16.3305 517.932
6.51177 3.68099 -61.4455 -26.6556 8.93204 -6.79671 517.932
-73.2447 65.4175 49.2829 14.6161 -6.16891 18.4868 517.932
-51.9445 161.103 32.6408 16.6005 16.6869 -8.78307 517.932
80.5959 -276.362 -153.401 -2.29771 -0.874909 -16.1165 517.932
754.741 -1100.57 326.632 1.57179 14.5547 -14.194 517.932
325.231 -19.6674 -239.818 -3.9959 5.72191 17.3413 517.932
291.777 126.943 255.48 13.204 5.35321 -21.8813 517.932
103.835 156.048 -25.8701 -14.9612 -12.7951 2.65454 517.932
-105.316 134.998 130.864 1.31985 17.6958 -11.7667 517.932
-613.71 -261.497 -48.6612 10.9723 -12.0381 -1.8006 517.932
-622.981 65.7965 235.886 11.6464 -13.401 -1.62933 517.932
-195.924 -288.475 310.439 -23.083 23.0499 -2.39946 517.932
111.496 -12.2053 -135.274 11.3647 -2.84809 20.2707 517.932
309.845 -4.26878 -304.103 -13.3418 -5.54853 -16.6232 517.932
-399.19 -198.451 -689.413 12.4634 -15.7077 11.0583 517.932
-738.596 -1244.79 -208.269 18.0436 -18.6204 -5.38592 517.932
-98.4974 67.2521 67.4995 -8.54273 6.95373 5.43801 517.932
217.637 133.93 -178.651 -17.504 13.5827 -0.614822 517.932
-318.918 382.441 91.9229 -6.2185 -15.7855 -13.5916 517.932
-435.862 524.034 -212.073 -11.3403 -0.403792 4.59186 517.932
24.4445 648.298 -393.474 -4.36043 -17.7684 -10.2861 517.932
-598.261 337.333 -59.8528 -7.27409 13.8296 -3.872 517.932
644.527 -63.8087 16.9176 7.19214 -18.4232 6.88795 517.932
397.705 -171.184 -87.8258 11.4876 19.6378 -6.20936 517.932
-122.05 -36.8931 7.21355 2.65216 12.0991 1.45944 517.932
316.87 -40.535 -283.476 -7.57321 21.3182 7.44269 517.932
102.782 92.3167 -122.856 -14.3381 -15.0214 -4.05248 517.932
-380.087 420.409 -215.67 12.5517 16.1674 -12.3425 517.932
-176.759 -405.289 -195.27 -2.31196 -23.1322 5.76695 517.932
-14.7581 -427.372 355.66 -8.31824 -5.63846 -7.85199 517.932
-84.7456 -1401.86 501.59 -11.1414 4.44944 -1.11008 517.932
296.407 119.028 -345.776 3.77936 27.3577 -13.2345 517.932
48.4163 69.456 8.54177 -3.07221 10.3063 10.5965 517.932
-192.657 648.113 -1016.73 -12.0113 -9.46157 -14.5787 517.932
41.1241 164.449 -18.91 7.68917 4.44108 -23.6357 517.932
-137.607 23.641 -54.4663 10.4544 3.57347 19.9803 517.932
-32.1988 75.6288 73.6551 -31.4951 2.57682 7.162 517.932
124.951 439.258 -135.202 -8.89544 20.5252 -30.2428 517.932
20.1101 36.908 -679.294 11.5315 -2.02355 6.22023 517.932
-12.8536 -253.581 201.691 -0.948521 -18.4441 16.7647 517.932
1.94012 -213.541 -102.956 -4.88991 -6.77512 -9.40611 517.932
445.533 -2120.32 -898.983 12.6869 -18.4349 10.6485 517.932
292.148 -204.065 442.432 5.80453 -7.96792 2.15411 517.932
47.5938 535.854 -36.39 -1.80982 -11.2518 -6.15248 517.932
91.4997 -94.486 5.83621 1.21827 4.797 -7.71618 517.932
-1149.45 46.7362 -183.442 4.14127 -26.9773 -7.34223 517.932
-167.176 -8.08909 -172.28 -7.95835 4.2678 -8.28595 517.932
-847.708 342.543 -340.896 2.38725 11.2484 -29.2523 517.932
-1556.45 -1586.28 441.58 -4.81206 16.8924 -0.512109 517.932
-101.434 35.8766 154.634 -7.31209 -10.0685 0.959288 517.932
-643.982 325.868 -347.196 28.1661 19.5122 11.0676 517.932
17.1144 222.85 569.962 -21.0716 -7.06423 8.46261 517.932
-340.357 51.3105 398.36 -11.8441 2.5547 10.6545 517.932
-131.336 42.1679 -27.0636 11.9405 4.03643 -6.10304 517.932
262.654 -164.506 42.577 8.15322 21.7035 -9.5523 517.932
47.4654 -146.88 193.971 -4.39188 12.8865 -10.2178 517.932
212.709 185.686 275.189 -14.3777 -6.72706 -12.6325 517.932
158.977 -34.7956 43.7482 -13.2287 12.4837 -16.3989 517.932
-761.69 130.265 -64.2853 -13.3763 24.9879 9.90314 517.932
329.441 -374.977 94.4484 12.9823 9.14085 -1.37644 517.932
-68.2133 35.4522 54.1084 -4.4252 -3.67218 18.3648 517.932
-18.2183 -748.803 -349.89 -24.487 -7.19959 4.00029 517.932
-219.028 -29.007 -321.259 9.50691 -8.69844 13.3616 517.932
-280.479 -305.455 -4.82338 -24.7281 10.3627 16.4944 517.932
264.104 485.98 34.9873 -5.63846 5.40091 -9.90346 517.932
-96.601 84.0414 -125.796 0.656759 18.604 28.5529 517.932
76.1931 -403.243 -166.173 -20.187 -1.66952 9.4499 517.932
-784.578 -467.408 -119.335 13.0387 -15.8835 -7.67438 517.932
-38.8198 412.297 -125.709 -20.2382 -6.47291 7.97519 517.932
-64.0991 -108.154 -212.222 12.5816 -12.5993 19.5318 517.932
-27.3509 308.473 -181.478 -7.22169 -15.3585 -9.63484 517.932
-396.55 -212.645 -225.949 7.04205 -22.4608 -0.201065 517.932
-774.578 969.731 947.8 16.0754 22.4521 8.33624 517.932
-120.573 -90.3097 -30.3741 -5.64013 2.25051 -10.0006 517.932
-102.142 423.512 -152.173 -19.566 -5.78889 -22.0344 517.932
-25.0309 104.156 -337.769 1.89907 -5.96725 -0.346757 517.932
-443.747 706.414 -14.1002 -26.7631 -5.77317 4.63893 517.932
-39.0458 -399.577 -122.903 5.28959 -7.89988 8.89486 517.932
-576.234 -87.3531 838.282 -4.21888 -0.363446 1.88399 517.932
-1911.11 -1585.62 -960.428 7.24671 -7.06986 1.89791 517.932
-23.3665 -228.107 45.2248 6.75521 -10.056 -1.96372 517.932
311.975 943.169 559.252 19.2163 9.43107 1.98753 517.932
-618.999 212.68 -261.827 -16.5028 -26.0664 6.07429 517.932
452.692 -170.919 333.935 -5.73776 -14.1035 -8.96937 517.932
-1535.41 1160.83 -1044.96 0.855225 -7.1869 7.67299 517.932
-145.509 -922.75 -53.6442 -21.7888 1.48239 13.0797 517.932
42.6363 139.39 -28.1642 -10.0462 12.1679 5.57917 517.932
850.862 -195.935 237.803 20.125 23.1026 4.75502 517.932
-837.246 1225.96 -229.974 -23.8409 -0.965402 -7.58255 517.932
-205.845 -1838.32 -71.6819 -21.2067 1.17436 -2.8267 517.932
107.312 88.603 -280.546 -8.63728 11.0754 -7.1766 517.932
1805.04 -1373.39 188.464 -4.87935 4.04696 -9.2468 517.932
-304.094 -201.185 -153.21 18.9997 -2.24479 -7.47048 517.932
46.1691 100.99 58.984 -8.2943 10.3143 33.3344 517.932
30.1146 -196.504 -644.629 11.8799 -4.21733 17.3502 517.932
134.007 -34.0189 7.75945 -1.4201 -12.9492 5.73666 517.932
-793.623 142.06 -102.805 0.049478 5.233 -10.0455 517.932
112.838 -434.109 150.763 -6.6213 -19.6316 -1.70671 517.932
-287.86 -431.349 452.269 20.5345 -18.5376 -5.77089 517.932
-581.812 253.386 -210.023 13.0697 -18.204 -0.0714251 517.932
-50.2552 -213.275 184.522 -11.3615 0.590302 14.558 517.932
-344.599 28.687 383.809 -1.16934 6.38975 -9.61154 517.932
143.493 654.21 -79.8916 6.69127 1.5328 9.61461 517.932
715.071 -8.76887 554.272 -7.08616 20.3235 8.81655 517.932
551.19 352.785 -616.072 -7.37756 -17.4071 7.89189 517.932
-1401.43 1080.97 493.157 -2.12699 11.9073 -8.55191 517.932
90.8767 -229.72 -183.045 11.7868 2.17985 -4.07067 517.932
-380.337 -58.4262 -229.314 11.2891 -13.8265 -10.6021 517.932
113.407 -319.47 77.254 1.83395 11.6271 -5.0306 517.932
-57.6948 -29.5628 369.996 -4.37908 1.46977 -5.75977 517.932
-183.063 193.263 122.281 -7.27903 -16.5164 -4.37958 517.932
89.3612 -47.5523 -97.7458 4.77936 -1.03191 -1.64694 517.932
-102.928 -13.3928 172.359 -15.3887 -6.41924 9.83407 517.932
647.262 -482.229 -410.118 -9.08137 -17.2906 5.33872 517.932
-161.45 54.4986 -56.2064 4.05163 -21.9584 -6.72588 517.932
-1704.25 -300.094 -654.715 -16.9462 23.5787 -3.99351 517.932
-391.887 361.685 243.751 17.6881 8.02516 -11.235 517.932
-56.3451 -373.567 419.777 21.4747 0.933522 -1.04599 517.932
210.039 224.06 45.6975 -1.70244 6.14704 2.9383 517.932
214.846 183.286 65.1112 -17.9398 -15.0112 7.34358 517.932
1281.13 -79.5683 310.058 2.20754 21.9535 -3.86549 517.932
-205.453 158.279 -27.5534 0.19498 6.73871 -13.8559 517.932
-259.068 -84.1559 -1.72892 6.05129 -13.6029 6.49247 517.932
-62.7257 504.542 65.5565 -8.85632 -13.6952 -21.8533 517.932
119.06 233.276 350.883 18.0177 -0.222353 -18.5784 517.932
231.906 -82.4341 -143.359 0.0102723 7.80368 -9.5954 517.932
-578.186 44.4541 10.7883 1.87895 -19.2264 2.75748 517.932
-330.427 -269.247 621.141 -23.0718 -7.09542 3.97678 517.932
286.199 59.738 51.5985 2.85874 -3.77589 -16.1997 517.932
491.681 -585.822 899.486 26.2674 16.771 3.97046 517.932
-83.8363 194.947 265.046 20.9277 17.8634 -7.75728 517.932
248.629 221.81 136.97 -10.958 -8.72056 9.46191 517.932
97.1024 -547.879 -231.927 -20.8854 -11.1735 0.822038 517.932
-590.786 117.91 -197.275 5.83615 14.6681 6.71432 517.932
283.874 116.19 -83.0633 8.57129 -30.7059 -3.33752 517.932
-377.433 1138.34 -443.914 -18.9761 9.18371 9.73262 517.932
-347.054 251.355 -216.48 -0.287215 6.78666 5.3726 517.932
95.4165 -152.936 -118.757 20.2618 8.59721 -0.0843182 517.932
224.181 375.512 -15.3851 -8.63369 4.70876 26.5571 517.932
401.868 123.216 43.0379 5.00615 23.928 8.16317 517.932
-218.895 -80.8837 186.182 14.1175 -5.76058 -14.0837 517.932
67.4726 52.5286 62.816 -8.57759 0.117032 -12.3054 517.932
65.4936 302.647 -95.5209 2.29644 -11.9466 6.00743 517.932
-366.328 228.729 48.8439 -5.64552 -19.8416 6.81181 517.932
-116.117 59.2629 52.1436 -3.21408 -18.3552 -18.096 517.932
-1424.3 1206 -254.172 -32.3686 -17.136 -0.515086 517.932
98.4272 57.5186 -125.79 -16.8121 5.01069 -16.1299 517.932
56.1582 -50.7643 167.857 -12.8573 7.64073 26.5694 517.932
-272.358 149.564 16.7829 -0.00926802 -7.65908 -2.05315 517.932
119.869 135.124 -25.2442 18.1847 1.15997 -0.217928 517.932
4.25888 -280.853 -33.1238 14.1491 8.76601 -6.83545 517.932
169.52 435.076 883.11 -7.27699 -10.1175 -19.1502 517.932
-188.196 50.4563 -60.2796 4.62671 11.9564 2.19692 517.932
-78.7747 313.889 325.441 21.5322 0.78523 -10.1023 517.932
78.1921 -165.984 -76.1312 14.9268 8.65194 -10.5091 517.932
-538.749 -289.294 463.819 19.4613 -0.438726 -9.77147 517.932
164.965 727.991 -528.753 -2.23465 0.298496 -11.712 517.932
223.82 -553.429 200.477 -21.0079 -9.00585 -4.98597 517.932
237.539 215.661 320.4 -1.42197 -16.5062 -6.9808 517.932
494.114 189.042 187.108 -7.61661 19.2683 4.8384 517.932
-115.377 -277.286 -44.596 5.05746 3.35041 26.0077 517.932
-262.269 -1085.1 1005.4 8.24245 -25.6614 -11.0871 517.932
-99.01 -128.156 -152.227 0.96063 -6.68751 -3.63674 517.932
-335.054 191.955 463.923 -2.11008 4.83479 -25.4121 517.932
110.077 283.576 224.92 17.998 -7.90113 4.17978 517.932
190.131 106.253 -180.584 -9.08761 21.6495 2.77053 517.932
-3.77281 -222.907 151.261 7.82332 21.1565 14.0222 517.932
-275.066 236.716 171.626 -18.1254 -4.36825 -19.5806 517.932
2188.55 -204.434 -995.806 3.3865 -12.3862 9.24278 517.932
237.742 -196.985 -3.35156 0.471644 19.9677 -12.8629 517.932
-148.231 416.23 -63.4749 4.22631 18.1737 -26.8856 517.932
403.225 -53.5672 -585.176 -3.38013 -13.0743 0.898276 517.932
287.805 -162.924 -238.842 -11.9779 -8.40493 -20.7791 517.932
-385.178 -434.277 724.719 -13.6679 1.70646 21.3564 517.932
-25.2603 -66.5285 -340.504 1.98909 6.93479 -4.30295 517.932
-423.202 -698.749 -478.452 -8.12863 -0.145976 5.07252 517.932
-184.294 15.8909 -232.963 6.85244 -27.2431 -1.93873 517.932
416.861 41.53 -33.0089 -13.9039 22.9745 -7.23077 517.932
-67.4235 25.8764 192.674 -5.3156 6.55869 -6.15505 517.932
208.446 -36.2809 43.5455 -12.1582 -12.197 -1.48685 517.932
165.569 1.44492 -130.51 -5.53782 -21.7698 11.2092 517.932
-135.611 -143.612 -7.13308 11.1278 17.0999 14.4313 517.932
-273.807 -13.5503 -22.0991 20.1495 -0.562913 9.41217 517.932
123.782 52.299 -8.72762 -17.2692 6.93588 14.2282 517.932
1.40605 -208.543 481.091 -8.47513 2.16866 -0.55696 517.932
212.948 222.356 -135.772 -14.8546 -14.6807 -9.17266 517.932
311.855 170.974 55.2115 4.2241 28.275 -12.245 517.932
95.9052 -289.075 5.56156 23.0254 -0.128186 17.2402 517.932
-154.61 -275.202 -35.7886 2.36429 9.89896 0.200615 517.932
-131.278 112.956 61.1323 4.08959 13.1207 20.2841 517.932
237.696 -173.22 137.378 -10.4919 17.291 -3.31418 517.932
-164.811 40.9996 -57.9308 3.11136 -1.50406 -14.654 517.932
359.785 531.78 77.2265 -22.5888 -4.12761 -12.607 517.932
-154.293 736.744 -554.142 -8.53063 0.799618 5.89993 517.932
-307.179 -1108.81 538.46 4.53001 -11.8174 7.72458 517.932
-226.875 420.7 -221.544 32.1397 12.4926 11.8657 517.932
0.836116 434.819 326.195 -17.5516 5.04063 -15.2681 517.932
765.886 -229.418 -772.166 0.978327 5.23874 -24.2562 517.932
396.74 54.2489 63.636 3.55835 31.168 -0.276529 517.932
412.52 306.97 -339.567 -1.28378 -12.317 -8.42354 517.932
562.53 -350.758 514.91 -11.3801 -0.496791 -1.22116 517.932
225.4 156.936 177.269 -7.61977 -3.7107 28.9744 517.932
143.992 1311.12 10.9824 -9.3529 -13.7824 -19.2594 517.932
1681.12 -127.147 248.352 -2.6832 2.44211 12.6882 517.932
-493.215 -175.52 -123.646 -14.1086 6.22293 5.65041 517.932
-724.791 504.433 -281.933 1.5974 -18.2294 -4.51658 517.932
337.432 1009.84 576.777 -25.8901 -16.7437 -7.12413 517.932
419.116 -351.611 -26.8132 3.69282 11.1554 -14.7275 517.932
302.102 62.1234 -121.725 15.9389 -19.3302 -16.5923 517.932
-838.596 -145.323 498.566 7.7772 12.681 -21.3885 517.932
120.168 28.1004 -145.659 -14.6336 -6.68643 -5.92751 517.932
-1259.28 -1080.61 578.139 -14.4054 31.7383 -6.57361 517.932
-79.4032 179.566 138.809 4.8478 0.304586 0.101453 517.932
127.105 -71.343 -69.7514 9.55446 9.08778 5.33739 517.932
289.714 46.2639 87.0139 -10.9445 6.84703 -7.58254 517.932
-219.749 78.7616 -86.2315 -14.2674 3.62367 -18.3474 517.932
-383.774 237.84 70.4962 -11.7858 12.5168 -18.0908 517.932
-110.327 304.38 -48.4821 -3.01084 -8.43724 -12.3855 517.932
-109.594 954.774 762.998 -12.1956 -6.62828 -5.40324 517.932
159.183 186.745 -593.264 -26.8254 -26.95 2.14088 517.932
-191.527 -91.643 -70.2823 16.9576 -25.0788 1.58804 517.932
207.705 341.9 -221.762 13.4017 5.59539 12.3308 517.932
-275.599 -2076.29 1913.92 16.5852 -0.639302 9.41269 517.932
114.267 40.5869 52.3062 -4.56079 5.70503 -1.86313 517.932
363.26 77.1219 291.656 9.08061 -21.3873 14.9315 517.932
1039.92 957.142 104.645 -5.04861 7.88417 -15.9076 517.932
168.408 -274.174 32.5697 -2.42716 29.9599 12.1862 517.932
117.273 332.501 -311.354 25.1997 -1.46932 4.44709 517.932
-85.3148 -425.488 7.62949 3.86271 11.1152 -12.2747 517.932
631.681 -803.592 -490.317 25.3988 6.31945 5.64548 517.932
531.187 1767.02 -19.1152 -23.0761 12.3367 -1.55675 517.932
152.817 -319.031 231.853 -5.18049 -5.31668 -20.1267 517.932
461.692 -103.249 209.524 -9.28926 12.2445 -9.51463 517.932
-150.17 121.72 -145.876 6.9452 16.6231 10.2795 517.932
223.967 40.6808 -39.7185 -0.0122086 9.7575 10.0608 517.932
-1280.57 161.812 -654.304 2.58833 14.1148 -3.37957 517.932
-217.553 103.237 -938.512 16.3804 -0.0831947 -4.75493 517.932
25.5779 -582.627 246.9 15.8193 3.68524 6.67293 517.932
1005.6 -674.005 140.495 16.0438 13.8808 11.6742 517.932
39.2137 -88.5352 -113.725 -1.19457 -5.86838 -6.57091 517.932
-1556.7 495.096 -505.915 20.9239 1.96232 -21.2279 517.932
398.573 -56.9198 -597.564 -5.66189 16.1971 9.63359 517.932
229.119 392.265 211.128 5.41477 2.30527 -10.7528 517.932
-671.004 -23.0897 -203.425 -3.89224 14.097 3.34026 517.932
191.823 67.9764 39.2556 15.9921 17.2576 -11.0947 517.932
128.497 -52.2143 -264.355 -17.8701 6.70162 -14.1576 517.932
91.5094 16.4736 117.865 9.5441 -3.91787 -8.4954 517.932
-37.3559 -37.2802 111.191 -2.03145 19.9855 -6.64794 517.932
-45.1145 514.359 -217.09 10.5119 -15.5587 -21.5344 517.932
-630.228 -66.6391 -360.243 9.82729 17.8315 0.982336 517.932
-189.456 263.551 -119.256 -13.2032 4.23459 -3.26708 517.932
-310.254 302.263 56.2455 14.9319 34.5984 -9.50076 517.932
-201.067 -69.4579 401.965 -9.90746 20.1314 6.6659 517.932
-107.622 -338.557 268.042 22.3247 -0.117578 -16.1901 517.932
-79.9937 -187.121 5.45613 -2.02664 -3.81688 10.4706 517.932
-255.081 101.7 81.1797 -0.0452711 -20.5804 7.78536 517.932
211.536 -287.342 -487.399 2.26585 10.7111 0.813936 517.932
12.3765 -224.771 -333.554 17.7474 22.7222 9.37278 517.932
3.64614 25.7199 -176.69 15.5709 -9.04671 -9.54969 517.932
-14.36 -232.385 575.783 38.9537 4.04729 9.95438 517.932
-522.994 157.089 -234.142 2.0178 17.191 -9.64845 517.932
806.896 1634.64 -1669.89 -15.9065 5.14455 9.19841 517.932
-24.4211 -999.46 169.222 24.8466 -4.49986 5.14881 517.932
108.615 -134.862 -60.0827 8.05657 8.98197 5.03498 517.932
307.271 126.341 312.925 27.1826 -16.5155 8.42323 517.932
-332.126 507.665 -557.987 8.1332 -4.63803 5.75088 517.932
-17.7417 176.259 80.3069 9.81338 -5.55007 -18.3246 517.932
0.44998 -160.231 51.5595 -15.103 12.9466 -8.60974 517.932
-38.7565 -149.311 -53.1621 -28.9625 -4.11907 2.46591 517.932
177.749 -107.459 -1047.15 7.28153 -21.9291 -16.6273 517.932
727.824 13.8495 -299.059 -11.3897 7.96275 0.862795 517.932
-122.481 50.6865 37.9014 8.66442 -11.8828 -9.73231 517.932
389.021 -285.608 256.978 17.0909 6.26805 -16.1552 517.932
90.7588 -69.1341 68.0583 -7.92898 27.9975 5.37365 517.932
824.69 753.302 671.872 -9.98934 26.2559 1.04729 517.932
-92.7117 -75.5448 -189.006 -5.86471 11.9782 2.48057 517.932
-53.9649 -235.825 5.49 11.61 -9.43756 -3.57114 517.932
92.6858 -102.119 -9.17638 7.69045 -2.7572 11.2617 517.932
-243.038 205.22 153.183 11.4784 9.74301 -4.15842 517.932
-487.096 -232.67 -658.082 -23.3535 1.75865 3.51077 517.932
262.341 -571.555 -49.8878 1.93038 -4.05546 -3.11304 517.932
-121.686 209.02 283.616 -7.09335 -16.0619 25.0037 517.932
-4044.87 3876.68 -2546.87 -9.50387 -1.35153 2.04944 517.932
-332.246 -837.346 -63.8213 -4.48359 -2.42814 -17.1391 517.932
491.139 736.673 -886.41 15.4959 -17.6511 13.4873 517.932
11.1607 -202.417 -49.7455 3.86602 5.55456 -4.92658 517.932
177.667 274.705 -537.914 16.5737 -10.0859 4.68663 517.932
86.3259 -195.649 -19.1059 -13.7037 -5.39356 -9.81932 517.932
587.501 889.326 -84.1072 5.75038 19.5394 12.2349 517.932
-256.359 -138.977 -154.359 -13.004 22.7796 10.8689 517.932
-315.43 -344.312 -70.9183 21.9326 -9.98495 0.613686 517.932
175.167 308.881 30.3111 4.45231 -22.7637 -11.4531 517.932
-491.948 138.052 268.141 0.0435325 18.6294 -11.6984 517.932
234.157 -197.082 -104.005 15.5245 -12.3217 5.84437 517.932
398.55 -263.442 245.195 8.92187 -13.3504 -7.3968 517.932
-23.8312 34.9063 -79.6007 -11.0188 -18.8635 19.8673 517.932
24.7189 127.385 33.0645 -27.8272 -26.8804 7.97788 517.932
664.121 365.941 229.5 17.9539 -14.3093 3.70274 517.932
90.6018 -46.1281 -239.684 -6.82578 8.58831 7.45594 517.932
-47.4712 -208.094 20.86 -20.0401 23.5467 -8.77653 517.932
-1014.53 153.009 32.6066 -6.40907 -32.6444 -2.87783 517.932
-170.361 -93.0555 312.565 5.84105 -2.14379 16.7517 517.932
258.892 -11.6681 30.374 -13.171 -16.8254 5.4164 517.932
-404.105 40.907 -146.859 26.8125 -5.2353 -3.08618 517.932
-262.387 -22.1672 -43.6009 -0.538075 -7.39941 -17.4387 517.932
-179.027 -269.194 134.09 4.09065 -3.18892 6.64733 517.932
302.662 63.5468 392.484 -14.7948 -3.56448 13.6691 517.932
63.9151 131.066 183.584 -17.872 19.2519 -9.27082 517.932
282.125 -264.317 539.302 0.68774 -2.67881 -8.682 517.932
-72.9348 -201.964 259.836 9.58041 -0.631602 -23.0304 517.932
241.314 -1645.21 -645.963 -6.19578 -13.3664 4.29824 517.932
189.113 -51.3564 -305.668 16.791 8.21729 -0.808041 517.932
-812.872 1531.82 561.737 -19.2126 -17.3434 -11.6494 517.932
159.21 -85.6944 67.8701 3.25758 -18.151 26.4803 517.932
-401.979 -176.281 295.65 -2.64992 6.89828 6.73063 517.932
518.375 -443.421 -132.761 12.8666 -2.07612 -22.153 517.932
447.435 -317.076 630.939 -2.40142 10.5708 5.88243 517.932
-771.106 202.057 -466.933 -2.67019 22.669 10.8705 517.932
-402.766 222.746 -4.48575 3.69308 9.94213 -9.76369 517.932
-544.601 -137.425 -31.4726 -0.102202 14.5994 -20.6556 517.932
-409.329 -15.1758 14.813 7.08547 12.3849 39.0002 517.932
-1100.4 3.78331 -836.061 -14.2479 17.0437 2.64848 517.932
1035.57 -1212.51 -65.7959 8.09612 17.6607 2.78878 517.932
-159.579 248.808 -25.0258 -24.7506 4.22741 -14.6014 517.932
47.6424 -59.5938 -195.889 -8.62111 -10.4108 0.051901 517.932
-307.046 -29.5031 -89.8634 -9.45344 -1.15394 -0.158991 517.932
-208.497 -33.252 -212.691 1.88137 -4.38514 5.65212 517.932
168.884 20.5354 -127.192 0.685884 -11.8371 19.8872 517.932
47.3004 -454.213 -338.255 -0.83051 5.45655 0.527326 517.932
177.964 -135.391 -572.443 -2.58408 4.16697 9.55946 517.932
-67.8334 -0.150182 114.565 -17.9608 1.06139 4.42612 517.932
-764.222 213.812 22.6182 2.60094 11.715 -12.1605 517.932
-27.8908 -196.199 267.582 15.6403 -14.1214 -8.24102 517.932
-570.502 657.932 -167.178 -10.6598 -16.8399 4.81857 517.932
-343.813 -1356.92 -441 -16.8035 -0.813388 0.154826 517.932
230.069 -145.963 58.1118 2.71343 -11.8372 -13.8091 517.932
601.305 149.671 337.239 -9.72206 13.1154 17.9756 517.932
966.322 -226.345 -60.2169 11.3695 19.8045 18.2483 517.932
-13.0744 78.9976 299.812 8.89293 7.59704 -11.4126 517.932
-231.68 -25.227 82.1847 -0.394775 2.10401 7.35277 517.932
-1381.41 495.634 -1136.77 15.8744 -7.35801 -8.67604 517.932
41.2362 -201.353 -148.558 -31.8706 14.21 2.59552 517.932
314.505 129.803 -20.6547 11.2119 -7.87399 -10.1513 517.932
-131.648 -67.6187 -110.479 13.8698 1.43364 19.0901 517.932
-295.482 -122.485 -849.116 11.8521 -17.129 -9.48986 517.932
-38.8807 -113.915 86.5333 3.915 -9.91634 12.2772 517.932
-333.541 -472.814 152.469 -23.5882 -1.04207 -18.419 517.932
94.1541 -128.838 -144.45 2.62179 15.5893 15.7882 517.932
-179.682 598.544 -202.263 -9.15744 0.433541 -9.59922 517.932
-38.6667 65.5735 -617.192 -2.67077 -11.8542 -20.2264 517.932
-353.591 -418.293 426.37 -6.99541 26.3196 13.6395 517.932
-124.172 -421.797 -36.1343 15.8922 -7.99767 -19.2618 517.932
280.044 16.9485 163.407 8.35478 -4.17013 -13.3879 517.932
535.945 -1195.2 -1276.15 -1.68707 -19.883 7.70771 517.932
293.995 -478.476 10.899 30.6254 2.77276 2.47935 517.932
118.133 81.0876 -199.021 -9.42268 15.8527 5.74457 517.932
968.272 -380.009 360.068 1.38069 -19.1499 12.7437 517.932
-376.443 209.203 147.308 7.84154 9.22656 8.63708 517.932
-395.356 45.1192 470.233 14.289 -4.79109 -2.21158 517.932
201.799 -66.647 214.966 4.28033 -6.09237 -9.88705 517.932
-297.113 -645.04 -310.307 0.333338 -2.61899 -14.8731 517.932
-369.27 -111.177 535.568 -9.95641 -0.315323 2.70965 517.932
-89.9653 -92.3824 83.6409 35.4388 -7.31849 11.1269 517.932
-173.645 -97.3434 419.378 1.34664 10.5333 -20.0716 517.932
745.4 226.848 374.116 0.5352 -11.0656 -18.321 517.932
-362.8 61.6842 -44.4925 -3.29918 22.9301 -1.50991 517.932
-207.168 -954.188 -11.6344 -21.346 12.764 15.8937 517.932
-604.291 112.002 13.8599 -9.64091 10.9421 -24.3044 517.932
301.081 -1268.59 -3.08935 -16.5915 -14.619 -4.44022 517.932
321.616 -945.612 -119.826 34.1404 18.8125 1.65291 517.932
-145.881 487.296 -527.223 -24.3782 -6.47718 3.95395 517.932
-256.834 -21.7741 -261.574 -1.28624 -5.28383 4.70682 517.932
-81.499 -60.9593 -36.9672 10.3418 3.83665 1.7689 517.932
85.3017 192.722 69.5629 16.3164 8.01098 -0.824265 517.932
-76.3105 38.7021 -436.936 -6.71828 12.0153 7.38022 517.932
-171.661 -1227.35 -949.954 -23.6497 -6.80955 12.5426 517.932
911.808 795.796 472.914 -4.2316 13.794 5.98633 517.932
-804.141 -2.23072 -914.252 -5.55462 3.24328 11.1474 517.932
48.5625 -273.736 -194.811 -7.03607 3.63039 -12.1426 517.932
92.9657 -116.493 305.384 -8.497 16.4896 7.11957 517.932
-2025.31 -1336.43 -239.644 6.54591 -14.0919 -0.347102 517.932
361.122 309.49 -79.195 -2.51267 -5.09379 -25.1264 517.932
-115.447 -22.1645 145.897 1.91885 7.92537 28.2037 517.932
529.679 737.869 -186.49 -15.469 -1.43369 -18.4096 517.932
131.919 -116.687 427.273 15.3272 0.868676 0.288318 517.932
-660.404 -498.766 -55.4339 14.6764 19.3853 24.9082 517.932
2176.51 -69.9112 -1122.05 0.271952 15.7161 -7.49192 517.932
-296.619 12.8625 147.748 12.3322 3.49154 -9.29649 517.932
312.167 -49.6132 -99.2349 12.2872 21.0588 4.76417 517.932
167.183 -0.365695 -294.022 3.61627 13.7142 -2.8629 517.932
-125.502 -84.7773 36.5386 1.32591 4.4858 3.78606 517.932
-7.08222 221.861 -357.385 4.53375 0.611356 -5.50454 517.932
193.644 -365.821 264.555 9.96877 15.0026 -4.67246 517.932
-133.363 42.5484 -165.492 12.5277 -14.8681 -15.2276 517.932
-54.0414 -754.359 121.192 12.7971 2.19796 8.03989 517.932
-173.887 195.331 231.249 12.3717 9.3016 0.272954 517.932
-90.3611 472.657 312.682 15.2424 4.70821 -10.3664 517.932
76.6354 368.523 -581.441 1.23492 6.5486 0.56194 517.932
-239.074 -187.196 930.442 6.59896 15.0946 24.6141 517.932
-104.815 -111.353 -355.796 7.05034 -1.61522 23.878 517.932
118.766 -380.234 -364.236 2.39909 18.3825 5.4005 517.932
868.07 -330.331 -2352.9 20.3565 2.42396 -0.67816 517.932
4.86077 -47.703 -184.198 -6.65303 1.04497 -0.563172 517.932
523.293 981.342 34.0607 -22.6727 10.3207 7.88115 517.932
12.0424 -63.7606 70.0255 22.2252 12.2681 -11.9508 517.932
-101.705 -16.5052 240.449 -21.1801 -9.31031 -20.0217 517.932
979.176 -639.356 543.392 -1.20344 -4.22048 5.98628 517.932
396.535 266.556 338.487 4.82038 8.32671 -4.92348 517.932
459.237 -520.549 143.46 9.27181 11.6153 11.4929 517.932
-173.084 -340.447 -164.956 -21.7833 4.57392 -4.72486 517.932
-6.3082 -340.453 292.689 -23.1988 -17.5714 10.2108 517.932
-616.001 768.539 -280.188 -8.94337 -17.2851 -4.21874 517.932
422.443 -456.625 -60.8085 -8.21186 -12.7485 8.89476 517.932
99.8697 -6.78123 -194.497 -5.04659 -18.4256 3.25111 517.932
-116.554 -275.963 -66.6732 -1.84348 11.1111 0.273792 517.932
21.8053 -203.987 356.553 -11.1596 -8.67133 -5.27981 517.932
-220.296 342.268 54.9123 -17.15 -32.1127 12.1815 517.932
48.8195 -1.83735 19.619 4.65116 5.58735 2.79062 517.932
-150.661 638.485 432.763 -3.21066 -13.3675 27.3765 517.932
60.9849 -445.639 625.214 13.8379 -13.9371 -15.5869 517.932
-105.232 124.761 49.3797 3.47553 -4.57285 -2.65892 517.932
-367.418 252.994 -310.255 -3.77019 -16.9777 10.1987 517.932
36.4492 -236.646 173.192 -10.2643 -0.191058 -5.70677 517.932
-568.185 -397.207 76.0507 -10.4249 -34.4221 3.65746 517.932
24.1844 85.3735 -161.805 -6.37883 -1.60349 18.3177 517.932
1306.35 -166.139 -201.557 -1.64685 -20.4053 -1.66576 517.932
-623.188 -287.683 55.3204 -5.73482 10.9402 -6.99158 517.932
536.776 127.357 -95.9473 1.80059 19.1564 10.5079 517.932
37.4202 -304.924 -98.8174 -19.1051 -6.05688 8.94137 517.932
-41.3792 369.204 327.711 18.6245 23.3477 -14.5912 517.932
66.9548 -186.982 36.6308 5.27515 3.25609 22.14 517.932
587.924 -186.371 343.042 1.20237 7.51149 -12.0116 517.932
322.022 -10.7766 240.266 0.826345 23.6875 -4.60275 517.932
730.708 171.036 36.8936 -28.5146 12.4514 -6.0973 517.932
-168.401 -19.2458 139.082 1.34168 17.7213 10.3746 517.932
230.484 -300.386 -191.587 -16.5159 -2.3743 11.1784 517.932
-10.6495 241.52 1157.3 -7.74852 29.9121 5.38572 517.932
-125.621 -157.377 13.9546 19.3607 -0.537279 31.6399 517.932
-121.009 -250.185 555.281 -10.726 -0.917413 7.80957 517.932
111.748 -604.912 1271.01 17.5909 -3.01505 12.2635 517.932
249.517 -197.141 -89.0478 -2.19863 -4.69167 -1.08749 517.932
-481.03 -12.0508 -176.786 -16.585 -26.9057 10.0422 517.932
2896.08 2109.62 -621.536 -3.14759 8.38642 -3.03799 517.932
86.0698 189.767 8.09623 9.68084 3.83463 -3.95501 517.932
15.8867 -340.032 283.119 14.991 -9.78572 -1.10268 517.932
-449.505 -614.552 450.667 14.0499 -19.6114 -27.8694 517.932
-319.525 760.766 -1681.89 -3.5065 15.3465 5.87177 517.932
-304.178 -394.975 238.893 -16.4935 2.94967 1.39478 517.932
222.426 -411.057 32.1546 19.6168 -5.19001 16.0721 517.932
4.50182 569.641 162.049 2.69194 -7.47258 10.9349 517.932
-77.4042 63.5617 -140.127 -19.5557 7.45951 -5.62129 517.932
94.997 -0.939166 -186.999 27.4081 -23.1774 -3.27823 517.932
-229.641 58.5738 182.326 -15.6094 -16.6401 11.4587 517.932
177.157 -31.2046 -30.8668 10.5385 4.44081 6.74899 517.932
-11.251 49.842 203.576 0.218217 -4.61999 -3.60132 517.932
76.257 -172.838 40.5344 5.89971 -20.6672 3.41654 517.932
238.556 -3061.85 851.456 16.0515 -5.94645 -8.58339 517.932
-409.307 -302.125 -152.896 15.1075 -13.6376 0.567006 517.932
57.1156 -332.73 -96.2998 -15.9893 1.17188 7.00887 517.932
-74.3711 -1343.07 318.433 15.5554 -6.39457 -4.95394 517.932
127.686 -350.57 179.584 10.4559 9.93035 -8.43797 517.932
-180.726 437.218 830.416 25.7355 6.64293 -1.14954 517.932
-1116.94 1094.79 666.39 23.8125 1.7293 -13.4967 517.932
63.5011 15.608 3.70879 13.8358 -0.717996 -21.9295 517.932
-940.648 752.992 -39.1025 15.57 5.92363 2.98724 517.932
37.0188 145.339 112.66 -4.92778 18.7833 1.01617 517.932
1092.9 562.741 -298.635 -23.8471 0.274178 -15.8319 517.932
633.027 -543.438 -351.144 -14.3708 -27.7001 -3.1314 517.932
-459.922 -221.914 -226.559 4.51331 -21.9374 7.56523 517.932
473.998 455.416 -66.8749 11.5976 -24.9341 -2.65 517.932
1146.35 615.403 254.149 -0.99922 -23.3355 2.77923 517.932
-269.031 -1323.2 -390.403 -18.6277 -20.4711 5.7933 517.932
895.83 524.608 292.934 -6.8815 0.844397 -22.5196 517.932
-23.1198 305.453 -84.7447 -12.407 4.06741 8.47975 517.932
232.413 90.4346 219.967 -8.04436 3.91974 -11.4202 517.932
-231.968 49.8873 165.707 9.8787 33.858 -5.73887 517.932
29.7332 147.471 -80.7199 18.7404 -9.14174 8.20367 517.932
8.00222 91.1933 -730.311 -14.34 -1.85121 -14.9012 517.932
477.015 -524.31 204.704 -15.8421 -4.68674 -16.9508 517.932
111.425 -308.263 36.5575 13.7454 12.8854 8.71053 517.932
86.3799 -141.043 -273.484 -16.0696 -11.1334 -24.4719 517.932
86.7828 181.695 -227.285 -6.88493 -0.753218 2.81252 517.932
-401.38 0.0187448 116.999 -2.66389 27.4776 -17.9495 517.932
153.971 -249.058 245.229 -11.4624 -12.6597 7.81114 517.932
-908.504 62.5944 -47.6766 -5.59819 -16.2208 -11.0451 517.932
-966.255 -857.315 90.9225 -9.63789 1.1759 8.67896 517.932
138.314 14.2951 -124.681 13.7817 7.18878 -16.5786 517.932
352.913 -402.535 277.616 13.0497 3.96173 -4.78786 517.932
2.44111 -193.001 -75.2489 14.1057 3.55036 -23.3244 517.932
74.5212 231.268 -53.6914 -0.670252 6.2298 -5.57155 517.932
-478.242 1162.97 84.1531 -11.9887 -11.1776 2.89846 517.932
1270.85 273.118 197.246 8.24185 11.282 -24.9679 517.932
642.158 -614.125 -442.6 23.6822 12.0866 12.0473 517.932
-181.381 133.696 286.121 -7.17324 24.9703 0.401346 517.932
185.448 -101.631 -11.2423 -12.5693 9.6892 -23.0226 517.932
781.322 459.084 -748.21 9.26149 -17.4598 9.16646 517.932
84.2766 -189.113 -26.2991 -15.807 -3.99995 2.32859 517.932
-131.621 -264.055 -97.3469 18.0675 -17.2904 10.1811 517.932
-127.298 -40.3143 -397.664 -1.92275 6.11734 -1.18301 517.932
-14.7723 128.982 619.514 17.6102 -7.00656 1.4484 517.932
-106.192 -109.992 77.4566 -18.3377 -15.4544 -20.3773 517.932
123.59 121.755 75.7257 7.40893 17.1573 -21.6965 517.932
772.22 -302.477 -295.925 -4.64124 14.2287 -0.939692 517.932
744.818 -898.576 -1185.21 13.5214 5.06724 1.97957 517.932
131.375 -286.359 -225.248 -19.0321 8.49686 -1.37787 517.932
-150.315 34.2924 -38.0105 3.83485 6.26512 -13.1278 517.932
-4.85494 413.31 369.768 -17.7052 -18.9028 0.191888 517.932
200.793 -140.785 -559.832 4.35445 20.7882 -3.3821 517.932
2615.07 -17.0307 -1500.81 6.93008 20.5339 14.148 517.932
154.367 1118.62 -595.811 -1.98002 -1.83828 -6.07488 517.932
-399.596 -210.67 78.7163 -8.65929 9.33836 13.731 517.932
447.79 -36.6281 -179.562 3.64684 13.7827 4.70355 517.932
1123.23 -881.963 -121.954 20.5584 17.1059 -11.2343 517.932
224.926 2.7146 6.64035 -8.54106 1.10453 10.8948 517.932
3.82234 16.152 195.343 9.61102 3.09987 -5.98015 517.932
1019.3 1039.03 -341.913 -25.7139 -1.41581 1.36176 517.932
-102.245 283.868 -194.893 -2.91394 20.478 4.32269 517.932
792.658 -257.526 15.5574 7.19725 14.7983 14.9842 517.932
212.423 117.706 295.843 -1.1632 14.5257 3.18446 517.932
282.783 -115.919 261.276 8.50291 17.9349 -0.167649 517.932
-486.027 43.1791 116.094 -2.80921 -9.61973 -27.2088 517.932
-904.609 434.101 -845.123 14.0756 15.9654 -2.3724 517.932
-235.629 -479.998 -91.9074 -15.4356 1.85231 -8.74699 517.932
-131.999 -196.52 -32.2798 23.3529 2.98462 14.7532 517.932
82.6784 -317.812 -57.5784 -27.4133 3.16006 -3.54337 517.932
144.616 -731.168 77.6092 -22.3288 -22.1707 -2.67529 517.932
610.921 195.525 -631.082 -9.11678 10.969 -5.97219 517.932
-47.0779 -89.549 -353.689 -8.08192 4.16029 14.3178 517.932
-478.147 -660.328 -269.226 -18.5548 1.32 21.9913 517.932
-2717.74 -5085.7 -1601.69 9.87334 -4.93627 -8.45725 517.932
323.776 -249.832 -122.967 -17.4972 -2.3297 -2.4657 517.932
492.448 93.8157 -341.029 -1.85973 23.0929 -11.2335 517.932
-129.213 -157.431 -624.121 25.6946 11.3766 -10.1189 517.932
-23.6366 361.847 142.748 26.1287 3.03545 -4.57231 517.932
-187.134 431.112 104.654 12.2609 21.9462 -7.17107 517.932
-95.6358 135.087 6.06187 5.08793 10.131 -5.20369 517.932
-448.218 810.289 -153.768 -12.6175 1.79825 8.74424 517.932
599.189 64.9152 191.465 -10.5846 22.7945 14.878 517.932
9.51988 239.933 -87.1314 5.89788 -9.96786 -6.1887 517.932
-186.824 -0.468205 -253.362 20.4554 -12.3138 -1.20154 517.932
790.277 119.489 -297.305 -6.1896 26.3052 -11.8576 517.932
-227.218 -154.994 -12.944 36.8006 -8.25919 -5.20358 517.932
284.745 -373.245 -91.9081 17.765 8.51716 9.11724 517.932
303.564 -259.952 -278.776 10.4139 13.1332 -7.02723 517.932
-369.233 40.832 -189.464 -2.00982 -8.8069 13.2647 517.932
-230.582 152.537 5.11742 10.9033 14.687 13.4961 517.932
6.92989 249.147 173.033 -5.29104 -3.78557 -3.39419 517.932
-1139.52 -848.742 185.284 7.27958 13.6422 1.72101 517.932
-94.0078 -3.0079 -102.858 -9.05778 10.5802 8.87097 517.932
-516.723 204.386 229.103 -8.66581 -14.2818 -5.87465 517.932
276.443 -858.887 115.001 9.15595 -6.95392 19.8286 517.932
36.9707 -66.1246 105.711 15.5146 13.1743 -8.9897 517.932
627.208 -991.167 -718.563 -16.1662 5.86869 -2.84284 517.932
-345.323 -221.771 17.513 -23.0356 9.59977 8.09341 517.932
-373.918 -130.224 -57.7643 -4.27508 -10.0924 -5.28547 517.932
-209.258 -14.6714 -61.7006 6.62631 -18.9598 -11.1548 517.932
371.953 -770.624 129.273 -9.079 -7.14528 -6.50479 517.932
130.859 51.4369 -206.744 -15.6732 6.95395 17.7637 517.932
282.081 84.0886 -630.204 19.7006 19.0418 -6.41774 517.932
-139.89 7.72633 -77.5117 -2.94452 -1.95839 -10.4553 517.932
-774.241 101.927 -817.222 13.8538 -10.9702 -3.58247 517.932
-225.497 225.357 100.221 15.2812 4.91996 4.60865 517.932
425.23 -562.175 210.747 -17.7983 -7.41215 3.31599 517.932
-881.316 -58.4257 173.663 -6.075 -14.5781 2.15087 517.932
3.55227 -499.892 -82.3726 -5.48797 -12.0672 -0.109769 517.932
-25.3792 -118.518 -39.4752 -0.951473 1.54407 15.8123 517.932
-134.217 118.407 0.0651759 -19.9597 -14.2868 4.22976 517.932
-922.487 -1599.35 -2056.5 9.38122 -18.7709 -8.9397 517.932
-78.8942 97.9566 53.7914 12.3935 2.20212 17.6506 517.932
162.672 156.781 225.839 22.2694 -2.75861 6.1873 517.932
-22.755 94.0783 -6.51001 -10.5005 -2.45587 1.24968 517.932
822.564 232.692 -418.605 -9.35753 -22.0261 3.01837 517.932
-510.977 -332.939 -238.744 -1.90543 -18.1824 21.6005 517.932
154.196 244.527 0.231359 4.99723 -18.8398 5.32411 517.932
91.511 -235.309 241.156 17.5089 24.0705 -6.30087 517.932
-234.136 358.029 -601.931 -10.1318 -14.6926 -9.86997 517.932
815.054 218.635 314.653 24.016 -10.477 -18.7734 517.932
872.889 2992.47 -1432.98 -17.0103 -10.1966 2.34748 517.932
129.039 226.535 124.237 11.5108 -9.93889 13.9345 517.932
-275.983 -647.731 -357.676 -16.9143 8.61406 -2.01778 517.932
40.2316 359.944 -90.31 -13.2087 13.9981 3.00824 517.932
7.35487 -126.354 30.7612 -17.1637 12.1945 19.8199 517.932
-731.588 152.167 -260.156 -10.2637 -10.3678 -15.6919 517.932
346.673 -653.101 189.555 -19.8617 -3.6606 -5.15425 517.932
-62.9771 535.542 190.687 -16.1961 13.4616 2.89151 517.932
-185.022 -389.11 -469.904 -16.1231 13.9678 6.57331 517.932
-189.954 -24.3416 -17.2446 -5.66572 -7.39944 10.3009 517.932
-236.786 -15.6216 254.89 -8.73785 -11.2756 8.33972 517.932
92.2923 271.427 -12.2481 -0.499338 6.74307 -3.24149 517.932
40.2335 675.752 -33.3914 -14.5302 3.2827 15.4725 517.932
-295.946 -19.693 -134.262 10.5028 -9.2102 -1.10181 517.932
61.7963 184.255 65.2915 9.98912 -6.11732 -8.46414 517.932
299.928 5.43647 10.7279 16.4214 19.4067 10.2332 517.932
-164.535 -111.55 268.707 -4.99076 -26.2625 -19.8857 517.932
-366.052 346.052 31.8444 -21.3138 2.10253 -0.447613 517.932
293.514 323.221 320.203 5.42528 13.6772 3.67293 517.932
-234.696 -110.677 -4.88088 0.571517 19.3852 -5.57262 517.932
57.2082 -401.347 -146.257 25.5055 7.34501 19.6496 517.932
-321.472 32.0076 48.6061 0.466479 -20.1705 5.45072 517.932
-15.7006 -252.867 408.061 2.5756 -15.6165 3.75364 517.932
-177.243 60.7009 -433.054 6.37575 24.4937 -5.53792 517.932
-84.3836 -171.73 161.005 17.5177 1.91669 -5.26905 517.932
399.973 104.415 459.63 -3.83184 -5.02995 11.7308 517.932
-181.9 272.799 534.507 -23.4689 3.61478 -6.40204 517.932
62.918 418.865 -323.643 -7.04191 4.51726 -5.23529 517.932
668.538 -208.529 -155.247 13.4736 24.8228 5.04159 517.932
413.877 -26.9927 539.26 9.61172 15.1805 11.0157 517.932
266.185 256.985 130.859 -2.80245 2.79811 10.7389 517.932
-64.6952 -182.022 -53.8039 10.6974 11.9651 -12.9355 517.932
-1182.54 -383.623 28.6288 3.95422 -0.439924 28.1734 517.932
-45.6418 -366.4 244.642 16.1082 -1.98151 -0.00680026 517.932
25.217 -221.158 -359.796 12.0236 -11.0539 -5.48436 517.932
-1225.62 -213.115 766.496 -1.61383 -23.488 -12.7136 517.932
-1590.97 -197.276 -284.739 3.30403 -12.3761 -9.90757 517.932
-119.134 -306.215 -158.579 29.7674 -8.04076 -4.67293 517.932
57.5603 -28.843 -503.015 32.6315 -1.15885 17.3961 517.932
47.3714 58.4244 -23.7129 9.74939 -2.63329 -23.7072 517.932
62.9851 33.345 142.521 -14.1697 18.932 -0.647625 517.932
185.325 -407.779 123.418 12.7858 2.61011 6.36197 517.932
-187.272 159.936 81.6731 3.82631 7.36095 3.87344 517.932
1007.1 -200.993 -568.343 -4.09771 5.42203 1.42745 517.932
-265.777 -277.046 30.54 -8.60793 -20.1656 -22.0402 517.932
123.238 -434.741 373.144 15.069 7.01925 6.12355 517.932
4125.24 -700.531 -3080.3 -4.77863 13.3729 1.05077 517.932
-211.255 -80.5235 -209.625 8.93661 5.53569 -1.23358 517.932
348.486 380.088 -244.158 -4.34897 -21.2212 20.5348 517.932
130.213 15.4686 -44.2751 -7.09199 -6.5005 -17.3198 517.932
-305.369 534.474 285.29 -20.8849 2.18654 -1.94837 517.932
-1173.53 -88.643 -237.975 20.4 -18.462 -6.11808 517.932
451.84 -76.7061 -131.639 11.5658 -10.9104 -3.33592 517.932
-51.1603 292.146 217.534 -25.5688 3.94379 -0.0470587 517.932
206.18 -666.968 777.178 -7.60997 -8.68403 4.01966 517.932
-81.2876 139.94 -152.957 3.08154 25.5899 -3.10279 517.932
-12.8546 -203.046 72.6062 -9.69983 -11.7656 -2.66636 517.932
308.725 199.744 -120.53 -14.484 21.4518 -23.8083 517.932
194.787 -47.5432 -306.273 -2.3336 13.4041 -1.34259 517.932
-3.10591 -89.7714 40.5212 -11.0972 -17.1558 -9.73871 517.932
23.1041 -25.396 -3.68687 14.7768 -6.18425 -18.3128 517.932
-53.0683 151.658 168.778 -9.88881 5.63753 0.206684 517.932
50.273 -237.005 -103.717 -2.69981 -12.0564 -1.70327 517.932
-179.622 -44.9063 -429.044 -7.47856 1.08978 -5.28964 517.932
-272.059 -405.462 157.665 -0.330587 -12.6228 21.5244 517.932
364.992 -568.049 217.022 -16.2946 -15.5344 4.19228 517.932
16.3742 -179.221 82.4758 18.6445 -1.33142 -0.291677 517.932
221.959 28.8142 24.487 5.18434 4.99819 -2.04169 517.932
73.8736 378.048 217.602 -25.7977 -22.9271 0.172735 517.932
-1241.84 338.828 -199.747 0.498798 -14.0598 -27.5595 517.932
-189.207 -66.661 241.931 -1.27658 6.29402 2.9331 517.932
2528.09 -5886.4 -2661.45 13.2307 -22.3029 14.2434 517.932
369.521 256.185 -207.601 14.3813 -5.39875 1.393 517.932
-224.78 2.35222 440.75 -1.67621 8.7874 -16.1756 517.932
136.078 -258.797 -157.011 -19.9173 0.850897 -4.12427 517.932
6.62453 -398.596 981.347 12.1244 14.8174 15.1373 517.932
202.197 227.033 74.5669 -1.89246 9.34616 -4.10364 517.932
-471.062 241.409 -675.608 -5.7721 -9.11462 3.26939 517.932
455.547 654.876 43.7449 5.55766 -11.3196 16.1389 517.932
851.657 439.13 -160.265 10.1924 -20.8133 -2.16992 517.932
212.612 402.422 223.83 11.8231 -7.9982 -3.17125 517.932
-443.441 -138.855 136.69 11.4435 -8.62329 2.71556 517.932
143.528 542.285 345.583 -15.3406 8.19099 -10.6527 517.932
34.0034 -260.614 -194.531 -6.91419 4.47876 -11.4149 517.932
92.684 3.41296 -105.093 -8.25511 -4.77988 -21.3163 517.932
-306.75 260.904 -350.153 -4.74528 -7.06128 6.38281 517.932
87.494 -383.835 311.5 8.78025 -4.05909 -4.0551 517.932
225.098 10.3089 145.85 13.7604 3.30756 -9.03256 517.932
24.321 -83.1534 222.758 -3.7354 -2.4226 2.3959 517.932
-47.0543 -267.464 17.9656 -13.4103 11.2634 -24.3638 517.932
-187.23 -82.2862 -188.689 23.44 -5.05278 10.8988 517.932
8.69026 180.172 13.8977 7.31337 -20.0489 11.1189 517.932
-1325.79 94.6243 1508.95 -10.4939 -21.7362 3.66586 517.932
-340.069 -50.7429 -204.524 -9.62073 4.55829 -14.6862 517.932
2.62082 -209.553 198.872 5.38877 17.1735 3.19133 517.932
113.875 -429.212 -50.6088 12.1176 -8.49684 -7.9095 517.932
499.729 -43.4957 127.334 1.38468 -4.59138 2.90668 517.932
329.021 -354.018 -280.19 -8.37296 -2.75956 -8.56034 517.932
208.367 -575.591 -340.027 9.75648 14.3585 -6.10221 517.932
-78.5104 57.6842 339.816 -4.85401 19.9374 8.72702 517.932
-105.147 421.146 112.193 2.99082 -4.05482 -4.05217 517.932
4.23069 81.398 120.063 1.86096 -11.0174 -14.2519 517.932
89.7724 458.234 158.93 7.23519 -12.0074 4.58218 517.932
-70.312 -105.049 122.079 6.98718 -5.37389 -10.219 517.932
75.4963 341.639 -480.424 -15.0958 -5.58281 7.84397 517.932
-199.838 -159.196 92.4316 10.7472 11.6797 6.08306 517.932
6.00154 263.062 122.828 18.5795 16.2263 0.0207685 517.932
209.458 467.305 841.965 9.57433 -15.6001 11.0053 517.932
-628.749 -764.826 -1343.32 -17.8594 -7.03171 2.09967 517.932
12.6462 61.3598 314.893 19.4227 14.0916 -6.1016 517.932
148.458 -56.0616 1.5921 3.98196 -4.82915 7.78935 517.932
-173.649 77.8618 -131.065 -4.88299 -11.4352 -4.43697 517.932
-96.0866 94.6819 187.925 -0.106087 14.5373 -13.2964 517.932
-129.111 -83.528 -4.12189 13.1756 -18.428 7.59459 517.932
126.54 242.879 -93.0108 -14.1782 11.1099 -4.42414 517.932
-116.237 388.485 85.517 1.42125 2.97838 -8.60878 517.932
299.372 83.0125 -57.0053 12.2927 18.8066 5.01963 517.932
117.712 -201.238 604.087 -18.6947 -17.5746 9.71978 517.932
-300.221 -19.4265 296.666 16.2857 -9.64866 -0.894476 517.932
70.5094 -143.245 280.269 -1.12871 7.31875 14.0691 517.932
-220.248 216.002 -117.893 -2.94008 8.19095 -0.901674 517.932
-225.218 -136.279 -23.4148 -6.9902 -1.38325 17.9993 517.932
-97.6781 82.3807 104.937 2.63659 1.18749 0.560936 517.932
-3130.18 1189.36 -1653.36 4.67485 10.5871 15.946 517.932
-350.312 193.699 -82.6981 11.8395 -2.78955 -19.2215 517.932
-244.273 71.944 -126.803 3.89959 17.5527 -4.43947 517.932
-430.508 176.72 353.786 -12.8634 -10.5833 14.5303 517.932
-246.072 793.026 793.304 -21.4743 -15.7053 -9.80712 517.932
87.2592 -492.362 184.84 -7.66838 -9.71314 4.46418 517.932
-429.824 -929.829 -387.411 18.0509 -17.4678 -6.35182 517.932
-108.576 -430.895 285.16 -33.9582 -2.85752 -4.93632 517.932
25.9809 49.6135 376.54 -9.38074 -13.4804 -14.4871 517.932
-352.776 -27.5065 -465.68 -9.52885 -13.6257 -12.6775 517.932
-108.699 1.98816 -173.791 -23.5056 -16.4245 0.91583 517.932
446.443 -439.862 -72.6558 15.54 17.9134 1.66569 517.932
558.89 -320.579 -163.802 -16.5654 -18.1273 -1.06854 517.932
1127.83 -128.892 1358.66 -10.8234 8.56793 21.1164 517.932
156.403 -63.9776 -195.119 -7.04385 -1.14922 14.5407 517.932
-111.31 171.723 -66.1509 0.527211 0.26911 19.5971 517.932
128.034 -228.354 653.345 -20.8363 -16.4935 8.70241 517.932
-653.944 -422.975 157.405 6.27814 -22.9552 -8.10706 517.932
-358.243 -256.998 86.0269 -13.5527 14.7011 6.02255 517.932
21.7439 6906.8 2440.54 -3.54504 -12.0043 1.2309 517.932
40.6453 110.596 -171.39 -8.3147 10.5641 -1.45843 517.932
389.098 59.3089 -78.9965 -0.767877 13.9882 5.08104 517.932
54.9179 -137.61 -95.0495 -2.33858 -8.60928 -31.1445 517.932
-449.536 287.173 387.101 -31.3336 0.48922 6.23641 517.932
44.4149 163.456 -51.9562 18.6107 -16.5985 1.68504 517.932
-378.985 387.228 -261.939 -19.3819 0.802322 19.7027 517.932
471.184 67.5833 961.369 7.41668 -7.33745 2.22531 517.932
-290.096 712.486 -773.666 -7.73142 -7.03735 14.2125 517.932
-74.2625 -15.7546 -2.28561 0.623735 1.8841 -2.94577 517.932
119.059 354.943 -73.9424 -14.3755 8.93478 1.72363 517.932
-2449.96 6562.59 2114.38 -15.3266 -4.3319 11.9959 517.932
556.82 25.4785 -271.2 -12.8753 -3.70706 -5.08331 517.932
108.271 185.05 -203.887 -14.8236 -5.85078 5.22113 517.932
406.448 -139.688 -35.3187 9.13102 7.29586 -6.10684 517.932
-252.06 245.838 254.435 -14.6038 -6.46737 -10.183 517.932
114.104 -8.29828 -11.731 -1.69971 -4.01201 -22.9651 517.932
223.362 -134.017 58.9538 -12.189 -11.4977 12.1804 517.932
-506.641 506.214 224.607 13.3558 -18.4605 17.8114 517.932
381.176 657.639 -208.101 -11.2275 6.522 9.65631 517.932
1122.47 -543.615 -125.369 -10.067 20.7695 15.3191 517.932
59.7194 3.24226 332.773 3.88852 -0.431136 0.277112 517.932
112.958 -99.7996 160.559 -6.63458 -10.3673 0.618694 517.932
108.55 211.174 39.8947 3.9574 -2.63517 6.59514 517.932
-287.729 0.734383 287.475 -20.4265 1.71402 6.08159 517.932
-1353.67 -318.522 370.579 4.91205 -21.0979 9.65384 517.932
-1.66286 -78.7064 188.743 10.3487 -0.288621 19.8171 517.932
-126.605 577.727 -446.538 -0.169248 -9.40992 -3.04394 517.932
-504.917 166.987 173.574 14.5258 -16.2402 9.24098 517.932
256.556 155.402 6.44428 -5.95444 15.7998 -15.7342 517.932
-508.479 -552.303 -36.7169 -14.4273 17.9237 7.41806 517.932
-599.303 261.295 585.96 13.2886 17.9881 2.42128 517.932
-102.516 78.6427 155.478 -10.413 -9.2148 -12.9778 517.932
-427.655 -564.711 -485.487 -16.3917 16.4652 18.6624 517.932
38.6813 -237.711 35.4758 3.83139 -3.78347 10.3396 517.932
-188.29 -1567.84 -267.586 5.43412 -4.16895 3.41548 517.932
543.782 200.262 399.811 -6.62318 11.235 2.05265 517.932
-254.993 164.587 -76.6465 -1.16601 -6.88661 -3.81841 517.932
-217.972 -159.133 244.987 -1.69889 -6.65968 -5.01956 517.932
-43.4636 27.0899 -11.2285 -3.55026 -24.8121 2.76969 517.932
-676.724 -1582.89 573.106 -7.57654 9.64258 3.53195 517.932
-102.41 269.113 -152.965 6.685 10.0193 -0.891132 517.932
64.1539 -45.078 622.4 -10.1315 0.10071 -0.705825 517.932
153.005 72.519 17.7821 -12.2531 -10.452 3.38668 517.932
-153.816 1143.85 -16.5413 -33.6687 9.78404 -1.85742 517.932
212.944 79.1352 57.0801 11.8615 0.606525 -5.58829 517.932
155.59 300.821 150.546 -13.8001 10.8356 1.96628 517.932
589.106 -951.086 -208.856 -16.0915 12.952 6.81103 517.932
194.702 -335.136 65.8514 -18.4653 -12.763 -9.65003 517.932
-328.229 234.307 74.4863 -1.47072 -2.95485 14.3511 517.932
156.381 277.893 99.4395 -17.2444 8.08589 -5.88525 517.932
-33.1701 -310.568 -346.641 -17.1654 -9.05447 11.2839 517.932
-175.574 334.511 1117.47 -11.0302 -2.40087 -4.6655 517.932
3314.36 3089.9 1167.18 -15.3518 -12.8623 2.65623 517.932
213.377 -272.215 -148.056 14.4655 -3.00054 8.58954 517.932
-297.023 24.5931 175.74 -12.6736 -14.5564 -3.77395 517.932
442.251 464.477 -380.682 -8.3642 4.25784 10.0975 517.932
116.747 -27.0042 -130.907 5.41626 -16.1058 19.5417 517.932
-132.333 41.4049 110.711 -7.9399 7.02273 -9.88706 517.932
161.572 215.921 131.841 15.6643 8.68797 -11.9826 517.932
295.224 222.674 -65.2069 -11.9145 -8.84088 -1.86877 517.932
211.76 27.5468 288.785 -8.90624 -14.6523 -16.0869 517.932
360.979 -57.5228 -107.279 -5.94119 -1.48228 5.76807 517.932
-381.776 -14.5228 -120.231 9.54712 -8.9797 -3.62083 517.932
-611.048 -233.775 -35.7573 18.9384 -3.96791 -9.42845 517.932
281.11 60.0985 255.633 1.3913 23.032 -14.9506 517.932
-40.0428 224.071 34.97 12.1228 16.4765 9.34597 517.932
-74.3989 -196.242 -45.1339 -7.37323 -7.66964 -3.1223 517.932
-290.568 305.898 -154.881 -9.11719 -13.6354 -7.62573 517.932
40.5911 -5.43453 20.6304 -5.05575 -7.21352 2.93992 517.932
-132.222 174.329 -5.03392 9.77943 15.2066 1.78243 517.932
117.069 -395.929 131.653 -15.6872 -12.864 9.9845 517.932
2308.67 10.0097 -1513.37 7.88026 -5.55861 14.4587 517.932
376.81 88.0229 110.701 4.23023 20.4795 -5.95217 517.932
2457.89 4545.9 903.162 -16.0906 -5.1824 -3.15232 517.932
14.6758 681.878 -124.94 16.7074 -3.73592 -12.9985 517.932
-24.7325 -120.564 -58.6405 14.7131 -12.01 -6.32425 517.932
30.736 54.0107 168.005 4.80751 -0.10964 -19.2939 517.932
1588.16 -468.567 -881.434 16.3211 5.98388 0.402405 517.932
-91.9722 491.842 -264.694 -17.3029 18.4746 3.75993 517.932
198.764 -86.1328 165.86 12.8629 -7.45001 5.11979 517.932
420.252 1619.01 -871.09 -9.78642 21.0261 1.46155 517.932
195.977 -604.955 290.789 10.5465 32.2285 7.60291 517.932
-276.08 66.6356 -158.242 6.37167 14.6339 5.81049 517.932
-362.869 210.833 14.9401 -9.49714 2.38885 -2.03959 517.932
390.109 -121.084 297.166 0.358104 -16.3309 6.49164 517.932
1219.95 -49.2703 -78.2498 -3.75182 24.2308 5.75483 517.932
-491.584 223.224 -167.218 13.2259 13.3219 -8.37261 517.932
443.531 -185.328 -149.634 3.4377 -5.41036 -26.8087 517.932
-172.721 -150.703 -32.0112 16.5394 9.3128 5.92275 517.932
497.494 -875.974 -827.371 23.1114 17.1331 3.66211 517.932
128.417 -331.496 105.36 -9.12301 12.494 5.07292 517.932
541.07 -35.3978 -64.0605 1.91724 -18.1941 6.19332 517.932
-44.1236 -456.291 -175.268 8.0257 -3.5216 11.394 517.932
-98.8443 -226.689 -54.6279 4.87611 -13.9753 -3.32073 517.932
-1067.58 456.818 -1220.73 -31.5416 -24.6805 -8.71509 517.932
643.226 -328.646 -473.267 -1.45311 -19.4047 0.622045 517.932
-295.539 578.555 -254.528 -6.80444 14.5386 14.759 517.932
486.11 -542.633 92.866 20.5106 19.5106 2.97014 517.932
335.416 -83.4336 327.392 25.4814 -5.24873 -2.91174 517.932
65.6376 -193.289 -309.457 0.0188481 -12.6253 -11.992 517.932
-1193.39 -284.552 -314.792 6.16237 -13.693 0.107693 517.932
207.419 -87.0351 -89.3746 0.366428 12.9791 3.33863 517.932
-106.844 348.492 989.2 -10.3354 9.79852 -22.8698 517.932
-108.084 -312.12 78.8025 -1.42244 -4.68555 -15.0116 517.932
-414.647 208.447 -658.449 1.1347 13.2382 -5.01277 517.932
1807.09 44.8725 848.523 -2.89146 21.2119 -6.86726 517.932
-1915.61 -373.258 -170.38 10.5783 -2.20789 -11.0324 517.932
-557.892 -543.341 -261.602 -13.0154 8.73342 -4.02029 517.932
-444.934 -125.089 165.894 -1.64213 -14.6447 12.6847 517.932
168.22 250.527 -98.3479 -12.75 -0.841024 16.943 517.932
-46.9565 -128.988 -36.8341 -7.74788 19.4709 7.40313 517.932
-226.318 -51.9772 -579.109 7.89887 -3.69752 9.44694 517.932
-27.1568 -122.805 -75.5912 -0.0693587 -4.40247 9.36332 517.932
202.823 79.6425 143.775 4.49903 -22.7182 -1.9645 517.932
418.746 327.186 10.1311 -12.0449 17.8644 1.10919 517.932
-171.704 42.1347 255.734 -12.4273 -2.09996 6.92125 517.932
-140.99 103.863 -58.3725 14.179 21.4595 13.1875 517.932
431.181 -529.438 298.526 -14.2048 -5.45968 -1.1059 517.932
-284.924 -280.228 503.289 0.690564 -14.4624 3.66489 517.932
-115.731 -476.264 415.003 -8.87898 -6.44827 14.1002 517.932
115.985 -17.9829 -393.562 1.85771 -9.87167 0.609297 517.932
-145.486 131.122 -38.3023 5.97373 4.89982 -7.61715 517.932
311.174 -13.4739 135.826 2.88984 -7.51604 9.91675 517.932
425.138 -1227.44 1050.67 -31.3017 -23.9511 -3.34705 517.932
291.82 49.9631 -132.544 -0.248227 3.15481 -10.94 517.932
-537.501 6.78098 88.8355 5.47462 1.36466 -20.059 517.932
127.017 76.7125 -190.774 -0.670337 -16.7689 -0.69094 517.932
-11.7866 -59.2663 53.5034 -10.3236 8.66624 -19.9208 517.932
-26.4546 514.706 18.5609 9.13308 3.4417 -17.1105 517.932
906.479 -86.4294 -0.721061 -4.17673 -27.9705 18.0252 517.932
9.78373 -171.67 -331.919 -26.951 -10.2458 15.3048 517.932
200.004 -121.648 -43.1496 -0.0954543 4.82323 2.62592 517.932
-71.1354 -127.646 425.368 13.0599 -11.1199 7.28296 517.932
-81.648 26.8183 -122.025 7.02907 -14.5668 -1.56823 517.932
-507.739 -288.802 14.5802 -5.5581 20.3327 10.4636 517.932
41.8704 -645.487 275.687 25.4137 17.4693 13.2668 517.932
116.223 300.293 87.5243 -5.90048 9.50006 -10.8756 517.932
323.714 258.325 228.395 14.2738 1.92802 -3.252 517.932
229.583 112.146 -44.6596 6.20079 -4.20537 -20.5562 517.932
-14.5562 -384.055 -282.681 -30.7449 -4.09929 -2.28895 517.932
-141.046 -73.0527 -204.931 16.3039 -13.237 5.81283 517.932
-242.99 530.538 -295.011 -13.6838 -3.07035 13.7989 517.932
626.193 -385.437 555.908 4.89058 23.4672 -0.791781 517.932
260.005 -493.932 87.1696 -2.74968 3.6549 -4.9205 517.932
558.721 -340.788 900.735 10.7995 -9.92673 -6.38339 517.932
-75.7617 -109.345 -120.572 0.946942 4.91067 -17.1678 517.932
188.693 146.947 -449.718 11.4957 38.773 0.495479 517.932
-136.975 -38.923 -201.814 0.701269 4.26354 -16.9555 517.932
-68.9439 -131.672 88.8195 -1.28187 8.09585 -6.47609 517.932
22.2073 185.138 248.455 16.8438 -6.32352 8.06062 517.932
736.535 1344.94 -4048.79 -1.02931 6.79886 -14.686 517.932
225.001 -1323.47 -137.51 12.4879 11.806 5.30827 517.932
522.67 70.6975 289.62 -1.03889 12.3154 4.16571 517.932
103.099 209.143 -45.0632 4.82428 -6.18838 -3.5695 517.932
-239.985 1009.5 148.45 -11.9908 -15.7211 3.33416 517.932
-75.4029 -293.206 220.553 13.1227 8.73806 -27.5657 517.932
714.51 -555.371 563.35 2.26098 2.89871 8.56751 517.932
-145.422 -355.291 -570.868 11.1463 5.64001 9.32232 517.932
-267.931 -592.505 626.176 8.81737 -0.13183 22.4673 517.932
-116.475 -446.041 -56.7035 -15.277 -3.50237 -4.51907 517.932
-278.875 230.976 -641.418 0.254421 14.105 21.5999 517.932
336.439 -207.49 -153.072 15.5333 -5.35547 -6.41342 517.932
-154.211 182.622 -82.3371 -3.09584 -3.21867 -7.32385 517.932
-395.545 1005.03 86.7857 -27.5048 -9.61739 2.97947 517.932
117.95 -37.4438 273.48 -13.3039 -10.7576 -0.0777998 517.932
-478.578 200.325 171.29 5.43797 -5.87012 16.0215 517.932
280.551 132.918 38.2657 20.5831 2.56225 -8.62067 517.932
281.542 263.502 -502.146 14.878 1.91616 -3.13053 517.932
-182.546 132.877 299.308 2.77526 -18.5213 7.04436 517.932
-447.837 6.07685 302.143 3.2765 -2.32591 7.8531 517.932
-113.933 -172.333 -244.242 -19.343 -25.6931 4.57474 517.932
-387.795 -391.562 -199.121 4.40707 12.2637 1.19665 517.932
17.2741 136.805 -5.56734 6.50856 -25.4608 4.89768 517.932
828.539 -365.597 294.504 -10.4109 6.79285 -30.7933 517.932
57.4813 -38.9244 -39.269 -1.84782 -28.6443 -3.00394 517.932
101.801 49.4636 -76.3872 7.53644 -9.42734 -0.528397 517.932
373.975 -50.8903 88.2547 13.361 -19.0876 -5.70102 517.932
-1322.13 -1271.84 1412.54 -18.2433 14.0609 -11.5016 517.932
-60.736 159.411 193.384 -5.16671 -13.2326 -4.89986 517.932
95.4755 92.4322 98.267 -10.5115 12.1203 -19.9264 517.932
-23.6916 625.708 -84.8216 -13.8141 -12.0198 -2.68799 517.932
-176.211 -394.79 239.425 -3.94955 -6.92605 -3.7764 517.932
153.618 -209.627 -65.8915 -25.3807 -10.3097 0.516488 517.932
-81.4979 -195.375 56.9035 18.4014 -10.0586 -6.97026 517.932
-376.594 -337.725 87.5972 -13.5247 8.22262 -10.7391 517.932
-123.294 486.078 -86.2028 -20.6998 -6.42668 -3.30305 517.932
1490.7 -1002.17 601.526 8.31252 20.7802 -4.71363 517.932
-442.526 1.09425 -419.993 -21.1774 -7.5414 14.4 517.932
-466.639 -61.9689 134.845 19.5481 0.853462 12.6858 517.932
-108.966 -365.523 -32.6928 -9.53967 -6.57783 -8.80885 517.932
49.0288 1106.44 -235.007 -14.7077 4.58938 11.0597 517.932
-79.0491 -108.021 -148.257 0.648481 -1.72773 26.0712 517.932
-87.5707 226.561 -246.333 -11.8092 13.2913 2.41754 517.932
-78.3429 1580.46 175.38 -23.7128 0.598724 3.15085 517.932
229.369 68.7688 -78.6925 4.03728 13.3231 30.8171 517.932
-80.3854 -106.065 88.8583 -9.43582 11.9966 -3.79862 517.932
353.86 -392.584 98.7107 9.95772 14.043 -13.8982 517.932
765.088 -41.1904 258.228 5.35224 4.75195 0.396432 517.932
-354.272 -24.8908 -197.521 7.05779 5.26685 -4.75995 517.932
-617.16 1299.08 -90.7505 9.46878 -20.2973 -3.57038 517.932
-278.39 -736.839 -409.66 9.8198 -12.0847 16.5718 517.932
-154.055 -843.35 -19.6586 0.632447 1.21706 -3.33395 517.932
128.958 -1213.15 -796.022 18.0281 -8.25709 5.37005 517.932
216.985 -133.106 -347.775 -4.92758 6.37045 5.30843 517.932
179.043 85.9121 3.83756 -25.2583 2.07043 11.2296 517.932
-482.373 431.725 -526.747 17.568 20.9059 -28.9406 517.932
144.657 115.765 260.012 7.19082 -4.15543 12.6763 517.932
206.417 -278.651 -137.462 -10.73 1.45271 7.75268 517.932
212.073 -120.4 87.6049 13.232 13.1137 2.94782 517.932
-134.521 300.851 -362.275 -9.97686 -6.83922 -24.7696 517.932
-333.254 800.472 -491.377 38.1822 15.7074 -4.40582 517.932
654.526 -136.237 30.9141 24.0269 -13.0873 7.22503 517.932
243.871 -668.942 -1602.29 -9.06497 -19.5469 -7.44782 517.932
-294.983 -342.083 -68.106 -2.33191 14.7356 7.96574 517.932
-24.2115 276.261 -359.028 -6.9184 12.449 -5.42593 517.932
616.53 -191.141 372.615 15.3457 14.5304 13.472 517.932
6.21718 134.793 -59.0815 -13.9621 11.8054 -18.4144 517.932
341.465 -82.0179 562.608 -2.78934 -24.8809 6.16978 517.932
626.3 1379.13 -480.098 -1.38975 14.3133 0.30259 517.932
108.797 45.9812 -133.815 -6.13651 -0.00281571 1.52995 517.932
320.97 -92.9219 453.702 14.1841 15.6482 28.3289 517.932
541.755 349.832 -350.886 18.1469 19.1309 -8.92789 517.932
-16.958 -46.4998 -7.24052 14.3056 10.6309 -10.556 517.932
2959.72 -3452.89 -1398.66 6.05376 2.49556 10.0493 517.932
1348.65 809.679 8.60141 -4.5517 14.3233 18.3218 517.932
-55.5093 41.2749 53.1254 -22.6537 -4.88204 14.663 517.932
-277.84 91.3689 -67.6032 20.7785 -32.6646 5.24558 517.932
106.298 70.5132 54.0875 -10.7163 -7.14179 -1.1571 517.932
75.4847 -232.762 -60.1757 -5.27796 -13.8265 -13.7548 517.932
-710.502 287.616 -559.083 -14.6619 -16.6339 4.61191 517.932
-5.87543 -195.918 -120.08 3.36694 -4.77963 -8.70952 517.932
199.091 -402.16 -67.9124 22.4363 15.1507 -4.22517 517.932
404.224 -91.7921 -203.828 0.308309 -27.2669 -4.22999 517.932
-59.9692 -537.31 78.8064 7.07761 -3.59056 37.7943 517.932
201.883 -165.672 39.2285 21.1266 14.8802 6.5048 517.932
383.007 -245.309 -227.238 -12.1916 -13.1219 -8.5646 517.932
30.7611 -207.308 -476.361 10.9158 -0.58985 11.0255 517.932
-25.5862 261.585 -236.855 3.9963 10.4018 15.64 517.932
62.2251 -132.069 257.596 10.8904 11.4421 13.561 517.932
-337.779 -97.7161 -567.21 3.9012 2.44681 -10.752 517.932
932.382 8.28264 140.405 -0.321855 9.26429 -2.53066 517.932
1358.17 -560.602 416.19 -10.168 10.5508 -4.53449 517.932
-410.881 -353.86 48.6969 8.31995 -3.08447 6.58211 517.932
-340.434 249.187 838.719 -17.0662 6.47453 -7.98227 517.932
-369.938 86.88 264.922 -10.3246 -12.337 -15.1012 517.932
12.1369 -91.0022 -177.171 13.8924 24.0543 14.043 517.932
798.999 -1407.73 321.79 -17.1962 -22.1858 -4.98858 517.932
85.6458 -67.6813 -211.527 18.5255 -7.6448 1.61295 517.932
-306.104 191.856 -107.423 -12.5576 19.1609 -7.82525 517.932
521.751 104.143 300.001 0.949132 18.8159 2.61643 517.932
-356.14 -238.869 210.014 1.83758 17.4766 13.6365 517.932
331.205 -680.485 223.513 4.64472 -20.7029 -20.4073 517.932
260.981 -179.404 -41.2446 -6.54266 7.25173 2.98429 517.932
298.167 -989.275 -322.996 12.6992 12.2948 2.21242 517.932
242.331 262.386 60.5415 -10.3395 10.3114 14.0246 517.932
-235.428 -74.1243 155.101 -9.8239 0.713854 -8.75705 517.932
-404.955 -436.873 1.2231 11.3146 -19.9605 12.2891 517.932
-335.333 21.7153 684.335 -8.01889 11.9112 3.459 517.932
269.442 -156.246 -46.5522 19.4815 -1.61388 -8.30501 517.932
102.263 202.773 -17.6191 -0.139785 5.29889 -10.0256 517.932
-31.4224 -22.8124 -8.6278 14.7771 16.225 -23.0442 517.932
1544.23 1206.46 -267.705 -26.0529 11.0841 -7.55127 517.932
-101.252 -44.9857 -375.792 -6.73317 -4.25494 0.745995 517.932
-590.166 -42.294 510.323 8.07231 18.7913 0.706861 517.932
-101.498 -6.49946 -28.7935 11.787 18.8386 7.76778 517.932
-38.1919 -337.812 273.087 -15.3452 -11.9907 -5.56582 517.932
384.715 -1959.62 619.768 0.712407 6.82465 -4.91434 517.932
447.02 200.886 -13.5884 15.0643 -3.42238 -9.70006 517.932
340.878 363.839 200.762 1.38402 -14.4081 0.00671145 517.932
1.56365 247.662 57.0651 20.7531 -3.62635 -3.91042 517.932
-737.917 1063.56 -314.181 12.5052 16.745 8.98623 517.932
135.253 -172.046 100.435 4.00701 14.7257 15.2051 517.932
161.854 413.63 -13.9199 4.01367 8.69796 -16.1763 517.932
-511.915 104.425 -353.385 -8.72867 13.7875 -21.6402 517.932
129.926 190.225 -216.757 -10.9226 0.898805 -9.05669 517.932
164.896 -732.229 366.289 18.2249 5.88462 -10.4038 517.932
-957.718 882.939 -467.147 -18.3601 -17.4498 6.55331 517.932
217.921 -111.956 -101.816 9.264 -1.48222 -15.6247 517.932
-105.744 136.887 18.1556 7.89651 22.3085 4.24018 517.932
-104.825 946.731 -157.136 3.04565 6.07386 -12.4536 517.932
307.871 337.79 -196.552 -14.8035 0.545927 13.2726 517.932
147.826 70.1867 132.59 -19.2089 -10.1503 10.8457 517.932
317.207 164.634 -262.348 5.73285 -3.94869 4.42121 517.932
903.554 -172.072 435.575 16.3796 17.0272 -6.54244 517.932
-0.666554 -153.383 18.3348 -2.25873 -2.86993 -5.94104 517.932
-149.069 487.494 -84.4118 2.89182 -12.7553 16.6733 517.932
-429.389 164.108 172.879 5.50255 -14.8398 -0.402865 517.932
152.694 109.862 -219.031 -14.9832 -2.32722 -7.05508 517.932
318.175 297.849 -54.6358 -24.2351 6.65473 -20.4804 517.932
201.706 186.767 275.726 -15.8697 21.7944 -1.26104 517.932
-428.188 -173.688 115.652 29.6839 0.34896 13.4843 517.932
142.219 147.294 16.5549 13.9108 -5.40734 -11.9241 517.932
-93.6018 451.869 -123.379 -11.102 -3.36189 16.8222 517.932
-49.6391 -436.743 92.3733 -21.1042 -6.57129 -12.6402 517.932
-50.6739 448.599 108.959 10.0284 -5.52716 25.4411 517.932
-163.368 -114.617 12.9411 -6.92734 7.45317 -3.94318 517.932
172.192 -281.382 11.4902 -0.0122698 19.7983 -2.84354 517.932
-288.052 -272.576 -60.2013 -0.196897 25.3853 6.35967 517.932
265.163 518.181 -124.3 -2.35589 -1.32103 -5.60008 517.932
281.041 -261.002 135.972 4.24288 0.613826 -4.44335 517.932
250.152 -49.9288 -76.0655 3.79793 1.39648 37.7124 517.932
-272.408 -145.92 -82.9831 -14.588 3.21709 30.6907 517.932
-7.3992 75.224 173.921 14.878 8.39279 -17.9814 517.932
261.329 -45.8487 246.018 4.83669 2.63714 0.157348 517.932
266.682 -311.47 -412.125 7.64746 -14.6457 4.41867 517.932
10161.3 6612.71 1208.25 6.97908 -9.20541 3.64078 517.932
280.003 328.371 145.954 17.2129 -8.71361 -12.344 517.932
273.329 -83.9483 -114.018 24.2743 -2.05643 -5.99318 517.932
-287.303 -338.498 -28.717 -1.35672 2.54283 12.006 517.932
-36.3213 -589.674 313.335 10.4105 9.4549 -9.13893 517.932
68.0227 448.533 125.577 1.84396 4.72107 13.2354 517.932
558.899 -227.85 192.457 -26.556 -2.20526 4.36881 517.932
-52.4685 48.9391 -126.019 -23.0565 -6.41203 17.3468 517.932
-9.62456 -121.806 -865.427 9.74002 5.1771 3.73946 517.932
-226.34 144.31 -142.352 -6.17701 -18.3868 4.16838 517.932
-374.371 455.361 442.853 -7.61923 -23.57 0.0100022 517.932
159.854 -157.728 125.824 8.53352 -6.45352 4.81908 517.932
213.647 -50.4416 991.211 10.6786 19.9125 8.44995 517.932
214.875 79.4805 -454.183 -7.26171 11.284 -11.6154 517.932
28.0525 -119.561 133.103 -10.2752 -28.2219 -13.2536 517.932
-137.956 -31.1017 -46.6009 -5.56948 -18.96 7.21419 517.932
-346.405 -91.8404 -182.67 -17.2398 16.5477 1.04929 517.932
-1178.78 1380.85 169.28 -19.952 -10.4288 7.442 517.932
-388.036 371.573 290.555 -2.8141 35.166 11.3509 517.932
347.14 -475.663 453.849 11.2571 18.0654 8.2383 517.932
-163.548 -541.051 32.9869 25.9796 -7.43539 -7.96545 517.932
67.5036 391.888 -364.451 6.10334 -3.7845 14.5413 517.932
125.369 141.099 -306.168 -14.8194 5.62182 -1.35798 517.932
-134.286 41.0985 -211.461 -1.21406 -9.07879 -7.21909 517.932
103.285 -205.173 194.553 5.332 11.3368 7.36905 517.932
58.0772 105.011 40.8534 7.91153 -21.1622 -27.151 517.932
331.391 -246.774 -848.962 -24.6095 -4.26831 -12.3602 517.932
-181.707 750.928 -1291.86 -14.9742 -16.4753 -17.559 517.932
-4735.85 -2418.75 7373.11 -13.1874 -15.2567 -17.3253 517.932
114.223 -686.506 580.527 -3.98555 8.1183 -1.06132 517.932
81.2213 -8.51527 -27.928 22.5374 17.6715 -14.7405 517.932
-135.059 -206.761 -110.99 8.52956 -14.6305 2.78381 517.932
99.1044 29.049 201.279 7.5155 3.85728 -1.83553 517.932
382.818 -446.893 49.5891 7.20745 -0.404146 -1.39816 517.932
145.091 169.723 91.7062 -12.6683 -4.93042 -1.11805 517.932
-313.465 110.998 46.9367 4.34764 15.3457 -4.3089 517.932
-149.694 -133.457 -186.205 15.59 9.67936 12.2455 517.932
163.02 -81.814 5.94806 -9.82051 13.0074 -7.25457 517.932
-83.1613 -18.5194 -168.07 0.978315 -4.57665 10.3702 517.932
-78.032 603.909 -454.871 -16.1978 -9.13737 -15.5262 517.932
-548.202 527.072 1197.66 13.3039 12.2219 -7.47167 517.932
245.916 -511.205 -153.952 26.4158 5.99971 -23.0038 517.932
24.8841 -28.8841 28.5663 -8.32458 23.0894 0.405315 517.932
120.644 -1.14474 34.9452 -13.2145 -18.1635 0.0594789 517.932
205.962 108.869 -22.8163 -10.0268 6.10368 -7.8559 517.932
645.997 -443.628 -346.966 5.11193 21.0685 -2.37533 517.932
294.51 589.723 -35.2263 -8.53722 4.43859 20.0098 517.932
-138.072 135.351 -84.4372 1.30182 -2.16459 10.3079 517.932
346.846 63.4378 341.094 5.60578 -11.2418 4.00168 517.932
759.54 933.278 -1578.97 15.3433 -8.68019 5.23141 517.932
-191.027 -1441.09 226.527 2.83744 -9.25977 12.5968 517.932
125.462 109.248 -130.022 6.08907 13.4155 15.0372 517.932
557.252 515.508 -345.057 -25.2921 4.54529 -3.62159 517.932
555.129 -40.7975 -465.984 -9.31816 28.5434 0.839548 517.932
1398.47 157.274 -380.279 -17.9286 8.84011 4.85141 517.932
458.932 -164.305 171.165 -9.47708 -8.43508 14.9233 517.932
-40.599 -528.328 -351.518 17.8561 -7.86595 3.78989 517.932
-235.512 204.802 -542.837 -8.79132 -25.3733 5.56506 517.932
-312.583 204.817 -286.187 2.83937 12.9578 -3.18913 517.932
56.322 301.978 41.8302 5.21041 -14.0294 7.97431 517.932
-503.805 -83.0566 49.4163 3.84424 17.5218 1.38766 517.932
-658.887 463.822 60.8501 4.06248 -14.0134 -28.3667 517.932
-399.276 -338.196 471.854 -17.9867 -3.06572 -14.4752 517.932
-301.022 -421.417 -166.123 7.63339 -11.0646 -24.2647 517.932
-4.63615 -325.707 -10.73 -17.2437 8.86488 3.16545 517.932
97.1449 30.5014 383.627 -6.86616 -16.3755 6.52903 517.932
-524.419 -166.258 282.67 -5.60723 8.9889 2.63803 517.932
-192.8 28.4511 152.854 10.2939 -7.71001 -4.91647 517.932
-199.112 -2051.56 1021.57 15.5887 -14.669 -8.28515 517.932
-478.617 -356.039 -360 27.8774 -25.1448 -9.65235 517.932
-102.418 -129.596 -158.509 0.610493 -5.52049 -7.89256 517.932
-167.502 -10.6066 277.992 9.51103 8.93745 -7.88365 517.932
-134.334 7.78907 799.2 -22.7839 -11.3295 19.542 517.932
-571.198 2.43385 69.7832 0.635824 8.74223 7.89552 517.932
128.937 -150.396 -140.875 -24.7155 -0.0332309 16.7526 517.932
216.545 431.427 195.77 -8.47395 1.12292 4.75862 517.932
-8.78642 15.733 -407.937 -9.07977 19.2944 -15.9696 517.932
65.515 -37.5723 346.772 -20.4601 -6.74608 7.79667 517.932
-252.595 197.443 -49.9698 8.3989 14.3882 5.79851 517.932
1.68292 63.4188 5.38701 13.1693 -15.296 -8.33103 517.932
455.837 229.874 -164.569 -7.07798 -13.4586 -3.71403 517.932
-9109.3 -13508.3 19156.1 10.0085 -6.2313 -6.94287 517.932
229.105 -95.014 136.014 -6.27858 -17.4874 7.92911 517.932
105.415 3.57004 111.4 -1.87268 -16.2812 -2.98247 517.932
-94.212 -164.925 -41.9787 0.310928 -19.3329 -29.7772 517.932
156.51 -431.202 -276.599 3.19926 10.7437 13.136 517.932
-215.924 -233.414 24.9347 -7.07416 -19.7749 -13.2787 517.932
175.287 89.3054 32.1681 -27.1815 5.79299 -6.16514 517.932
-148.813 -124.891 269.232 1.31927 0.239629 -10.632 517.932
-580.084 860.482 -797.936 -5.52417 -11.8571 16.7709 517.932
-749.297 -342.21 -582.59 6.55697 -6.48025 -12.2397 517.932
-34.8781 20.4883 35.2783 6.30982 -3.21473 0.206468 517.932
233.888 -89.9075 -0.227837 4.05555 -15.8078 -1.83042 517.932
-277.927 -7.81372 -70.7899 7.1616 7.21567 -14.5255 517.932
-276.217 -190.889 45.534 -2.06621 -20.6209 -21.5385 517.932
109.181 -127.105 -148.323 9.26055 10.601 16.1367 517.932
1171.97 -197.489 858.052 8.6444 18.4597 15.5451 517.932
1225.3 -204.492 -21.5577 9.11219 19.9858 -6.39889 517.932
-937.698 -199.379 -530.936 4.08937 -10.1104 -6.5256 517.932
-17.4872 -139.362 -21.83 10.0941 7.87861 -14.5189 517.932
570.299 591.149 -974.973 -19.3216 -19.5199 9.16693 517.932
266.881 14.1468 -56.4013 -6.60765 -18.1695 7.78951 517.932
133.084 299.177 -3.83081 -9.3731 7.94518 14.7112 517.932
843.908 -943.743 -681.555 8.28495 -10.2279 -9.10094 517.932
-226.237 102.891 312.055 22.4377 -0.0670873 -10.6295 517.932
153.818 -262.23 155.843 22.1917 -6.54118 -8.12911 517.932
-93.0644 -568.12 -121.875 30.65 -7.45298 -3.75792 517.932
-97.5263 -15.339 213.155 9.32021 -8.59181 6.28603 517.932
-74.5206 -476.445 391.84 6.32931 -16.0671 -13.172 517.932
-125.585 -199.722 115.802 -3.03179 -2.30609 -4.41071 517.932
-682.04 441.234 -206.199 11.8469 21.8998 -1.94365 517.932
-285.528 102.434 -717.809 -6.0467 -9.18894 14.21 517.932
522.515 20.7672 -301.058 -14.3848 -17.1576 8.52309 517.932
466.061 -5.05292 -76.972 -8.36681 -6.98862 -18.2978 517.932
-316.352 -73.4278 -277.435 13.5303 -3.81858 6.36417 517.932
325.148 -304.266 -88.152 -1.54004 -3.14795 3.36308 517.932
0.361931 248.366 2.20308 20.8663 0.67472 -0.14319 517.932
-164.592 179.844 286.627 -1.65759 -5.38664 -17.0168 517.932
-58.2779 -793.314 743.07 20.6142 14.5347 15.095 517.932
-141.822 352.079 118.63 3.20822 5.55628 -9.95674 517.932
-455.826 -55.7873 51.5484 -8.04645 -17.8394 12.3549 517.932
270.076 -84.103 219.766 -7.48446 1.16807 4.64847 517.932
-178.689 33.9331 -55.5079 9.14829 7.38739 27.6669 517.932
210.289 -2256.37 -258.89 -13.4834 -4.32509 8.54329 517.932
-337.718 506.539 1061.98 -18.5736 -11.6302 -17.6762 517.932
337.544 509.218 -265.225 -6.97055 14.0465 -18.5854 517.932
88.7608 -83.6648 -159.246 -3.40751 2.62299 -5.81588 517.932
-360.461 36.3908 -71.5261 1.6893 0.213598 -0.663271 517.932
-33.5128 -115.536 26.5752 -23.8476 0.593842 -3.51795 517.932
170.725 21.0312 -46.6107 -2.78414 13.135 3.93498 517.932
-319.38 -532.99 -232.618 6.68592 -14.0248 -8.98251 517.932
302.599 -82.7362 -25.2608 -18.9488 -6.5021 -14.6065 517.932
-270.563 -453.094 98.6769 10.0177 -3.54882 -6.08936 517.932
1470.6 87.1996 -132.415 -0.905934 19.1835 -13.8662 517.932
28.5596 25.1878 -208.06 15.8309 -10.5058 -0.81933 517.932
-921.698 217.253 -306.394 -6.9801 -21.6053 -13.5082 517.932
-66.8464 -43.0696 45.5388 -5.88332 -15.7731 1.95527 517.932
-8.09662 139.824 131.813 -19.1248 8.12995 -0.684569 517.932
-279.4 -65.7178 72.7282 -1.62696 -14.0081 -1.14245 517.932
1266.14 -899.367 -191.546 17.0987 7.26804 -10.4836 517.932
194.057 94.6938 -187.808 15.6863 0.0869354 3.70888 517.932
93.3048 -85.1117 -161.333 10.8539 -0.870071 -6.15275 517.932
-146.91 -6.37202 -126.069 -4.41698 -16.0226 -9.24593 517.932
-117.045 -861.629 463.513 20.0622 -13.445 -17.7213 517.932
-190.121 -191.489 5.0345 16.7819 -23.7745 12.4214 517.932
-103.117 422.643 435.43 -28.2439 -13.9866 3.92887 517.932
-192.337 219.255 168.873 2.84146 -7.78104 -5.27878 517.932
-62.4323 210.856 -131.218 -10.8418 1.46562 -7.89879 517.932
153.733 -46.585 -58.1766 -10.6214 5.34546 3.05212 517.932
119.672 74.6218 -89.3325 -6.49997 1.72461 21.6765 517.932
-298.409 216.363 119.236 1.02609 1.19097 10.803 517.932
-573.14 122.794 27.0707 6.02696 -13.3356 -15.1504 517.932
210.519 -67.8928 118.872 -14.8006 8.29983 10.6015 517.932
-238.776 -1360.03 158.569 -10.0131 1.7252 -7.17586 517.932
-474.921 93.2227 401.881 4.22497 27.9863 5.18253 517.932
-68.7017 13.1369 138.574 -16.556 -23.4887 -1.80111 517.932
334.413 436.677 779.57 5.48966 -6.73758 -6.21627 517.932
-236.152 16.2759 155.415 16.1384 16.9273 13.6959 517.932
213.482 -1929.59 1528.88 9.567 -36.1673 5.61376 517.932
433.775 110.776 85.0383 2.85661 15.122 7.44147 517.932
312.053 419.628 -153.254 -17.9117 11.5622 6.82603 517.932
-867.123 -354.166 784.566 -2.51748 24.8157 -11.2617 517.932
-518.764 -638.338 -109.658 -12.1282 10.8624 -4.61865 517.932
63.1242 1049.94 284.642 18.7967 0.490183 10.5793 517.932
122.613 235.904 -398.279 -2.40976 -28.6604 -2.01893 517.932
-298.604 810.877 220.214 -12.8727 -2.27633 -18.574 517.932
288.111 543.59 497.978 17.9527 -5.36422 -0.326213 517.932
-819.567 1302.79 -103.905 19.7658 13.2163 4.427 517.932
141.097 238.4 -345.391 -4.74059 21.885 -3.83958 517.932
-443.76 -216.461 332.773 -1.1258 9.11065 -8.99146 517.932
-180.118 41.3571 -29.6979 1.15828 -12.4612 15.6739 517.932
85.3119 -147.288 -21.8921 8.89592 -1.99259 7.65622 517.932
-612.913 117.781 324.26 9.68706 23.3875 13.8899 517.932
-1209.01 -874.161 584.238 3.43739 -11.068 10.1037 517.932
1785.26 279.662 545.405 1.4503 -10.1499 -10.9683 517.932
-300.03 290.873 -1071.49 10.4507 -0.297931 9.15563 517.932
-909.962 -949.8 -1328.82 11.3852 -16.664 13.5235 517.932
-160.708 108.228 -30.0265 9.53377 -8.86744 20.3271 517.932
321.091 1204.21 1356.7 12.9885 -17.2097 -9.8643 517.932
254.489 776.996 -41.6032 -0.44408 2.3618 1.37193 517.932
7.09198 74.5184 4.29422 -2.74991 -11.7113 -26.3619 517.932
-621.627 -894.541 108.096 4.17971 -15.9958 -3.85173 517.932
-243.258 -77.505 -146.658 -6.31191 7.33091 10.657 517.932
280.1 97.5198 -361.784 -8.70673 -9.64417 0.589395 517.932
396.088 98.0304 -393.576 -11.7991 9.59452 -19.8888 517.932
-75.887 163.066 -60.001 -10.3235 3.46321 -13.4942 517.932
-512.267 570.209 597.404 -4.30617 -3.9293 -8.82528 517.932
715.014 -478.749 599.818 0.571785 -1.10915 -9.50324 517.932
-38.0002 -162.278 50.7372 0.761144 18.5182 13.2346 517.932
415.755 -95.0451 -474.665 10.0254 4.70438 3.56683 517.932
247.874 443.553 159.285 1.08801 -5.40891 9.87678 517.932
96.3342 68.0321 30.1388 -9.19995 9.19814 2.17748 517.932
-243.233 1486.1 -322.514 -21.6569 -3.59764 -8.60251 517.932
144.63 136.619 96.9227 -10.9199 -1.3276 -10.0118 517.932
-93.9684 1467.51 -792.457 7.0241 0.300674 13.5985 517.932
114.941 182.042 -267.106 1.62852 -1.28771 -11.5609 517.932
175.291 32.0356 257.48 3.57836 11.7532 1.04832 517.932
-30.7519 261.363 -648.649 -7.07488 5.29745 12.3717 517.932
-156.452 79.6884 143.256 -5.92162 10.3589 -2.19852 517.932
-454.448 601.268 -402.954 -16.2563 -13.8453 -1.23216 517.932
232.385 -500.355 -49.078 7.5319 4.51075 10.979 517.932
-27.8016 53.8118 -173.11 6.85821 -10.1407 -8.73393 517.932
318.074 -573.209 266.736 16.3115 14.0829 -10.0984 517.932
-101.065 -102.543 335.285 4.80331 -12.4824 7.76179 517.932
-124.559 29.5595 -273.58 14.199 0.183229 -10.3836 517.932
157.341 -31.971 -5.33981 13.1896 22.6721 -7.05015 517.932
-84.607 282.889 -167.812 -14.3803 -8.229 0.304701 517.932
-20.9715 523.313 3.73053 -19.514 6.0741 12.6639 517.932
-188.916 -359.271 208.259 6.85755 -14.4955 -8.92752 517.932
-144.137 -30.2272 -4.33675 9.38577 -2.35214 -10.7135 517.932
-219.071 -51.0047 -422.826 4.62975 4.65891 -14.9691 517.932
-1146.28 249.184 -36.1266 -1.44021 21.5139 17.4869 517.932
-187.822 -231.828 -319.573 18.7579 -15.8967 -0.583637 517.932
291.343 222.858 38.7855 3.8171 -1.82585 10.6867 517.932
38.7261 412.503 228.393 17.9924 4.34793 -10.9782 517.932
203.428 573.174 -860.649 8.53963 19.4242 7.12159 517.932
-484.17 -77.5062 -329.794 -10.3561 -28.1704 -12.3441 517.932
166.499 -1357.39 542.869 13.271 -4.71447 5.31008 517.932
203.661 -129.228 732.972 -20.922 -13.9304 4.75619 517.932
-1269.15 478.918 227.477 -1.02462 -8.36725 2.77236 517.932
32.9809 -196.351 -323.307 -5.73162 -17.8809 -3.16946 517.932
1462 1236.7 -217.952 15.8321 -4.28022 -8.85125 517.932
6.35799 11.3735 -165.366 6.94695 6.2233 -9.67933 517.932
-60.021 45.2984 -35.69 -0.129093 10.7056 3.09702 517.932
-36.1791 0.0859806 -157.766 -6.09634 16.8216 29.5771 517.932
-921.843 500.771 14.6547 12.1974 -26.0954 -12.5972 517.932
-520.303 -1131.6 118.383 -7.02445 2.04367 1.59912 517.932
345.13 -180.741 172.864 -5.99025 2.6392 -7.26309 517.932
-57.2323 84.6416 -55.5391 -0.345655 -16.2207 4.61318 517.932
-59.896 21.2626 -218.989 5.87399 21.7511 -21.1067 517.932
-249.311 -71.9065 221.829 10.3629 5.51372 -15.8751 517.932
-18.4912 233.264 -292.049 -6.99805 2.14004 3.1451 517.932
-199.864 351.822 11.0603 8.48444 -0.420424 -12.3904 517.932
41.057 -126.531 -9.06456 11.6797 5.71396 17.9575 517.932
-9.27747 450.436 -164.961 -0.74507 -2.60267 21.5807 517.932
-93.0315 -390.403 129.654 16.2564 16.0772 22.6067 517.932
-300.836 -38.6671 116.373 8.12817 -9.9601 22.3085 517.932
10.3946 57.8264 -331.466 0.102542 13.8801 2.61934 517.932
-20.5379 -37.6282 208.045 2.06413 -16.7842 -20.8761 517.932
-115.643 -5.35622 44.2735 -19.9111 -21.3379 -17.5403 517.932
1219.78 484.786 -130.801 -3.14783 24.6091 2.87523 517.932
11.5416 312.474 -127.789 -14.6641 -25.5367 -3.99457 517.932
184.204 12.7128 -121.874 -14.308 -3.21172 4.06023 517.932
-734.365 -179.227 304.063 -1.03709 -25.4925 5.68535 517.932
-255.58 302.547 -284.248 18.3001 -29.8856 14.8462 517.932
126.259 218.632 211.669 19.173 -2.95549 10.5457 517.932
423.406 960.614 268.081 -11.4306 5.81314 -3.92215 517.932
-115.616 -39.5314 73.6703 -6.68049 -3.21538 2.46669 517.932
79.9982 108.041 238.907 -10.1475 2.24272 6.56794 517.932
100.047 940.11 -515.298 -15.2731 14.8963 13.2919 517.932
13.4276 93.1927 -107.065 -7.95814 1.98176 17.0129 517.932
249.342 -324.446 32.6644 16.1325 17.3364 9.47473 517.932
7.26652 -67.5977 -69.3913 14.7754 5.42741 -1.04357 517.932
434.51 49.5232 -105.344 -12.0629 5.62068 -5.19039 517.932
671.495 -128.634 -591.393 -20.5368 24.9783 9.38754 517.932
-74.7567 -301.243 169.741 -6.29183 6.05203 -1.72356 517.932
417.404 454.521 150.71 -2.32853 10.0316 7.49868 517.932
-337.401 -409.612 -230.973 9.95718 4.5889 -16.7812 517.932
-64.3305 378.405 -318.727 -5.73164 -8.25286 3.48034 517.932
35.8476 124.501 -88.37 13.7169 3.91398 -8.66111 517.932
-47.1028 346.062 -28.6214 -2.69901 -15.3056 -4.16064 517.932
189.51 251.944 44.5595 10.3016 -0.303579 -8.18731 517.932
-55.7711 -123.223 45.4726 1.55034 15.0607 3.3524 517.932
-1305.11 1.39738 -255.534 -6.61352 10.8727 16.5384 517.932
-301.53 276.192 -77.4266 -7.82007 -0.21049 -11.9827 517.932
177.105 376.836 -177.923 -20.2212 20.7555 5.1029 517.932
-56.8168 194.072 323.875 31.9774 7.55848 -11.8602 517.932
285.813 -212.447 922.563 18.3274 18.9192 6.51602 517.932
84.7016 103.653 -167.891 7.64525 -12.6442 19.2572 517.932
-481.809 -19.3409 474.932 4.53798 26.535 -1.36548 517.932
-80.2747 149.082 -18.9297 6.38268 12.7665 17.8656 517.932
-94.2015 -85.2782 -101.024 -11.1364 -8.61701 -6.49233 517.932
474.417 -539.217 693.387 -13.2399 -8.22378 6.14809 517.932
-71.5464 5.93862 416.445 4.68825 -8.54026 -8.52902 517.932
-870.612 285.666 -2.31044 -1.17733 8.51229 9.09335 517.932
180.595 160.702 120.558 -17.1745 25.899 5.26238 517.932
1368.11 -953.799 -785.686 -1.58157 19.2898 4.47578 517.932
-196.054 489.613 300.348 -5.40314 -1.25639 -7.99368 517.932
714.084 1059.45 440.738 -35.2524 -2.04478 7.36001 517.932
428.416 -78.3529 6.21244 -3.43659 26.4964 7.86128 517.932
5.24499 31.5995 59.9154 -7.7128 0.388228 11.5707 517.932
-170.205 36.1617 -166.834 -2.53929 5.67814 -0.131472 517.932
19.3616 1223.64 396.832 17.1497 7.56129 -12.0872 517.932
281.627 284.8 406.09 -14.9443 5.02795 22.5908 517.932
78.4634 -108.25 -185.067 18.9617 4.9724 9.60585 517.932
235.384 -28.8957 160.755 -10.0295 -13.9835 7.17114 517.932
840.953 964.161 313.953 -20.0398 17.202 -5.24375 517.932
501.373 47.5208 -164.391 4.85862 -1.80968 -7.98313 517.932
173.888 -722.192 209.886 21.3872 -13.2946 -2.22952 517.932
103.854 -260.5 330.096 12.2001 -0.399917 0.461904 517.932
-35.4429 115.477 127.322 -2.92842 25.8804 0.23743 517.932
-75.1075 284.862 -248.001 -8.69962 -9.40508 -7.18095 517.932
-3.36147 -539.95 284.24 11.9305 -4.07695 32.1923 517.932
-184.805 -92.0263 47.5366 -18.2273 30.4353 5.57065 517.932
1238.97 -1315.54 1384.88 -8.765 3.79122 4.3452 517.932
-98.1159 -202.816 217.983 4.52887 -1.40355 -13.0127 517.932
-1939.04 -1525.88 -1321.56 -5.57133 -5.09546 20.4806 517.932
893.951 -131.594 154.775 0.970935 -21.6992 -16.321 517.932
384.751 64.4561 63.8155 -16.9462 -14.7972 -19.4495 517.932
41.425 22.6425 10.9603 -4.39453 6.04949 -17.2432 517.932
-18.3199 356.201 -52.8972 1.20824 -11.4172 -0.899685 517.932
234.947 13.0832 307.022 -15.436 22.7217 2.26082 517.932
17.7932 -155.039 47.4925 8.90233 -18.829 3.50526 517.932
172.732 210.902 -29.1673 4.78195 12.2912 9.67994 517.932
-635.879 67.8044 -83.6303 -5.47386 -14.5526 11.5382 517.932
-90.4705 -200.425 -41.0264 -6.61322 -0.340529 -21.945 517.932
4.99838 253.45 29.6693 -20.8776 -2.98636 6.03179 517.932
-47.5613 -119.349 71.1023 -18.0884 11.8937 -0.540983 517.932
-144.722 175.825 24.5735 -7.83309 11.0529 10.2171 517.932
-120.032 7.8994 200.648 5.7692 -11.2047 7.12256 517.932
-408.804 405.607 -1269.29 -37.1694 -21.1573 -4.3284 517.932
63.0081 -203.804 66.9578 11.1176 -5.42764 -2.70047 517.932
181.975 -84.7649 -127.73 6.16167 -29.9494 0.355642 517.932
191.539 -36.4513 126.519 13.927 12.5892 24.8587 517.932
50.0744 148.522 296.551 -5.01048 -9.22466 1.33456 517.932
209.995 -473.991 -114.607 -1.03358 -12.8444 9.27574 517.932
-54.6233 47.8492 -296.685 -29.9546 12.7706 25.3544 517.932
46.1272 -21.557 -33.5922 11.5466 19.7723 -0.556607 517.932
149.424 462.93 19.9412 22.0594 -9.49461 1.50335 517.932
69.515 -80.6318 -281.027 2.27056 13.0533 0.401645 517.932
-126.461 587.14 -157.859 -6.58006 -7.49466 13.9315 517.932
-80.5521 -1.55801 156.386 3.26413 21.124 -17.778 517.932
173.152 -108.678 62.268 -16.4664 -12.1108 -14.6552 517.932
-179.485 3.24066 325.829 -1.03951 14.7812 7.79747 517.932
337.884 -240.443 -412.684 5.00428 -5.48481 -2.72305 517.932
253.725 -220.915 159.066 -5.93262 -11.1978 19.2479 517.932
146.529 294.279 100.532 24.9688 6.15209 -21.9457 517.932
-30.4794 9.56416 -290.555 -8.50747 -0.13307 -10.4364 517.932
234.017 127.583 -169.913 23.1959 0.492051 -7.55695 517.932
-87.5767 451.158 -306.034 -8.09376 -8.3677 5.92175 517.932
851.014 -185.459 -1532.08 5.97843 -15.8049 -1.38951 517.932
116.1 -100.977 -325.742 24.353 -5.63697 -34.8747 517.932
12.0964 -563.728 871.273 2.57282 4.23679 21.0449 517.932
-142.232 76.6871 -19.947 5.07625 1.69105 0.071071 517.932
-34.4727 369.564 -93.5053 7.6279 9.32908 12.4762 517.932
740.145 871.676 2052.88 -15.414 0.387082 -8.04704 517.932
-911.597 1055.46 -1007.13 10.0991 -21.1462 7.03947 517.932
2.46474 50.2541 56.3925 24.6788 -0.767027 8.68863 517.932
-89.3242 161.151 252.667 -8.23597 -3.96865 -7.13053 517.932
-149.042 609.54 90.6857 9.96451 -2.07037 1.68306 517.932
-475.664 -71.139 353.874 23.4739 -22.0098 1.14172 517.932
107.744 -57.4613 37.8749 21.5421 9.31796 1.00761 517.932
496.682 -827.059 -189.282 27.1898 10.2403 -4.3642 517.932
2206.71 1056.03 -252.994 -0.866367 -8.21187 6.93145 517.932
339.19 149.77 212.493 -0.114048 -0.0906055 3.95197 517.932
134.334 -226.576 -117.685 19.522 12.9087 -5.66821 517.932
-36.653 391.753 -180.205 2.6652 3.0201 -13.6483 517.932
-406.175 -174.586 66.7849 -3.69271 -21.5737 7.70653 517.932
63.7146 -270.825 -164.223 -25.0905 0.739977 0.186838 517.932
-1181.06 206.65 750.378 0.739009 -8.63686 -2.93367 517.932
-96.4767 467.292 251.786 27.3 -2.74383 -4.61086 517.932
-293.337 -251.179 -151.01 0.629534 9.01472 -1.51149 517.932
-119.136 -199.522 74.7099 5.33244 2.81551 -6.86418 517.932
261.211 174.023 -2.3061 -0.596546 11.0429 -11.0016 517.932
-964.99 -1156.59 46.7174 -5.89223 -17.9392 22.1927 517.932
51.1901 199.728 69.2885 -4.62299 1.5756 8.49241 517.932
-264.847 -203.808 92.5611 3.84523 -17.2385 -26.7846 517.932
-135.526 -330.247 58.9436 9.92253 -4.84666 7.43651 517.932
-128.117 745.629 -128.964 18.5479 -23.5651 10.2534 517.932
-10.3956 -4.18558 -15.6067 -13.4135 18.3835 8.03406 517.932
107.511 45.5632 102.391 -2.51906 19.9443 2.77236 517.932
-381.962 -247.182 76.2652 19.6797 -20.3709 5.27367 517.932
-460.152 -248.625 -298.203 21.2653 8.72726 25.1739 517.932
182.218 475.471 877.177 18.1732 -5.57981 10.956 517.932
-161.866 -129.27 21.5087 -19.1155 9.64883 14.8099 517.932
139.669 228.822 312.128 7.94203 -7.48409 -2.22364 517.932
32.9245 54.0689 132.362 2.55373 -0.906081 -9.74325 517.932
119.809 99.2187 -144.702 1.46316 13.6295 13.2416 517.932
-429.34 -303.435 326.153 2.42032 13.9419 13.6467 517.932
36.5832 -90.6375 -145.788 -9.69932 -1.25432 -14.2379 517.932
-42.952 -574.613 63.4115 -1.81558 -11.4639 4.56378 517.932
879.189 1076.82 -3470.16 3.26812 10.531 -7.85923 517.932
230.677 -287.714 -12.9494 20.1319 10.9539 -6.48431 517.932
338.536 186.983 -147.279 -4.11639 2.27258 -22.0987 517.932
-1268.94 1212.1 8.09249 17.2986 11.718 18.6838 517.932
97.4117 31.347 456.516 10.4915 -10.238 1.15256 517.932
310.476 -364.188 62.957 -15.2755 10.681 2.13563 517.932
-156.976 513.45 45.1077 15.7033 12.3595 15.5221 517.932
88.1125 193.661 -399.21 7.70473 -17.6981 14.1522 517.932
-60.0173 -543.976 -42.7403 -10.2576 -0.984258 -1.10039 517.932
-1057.59 663.351 914.15 -11.8975 -3.45277 3.95966 517.932
-51.8923 115.703 242.253 -19.0897 -8.14261 0.704792 517.932
-1127.01 725.67 -221.529 -9.50261 -27.7676 -4.21002 517.932
106.577 226.136 326.901 12.1984 -7.94609 0.584064 517.932
-154.322 -210.211 -116.935 -3.21606 3.91856 -13.8698 517.932
420.712 91.8271 -41.3509 -0.23369 -19.8896 -5.58798 517.932
390.315 104.412 -30.3741 2.8167 -13.7285 13.9305 517.932
791.917 166.718 213.606 -4.50693 1.2572 8.13941 517.932
332.826 -95.7349 -466.441 5.74673 6.19055 -3.37676 517.932
-29.8502 -93.7002 -269.495 13.3756 8.71653 -4.06781 517.932
744.809 30.5662 545.331 0.427404 9.18996 18.5787 517.932
-78.0683 167.15 -317.641 -2.11996 -28.6938 -7.0198 517.932
-53.9285 -82.3513 -24.7756 -16.5077 -14.5829 -4.73919 517.932
-307.302 -402.275 170.417 -18.0718 3.82568 14.5706 517.932
-309.139 -167.318 229.562 7.95302 -10.9875 -5.88962 517.932
157.274 -111.577 451.083 -2.70917 -7.50671 -0.392437 517.932
269.669 107.197 200.713 -14.3432 35.9864 24.0274 517.932
944.212 -120.348 -191.104 0.259411 28.7926 -0.642939 517.932
-275.476 978.114 -283.88 -16.6761 -1.28228 1.60019 517.932
364.957 497.603 -422.875 33.6671 -18.9289 -3.13525 517.932
189.019 -312.811 -227.583 4.36199 -9.08486 25.3082 517.932
209.279 129.074 118.138 -17.9141 7.4831 -7.72716 517.932
-1370.77 507.033 -1425.65 -8.67319 -0.285763 2.73801 517.932
-304.38 150.666 -105.839 -16.8658 3.16599 -5.09072 517.932
522.622 311.938 365.462 -0.423117 17.8567 -29.4499 517.932
-1205.35 578.805 668.767 -1.46315 2.75313 -5.23704 517.932
64.4712 81.1628 139.391 -7.52416 -6.4765 2.54443 517.932
79.1194 298.913 -91.9443 -3.60433 5.0691 27.7605 517.932
-68.2181 537.492 915.451 10.6427 -7.24681 26.7568 517.932
-70.7327 618.661 -50.4537 -9.65325 -1.50891 2.19765 517.932
24.3735 31.6059 -2.4429 2.83451 6.6471 -11.4245 517.932
-277.251 144.639 -163.53 -2.10838 13.5136 -4.96376 517.932
-698.303 -1009.29 317.825 26.1867 -8.98534 4.80512 517.932
-10.9435 -137.932 -50.0165 14.076 17.3464 6.56976 517.932
188.339 241.932 -25.3778 -1.96424 12.3069 -5.78228 517.932
277.194 -32.6388 74.0261 15.148 -0.609794 -14.2811 517.932
-333.776 93.2271 334.186 7.87285 6.40774 -4.84084 517.932
-1613.7 -33.1993 700.117 -1.64978 26.0838 13.2549 517.932
-273.002 510.507 -115.942 2.48204 -5.94563 6.69793 517.932
-32.2601 107.875 -334.405 -4.66868 -6.97549 1.26506 517.932
192.81 423.049 -34.0833 5.56399 1.22455 13.096 517.932
-103.897 541.817 63.6606 -10.5873 5.95292 -10.5427 517.932
28.6836 838.599 -328.229 -5.01028 -7.57008 1.89901 517.932
495.654 -902.099 -1100.7 6.31696 2.10941 1.12452 517.932
704.674 462.6 307.101 -1.8226 5.59869 7.63512 517.932
103.292 33.9037 493.008 -9.83499 -9.61994 4.32923 517.932
-146.927 13.328 26.1654 4.673 -18.869 5.41883 517.932
-153.542 72.5798 -177.847 7.81678 23.2172 -4.54692 517.932
-75.299 -185.43 45.6788 -2.34204 29.3992 -3.32258 517.932
286.811 -247.654 34.2499 -14.001 -20.9072 -1.67438 517.932
93.8829 -276.705 -7.11276 -11.6841 6.58326 -9.58163 517.932
393.965 12.5204 174.832 14.9279 19.5039 -18.4034 517.932
501.98 382.826 27.0954 -2.18859 -15.1609 8.09672 517.932
-246.143 246.545 -11.6761 -0.802687 1.36267 1.54494 517.932
-264.791 213.39 -691.256 17.1519 12.1392 -9.61835 517.932
322.574 605.058 -363.136 -13.4381 -14.2484 -7.88244 517.932
-156.669 -61.3193 -3.73657 13.8689 -9.915 -17.909 517.932
-1238.73 336.152 91.8538 -15.1823 0.0968187 1.56101 517.932
-529.341 376.139 798.235 -11.5475 -16.8026 -19.952 517.932
-189.859 80.8088 65.5021 -10.1819 25.3778 -0.475064 517.932
1117.71 -1731.19 -1.23808 -5.16889 -6.07672 0.957768 517.932
59.5806 178.562 -114.216 -6.80782 3.16922 -9.40521 517.932
-126.276 149.571 -202.705 13.756 10.0882 -3.2463 517.932
-144.649 -1190.2 366.625 -19.7437 -7.49623 4.64603 517.932
156.959 -367.241 218.638 17.6823 5.20379 -10.7599 517.932
-219.742 -324.156 45.1544 7.43131 -15.1256 -9.04504 517.932
-87.5294 285.359 -105.03 6.32938 -17.4892 -14.6911 517.932
-306.517 -377.335 16.149 26.587 -5.19061 6.68008 517.932
-84.3132 204.369 126.264 -18.1503 17.4641 17.2683 517.932
97.4201 467.384 712.309 6.91353 6.96321 -11.5797 517.932
171.173 863.527 -59.1005 12.8577 7.91434 -11.0771 517.932
-189.466 748.954 -47.9209 6.0929 -10.1614 1.81675 517.932
11.0061 -104.282 -70.2265 -8.36876 0.245662 14.1949 517.932
-180.273 606.891 589.298 -22.6386 27.2494 -27.7205 517.932
-212.386 80.3537 -55.3948 4.76733 -12.9527 15.4413 517.932
679.047 -846.411 -419.051 26.6252 12.5967 3.46769 517.932
-258.912 -54.1655 -17.5295 -0.420984 -12.9729 2.63713 517.932
-426.948 1193.08 -77.2036 19.3372 3.29136 0.552989 517.932
-209.459 -50.3865 -230.235 -2.94113 -8.9148 -4.01614 517.932
-270.523 61.3591 206.161 2.25402 -17.1171 5.04153 517.932
219.469 298.312 27.4138 3.48753 1.12507 -1.6518 517.932
-752.321 50.7055 841.127 -8.0448 -23.5213 -22.5851 517.932
561.909 -63.0759 324.544 -4.05034 -13.2582 1.00326 517.932
77.9246 -109.537 -62.1893 -6.55157 -19.6031 -3.69495 517.932
-319.979 -346.746 -75.0572 14.5059 -4.96455 -18.4054 517.932
72.0268 -97.6666 176.479 10.67 13.2293 31.6196 517.932
-317.643 1189.75 350.674 -12.2962 -9.54122 6.874 517.932
-238.946 -152.661 -304.282 7.13962 -10.1168 6.90638 517.932
-984.254 67.8458 -541.903 -10.9895 2.56346 -15.1113 517.932
12.459 -60.4084 454.832 13.1977 -11.2682 17.4983 517.932
240.642 -1410.81 -89.1529 19.5358 -5.40022 1.06236 517.932
253.496 2310.98 3.80054 13.3619 -3.77127 7.07222 517.932
326.523 133.633 -263.131 -15.0478 0.802005 3.01289 517.932
-97.5266 66.9138 217.261 13.1392 30.6039 -4.96389 517.932
-198.277 -57.5086 -134.86 -24.1712 -12.379 -8.55099 517.932
406.636 6.92175 74.86 7.04383 -13.5858 16.3433 517.932
817.574 -317.329 342 6.54676 7.33058 2.52307 517.932
-213.053 -160.581 -163.931 2.78012 1.25827 -10.0572 517.932
-168.347 347.407 135.222 23.0428 5.24147 1.23663 517.932
-1131.15 763.941 493.954 19.334 -4.51091 18.5724 517.932
-469.381 128.706 -53.2648 6.30075 -15.5912 4.87107 517.932
-41.4723 46.5157 123.471 11.8064 11.3637 4.65994 517.932
525.839 -140.249 -47.7849 1.59677 25.7352 -2.91559 517.932
-1334.21 -635.34 -254.224 13.2915 -19.9387 7.49714 517.932
-81.8971 72.5323 361.466 -4.41215 0.0577497 -12.9195 517.932
-707.208 -687.197 -380.761 -15.8722 7.84016 11.7711 517.932
-34.7394 154.319 -260.423 -10.8773 -19.4391 -13.8603 517.932
666.71 774.719 -994.81 -12.1642 20.8371 -14.2901 517.932
412.6 104.589 -83.4428 -8.36448 2.1001 3.97874 517.932
25.4358 119.612 -81.9432 15.8144 -0.71167 3.93297 517.932
65.3955 46.8826 240.822 -5.34413 5.60827 3.45913 517.932
342.589 -120.87 -37.1581 -10.6801 -7.88502 2.8762 517.932
-1515.92 1339.59 2130.52 -19.6216 -15.41 3.62485 517.932
-180.807 -72.908 -342.624 22.1069 -11.9192 -7.79545 517.932
268.559 -272.21 64.2495 13.3056 2.74999 -1.79263 517.932
148.9 -85.1517 178.241 5.63858 -13.2759 -4.1788 517.932
433.61 -148.798 -352.924 11.6246 -26.6681 5.64835 517.932
-238.638 -330.913 489.827 -12.267 -7.77347 21.8869 517.932
159.205 221.868 -115.399 -22.2767 12.7377 -4.55202 517.932
572.938 63.007 -358.647 24.2211 12.1881 7.98891 517.932
41.6915 27.7377 181.774 6.90143 6.94381 13.549 517.932
100.448 -99.9793 -250.532 -10.8662 8.87568 5.26031 517.932
-237.568 192.276 -160.036 12.2004 13.4201 -22.0056 517.932
-125.094 166.856 -52.8325 5.82594 -7.92583 -3.38443 517.932
141.011 115.261 59.1349 -20.3524 7.95249 -1.15244 517.932
15.4227 89.0998 31.8878 15.0267 14.9595 4.46135 517.932
153.005 -404.94 -133.14 -0.396361 -3.92634 -1.93211 517.932
-488.591 306.716 28.8944 11.4179 -4.03782 -2.64675 517.932
29.8255 689.66 -128.251 23.3583 10.0735 -11.6882 517.932
-41.572 705.927 79.4777 -24.9774 8.52477 3.35514 517.932
180.835 -46.9881 -5.55128 4.98631 -4.97167 -15.657 517.932
354.383 248.139 -87.2231 17.1391 -8.94665 -10.0331 517.932
-168.282 -139.465 496.996 6.89047 -18.8533 9.15985 517.932
248.911 -15.17 186.825 1.38457 -2.58632 16.1072 517.932
-60.201 -37.0795 21.2786 -8.50969 15.1152 8.31458 517.932
74.745 -35.2318 142.95 10.8861 -7.7597 -8.05147 517.932
165.347 -26.5085 -152.75 -5.66641 6.21624 -2.49872 517.932
3.34536 132.162 -188.147 12.1228 4.27368 -9.50701 517.932
42.9577 -587.767 152.18 6.80407 -3.83766 6.91757 517.932
481.474 -476.021 -615.951 23.6436 12.6977 -15.7672 517.932
135.695 348.523 -24.2902 21.0366 -10.3333 -3.65191 517.932
163.893 -39.1284 -14.7598 -14.045 -3.39399 11.8771 517.932
239.8 257.432 348.109 -20.4322 -2.99694 8.09069 517.932
-111.157 -199.91 29.5235 2.41226 -3.22512 -3.12682 517.932
13.4419 4.43901 -20.685 -8.90568 -4.31469 4.54024 517.932
-31.1256 -10.1144 10.6863 -19.2433 21.2367 -9.40523 517.932
356.948 335.698 -134.505 -14.0535 6.11172 11.2276 517.932
47.2905 63.4288 226.542 -7.92979 8.69332 -3.7936 517.932
-273.578 32.8254 -51.5978 23.7172 12.2489 12.8401 517.932
-371.549 -623.17 108.461 -25.544 5.38676 7.2963 517.932
322.06 -39.1624 -453.83 -4.74844 7.61975 2.17887 517.932
2225.04 -3024.31 910.533 7.49084 5.89328 0.42719 517.932
-234.005 -239.232 -198.691 -1.35827 -24.0923 -13.1312 517.932
-1569.51 -268.75 455.975 9.89871 -22.0965 3.23784 517.932
370.175 119.417 -30.332 2.85115 -14.1963 -16.2372 517.932
56.1483 128.929 -168.395 17.1785 -8.30173 -15.0795 517.932
-128.538 83.7835 195.024 -0.734289 -11.0271 -1.68244 517.932
-444.275 11.1803 -148.543 11.8403 -5.75797 9.4756 517.932
287.229 -324.421 -155.883 -2.31287 16.7986 -14.0568 517.932
99.2077 122.784 102.378 0.181972 -16.3357 -10.1946 517.932
40.9798 75.8527 455.272 -7.77614 -13.023 -6.21203 517.932
670.14 618.866 -167.468 14.7525 -2.96535 -5.36387 517.932
508.387 205.784 -60.9368 10.8098 -21.8008 5.50069 517.932
201.648 842.624 -380.566 13.0391 -7.68376 -0.0516954 517.932
299.935 -44.1878 -70.6297 -9.99643 -5.23306 8.41464 517.932
-312.838 -329.036 232.291 -12.5372 -3.44024 8.46061 517.932
-180.783 -234.617 -627.465 -9.89314 -15.2063 -9.43932 517.932
5.1406 -226.011 18.5702 -12.826 -20.3653 23.5506 517.932
15.0277 119.45 72.2187 -9.39135 -21.7857 -16.6388 517.932
-64.0896 -1341.14 -1046.29 0.706579 -14.7036 23.1668 517.932
13.117 105.032 -101.623 -11.2247 6.00602 12.1877 517.932
-126.955 -141.701 -89.8498 -22.6191 8.99131 6.71635 517.932
748.635 -261.809 8.81768 10.8243 7.55385 11.4139 517.932
-17.326 189.605 -25.2659 10.8933 -4.40271 16.9408 517.932
9.47978 -502.291 522.114 20.3711 13.1339 -15.779 517.932
384.82 451.235 -122.204 -12.6815 22.3687 5.59173 517.932
-72.1716 78.0642 -142.662 -22.8714 -2.26188 -11.9193 517.932
-294.601 257.137 -329.911 -21.413 -16.5537 1.9547 517.932
134.514 108.623 653.786 -17.0072 -3.70007 -0.708921 517.932
-105.479 -157.938 211.794 -24.4587 -19.7466 10.3449 517.932
-306.08 -86.3547 312.046 6.04438 11.9178 -12.0584 517.932
-236.656 -638.181 -1579.13 14.6089 1.05063 -16.9178 517.932
-52.6865 1.70645 152.434 3.16759 -9.9825 4.30058 517.932
307.133 -968.206 -138.335 8.72386 9.27898 -2.73713 517.932
-377.977 -614.699 -357.653 15.4781 -35.2642 -6.60259 517.932
-302.442 162.228 -87.8784 5.36268 -11.5598 -15.8291 517.932
-38.4701 677.552 131.437 -24.4826 0.485168 1.06944 517.932
97.1695 42.1676 -79.7666 -13.6959 16.1059 -17.1164 517.932
-83.3445 -281.85 -224.829 24.4287 -4.60479 11.3968 517.932
-439.57 -217.651 -147.172 10.684 -26.273 0.904526 517.932
919.923 -468.064 409.395 -17.4038 15.6322 8.19176 517.932
100.823 131.746 -196.054 1.16924 -16.6084 -14.5074 517.932
-712.796 -233.726 782.305 5.96343 -0.864402 -20.7592 517.932
-51.0411 -598.673 446.05 1.38576 -4.95226 -11.1338 517.932
-737.418 -971.51 93.5252 -5.40595 6.09405 -9.75565 517.932
-118.31 55.4075 -94.5382 5.36198 8.47148 -2.54982 517.932
-354.739 -1477.46 -790.124 -0.26848 19.8919 6.08944 517.932
-268.922 -273.697 -29.6239 -9.06949 8.12888 -5.64824 517.932
-1986.67 752.387 -15.6823 7.36242 13.6454 10.3636 517.932
579.879 -539.516 -181.942 10.4227 11.2051 -4.7305 517.932
-431.655 230.148 250.198 -0.624969 -20.2984 2.57638 517.932
-15.6925 -130.548 -65.2867 5.80654 12.3788 15.7575 517.932
-142.765 -110.51 -116.036 11.2653 -21.1554 13.4206 517.932
-498.408 289.059 -19.1063 -3.53727 -5.65939 -7.1952 517.932
65.2424 310.082 195.548 29.2967 16.831 -15.4212 517.932
-88.5351 100.354 -27.9868 9.32256 -5.77636 3.48401 517.932
-927.126 -1191.69 -1027.21 -15.7878 9.86528 -11.6887 517.932
246.088 -5.51755 6.39966 -5.7925 -23.8645 8.71192 517.932
-251.171 -286.518 -140.156 15.6893 -9.37671 8.47552 517.932
-202.654 46.5399 -169.33 20.9657 8.38986 -16.6187 517.932
-1115.51 1292.12 -288.488 -12.526 -17.327 -8.92092 517.932
-822.732 102.58 33.1964 -19.4121 12.0064 -8.83616 517.932
-297.524 -132.937 -204.986 10.5423 -9.15221 -2.18299 517.932
673.927 174.415 44.3619 -10.9301 9.05906 -3.17081 517.932
697.535 -907.907 -79.5975 -21.9032 -13.8832 -7.2983 517.932
400.825 -340.372 -144.613 14.3503 7.54948 16.4909 517.932
-71.9916 79.6026 222.406 8.75369 9.48326 6.17842 517.932
-252.352 13.8007 124.585 -5.71215 -14.3978 1.1607 517.932
176.066 -318.38 30.0974 -16.1005 9.30655 -8.97882 517.932
83.464 777.7 1478.85 13.5032 -27.4183 17.2386 517.932
174.302 -372.914 190.35 7.79073 15.7092 2.11405 517.932
-243.5 -511.89 -111.444 6.23328 -5.69 2.96587 517.932
173.739 -195.755 34.8225 -10.031 -10.9453 -9.86506 517.932
-60.1617 -630.914 203.532 23.9201 15.3874 2.21008 517.932
-516.559 -145.375 -25.5767 -3.21118 -4.26894 -5.37556 517.932
229.181 247.626 -626.262 -7.35562 -1.00696 7.39711 517.932
-89.4507 -212.845 19.726 18.9048 -8.95298 21.9278 517.932
-8.1033 -253.405 410.608 2.27612 -4.50954 -7.37018 517.932
-716.818 -385.611 -308.149 -9.12079 -41.7693 -12.4304 517.932
-88.0373 -178.383 61.6003 -16.4299 27.4319 -23.0748 517.932
144.255 194.55 -120.872 4.98954 11.4616 5.95533 517.932
274.004 871.25 227.67 -5.01225 23.7438 6.39375 517.932
340.36 -397.646 332.963 12.263 -3.28127 -25.6263 517.932
-149.697 901.198 1630.87 -18.3001 -8.67643 9.01858 517.932
395.94 -816.166 -356.308 11.4865 0.423165 3.64441 517.932
42.7821 -403.631 589.31 24.8687 13.1248 3.62437 517.932
184.116 -107.825 168.978 -13.9415 -11.0855 12.2636 517.932
242.492 359.733 -930.54 -14.7007 12.8925 3.44355 517.932
-345.523 229.426 -139.259 -3.03845 -15.316 -9.81915 517.932
344.476 240.389 -95.4182 1.91014 -16.1276 5.41149 517.932
231.139 -133.88 617.226 -0.566175 -6.58904 -14.0217 517.932
-2.13211 -259.617 128.772 16.2533 -2.53895 3.32112 517.932
149.549 -236.639 591.322 -3.43322 -6.52445 14.2812 517.932
-35.0835 314.64 77.9156 7.74482 -15.4752 5.47719 517.932
-729.955 2301.76 1719.19 -11.5891 -11.2552 -1.28494 517.932
66.2171 -585.752 464.679 19.9989 1.78894 6.56338 517.932
331.725 264.509 -184.647 9.18872 -10.8751 9.59432 517.932
1479.77 -814.612 -2468.19 2.81466 17.9972 -5.26709 517.932
129.686 -187.344 76.8898 12.7525 4.44859 16.3294 517.932
675.409 -632.512 -311.97 -2.32453 21.3807 11.0206 517.932
-40.8579 -52.3803 -129.846 -2.89478 7.61109 4.15358 517.932
-110.472 200.571 -270.483 11.4987 -12.8601 1.53357 517.932
-25.7414 19.4621 -26.694 -0.863244 -15.294 -3.56686 517.932
-123.287 -62.7057 -144.782 -4.9545 10.4449 2.06805 517.932
-346.99 -813.317 -37.2604 -14.0106 6.8903 -9.66021 517.932
454.955 -580.383 -23.9496 -14.0511 19.6766 -19.2618 517.932
-267.712 -631.697 443.456 9.51434 -5.0731 -2.36379 517.932
0.00100964 27.4371 -31.2406 -21.2748 -5.47938 2.69868 517.932
-260.287 -59.1896 274.783 5.63498 -19.6929 -6.0728 517.932
21.7114 -129.769 162.15 -4.68834 -18.4756 6.94915 517.932
229.987 -261.565 -96.4475 3.94575 8.75545 -11.3683 517.932
-93.4241 57.92 28.2863 -18.0989 -10.4458 0.595912 517.932
99.4091 182.059 -106.81 -15.2396 5.01755 40.6418 517.932
-376.283 -657.741 -525.119 17.2188 -5.48046 13.8 517.932
81.149 -239.036 -28.7821 17.3632 9.79895 -27.4968 517.932
-132.688 -11.8919 35.13 11.3119 -9.18166 2.45991 517.932
-387.293 781.863 -1459.16 -3.73955 -17.2425 -20.8166 517.932
-96.3857 694.504 -186.128 16.8312 25.3444 -5.86867 517.932
382.958 -284.06 -86.1025 -22.2376 -5.80164 5.60893 517.932
123.452 837.897 -99.6626 -18.736 0.66654 -7.04603 517.932
68.6339 570.622 89.3397 3.19636 -3.25169 -13.9447 517.932
-577.871 -318.035 61.0623 -1.18755 16.0522 10.4051 517.932
253.262 165.048 -788.244 -15.4791 5.39487 7.65332 517.932
90.2268 533.984 92.18 4.95633 23.2899 -18.5974 517.932
-46.6549 86.0834 -133.367 -10.1918 -4.5903 -23.2128 517.932
504.141 -1419.32 178.718 3.93832 -8.23337 -0.99692 517.932
42.2996 530.155 101.306 -11.8727 -10.7347 2.53151 517.932
-365.127 229.842 -209.503 5.9566 3.92079 -8.9202 517.932
240.373 -252.128 20.7445 -8.23654 4.39719 -1.6092 517.932
-244.614 -527.66 202.223 -17.6693 12.6173 -12.0392 517.932
238.647 -92.4482 118.087 24.203 18.082 -10.5399 517.932
656.482 1002.67 508.867 -11.2067 17.4635 -12.7359 517.932
4.80917 211.026 -189.847 2.34816 9.15142 2.15922 517.932
-35.3468 -6.98363 28.6317 -3.43482 10.6578 0.703389 517.932
92.6308 62.334 12.926 7.61359 12.9729 15.659 517.932
-161.327 -206.503 -92.0094 14.6338 -17.3568 1.2917 517.932
-4474.16 -646.321 5308.13 -0.227021 -13.3668 0.602019 517.932
1524.26 130.707 271.126 8.24989 20.645 -16.2659 517.932
-502.983 1134.63 -205.869 13.4731 23.6691 3.54757 517.932
526.41 -199.381 449.523 31.2564 -2.74284 12.8307 517.932
-5.69751 -890.154 55.5494 -16.2281 26.2567 29.0048 517.932
221.814 29.0147 -86.8399 18.4764 30.4023 4.57585 517.932
76.5193 -145.806 14.6898 26.0947 3.75571 -30.3697 517.932
-68.7617 -26.6461 209.949 13.3021 -3.05878 7.13034 517.932
256.523 -24.5601 -80.5658 -7.96803 3.99545 9.66319 517.932
67.7387 654.814 -40.8895 18.3343 -1.20612 -14.3563 517.932
-154.413 456.284 -245.871 -27.4272 -6.46049 10.4863 517.932
26.2544 -145.351 -368.204 -1.96247 6.68938 -5.33572 517.932
-156.377 -315.629 -197.167 -12.3844 7.10306 13.7334 517.932
777.954 924.454 575.671 11.6977 4.79072 -4.67432 517.932
240.975 -280.361 22.0182 14.9179 -5.68447 11.6585 517.932
-73.725 108.088 9.8758 -4.32786 7.96366 -7.29312 517.932
99.8337 -198.091 40.3106 -12.732 -12.2436 -6.48021 517.932
3.16347 -37.1017 147.081 -17.4498 12.7611 -6.08515 517.932
-106.819 -201.19 58.3066 -23.6874 17.7902 -2.07672 517.932
254.802 -65.0755 596.139 1.95523 3.93791 9.70199 517.932
-168.536 32.532 175.374 -6.8836 -10.0557 -5.82773 517.932
26.572 18.4859 28.6842 -19.5192 3.2983 5.59413 517.932
-308.705 2095.12 917.656 -13.2239 -11.5159 -1.93365 517.932
-269.843 312.457 -207.607 2.95331 7.918 2.01943 517.932
408.751 244.694 -885.024 -2.84512 20.6201 -17.6301 517.932
-406.773 22.0602 -534.184 -0.597132 -12.2946 2.02515 517.932
230.492 -1039.92 462.922 6.98183 -6.82457 -21.7329 517.932
465.953 754.666 -118.718 2.57464 7.42359 8.28103 517.932
-395.746 84.9336 202.88 11.5486 14.5317 8.19642 517.932
59.2565 -362.204 -7.62758 -21.3879 -27.4804 6.02141 517.932
-190.52 95.3064 -92.532 14.0423 -8.2815 -10.2378 517.932
-7.0233 -292.879 -71.9707 15.312 -26.6568 1.46174 517.932
85.6932 49.0079 -24.7669 -14.8934 -2.65665 21.7639 517.932
278.716 -39.5467 4.81039 -1.82288 -0.459634 -5.00502 517.932
340.399 -32.0353 -85.2548 18.9573 23.1093 9.62471 517.932
-656.522 275.588 117.412 10.1358 -23.1991 -3.64608 517.932
-9.22829 780.763 984.84 2.55705 -10.1835 -22.045 517.932
-155.692 1365.9 327.821 -6.02749 4.83401 2.32431 517.932
171.801 -278.586 57.9629 16.5542 1.66345 -10.5101 517.932
1196.64 -1072.24 685.654 10.6395 6.89717 -6.72308 517.932
-177.363 -276.835 -86.4566 -5.24321 9.14824 -13.6714 517.932
-261.865 -393.497 0.613075 1.58869 7.60022 -18.3103 517.932
-48.0171 194.175 -106.8 -12.2279 -10.957 -5.3147 517.932
-368.795 -55.3331 164.667 8.33916 -9.91228 -7.41562 517.932
93.1041 -60.7304 69.4866 7.51384 -7.90189 -2.99478 517.932
19.8793 -88.0563 -151.273 23.9218 -14.4757 7.05206 517.932
566.318 -1614.48 807.998 -13.6836 18.7171 1.81803 517.932
199.64 543.3 -638.419 26.4333 -13.0585 -1.81915 517.932
-93.7314 94.302 -26.4375 10.8141 0.030902 0.434458 517.932
-11.4093 -103.838 -12.3896 16.4465 -1.79901 -2.953 517.932
555.777 631.293 -429.355 8.43469 -2.21276 -3.19589 517.932
-179.334 -145.315 -64.3545 -3.05266 -8.50841 -19.3067 517.932
-389.083 -79.7453 -73.9173 7.03733 -25.1196 -3.70358 517.932
558.939 684.074 -11.9695 -20.1969 10.4826 -7.33114 517.932
-34.2601 170.903 -13.6072 9.8736 -5.24627 -23.1032 517.932
-156.745 112.546 -17.3373 -20.5036 2.31315 10.6907 517.932
-442.757 -159.567 54.0034 12.0403 22.739 -27.1849 517.932
223.073 2576.83 369.415 -2.67894 -15.5487 -16.9039 517.932
3038.02 -2157.61 169.452 -9.47879 -14.9512 4.50726 517.932
13.3146 -161.41 -59.2888 -3.59213 -11.028 1.54562 517.932
-98.3988 -76.3556 -415.869 2.46765 15.9661 3.00822 517.932
-314.524 576.565 -512.629 -30.2253 -8.66488 -15.8964 517.932
-202.117 291.137 167.655 -2.79743 -6.26329 -14.323 517.932
-176.745 10.3084 -354.452 11.4352 -5.57447 -24.4857 517.932
89.2141 148.973 209.207 0.867634 -16.1075 -0.578906 517.932
739.058 197.176 -466.674 4.31407 -10.4475 -14.8507 517.932
199.469 -212.716 -24.9525 14.8744 4.07104 -21.5807 517.932
-413.977 -727.086 7.33913 5.16347 -2.2705 -26.3518 517.932
-57.1353 -212.327 -3.90087 7.18646 7.39773 22.2121 517.932
790.256 -32.852 -94.1699 -5.29963 17.819 -16.1709 517.932
-819.735 -236.391 190.801 3.37108 -27.3066 7.89062 517.932
-262.458 -185.393 -27.6018 7.78105 -8.25326 -4.09409 517.932
1310.07 -80.8262 -1567.57 2.00057 -1.46913 -1.50803 517.932
79.2686 156.62 7.27514 5.69012 -5.72823 -12.7974 517.932
2.05329 -295.446 -142.095 -21.3876 2.87186 -7.23399 517.932
-58.3787 -8.78886 -100.212 3.07767 -5.66069 12.5534 517.932
-230.576 181.555 147.815 -5.92208 14.9274 4.20928 517.932
397.31 112.639 -611.07 -17.2453 -2.07817 3.636 517.932
-696.631 -565.235 -726.027 20.5738 0.179492 -23.8496 517.932
-620.884 -6.50898 -242.201 3.99005 -19.9686 -10.2995 517.932
-175.223 14.4575 -69.1894 1.13854 -20.2757 -2.30324 517.932
-848.031 45.6304 -57.8868 -15.5693 -21.191 -17.9661 517.932
-181.362 -1110.63 560.605 -19.4422 0.270179 7.81875 517.932
-246.73 -40.6034 -162.694 -3.41077 9.8127 -5.06069 517.932
257.162 8.21062 -250.335 -6.25319 13.8161 11.9615 517.932
2425.88 -3927.02 -284.413 -16.6395 -1.93188 15.8317 517.932
-365.483 233.477 -696.197 5.98563 8.3112 14.6784 517.932
468.709 -56.0177 128.197 7.7518 -11.2842 11.097 517.932
-834.932 1036.94 -288.73 -14.3527 -7.99925 -6.46165 517.932
-98.8155 -277.789 49.023 -1.34197 -16.6666 18.7387 517.932
172.981 110.861 89.7748 2.09892 4.6576 -8.06589 517.932
-89.5397 -3.03004 -233.589 0.444877 5.07053 12.2824 517.932
-197.361 98.6781 336.806 -9.73093 -19.7097 -15.7279 517.932
289.85 582.603 -261.128 -4.18834 6.97288 0.805063 517.932
-73.4693 -15.4816 -200.277 -14.7563 -7.21354 9.04608 517.932
-269.367 64.8469 60.412 -10.2341 14.9467 8.37576 517.932
865.512 -153.084 -600.868 5.47194 27.3065 -0.169887 517.932
172.482 376.343 440.457 15.4178 -11.7607 -14.2298 517.932
445.806 322.683 -275.804 6.11278 -10.3711 -5.58872 517.932
576.877 1.88939 308.06 -1.47085 22.6165 10.5033 517.932
1660.1 211.106 -316.202 -1.13139 23.6737 -22.8897 517.932
634.652 3014.23 2037.45 -1.0927 -2.71535 2.36268 517.932
177.414 83.2729 349.23 25.0021 2.30366 -22.0419 517.932
117.465 245.987 92.429 8.51212 -13.6419 0.0804039 517.932
-186.168 -106.311 117.264 0.659114 30.6931 -11.9536 517.932
-108.279 12.4641 166.801 11.6074 16.1003 -7.37435 517.932
183.311 512.628 -94.6689 -27.035 -3.7743 -9.32832 517.932
-177.835 125.312 -5.94814 10.6903 12.4796 -30.4346 517.932
443.985 -20.8923 -137.219 -11.6618 18.9974 -19.2667 517.932
345.964 225.743 -625.829 16.1712 3.48029 3.14865 517.932
-302.624 1.39694 -248.188 -6.86033 -1.3242 -7.27163 517.932
404.429 -522.968 -93.179 14.2481 2.00022 -1.41227 517.932
45.9653 -267.595 83.4506 21.1414 17.4909 6.06308 517.932
-247.847 70.7031 -188.808 0.941896 -6.3971 -20.7294 517.932
-196.473 -429.543 -75.5758 -3.76968 -19.5328 11.02 517.932
0.576336 -115.544 154.198 -18.6621 4.59295 -23.6396 517.932
13.4718 209.366 99.0629 32.7344 -5.86105 -13.6918 517.932
-146.531 118.667 -20.5052 5.76436 -9.05963 -4.32697 517.932
365.42 186.636 229.188 3.52486 -27.4424 1.35448 517.932
196.727 -671.759 271.106 20.3526 1.5979 0.265595 517.932
260.988 111.053 77.9308 4.59114 11.2708 -12.0153 517.932
469.633 175.811 -7.97012 -10.4899 23.8971 1.61459 517.932
-511.257 -276.942 -612.965 20.3342 -8.88465 2.60246 517.932
526.063 -312.936 364.898 9.27492 26.9679 20.5494 517.932
-213.387 -46.1847 39.8029 -11.1735 -5.94123 -1.09674 517.932
-33.2199 200.233 -49.8977 -14.3649 -14.4472 7.3825 517.932
910.088 427.106 -471.678 9.29379 -12.3941 -9.21897 517.932
129.751 -113.585 -18.9766 12.2584 -9.82987 -17.9076 517.932
-109.267 -161.393 206.131 13.3059 -2.21975 -12.5971 517.932
14.3518 -156.959 -146.511 19.4722 -4.05138 -1.8728 517.932
133.639 379.502 -202.6 7.22761 -0.329604 3.48904 517.932
-305.093 -543.719 1002.53 -12.1558 9.51853 7.19127 517.932
501.356 470.345 -336.961 3.4781 -11.6007 25.6056 517.932
89.386 321.668 -53.4292 16.5377 8.71458 8.18306 517.932
282.519 -116.417 -241.084 -6.05236 -24.0585 10.113 517.932
-224.929 27.0411 -28.6058 13.3713 12.2142 0.758803 517.932
-33.7474 -488.798 -313.64 -6.91111 -10.5555 16.8001 517.932
461.903 -697.494 282.387 17.8437 10.705 -11.0316 517.932
-251.136 -21.9822 -18.3636 -9.60467 19.1108 -0.987769 517.932
40.4209 50.3386 -70.948 -10.8403 10.0021 -1.13558 517.932
-181.759 367.632 -428.731 -4.11883 12.6385 -7.84395 517.932
-268.872 -246.855 47.8432 10.7049 -5.61427 -1.02299 517.932
-811.461 1551.93 104.991 -17.6636 -4.25439 4.28698 517.932
858.798 85.1831 104.869 5.21963 8.3412 -12.4673 517.932
-42.5564 184.171 -138.789 -19.2232 8.16731 -14.6687 517.932
-396.961 194.877 -40.72 4.0206 -11.1786 -21.6921 517.932
-31.5491 -190.9 7.95775 10.7909 11.9185 17.1905 517.932
-191.997 387.078 238.123 21.8701 -9.35805 -4.03898 517.932
404.838 266.618 78.6117 -1.78373 12.0092 6.22663 517.932
-709.763 -529.639 196.365 -22.62 23.5518 4.32005 517.932
35.7991 167.112 245.257 -3.16661 16.6493 2.57082 517.932
109.455 72.2355 298.725 8.65383 14.0542 -2.83223 517.932
-74.434 57.7524 -95.6247 -13.4586 -16.084 -5.79955 517.932
-355.435 449.666 468.326 -18.1653 -13.8409 -3.67454 517.932
79.7016 -542.966 -42.6297 -8.86169 16.4058 -23.4607 517.932
110 37.5074 -11.4543 19.5532 15.8644 -11.3259 517.932
827.283 693.825 -168.135 -8.73379 17.4257 22.3188 517.932
84.7491 -1213.02 498.544 13.3033 -4.89461 5.77556 517.932
144.736 321.764 -14.1858 21.824 -11.5907 -0.561392 517.932
-869.068 183.925 209.602 -2.88639 -28.2302 -1.75637 517.932
-237.473 -25.7681 -63.7722 15.4044 -18.9543 -2.15341 517.932
-187.591 -987.932 188.496 -4.02739 6.42466 22.5419 517.932
-177.542 -1733.23 -740.723 40.1322 11.8267 4.81428 517.932
-293.286 194.626 47.3216 -7.72207 14.5034 4.08098 517.932
747.44 -775.431 156.52 -19.3421 -11.0882 -10.2338 517.932
-261.342 -851.492 -451.765 -27.7826 -9.6818 3.45253 517.932
-243.834 47.5892 -134.742 8.23421 21.3187 -6.77519 517.932
115.97 -112.772 -281.135 -4.19837 -11.615 8.44641 517.932
-557.523 179.309 -61.984 2.92503 20.6991 5.69262 517.932
-161.757 80.2078 28.7463 -2.66196 0.257053 0.819209 517.932
-222.875 -5.54125 61.3654 12.1261 0.0739691 -11.4859 517.932
124.783 847.221 -630.732 19.0017 -11.7267 -2.38034 517.932
-47.2339 395.522 407.048 -4.61437 -8.86012 -0.733026 517.932
-141.684 191.244 268.918 10.7643 12.7041 -0.148524 517.932
156.421 -1725.46 326.231 -19.7467 -8.40579 -6.29767 517.932
904.026 -124.558 -128.43 -12.4004 0.175241 14.2376 517.932
-399.813 605.449 157.648 2.59911 11.7679 -8.05327 517.932
-564.164 -520.462 -185.909 8.99188 -11.1449 4.54114 517.932
104.902 -117.803 99.9733 20.0403 3.50464 -7.54863 517.932
288.037 -280.006 -57.5741 13.1468 24.6321 -12.6437 517.932
269.028 617.819 -12.7442 -3.38472 2.73208 11.8744 517.932
-173.26 -8.46149 -77.7578 1.55124 18.5225 -4.24927 517.932
-101.044 574.122 -128.533 17.2019 -16.185 -4.17781 517.932
369.209 -387.815 599.715 19.7812 -4.12775 0.575541 517.932
-981.999 181.376 -115.349 8.8388 -0.328091 6.45244 517.932
549.17 430.17 -300.976 -9.34232 -2.88393 -8.49754 517.932
171.62 -687.734 167.352 13.9816 -1.15442 -4.71067 517.932
-142.63 21.543 -166.611 4.18381 -17.7055 -25.2306 517.932
-1975.61 -1124.9 -533.369 -8.58598 -15.0469 3.78228 517.932
1563 359.943 -212.503 7.36116 -18.2897 -3.19227 517.932
-234.322 -637.947 -25.6958 -13.4166 -13.9181 -15.2312 517.932
-292.637 -934.332 962.398 12.6409 -6.65076 -0.368929 517.932
641.305 -112.506 163.162 -0.396816 6.33118 -2.23199 517.932
-970.638 -20.3056 702.724 6.42582 7.89442 -4.82713 517.932
-88.55 260.444 -61.3011 -3.31454 6.15472 3.64656 517.932
7.62081 56.9408 -16.1455 9.1959 -15.9988 9.73053 517.932
305.663 -357.499 -922.041 -9.98946 2.19383 -5.64484 517.932
397.602 -340.47 -303.379 -23.7438 -4.09686 10.2923 517.932
211.736 -1350.33 -42.4423 -14.1371 3.32964 2.59601 517.932
362.035 -271.348 63.0779 8.09423 1.2415 -16.0089 517.932
-237.149 -61.9609 -546.251 -0.916154 -16.9021 -11.7302 517.932
1431.54 -686.351 -698.114 22.5059 15.6028 25.0744 517.932
26.4604 294.223 -104.738 11.126 1.41357 1.81761 517.932
65.1209 -51.8417 123.007 21.3261 21.1692 5.53563 517.932
-316.132 -842.979 -546.529 18.1261 17.2738 -8.18904 517.932
72.8409 965.691 -81.0079 34.8862 19.9975 13.0107 517.932
51.7519 141.303 164.754 15.5385 -8.11316 -3.8201 517.932
-315.033 562.676 357.572 9.73531 3.09289 -11.9265 517.932
413.033 321.166 425.387 -24.7961 14.5656 -7.69156 517.932
316.463 305.748 301.387 6.73745 -9.5471 16.078 517.932
172.643 532.732 452.516 -2.12089 8.13945 -13.0597 517.932
784.055 920.066 703.13 4.70767 -15.2083 14.94 517.932
-75.1435 -2124.4 612.019 4.37035 2.78606 7.98677 517.932
46.5867 43.3826 247.794 -7.44462 5.68822 7.04518 517.932
-26.5265 135.584 -14.2793 8.18283 13.0999 -10.0331 517.932
227.439 -11.1917 -18.2496 3.37347 -1.88415 3.62051 517.932
87.2249 105.716 551.957 13.8728 7.87698 2.73754 517.932
-61.0664 495.398 398.349 -14.955 -12.452 -13.9705 517.932
-79.0141 -244.738 -26.9704 11.7056 6.59694 -13.2573 517.932
-663.887 88.1378 -61.1078 -8.3317 -4.09935 10.037 517.932
-384.966 -111.134 5.49677 -6.19132 22.0851 -9.59994 517.932
193.08 30.668 139.386 2.44211 10.3047 -10.4771 517.932
89.6503 258.89 302.603 11.3945 1.35755 5.06033 517.932
357.478 -765.764 -129.759 -28.8519 2.20814 -0.258875 517.932
1028.04 -341.286 347.777 -1.81777 -16.4171 -16.2426 517.932
-68.1214 214.88 -289.208 18.1544 2.91963 -10.1258 517.932
959.318 -1417.06 678.386 -20.1109 -1.60079 0.83351 517.932
-41.882 -108.536 -127.549 -11.0958 -17.5787 15.8247 517.932
-17.9537 -11.6634 11.1495 -12.1402 11.2987 17.1869 517.932
353.884 -74.3482 484.096 10.0807 -14.8832 -3.20509 517.932
-406.586 343.159 -212.352 0.308827 -9.20706 4.07855 517.932
731.851 1015.56 591.61 9.03378 -10.1581 7.80181 517.932
242.82 57.1329 40.1411 -23.6413 19.2328 -20.6111 517.932
1028.97 -693.907 -493.136 5.91173 13.2803 8.00389 517.932
-187.016 131.947 100.174 2.39278 -21.8098 -5.43826 517.932
57.5395 -184.844 32.8093 -11.7434 -10.0917 -14.0238 517.932
-81.8687 455.837 1098.57 -13.419 7.58046 14.8026 517.932
5.79849 -162.419 -105.188 -24.7996 -1.06101 -7.46884 517.932
49.0121 128.747 70.5154 15.6665 -1.72436 1.34423 517.932
-213.957 -47.842 -6.41091 -8.10829 6.66206 1.42044 517.932
109.096 18.7576 206.618 10.0278 -18.8712 -9.21671 517.932
-28.8833 185.816 -140.31 -2.48899 -12.2872 -6.92376 517.932
-43.061 -317.578 212.771 -18.0401 -9.04369 -3.7421 517.932
602.994 -1006.72 -317.753 9.82223 14.964 8.23967 517.932
232.094 -122.879 -46.4155 -0.921312 -5.33266 -7.25605 517.932
-532.932 328.292 -230.043 -14.224 -12.4778 16.4167 517.932
72.893 -440.572 80.8196 1.60826 10.0824 -32.6327 517.932
-137.6 432.032 -9.34764 -11.4284 5.46014 4.02247 517.932
-786.051 -1034.3 -54.3581 -14.0363 18.914 -5.07349 517.932
31.6447 -131.649 291.696 -8.73204 3.67736 3.46445 517.932
943.182 -341.159 -175.838 -3.77539 -13.9117 8.54755 517.932
53.6514 27.3241 -88.2528 -11.0526 10.1392 -0.68691 517.932
-80.3401 640.482 268.303 -1.07048 -9.51952 -5.99369 517.932
-535.916 431.362 123.69 -8.83749 12.9094 -4.7586 517.932
204.303 -145.059 242.104 -6.32896 16.6894 -9.06068 517.932
-2623.78 -1175.88 -523.077 7.12353 -22.8771 -1.85017 517.932
97.92 -483.81 -1394.09 2.64327 24.9435 -3.60151 517.932
114.624 41.1953 -77.0942 13.6224 -11.6878 5.87769 517.932
-461.817 -5164.55 -5732.66 5.12737 -8.80322 16.1519 517.932
-242.472 -300.991 126.829 10.744 -2.40979 -0.668911 517.932
-519.252 -42.0241 -55.2705 8.96117 7.43283 -12.5592 517.932
1022.75 105.227 2082.01 2.19096 -10.6311 -2.21983 517.932
99.4753 62.0032 356.076 14.6678 10.1228 -1.08027 517.932
110.979 -220.916 73.7181 11.2275 21.509 -14.3653 517.932
-93.2017 -101.234 600.09 -11.4005 25.7992 1.08971 517.932
217.852 16.3417 103.421 10.0138 -6.9897 -11.2135 517.932
181.384 54.7225 103.223 9.06929 -14.6806 -6.79092 517.932
-50.6738 -71.1288 -122.169 3.76502 -16.9924 1.11918 517.932
-426.897 29.153 -100.771 -4.1683 -9.49999 -6.7426 517.932
-833.7 -1336.11 -258.289 9.57406 -15.7083 15.8832 517.932
1078.23 -556.63 32.0612 9.27675 1.34503 0.110969 517.932
61.6349 83.7472 -179.838 -3.62361 8.66363 6.41498 517.932
771.082 294.506 -201.342 -6.36351 -34.4889 -12.9294 517.932
-198.475 -138.211 -242.364 3.54092 -3.67307 13.9527 517.932
-271.375 11.5741 -74.3862 9.81421 -14.0114 9.1388 517.932
-32.5526 -89.9503 905.093 23.9199 -1.24771 7.52858 517.932
-91.1955 -140.595 159.217 -3.38453 -3.23741 10.7417 517.932
-690.361 371.485 389.625 12.0109 -2.95048 -5.27583 517.932
-573.313 -720.54 -308.4 20.8839 -1.32128 -18.8784 517.932
66.5494 217.241 -26.3823 4.91041 -15.5587 3.82536 517.932
-1007.31 -48.8845 175.417 3.31862 9.21179 9.09236 517.932
-236.362 315.735 -519.945 8.0298 3.37729 7.72001 517.932
27.5814 61.7919 114.471 5.9078 -32.9313 -19.4305 517.932
40.1414 156.298 71.3965 0.456832 -8.66749 -28.7162 517.932
-86.141 -296.097 329.72 -2.62714 -2.87296 -8.83572 517.932
-222.945 236.781 -382.751 13.8925 11.9804 7.86664 517.932
-5.97725 -86.2346 267.38 -19.7601 7.94322 -4.39978 517.932
91.0488 -130.385 -2.66605 -16.9848 10.9594 -11.7362 517.932
-125.764 -113.695 11.4371 4.98164 -5.21094 2.69599 517.932
-12.6177 -148.666 74.5525 -21.0947 12.3169 6.15438 517.932
75.4215 -3431.26 -1664.43 8.89677 -0.73444 -5.07292 517.932
-554.335 -250.882 82.8411 -11.3869 24.1625 -5.94256 517.932
-197.561 55.1474 -246.694 9.87475 -5.54692 -9.92515 517.932
-1064.69 990.378 -270.833 -23.2795 -13.5837 -12.4344 517.932
8.51219 -260.45 114.142 7.88775 -17.4592 -1.20285 517.932
205.23 -57.5928 183.688 -8.79007 5.48802 9.26359 517.932
351.248 450.575 106.274 -10.4151 6.05594 12.8851 517.932
-92.3876 97.1204 10.4025 18.0091 10.1534 -0.829639 517.932
-246.313 -54.0995 -63.9145 -12.4046 4.04878 5.73076 517.932
268.832 94.5124 200.934 -6.99639 -16.048 -15.8968 517.932
1225.41 -203.419 925.362 2.63564 20.3839 -2.06361 517.932
-31.3386 -5.48478 35.6176 -5.23647 -19.8581 1.99204 517.932
-78.3079 -247.419 114.636 -5.75509 4.66702 3.64754 517.932
-371.568 656.456 36.7838 -10.6947 3.9451 11.4197 517.932
347.305 -686.109 -315.867 -11.9284 -12.9965 -12.1743 517.932
-163.804 236.178 178.872 -17.2974 -7.4462 -16.2206 517.932
-461.447 164.255 416.747 2.97896 10.1802 -5.55765 517.932
-517.408 -587.413 -315.139 -11.9614 -2.15878 -1.59849 517.932
-29.6368 -321.985 -43.9966 -7.26789 5.04217 -14.5031 517.932
243.515 -803.478 -35.5229 22.719 7.8931 -1.36455 517.932
-541.491 535.127 181.941 40.965 3.9011 -9.98169 517.932
-1543.11 -1166.41 2023.14 7.16021 -12.5673 -15.9053 517.932
-22.8243 -71.9084 -114.228 16.3055 1.49782 -2.86969 517.932
-150.003 -349.277 -67.7006 16.0384 -14.3682 -3.24163 517.932
122.872 211.763 296.025 -12.6711 -2.03744 8.12141 517.932
417.045 -248.141 -208.682 6.23084 15.166 7.59766 517.932
-1301.39 -1765.76 -802.921 15.8599 -18.5441 -6.62124 517.932
189.308 -305.783 86.3381 5.49948 15.4968 -5.86338 517.932
-136.15 -70.6125 -176.114 -16.765 -7.44194 -0.640149 517.932
151.075 272.727 216.685 20.0129 -3.4824 -2.11756 517.932
-236.156 549.103 -391.25 22.9574 9.93629 -1.43622 517.932
-31.1567 231.932 -337.606 -2.57654 -12.7566 -12.4895 517.932
-29.2182 -48.8178 -24.097 10.2857 -2.66637 9.36043 517.932
343.297 -173.739 937.221 3.18444 -15.7445 -14.6976 517.932
-131.842 -458.925 -140.991 -6.12828 3.43534 -8.38151 517.932
-280.922 -81.682 -135.472 -15.0624 9.85642 11.8361 517.932
-304.315 377.337 -34.1714 -22.5813 6.51049 -4.00277 517.932
-38.5596 167.911 131.447 -25.7548 -5.72707 2.98066 517.932
-251.501 -106.204 -210.393 4.57505 -1.01418 20.6959 517.932
707.795 -832.833 406.865 15.1801 23.0511 8.68144 517.932
-32.2373 -57.1311 -148.843 -2.4727 13.1261 13.2687 517.932
185.435 -71.4239 -35.7929 -16.6918 9.58102 0.697543 517.932
152.41 -680.069 -284.436 2.2238 -2.69958 -6.50136 517.932
-477.157 93.0029 69.2266 30.8393 2.11766 6.18181 517.932
-1421.39 2334.84 -1805.81 16.3756 -3.27494 -13.5299 517.932
389.695 108.012 -312.544 -8.95627 12.3554 3.89241 517.932
121.015 196.248 -65.2064 -18.9971 -16.307 -1.14327 517.932
-390.833 923.744 -448.346 -11.7092 -14.1766 12.8006 517.932
-687.793 -922.624 -342.17 3.8158 -6.37358 20.6926 517.932
-199.813 332.249 16.4432 -14.0258 -14.6545 -8.09594 517.932
-1107.18 483.175 -55.5815 -7.49987 -9.80544 -15.306 517.932
-497.062 -339.356 188.938 -2.95842 -10.3367 13.8889 517.932
61.0701 560.938 -227.306 8.22449 1.02885 -7.2497 517.932
-672.737 422.811 -105.354 12.1016 11.7757 14.8805 517.932
-136.976 89.1477 -316.347 -4.38826 -14.1153 20.1265 517.932
947.17 456.052 -145.505 -1.12787 15.2309 -18.0304 517.932
-375.518 -82.4845 87.2346 4.58825 -4.33028 31.632 517.932
-0.451677 -312.626 -37.8751 11.5371 14.6727 4.66136 517.932
-492.757 77.5506 -734.55 6.36907 -22.9258 5.92986 517.932
-61.224 240.144 72.744 19.7002 8.32086 1.09576 517.932
62.717 1724.79 -576.509 19.3383 -32.329 -12.9385 517.932
-85.6167 -15.0882 -191.885 -7.75388 -11.1981 5.27185 517.932
-56.8808 1.39848 6.05304 10.4192 -2.46959 -7.69107 517.932
172.256 -104.158 195.13 -6.96622 -17.0083 -12.4846 517.932
-284.832 -406.785 151.777 11.8416 -7.3572 6.86913 517.932
-502.667 -194.146 -281.604 -1.26356 6.32022 5.89581 517.932
-68.7979 -42.327 46.7161 9.98035 -15.7341 6.34477 517.932
-1028.52 716.302 -488.152 -3.23089 -15.7813 -6.49592 517.932
143.763 745.863 262.748 8.2157 3.89802 2.69312 517.932
568.779 106.613 80.0075 21.9897 -3.75303 11.6503 517.932
373.389 -2253.59 -3705.45 11.6636 -8.90888 9.68344 517.932
5.29716 -149.803 -23.5532 0.634598 3.57068 8.00947 517.932
150.989 -178.454 297.159 -15.6245 14.4538 17.8895 517.932
-18.5997 -297.234 -89.2351 4.03005 18.7917 -13.5091 517.932
124.182 990.694 858.51 -16.3731 -12.2884 -10.2136 517.932
-474.373 -1561.91 -4.3076 12.4217 8.70147 24.9253 517.932
-177.345 -75.5146 -29.8907 -7.44409 6.90714 7.73769 517.932
228.803 -235.415 22.3291 -3.84905 4.17078 4.17836 517.932
263.51 363.978 -271.933 -15.8752 11.2979 3.27395 517.932
211.34 259.235 -31.4549 22.2277 -0.547521 -4.89627 517.932
414.017 352.906 -31.1542 4.47454 18.1252 8.03566 517.932
378.11 174.227 -344.11 -13.1352 2.71809 8.81621 517.932
-41.3239 -390.294 -128.17 -16.8507 7.09947 -7.19145 517.932
66.3812 -665.616 -254.228 -11.3376 3.61394 -10.8112 517.932
264.132 -169.984 1673.85 7.05948 -1.12412 27.1986 517.932
-69.2874 -115.799 131.551 -18.7545 -8.556 16.5485 517.932
131.103 -37.5529 72.3025 -3.38655 2.94465 -9.61177 517.932
-6.33399 -181.913 -156.836 -19.069 3.89035 9.80369 517.932
1414.83 -1567.5 144.109 -10.5262 -2.72492 1.10161 517.932
-733.011 -245.787 171.256 -3.432 -18.5262 -9.47138 517.932
2.61874 -272.951 173.554 21.2003 0.444034 9.63001 517.932
65.8268 -284.864 128.688 14.504 2.04957 3.53047 517.932
-325.888 194.571 97.2297 -20.5876 -14.0862 -11.1944 517.932
710.107 -302.533 -506.679 -19.9847 -6.68652 1.14599 517.932
-154.175 71.6113 -66.3317 -11.1508 -23.7142 4.79384 517.932
-36.0689 121.093 -109.67 9.5638 8.43457 -10.5456 517.932
317.061 829.269 78.9187 8.78044 -7.02761 -22.8239 517.932
41.7983 81.1109 53.1187 -6.80886 -12.7427 14.1244 517.932
392.503 542.113 -149.002 7.34904 -4.53653 -6.73014 517.932
371.522 440.521 -428.177 -7.0005 -6.65233 5.32864 517.932
-172.599 -296.126 48.6322 0.753419 0.84652 7.0324 517.932
229.482 183.666 359.191 7.24391 -9.20013 -13.2238 517.932
-103.888 -96.0849 46.9234 -1.83866 -3.64668 3.02749 517.932
-71.6965 43.1008 -2.95366 -20.1811 -11.855 -4.05119 517.932
98.042 516.208 -222.331 -26.2513 5.72605 -8.41351 517.932
-48.5375 167.275 -73.7313 0.212252 12.3481 -6.90225 517.932
810.891 653.172 60.0802 10.5545 -10.0872 -3.08669 517.932
-3022.25 333.027 -37.537 -14.0616 -4.72127 -12.1387 517.932
-31.7808 33.6467 16.4226 -16.3642 22.6331 22.0327 517.932
668.056 182.446 -146.528 16.9861 3.44934 4.20962 517.932
326.851 307.411 263.896 9.8925 -1.1992 9.12203 517.932
-870.875 -498.947 -493.983 7.84563 -10.9106 9.6822 517.932
-343.692 784.846 -1032.26 -1.81258 -7.05995 -8.16818 517.932
693.387 -1024.03 103.52 6.76714 13.0875 -10.5024 517.932
-11.3043 250.452 76.3069 3.97547 2.97044 -8.36602 517.932
-18.0341 166.54 220.222 -14.7939 11.6163 13.1607 517.932
146.083 -194.71 1.21794 -5.6887 -1.00981 -6.67482 517.932
215.414 208.07 -153.52 -12.2473 13.1301 -0.67734 517.932
-89.3495 94.8467 117.485 -1.5499 8.73158 -2.01347 517.932
-73.6972 145.776 54.2293 -9.89625 -3.64802 -7.17587 517.932
-178.478 -161.83 280.851 34.0995 -2.30539 4.08481 517.932
277.103 -298.11 -159.516 -9.27888 -8.34262 0.482983 517.932
-317.595 -145.529 -58.033 25.5925 -6.95077 3.98835 517.932
-124.311 -36.0149 -39.5312 -6.90361 -3.57447 -12.6613 517.932
341.736 -318.927 185.642 19.775 5.42315 -18.7371 517.932
224.318 -1139.63 972.345 10.8904 7.35524 -2.73799 517.932
12.4221 232.832 -29.0387 -9.03656 5.94907 -5.85977 517.932
-132.133 -67.0602 183.321 8.04983 -4.9504 -15.0713 517.932
-262.75 1328.54 -107.508 14.454 22.7 -4.99739 517.932
-166.271 57.4917 56.9744 -12.6412 -15.4509 0.258122 517.932
55.8146 -24.4764 -22.2684 -5.34539 22.1929 -9.53679 517.932
-157.967 315.138 129.36 -7.00664 -3.99931 2.05296 517.932
-934.236 -905.154 -295.671 -20.2243 -7.18666 -5.39327 517.932
-737.42 305.305 -665.42 3.14803 9.54922 11.6841 517.932
-73.826 23.2664 -2.56909 0.454305 -7.25516 -11.9566 517.932
-222.196 -133.423 44.0145 15.0009 -8.91186 -3.50719 517.932
-58.0595 -317.637 -575.48 -9.79784 -16.6303 5.36729 517.932
816.312 269.965 -267.286 -24.1468 11.3169 -0.546622 517.932
947.646 232.668 -1250.41 -7.66121 -20.2394 0.500734 517.932
67.1487 -76.5967 127.043 9.68168 4.03718 1.00835 517.932
-941.829 -635.945 -1848.19 -11.3869 7.47287 -10.1005 517.932
-206.936 179.079 304.639 3.42409 -22.3419 2.99016 517.932
-494.986 -952.916 -556.136 23.9712 -11.9464 -4.76563 517.932
-21.5742 -63.0344 -138.302 -15.3826 -7.64881 -1.58556 517.932
-235.976 -997.814 -443.978 -6.30072 -12.6862 30.8218 517.932
-186.086 299.212 -216.596 13.4799 11.9554 13.8862 517.932
530.86 546.25 -625.886 -16.6149 20.1339 2.21604 517.932
305.782 400.733 244.112 29.2882 5.77011 -7.07651 517.932
-148.077 -12.064 -174.945 -9.82041 17.3737 -4.20149 517.932
0.578434 233.12 -314.513 -8.07891 9.10416 -3.16623 517.932
172.687 -849.877 -40.2965 3.84028 12.4857 9.02895 517.932
-342.942 -76.9341 -172.1 14.757 27.9784 -13.9383 517.932
-232.274 -32.2156 163.673 3.71763 6.58804 3.07426 517.932
-151.641 311.275 90.0997 -22.113 -4.62619 18.8894 517.932
-196.369 -840.288 431.888 -2.96432 12.4793 -4.12392 517.932
-151.177 408.196 363.42 -7.28066 -8.53977 15.1431 517.932
-278.212 -477.177 45.2894 -11.9597 1.75905 4.28455 517.932
-110.632 54.0598 202.918 8.09191 5.40414 16.1275 517.932
39.4552 -607.116 -363.421 20.1151 2.14175 11.8544 517.932
111.958 70.0893 -28.2017 -2.40318 5.2393 10.0761 517.932
-902.497 202.716 -513.698 -16.1346 -23.3911 -6.93263 517.932
274.624 123.851 240.774 -2.745 13.3784 14.7639 517.932
-764.027 249.321 -350.411 0.318696 7.47748 -15.6677 517.932
13.1743 28.545 -14.9518 -1.16856 6.57067 39.2377 517.932
1278.49 -1174.83 -308.189 -17.204 -16.5659 -13.1699 517.932
-352.386 -156.17 -67.575 4.89905 -18.5293 1.35796 517.932
504.572 -947.096 -643.553 -5.05947 0.866068 -8.07041 517.932
369.005 -3207.3 -2434.05 17.5622 2.26624 -2.74597 517.932
-218.356 317.618 145.107 -15.7451 -2.91374 4.09619 517.932
70.0734 332.258 523.407 -2.22002 4.90607 1.14216 517.932
363.983 387.699 400.06 -25.557 9.20464 -19.411 517.932
174.576 -238.693 -291.906 -9.04821 -31.0295 16.9225 517.932
-396.049 -181.768 -73.5109 0.350908 10.3623 23.9228 517.932
1350.39 -475.809 318.141 -4.2801 26.6294 11.0319 517.932
160.242 -424.651 759.458 -29.6977 -1.7067 -2.55248 517.932
-252.799 137.007 8.01047 11.6523 -10.5231 -0.188823 517.932
193.755 -139.382 350.629 8.31544 5.30282 3.51791 517.932
-808.325 802.563 -539.075 -8.79473 -22.0306 -4.49832 517.932
5.38583 53.6572 28.5071 9.20933 0.899781 -4.6172 517.932
-107.221 166.584 -201.948 -4.85563 3.42393 16.1877 517.932
15.2667 128.81 234.264 -10.3654 6.399 -4.26984 517.932
439.641 -675.822 -47.3749 15.2149 4.55446 2.11387 517.932
-441.21 85.4705 259.539 -9.87603 19.4724 -9.23458 517.932
580.259 327.785 -80.6631 24.9946 1.94266 7.3264 517.932
615.734 292.722 970.562 16.9035 0.505518 18.561 517.932
-110.705 -122.487 637.157 -27.7749 6.71996 2.80257 517.932
-273.198 -26.4722 -9.16574 2.42006 -7.07997 -13.4771 517.932
-325.446 95.6559 46.3445 2.93927 9.89565 6.18094 517.932
65.6334 181.283 174.656 -14.6226 3.99697 -14.9648 517.932
372.432 -377.837 -71.9837 12.6499 15.9654 -1.68451 517.932
77.2027 -276.802 -98.2876 -13.5113 -5.6022 0.684358 517.932
-327.88 303.635 158.291 -4.52124 -12.3872 6.36265 517.932
-17.232 98.8821 -192.245 11.509 8.3955 -3.25251 517.932
85.5369 -204.778 132.21 -11.7149 11.1671 9.91959 517.932
-59.9184 386.05 -111.002 11.2793 5.80593 0.296304 517.932
-84.577 -224.098 47.2321 -5.51931 16.205 10.8505 517.932
-304.266 218.575 49.049 -7.25775 -1.48998 -6.34386 517.932
64.0305 231.714 -166.371 19.1169 21.6977 2.29054 517.932
19.133 183.704 99.9003 9.25584 3.18142 -9.36448 517.932
29.587 -19.5369 57.4607 -20.3357 -12.7484 1.61833 517.932
494.798 -107.876 120.801 4.65411 23.1772 -6.56059 517.932
-340.628 -598.127 208.433 22.8058 -15.6417 2.18666 517.932
-128.448 246.39 -46.6308 19.1887 18.4318 7.77191 517.932
-289.723 13.3153 46.5876 2.07146 5.81299 -6.63934 517.932
18.8731 -107.176 119.171 14.693 5.40534 -3.2106 517.932
-421.402 23.5429 -541.715 4.05957 -17.0253 0.808792 517.932
369.638 -89.7071 19.0713 -21.6906 9.59808 2.08135 517.932
218.921 21.8118 78.0173 -8.45811 13.5444 -0.875037 517.932
531.342 838.42 403.013 -37.3032 0.725022 -2.52308 517.932
-81.7795 111.841 -71.0452 12.1315 -7.62068 10.2163 517.932
-124.612 135.613 -37.7887 2.68981 -13.5168 5.54282 517.932
-535.602 2.3672 -345.622 25.4311 -13.3107 -1.74153 517.932
376.176 -961.556 250.025 4.50385 13.9206 11.725 517.932
-973.403 168.27 689.883 6.82826 -26.698 14.0038 517.932
-1515.34 139.345 1971.15 -2.17464 -16.598 -7.78476 517.932
135.922 -455.53 -61.8002 -13.0443 2.1951 -15.9676 517.932
451.941 1318.48 292.703 6.58717 -15.0511 -3.66056 517.932
25.2372 -574.719 -245.264 21.1219 1.40694 11.5844 517.932
-772.41 -1485.07 -545.794 2.00703 3.92516 -18.2575 517.932
128.465 -114.978 49.1541 3.66683 3.68553 -5.0156 517.932
698.581 1309.28 -407.339 9.63184 -14.5605 13.2954 517.932
-768.369 -654.445 -44.7751 -7.35214 18.7113 7.87495 517.932
9.80556 253.158 -27.9714 4.74065 -6.95713 0.265697 517.932
213.902 35.1312 128.287 1.02093 -27.2202 1.3656 517.932
-207.955 -310.784 -111.285 -4.79991 20.7904 7.07371 517.932
-333.209 -83.6839 -133.404 4.38722 -26.3691 1.34125 517.932
-410.102 -18.8273 569.328 19.1086 -13.6353 7.52732 517.932
-126.704 -160.714 -210.982 -13.6784 -29.9713 9.41876 517.932
-2509.93 -1150.61 1642.56 -20.1779 7.50253 -7.22085 517.932
-244.277 24.0816 21.7884 -1.12508 -0.246152 -0.700489 517.932
517.19 -188.532 -336.193 -2.01318 -10.709 4.52372 517.932
-1381.14 -303.815 -1028.3 13.8831 -20.3441 10.8272 517.932
-43.703 -200.339 112.378 1.94501 1.70354 -9.55462 517.932
119.163 -745.703 2525.78 -6.95019 -10.6062 11.4184 517.932
121.028 -26.3551 -29.0155 2.05163 -6.23565 6.049 517.932
-237.822 -99.0636 7.58973 -26.1666 2.45804 -15.9974 517.932
98.1238 -891.834 273.563 -22.311 -0.687297 -4.61233 517.932
412.248 837.818 -648.705 15.068 -0.828013 13.813 517.932
-179.036 -83.371 275.826 2.72627 -9.6255 -4.70431 517.932
-20.8943 -361.68 393.316 22.1755 4.4545 -13.6554 517.932
-2248.55 -3621.1 2404.11 12.7086 -0.0733725 -0.176317 517.932
-334.785 -1548.47 34.9388 -12.1413 8.91883 13.457 517.932
-341.013 -138.513 187.57 -15.701 9.46444 -0.283279 517.932
241.98 115.815 -15.8261 -15.3224 16.2313 -2.98454 517.932
192.576 -379.016 183.79 -15.1205 -3.17368 4.68809 517.932
427.683 -253.771 -439.552 6.43368 27.8861 -2.34971 517.932
524.479 -362.856 -147.644 6.87817 41.1604 -4.38012 517.932
-418.435 75.7295 12.411 -24.6101 -20.9897 -8.64881 517.932
268.603 191.102 -90.2408 0.0742733 -15.3646 -2.99267 517.932
90.3527 365.198 134.848 -15.8002 2.32882 8.90917 517.932
-922.413 -81.7426 -569.597 1.26961 -7.52678 24.6687 517.932
322.208 70.1193 -337.948 0.802707 30.4411 3.44989 517.932
-285.175 -47.2164 -74.5698 33.0035 23.6145 -9.9071 517.932
-264.774 81.4383 -376.198 -21.2781 10.5426 23.2127 517.932
42.3711 -49.15 -159.949 -4.19296 9.35656 -7.47966 517.932
197.146 1266.39 -89.3049 -28.9223 6.70397 -3.74941 517.932
-314.634 254.486 -3.76082 -11.2541 -10.8149 -5.37615 517.932
30.6586 69.5638 -35.1422 -22.8339 3.99762 1.92818 517.932
-173.429 -116.664 3.76238 -10.29 -6.58185 -3.58125 517.932
594.363 265.933 -37.9949 -21.4626 5.72761 -6.46999 517.932
-291.462 -140.301 -67.4233 21.9146 -6.93095 -9.184 517.932
-16.2944 163.535 95.8952 11.3714 10.0255 -20.072 517.932
-739.152 -238.479 -128.529 -2.1768 -4.54941 -16.4688 517.932
91.1047 148.641 -346.266 7.50404 -15.0328 6.34213 517.932
2152.64 1926.26 679.861 -12.4827 21.7433 9.4518 517.932
-28.6274 429.523 477.311 -28.2295 2.38877 -10.0025 517.932
-936.62 -656.299 185.997 4.3395 1.57655 2.88103 517.932
52.0368 192.34 -23.0908 13.3177 -13.3807 -0.705228 517.932
-282.262 177.139 57.0376 -5.98277 -27.0822 14.0817 517.932
-297.519 -568.304 445.612 20.7968 -16.5555 0.164897 517.932
967.499 558.463 167.086 -10.4779 11.0911 -6.70521 517.932
-93.4815 113.438 -4.71994 2.84089 -2.71512 7.07772 517.932
-571.184 11.666 -362.486 -5.57855 16.5903 -6.42669 517.932
-67.5355 167.497 -36.2498 -5.01625 2.56455 -18.096 517.932
-101.368 456.263 -223.916 -2.90846 -3.86957 6.93759 517.932
120.567 -462.307 -40.8492 -20.1899 -10.4317 7.65531 517.932
190.62 310.732 -105.551 -18.6413 1.61975 -5.20612 517.932
-86.6471 -164.173 -734.039 2.14318 -22.8869 -8.47686 517.932
-73.3742 116.157 19.568 2.99144 19.9499 -7.37307 517.932
-49.2878 47.7441 -91.011 12.1371 -19.792 7.95611 517.932
-269.503 44.5503 21.5683 -1.93105 -16.4001 0.41458 517.932
-664.17 -87.844 -447.683 7.95836 9.02228 -0.097204 517.932
-2459.8 -740.608 1103.25 -3.3584 11.6259 -1.45019 517.932
-226.427 -228.851 -42.9893 10.8061 -7.10619 9.97572 517.932
89.018 -142.847 -148.521 8.1593 2.79806 -1.32286 517.932
151.987 -288.864 245.678 10.8668 4.09652 1.60308 517.932
93.7108 -45.5377 -302.945 -5.98153 17.5855 -25.7985 517.932
-1504.34 -66.3623 -749.73 13.4604 -13.2871 -4.09045 517.932
-1107.79 -1311.22 374.742 16.2523 -2.07512 -7.10766 517.932
202.529 -217.016 5.47979 3.41594 3.03452 -5.89352 517.932
-148.798 -76.8624 11.7319 -3.43927 13.0036 9.88471 517.932
-29.9529 -108.22 -63.1395 -1.87954 -24.7965 18.6221 517.932
311.139 52.8657 -274.038 0.773076 15.5564 3.93187 517.932
-116.32 155.892 -157.826 -11.8664 -5.44937 2.93741 517.932
-363.667 -147.06 -87.2547 -13.8646 14.4447 6.83304 517.932
-503.083 694.317 -295.633 -19.1285 -12.244 6.28623 517.932
34.8805 -9.10878 75.876 -16.2217 7.60928 5.18468 517.932
356.951 379.161 7.51775 -5.43349 23.3734 -2.07037 517.932
216.809 210.843 20.2697 9.55911 16.3873 13.1211 517.932
-47.8867 191.317 141.66 17.72 -1.21091 -16.6967 517.932
-775.53 913.288 -462.803 11.9457 -4.27831 -7.65329 517.932
-13.1056 104.86 215.862 -6.13566 8.29139 0.361861 517.932
84.9056 191.412 132.178 -8.64585 13.0046 -18.0692 517.932
-1037.34 711.43 -60.2766 -6.23436 -29.047 -0.0589035 517.932
-345.561 111.555 12.0037 13.4622 -21.6947 5.12577 517.932
556.261 -226.374 59.3368 -8.97073 -4.18668 4.9436 517.932
-189.367 -78.3162 -139.688 -8.29953 0.646609 0.793636 517.932
-1666.48 270.136 -108.795 0.463528 9.46066 7.31437 517.932
582.899 208.975 383.875 9.75111 -1.80906 -19.4582 517.932
807.224 -637.383 219.383 -10.5698 -9.37797 5.41803 517.932
-41.1586 90.135 55.1596 12.8806 -18.799 -13.1083 517.932
105.189 -173.05 -122.982 4.4084 0.4776 5.77356 517.932
-103.072 -145.578 -209.651 -19.6783 8.89964 14.5694 517.932
-430.216 134.231 299.955 -2.61974 16.4488 4.19286 517.932
82.2565 -24.7994 63.8032 7.27748 15.2603 -2.04571 517.932
173.506 118.814 88.4615 1.33484 -12.8608 20.2205 517.932
-518.407 -389.861 141.386 -2.81591 23.4027 0.676796 517.932
-787.321 182.464 -453.241 -6.82989 -23.0198 12.2345 517.932
7.18374 -0.946365 -22.1152 -0.830506 -8.88686 6.33257 517.932
-658.905 226.981 -146.402 -18.6948 -13.6124 -20.5211 517.932
-273.463 24.1943 552.176 -15.2875 -36.519 21.8722 517.932
-80.2742 114.354 155.923 -16.5876 -0.483094 9.58503 517.932
133.913 -224.088 -191.621 19.9359 5.63127 1.39321 517.932
963.643 129.059 -579.433 8.20757 13.2372 20.7763 517.932
-33.7437 226.714 -136.803 -9.5031 13.5093 23.5524 517.932
71.9516 520.048 206.363 -5.67114 14.4799 7.02887 517.932
-352.603 -2725.37 1847.98 14.6032 2.03043 14.3332 517.932
-1350.37 -667.711 111.382 -5.87917 -25.1072 9.67964 517.932
-1415.89 -103.176 -299.038 0.161329 27.5259 2.20716 517.932
-43.4977 -190.24 46.3523 -4.8761 8.98428 -6.49243 517.932
-307.687 26.48 24.2347 5.92541 -27.4179 -6.64572 517.932
32.8459 -274.473 19.9698 16.092 -14.1273 2.93817 517.932
-248.452 -87.525 -158.945 6.12157 -0.453188 -7.30754 517.932
-107.238 -58.8898 60.4767 5.9811 -6.69653 -0.568923 517.932
-167.942 58.5278 -27.6969 -4.56954 -3.12275 11.4345 517.932
-12.6695 -330.066 -118.109 1.93528 -12.6862 -19.9938 517.932
125.905 542.906 -195.978 6.67206 4.16798 -11.6412 517.932
-132.536 -418.451 434.207 9.10763 -4.32182 -0.441891 517.932
-2319.1 -1120.7 8305.38 9.51278 -1.55928 3.85668 517.932
803.079 1508.97 -1308.18 -16.5605 -13.4731 -9.53359 517.932
237.195 -34.6309 28.9619 -10.1501 -10.6638 -4.23738 517.932
-271.73 -160.288 279.632 -6.10226 -14.8344 37.1548 517.932
79.0405 281.147 -64.66 -3.15608 1.86437 16.2089 517.932
-18.5515 166.674 161.835 11.3686 -0.644051 1.9718 517.932
-362.397 -57.6664 216.719 -18.03 18.1169 14.1066 517.932
-373.701 -739.42 64.2025 -7.71816 -11.5791 3.93041 517.932
-24.5034 105.485 -580.8 1.8026 4.98174 -12.7945 517.932
-267.53 127.466 82.8426 10.0438 4.10458 -12.8386 517.932
-1207.89 -1498.8 -4072.54 -7.29344 -20.5078 -3.73286 517.932
214.415 -570.564 -209.323 11.8697 23.2889 -3.66092 517.932
-774.437 120.253 44.8388 4.14347 11.8388 23.3879 517.932
214.716 -214.826 -147.389 -15.7616 -15.143 31.5071 517.932
224.657 -187.629 97.8924 -1.32374 -12.5841 9.90707 517.932
301.981 225.119 3.56397 19.9538 -3.96525 -3.68854 517.932
503.009 -630.992 -174.991 27.7058 11.2109 -7.71659 517.932
274.622 640.216 -127.963 17.23 0.117842 10.4246 517.932
-128.388 50.4803 -150.883 -11.4304 3.56792 -3.7848 517.932
-172.315 139.664 -253.013 0.808088 20.1815 21.3981 517.932
557.148 1397.31 -110.867 -19.064 0.319664 9.4699 517.932
-73.0783 162.384 -10.9155 14.8314 9.48026 1.09202 517.932
200.633 186.67 610.809 7.02091 -18.1626 -0.134453 517.932
3491.71 1961.74 -1422.83 5.96948 0.793281 -5.89836 517.932
195.868 231.926 -288.76 -14.9027 11.6888 6.53303 517.932
492.028 -165.479 -561.079 7.39332 20.5489 -0.252033 517.932
466.821 514.231 -107.726 -19.0738 -12.4656 -12.2844 517.932
-84.2075 -186.089 159.219 8.97471 10.9636 0.912742 517.932
257.826 566.977 285.153 10.5197 -23.3018 -10.2664 517.932
541.23 54.6239 -332.56 7.84272 -13.8957 -1.30246 517.932
-14.128 -60.9736 369.75 -19.9472 19.4302 -4.07804 517.932
-117.633 -221.409 56.2869 12.2421 13.2855 -2.18445 517.932
898.131 418.757 550.704 -4.09273 2.77061 -2.82468 517.932
769.127 -151.883 -144.227 -18.2406 -14.7341 9.50492 517.932
-58.7597 -357.472 -479.469 -19.9122 -8.82933 -4.24444 517.932
-1268.8 -1033.62 541.882 9.01767 -14.9859 10.8124 517.932
1076.96 -338.375 -666.733 7.13227 -27.3786 1.02701 517.932
144.556 50.6727 127.078 -16.6949 -0.979114 8.20248 517.932
988.049 -554.748 206.336 27.0686 10.732 -5.38478 517.932
257.934 189.319 110.223 11.8201 -0.892941 -11.6405 517.932
41.7213 -45.3392 468.004 18.0013 15.9216 12.9372 517.932
-138.124 -177.134 -629.51 12.4746 4.26729 0.938746 517.932
-147.916 -63.6748 11.1897 -10.8389 0.71138 4.67238 517.932
-137.584 -80.3636 11.9872 26.0978 10.9053 1.35976 517.932
75.7867 609.562 -549.514 -12.4955 4.32278 -7.44763 517.932
-453.806 -13.9037 209.34 20.2704 -14.6805 4.69832 517.932
-253.779 182.789 22.604 -2.46156 10.297 -7.73056 517.932
12.7871 -39.7691 71.8328 -22.7562 18.9265 -5.46006 517.932
-213.109 -39.3983 407.996 -2.80514 -2.38244 1.91048 517.932
-106.705 86.1342 89.7283 -4.66987 -22.2 -7.3248 517.932
-865.826 -482.734 44.9878 -8.07685 17.0953 -10.8915 517.932
445.898 283.431 -280.917 17.9973 -13.4772 -14.2101 517.932
-525.069 -448.633 786.732 12.3376 -15.8872 3.35984 517.932
596.955 -72.2208 181.493 9.0332 -21.7677 -6.23314 517.932
-281.728 -135.155 223.414 13.9105 -21.0927 5.9002 517.932
-79.0375 -4.80404 44.4222 -15.2843 19.695 12.7559 517.932
139.95 -51.8354 -478.408 -5.44775 -1.47322 -17.5329 517.932
-218.84 81.7796 -144.671 -22.7151 -13.5432 -2.33726 517.932
-288.328 -1.17073 -19.054 0.383447 10.728 21.5151 517.932
239.575 39.427 38.743 -16.2687 12.4762 -6.94566 517.932
-346.964 -235.215 -122.592 -11.4395 10.8094 11.0449 517.932
312.848 109.754 -45.8923 6.00913 -2.75736 -7.53464 517.932
-100.504 558.487 -201.772 4.22711 0.676884 -2.11873 517.932
269.339 345.738 -308.681 0.74009 -21.0739 0.283459 517.932
-90.6335 -15.0792 60.6295 1.60712 9.10969 5.26541 517.932
-528.861 -942.669 207.612 5.40069 9.74736 4.16029 517.932
75.4693 -105.861 67.0724 -12.9019 -6.88391 -0.758404 517.932
-122.883 478.815 -133.189 -22.3495 -2.76236 0.705371 517.932
-121.38 84.7323 99.2534 -7.46768 -13.7707 -4.85682 517.932
389.563 -107.5 5.77143 1.0414 17.5954 -0.920545 517.932
20.9581 236.982 50.7143 21.1811 8.95396 5.07552 517.932
-1552.21 632.342 621.456 7.8065 22.9935 9.29367 517.932
-357.353 1667.96 18.8862 -15.4658 -6.23578 0.961979 517.932
1251.88 1967.24 344.675 2.16566 -13.688 18.9179 517.932
-579.37 -593.988 -208.433 -10.1469 13.7485 -12.1049 517.932
692.843 82.3036 -534.017 14.8961 11.2604 13.0021 517.932
-205.201 -198.007 226.995 20.4022 -12.5743 -7.36177 517.932
-306.666 -159.052 740.356 8.44569 -16.6023 -1.08693 517.932
-1085.56 -322.95 -375.778 -15.58 10.367 11.334 517.932
-401.076 -246.683 -507.603 6.57749 -2.50363 24.6758 517.932
70.1539 288.802 -155.491 21.3829 -4.68004 3.28488 517.932
322.496 144.767 154.544 13.8675 -0.345568 1.37556 517.932
3.18188 -138.835 37.4068 -5.43434 -13.9744 -7.35375 517.932
-196.488 111.813 245.588 14.3803 14.8243 -10.143 517.932
-187.162 -34.072 -766.751 -7.01842 -8.22695 23.988 517.932
-183.776 89.6837 117.528 1.91632 7.75264 -10.3426 517.932
232.9 -120.406 21.4998 -14.6544 -11.8125 -18.9638 517.932
649.627 1206.85 -149.832 -22.3448 7.99619 8.36531 517.932
-651.282 -974.978 -1260.89 5.90288 -11.2216 28.5239 517.932
130.381 12.6079 -94.5013 7.68802 -13.527 18.2343 517.932
-912.993 97.9888 612.504 1.66454 6.03657 -0.54634 517.932
-32.3892 -190.681 69.791 -21.1914 -24.9712 2.22242 517.932
-29.4841 8.74856 487.396 12.8285 -7.89481 9.98154 517.932
46.4253 411.629 -260.241 19.4804 4.54694 7.54093 517.932
-826.737 -213.765 -411.37 3.77514 -24.9986 -2.15192 517.932
-109.959 -641.077 -704.776 -12.4959 4.23934 -0.696891 517.932
-236.559 290.65 -662.23 3.66274 -15.0655 -8.36874 517.932
-918.595 207.692 288.801 4.38232 2.20421 2.5708 517.932
196.15 337.684 -388.475 8.4623 -13.736 -1.79475 517.932
-355.777 136.575 -155.72 -2.8599 -12.307 2.16796 517.932
-203.824 -85.5763 216.864 1.98444 11.5957 -4.96572 517.932
720.707 -393.412 694.667 -9.27761 -12.9624 9.86638 517.932
437.815 47.6503 442.053 12.4763 10.5487 -3.44776 517.932
342.558 -68.8444 104.593 13.2513 14.7745 2.43338 517.932
16.2253 9.94554 -19.5851 -24.4517 8.33697 -6.1806 517.932
-786.484 438.504 812.282 -0.272763 9.13005 19.0158 517.932
-16.619 38.3756 -379.136 4.8523 -12.9602 -9.7605 517.932
198.344 43.9983 -20.104 0.120993 11.3247 -6.52303 517.932
77.5845 -188.086 -7.4432 -22.2793 -13.8345 5.41637 517.932
539.261 1461.58 507.465 -9.68817 6.32595 17.0081 517.932
-333.543 268.219 -1126.05 16.6799 -0.347447 -15.5933 517.932
56.589 -63.6378 12.8919 -8.26492 7.2589 1.27167 517.932
383.211 -273.724 397.277 -12.9749 -18.1336 -3.5332 517.932
746.2 288.681 -429.646 5.12815 5.55045 17.0797 517.932
-166.805 -857.744 741.047 16.6033 -1.7392 -11.176 517.932
-198.974 210.356 -203.591 -0.831597 -4.75477 -2.42348 517.932
-559.528 837.096 -215.117 -10.5297 5.84933 -5.05479 517.932
-9.17063 59.9589 -130.039 -18.6434 0.656047 20.2298 517.932
308.993 -5.45151 389.139 -2.73196 10.311 25.9231 517.932
4.4943 77.6267 -42.6001 -13.7419 1.54985 13.7471 517.932
337.325 -303.26 600.643 3.81875 21.4637 -10.313 517.932
1.01649 -65.9398 -103.427 -8.64514 21.2759 14.1774 517.932
-153.284 113.005 5.61436 -6.70675 2.52028 -8.01517 517.932
37.7125 119.223 142.534 -10.3043 -16.0594 -6.2643 517.932
501.436 364.602 -89.4215 -6.80237 -5.31793 10.739 517.932
231.889 163.841 198.504 15.7373 -4.77736 3.07221 517.932
177.992 -337.853 -562.242 -18.1238 10.3373 8.42286 517.932
-369.35 228.776 89.7658 6.79648 33.2373 -23.8792 517.932
604.202 718.391 155.126 3.76376 6.28754 -13.4875 517.932
-303.988 123.098 374.583 -22.9395 -26.9923 -2.09354 517.932
-380.796 -182.822 136.316 5.01941 -19.6614 -18.1295 517.932
-0.221953 -50.7309 -21.2349 -15.2342 -0.975362 10.8598 517.932
45.2157 -72.0127 -66.1346 -0.372129 1.48041 -5.35741 517.932
21.4302 -89.3182 -33.3765 4.1654 1.14474 -7.76594 517.932
-44.9874 -70.9763 -35.4723 0.75883 -1.91991 4.43455 517.932
-42.8144 -54.9822 -77.6474 -6.36326 10.4976 1.46953 517.932
-72.1402 84.3241 -43.0013 10.3347 -1.69715 0.894037 517.932
112.667 -23.8369 -4.54995 -3.07466 -9.50195 -7.25823 517.932
-22.2723 25.0886 -12.4737 1.30326 -8.48328 9.68266 517.932
36.711 108.097 -37.192 12.8892 -4.70222 1.54039 517.932
-24.889 65.7207 -5.10379 9.56952 -9.51248 -0.686775 517.932
-26.9936 11.4462 -2.22175 -4.9417 9.29061 -9.69993 517.932
-33.6126 -39.6399 -102.082 7.0643 3.01226 12.4126 517.932
30.7203 -58.8511 -12.961 -10.6411 -12.0981 -0.565616 517.932
-71.9995 17.7259 -57.4223 -10.1362 10.9457 7.33502 517.932
4.32891 34.2204 -35.7573 8.87558 12.4132 -3.07188 517.932
-34.9734 -11.8063 -55.2521 9.81186 7.34263 -8.9904 517.932
19.6821 2.26561 -40.5404 14.253 3.7751 -6.30804 517.932
-29.5449 54.2533 -38.5631 -6.30428 -15.3168 10.8357 517.932
25.308 -95.2505 -77.1141 -13.1996 -9.49874 17.2013 517.932
54.3329 84.2002 -61.7373 2.20379 12.6374 18.8668 517.932
21.6779 35.1415 -35.1823 4.56238 24.54 -6.86539 517.932
-89.5415 -27.5999 -33.9824 11.3573 14.7109 20.0391 517.932
-55.097 -25.8989 -17.818 -24.9065 -16.3007 9.57705 517.932
-47.577 -92.6872 8.50172 -2.00191 -0.938366 -1.45267 517.932
34.4912 -31.4108 0.280251 6.97576 -1.1802 -4.62487 517.932
-19.4396 31.2016 21.2746 -0.278008 -6.33602 -2.38258 517.932
104.036 -12.7666 27.2676 -6.6966 -7.23469 -6.32038 517.932
-93.3413 -56.8878 44.6349 -7.90767 4.72085 5.41302 517.932
-88.9466 -41.1164 49.7832 3.15145 7.68655 6.65598 517.932
18.1546 29.097 111.567 7.13086 3.37334 9.10551 517.932
-27.8801 -32.6292 8.74138 -8.17462 -7.67156 -4.43039 517.932
-3.12547 15.6691 4.9244 -5.57551 6.89334 -7.50486 517.932
-2.78002 -26.2984 61.1034 3.47403 -10.6024 5.09027 517.932
-51.1266 -18.8057 42.6417 -3.80095 -10.6247 -3.05116 517.932
-89.1909 21.2058 30.3871 3.42115 -8.63623 8.22376 517.932
-21.6606 22.6584 121.333 -9.35597 -4.1345 6.16963 517.932
46.5405 40.2743 94.3811 -7.61071 4.93539 -6.98521 517.932
-91.8956 -22.5227 75.885 -5.58682 8.23497 -9.38805 517.932
10.4691 -69.2837 42.0433 7.89477 -11.2586 3.95427 517.932
-95.2516 -11.868 6.01571 3.20949 -7.54025 -10.3838 517.932
32.1724 82.272 37.2147 -12.4588 1.77669 -3.09783 517.932
107.281 -41.5487 14.5822 2.63712 -12.1954 -10.5929 517.932
50.7792 -20.1302 -0.0973987 0.608098 -13.9725 7.97643 517.932
41.6699 -65.9179 64.0212 5.89437 13.3732 3.00342 517.932
-71.8235 -35.8299 58.3 0.536348 -13.7264 9.16833 517.932
-40.949 -18.7413 77.6177 1.77299 16.5356 6.97625 517.932
-24.6745 90.0988 21.8844 7.4532 3.80738 15.6266 517.932
19.8105 72.1907 10.0451 -15.0463 -7.28844 2.96923 517.932
-47.8977 0.941118 58.0804 4.01549 -16.144 -3.24965 517.932
25.2374 62.6449 45.2304 3.93991 10.5495 -15.8704 517.932
17.6732 -19.1236 18.1242 -9.48092 16.6957 1.31937 517.932
-21.4859 36.9353 45.0557 -6.07986 -2.0891 17.4279 517.932
11.3599 18.9731 95.0276 5.08838 17.5224 -6.41259 517.932
73.5816 -15.9313 87.0106 -15.5052 4.8111 12.7378 517.932
-79.6105 -37.1553 3.13395 -12.184 -15.573 -2.88975 517.932
28.5721 -5.88296 52.7223 -2.31637 7.27491 -19.3087 517.932
43.4501 -48.1719 49.1326 13.707 9.19801 -11.8788 517.932
35.5742 30.1497 44.369 9.41123 -13.0212 -16.0529 517.932
35.192 -15.7306 1.70403 -21.702 -4.45457 4.46654 517.932
-34.368 -22.1361 43.4115 15.6397 16.846 5.26191 517.932
13.6263 6.36251 17.6978 17.1478 -19.185 4.90405 517.932
39.537 -21.6114 32.1684 -5.29418 -16.7053 17.8651 517.932
-30.5086 53.7844 51.8329 -9.81574 23.3188 -4.63626 517.932
89.939 -67.0808 39.5807 -15.949 18.3694 4.86805 517.932
41.8618 81.7759 18.3854 -4.9531 14.5782 19.5831 517.932
-39.7987 -64.0332 75.6548 17.698 8.29859 -16.0582 517.932
-23.6616 -23.1726 27.139 7.01629 3.6978 25.8255 517.932
50.8628 99.0912 -113.537 4.13537 6.37693 0.215449 517.932
-68.6075 -141.317 40.2667 -4.33965 -2.09089 2.42483 517.932
99.4261 494.947 604.118 -15.6303 29.8953 -16.8902 517.932
-738.831 -360.034 -293.742 -1.67049 -29.5467 -17.3912 517.932
613.898 112.265 -692.922 -24.8721 33.5045 10.593 517.932
-569.795 -602.339 107.518 -37.2643 17.6415 0.554199 517.932
315.135 -751.445 503.534 19.7643 -13.3812 -25.2548 517.932
-242.803 765.279 453.124 -5.2902 -33.0329 6.66336 517.932
805.404 -367.126 214.53 25.6251 28.4556 -13.8633 517.932
-693.869 -726.308 -926.26 23.0106 -2.7324 -33.5674 517.932
1187.38 292.717 -146.978 -16.2016 23.3409 29.1809 517.932
-1115.21 -435.035 -172.926 -7.345 -34.7121 -9.84877 517.932
706.386 550.194 -841.401 -23.05 29.1173 9.62397 517.932
354.046 -978.802 -409.112 33.5071 7.21533 1.97065 517.932
-938.342 413.454 752.191 -19.0127 -20.0533 5.57708 517.932
-815.713 -1035.07 78.5534 27.8705 -11.7688 -5.40846 517.932
1314.95 43.2685 177.335 -1.06888 23.3754 -26.0096 517.932
-256.8 54.729 1263.51 -9.7327 -31.3691 -12.3509 517.932
204.964 -77.1114 1242.53 34.6718 35.7219 -3.41325 517.932
-546.705 -820.328 660.784 24.9823 -29.1253 8.78925 517.932
327.633 -1840.99 -69.2468 15.4753 20.4778 17.9498 517.932
-747.368 -650.353 -1003.93 1.09066 -27.7206 17.6123 517.932
-1258.5 370.97 -468.319 -13.8399 -16.539 -22.5991 517.932
-27.3911 1952.24 -422.615 -29.9525 -1.33274 -21.5967 517.932
626.7 -1691.61 -392.996 17.1407 23.8642 4.60438 517.932
276.621 1105.07 -938.807 -27.9829 5.45681 19.9021 517.932
-1374.69 -755.834 -478.328 27.4756 -14.4806 3.39573 517.932
1505.26 1471.27 -707.174 17.911 -2.31324 -1.47327 517.932
1303.42 -2812.37 -3034.63 14.5043 -11.6839 -0.397568 517.932
-774.712 162.219 -2414.36 -15.5689 -3.1115 16.3735 517.932
-242.489 -2489.42 -519.576 17.3425 -6.85115 15.3147 517.932
2541.96 1662.7 -810.17 -20.187 7.64296 -4.79064 517.932
2417.86 1214.89 -68.7341 -6.45488 17.4312 14.0952 517.932
17238.2 -17990.7 -5988.63 6.70701 8.29325 2.84892 517.932
-2347.26 1798.58 -136.637 20.9517 10.4457 9.6031 517.932
3814.28 2312.25 -525.514 6.06768 -18.3214 -11.3228 517.932
8837.71 -14537.1 -1013.09 -3.96908 7.28974 -12.28 517.932
-2160.69 93.5807 -191.796 -7.0252 -17.5323 -18.4109 517.932
512.124 1756.14 -851.596 -13.457 21.3229 -5.54729 517.932
-546.987 -4298.33 -1354.38 17.3576 -11.9722 10.9593 517.932
651.327 1972.57 -2966.71 -20.7795 5.8019 6.69962 517.932
-1825.65 94.7743 -1289.4 2.08007 -27.5531 0.0574912 517.932
2226.88 426.342 -1037 -2.77526 22.9705 -9.25702 517.932
1463.1 4354.23 -323.134 -16.5497 13.8921 4.53129 517.932
1710.78 628.677 -912.871 -1.88386 26.2323 -5.13828 517.932
-4198.42 -4312.76 -3108.72 19.7589 -7.05934 -0.393562 517.932
3538.5 6131.94 -1273.39 11.7542 -22.1342 -7.41201 517.932
-1147.1 3643.45 -349.349 -21.1998 -22.0785 19.9691 517.932
-3548.14 2616.08 -663.591 -4.59435 -26.2358 -21.2785 517.932
-2439.91 -1643.98 -548.298 16.7114 -23.2632 4.46407 517.932
-461.755 -2109.23 -952.452 31.8546 -5.10172 -4.2845 517.932
-1642.96 1724.96 -304.751 -22.3487 -21.7503 -12.8742 517.932
1495.21 -1224.96 -1838.68 13.8982 24.6426 -11.0659 517.932
-2211.87 579.627 -38.9936 -6.99703 -27.7845 10.1511 517.932
4753.14 5792.13 -4663.2 -17.9828 8.46804 -3.47008 517.932
6178.96 -4306.92 3544.34 3.54832 10.816 -6.19887 517.932
1814.49 1218.22 165.022 -8.78193 15.3902 -3.8601 517.932
1466.28 -1713.65 2293.83 6.82594 17.7212 2.25348 517.932
280.012 -1494.47 1424.36 -17.4531 -14.0981 2.8747 517.932
327.136 2129.52 2625.55 -10.2412 9.54995 -15.6893 517.932
-2557.15 2361.1 786.091 1.00885 -15.9852 11.054 517.932
1382.61 -908.99 1472.86 17.2601 6.84706 -11.8982 517.932
-46.4538 -2201.72 556.203 14.9278 -14.7517 5.27228 517.932
-1319.9 -2431.08 170.502 -18.7908 11.4888 4.314 517.932
-1734.59 1780.74 257.702 6.36858 13.3797 -19.3579 517.932
-7175.86 -642.723 1637.96 3.1538 -13.2757 -10.9211 517.932
-559.84 1240.86 2551.44 -13.5342 -17.7232 -5.9044 517.932
-1435.66 1769.98 546.951 -10.7174 -20.8544 2.2049 517.932
3164.62 201.179 536.728 -7.00691 21.049 -1.07883 517.932
700.406 -5955.39 1842.34 14.0059 -11.1964 -9.48453 517.932
995.416 491.253 4039.36 -10.0483 19.4058 5.90373 517.932
-13081 -5056.02 1484.21 10.4061 -12.4103 -0.977653 517.932
-1905.09 -3744.25 7026.51 14.4231 -11.1773 7.88309 517.932
-2845.51 1656.51 96.2301 0.565145 14.9581 -23.1345 517.932
-2085.44 1109.29 369.612 3.54278 1.38879 -35.4253 517.932
2824.59 2066.22 405.658 -15.9499 22.0346 6.16745 517.932
1983.46 -1129.23 1022.07 8.60786 25.1665 -9.65056 517.932
1635.34 2774.73 2913.67 -20.5584 9.77052 9.43177 517.932
2010.59 -245.856 547.632 -2.08993 33.5142 -1.09313 517.932
831.733 -2749.81 1571.64 29.511 11.0416 2.08963 517.932
-2314.89 1256.45 -15.6452 -31.4647 -27.6471 0.591632 517.932
-44642 -6765.43 9905.09 -0.0439671 -13.1377 -0.28916 517.932
2416.17 -542.022 614.867 -2.06341 26.6203 8.33082 517.932
-1663.79 -1853.82 2249.68 16.5281 -23.1017 -2.01822 517.932
-1252.04 -3640.96 1449.25 28.747 -3.37709 -4.44127 517.932
-1224.93 -1554.94 869.752 22.0115 -15.9493 -8.80768 517.932
-4334.85 -2277.17 1868.25 16.8082 -28.4536 0.191691 517.932
-78.9834 -33.8538 -49.1509 -2.91121 -3.07532 3.89459 517.932
-38.2357 -27.6482 -116.997 -4.21672 7.74795 8.41014 517.932
71.7117 -0.758276 -76.7961 1.59969 -3.7781 -12.6173 517.932
-45.515 23.0948 85.7651 7.70273 2.11945 6.44538 517.932
50.3423 -58.1351 -0.143945 -11.8887 4.73768 0.109139 517.932
-12.4876 -90.962 3.64982 -3.00548 -4.7032 9.50321 517.932
-2.16228 -41.1331 84.6848 -11.025 -8.92875 -0.892261 517.932
-330.481 -406.338 -671.106 11.544 -19.2811 26.1169 517.932
-758.656 1091.58 -256.048 32.0823 0.794622 13.2385 517.932
1447.33 4996.51 -2596.42 -15.8757 -6.97582 -9.06488 517.932
18315.5 -7910.9 -11881.1 0.138966 9.25038 -7.25034 517.932
-2370.61 -1054.07 -1011.86 -7.17245 -20.7824 -12.2617 517.932
-3010.59 1713.69 -723.872 -23.3012 -6.81799 3.40907 517.932
1842.4 2304.75 -767.458 -8.10793 14.0252 -17.8709 517.932
-1433.94 4460.95 -689.255 -8.29663 -18.733 6.44449 517.932
-7877.93 8213.48 -1050.91 -12.2907 -15.1708 0.167275 517.932
-1936.74 1565.56 -329.173 -16.6466 -21.9224 9.28043 517.932
1335.9 1988.32 -252.243 -28.3953 5.47951 -1.78419 517.932
2360.54 -1550.34 -480.175 14.5604 23.0745 8.88361 517.932
-2533.25 725.613 -289.691 -5.23497 -28.0865 0.435582 517.932
6727.86 549.975 -6978.1 -8.0497 22.4037 4.53301 517.932
6165.95 -1648.71 -897.514 8.32123 21.8004 8.52103 517.932
1867.03 -379.078 -1511.57 -7.38353 35.1275 -6.39165 517.932
245.422 2470.91 -741.38 -36.0177 0.412729 -4.20354 517.932
430.987 -4604.24 189.492 -18.6986 -6.07062 -4.63913 517.932
-2479.76 992.061 3039.09 11.5078 16.9111 4.79914 517.932
-1737.23 -203.954 1315.38 -4.03627 -23.7762 -6.37246 517.932
-1502.53 -1634.64 736.932 -9.19641 19.66 27.3144 517.932
1924.82 1322.28 478.899 -4.94838 -20.6387 21.5946 517.932
6146.84 415.39 3586.6 -9.75223 0.144174 20.644 517.932
2240.96 25.8057 536.511 -7.3028 -1.0614 43.9177 517.932
-50720.5 -31484.7 13844.6 4.25298 -1.80895 13.7232 517.932
-1311.56 435.531 1720.34 -18.7037 -23.1768 5.37437 517.932
-4167.6 -714.142 179.301 -0.949066 -24.7299 0.387216 517.932
1683.29 -646.807 2967.84 17.4836 27.5985 -6.27252 517.932
2511.24 -2311.66 673.466 23.081 13.2793 8.93777 517.932
-1952.93 -973.487 1048.11 2.27503 -28.7712 -0.377063 517.932
-1669.53 1095.24 584.807 -20.0049 -22.7301 -4.81102 517.932
-813.677 -2562.41 1226.19 28.2623 -7.27839 3.20324 517.932
-5660.46 767.76 5108.11 -5.86517 -26.0552 -12.3443 517.932
3469.07 -3381.24 11542.9 7.9811 -19.2209 6.42534 517.932

